A combined HST and XMM-Newton campaign for the magnetic O9.7 V star HD 54879: towards constraining the weak-wind problem of massive stars

Context: HD 54879 (O9.7 V) is one of a dozen O-stars for which an organized atmospheric magnetic field has been detected. To gain insights into the interplay between atmospheres, winds, and magnetic fields of massive stars, we acquired UV and X-ray data of HD 54879 using the Hubble Space Telescope and the XMM-Newton satellite. In addition, 35 optical amateur spectra were secured to study the variability of HD 54879. A multiwavelength (X-ray to optical) spectral analysis is performed using the Potsdam Wolf-Rayet (PoWR) model atmosphere code and the xspec software. Results: The photospheric parameters are typical for an O9.7 V star. The microturbulent, macroturbulent, and projected rotational velocities are lower than previously suggested (<4 km/s). An initial mass of 16$\,M_\odot$ and an age of 5 Myr are inferred from evolutionary tracks. We derive a mean X-ray emitting temperature of $\log T_{\rm X} = 6.7\,$[K] and an X-ray luminosity of $\log L_\text{X} = 32\,$[erg/s]. Short- and long-scale variability is seen in the H-alpha line, but only a very long period of $P \approx 5\,$yr could be estimated. Assessing the circumstellar density of HD 54879 using UV spectra, we can roughly estimate the mass-loss rate HD 54879 would have in the absence of a magnetic field as $\log \dot{M}_{B=0}\approx -9.0\,[{M_\odot}/{\rm yr}]$. The magnetic field traps the stellar wind up to the Alfv\'en radius > $12\,R_\odot$, implying that its true mass-loss rate is $\log \dot{M}< -10.2\,[{M_\odot}/{\rm yr}]$. Hence, density enhancements around magnetic stars can be exploited to estimate mass-loss rates of non-magnetic stars of similar spectral types, essential for resolving the weak wind problem. Conclusions: Our study confirms that strongly magnetized stars lose little or no mass, and supplies important constraints on the weak-wind problem of massive main sequence stars.

==> figs/test.txt <==
  1100.000000       1100.005100    
 0.8978683800      0.8966001400    
  1100.025300       1100.030400    
 0.8882806200      0.8840742500    
  1100.050700       1100.055800    
 0.8666313600      0.8615740200    
  1100.076000       1100.081100    
 0.8420107700      0.8373237100    
  1100.101400       1100.106400    
 0.8192929700      0.8150096700    
  1100.126700       1100.131800    
 0.7978624600      0.7937938200    
  1100.152100       1100.157100    
 0.7790731700      0.7761246100    
  1100.177400       1100.182500    
 0.7663891200      0.7652425800    
  1100.202700       1100.207800    
 0.7606772700      0.7599434900    
  1100.228100       1100.233200    
 0.7544185300      0.7522191500    
  1100.253400       1100.258500    
 0.7378528100      0.7334507300    
  1100.278800       1100.283800    
 0.7142465800      0.7096666300    
  1100.304100       1100.309200    
 0.7002391600      0.6994134700    
  1100.329500       1100.334500    
 0.7079797100      0.7130008900    
  1100.354800       1100.359900    
 0.7411130500      0.7503857800    
  1100.380200       1100.385200    
 0.7895203100      0.7994909500    
  1100.405500       1100.410600    
 0.8362455200      0.8444718700    
  1100.430900       1100.435900    
 0.8685215300      0.8736456000    
  1100.456200       1100.461300    
 0.8838667300      0.8854860200    
  1100.481600       1100.486600    
 0.8795590900      0.8754503300    
  1100.506900       1100.512000    
 0.8504764300      0.8397232200    
  1100.532300       1100.537300    
 0.7954425600      0.7828176900    
  1100.557600       1100.562700    
 0.7319226900      0.7196486800    
  1100.583000       1100.588100    
 0.6796331100      0.6710047000    
  1100.608300       1100.613400    
 0.6497232200      0.6459935100    
  1100.633700       1100.638800    
 0.6451813000      0.6462995400    
  1100.659000       1100.664100    
 0.6622742500      0.6681986400    
  1100.684400       1100.689500    
 0.6949000000      0.7028966900    
  1100.709800       1100.714800    
 0.7365717800      0.7452090700    
  1100.735100       1100.740200    
 0.7789726300      0.7870017700    
  1100.760500       1100.765500    
 0.8143926800      0.8205806800    
  1100.785800       1100.790900    
 0.8367684300      0.8400277200    
  1100.811200       1100.816300    
 0.8431569400      0.8426962000    
  1100.836500       1100.841600    
 0.8352132300      0.8319105300    
  1100.861900       1100.867000    
 0.8187990000      0.8153460100    
  1100.887300       1100.892300    
 0.8029564400      0.8003869000    
  1100.912600       1100.917700    
 0.7928907800      0.7916218800    
  1100.938000       1100.943100    
 0.7893683700      0.7891349700    
  1100.963400       1100.968400    
 0.7893663200      0.7894894000    
  1100.988700       1100.993800    
 0.7902167700      0.7907449700    
  1101.014100       1101.019200    
 0.7941612400      0.7962613800    
  1101.039400       1101.044500    
 0.8065947700      0.8105102200    
  1101.064800       1101.069900    
 0.8287242600      0.8341522400    
  1101.090200       1101.095200    
 0.8570963000      0.8631477800    
  1101.115500       1101.120600    
 0.8847144000      0.8901300000    
  1101.140900       1101.146000    
 0.9069334300      0.9105772600    
  1101.166300       1101.171300    
 0.9202253300      0.9214277600    
  1101.191600       1101.196700    
 0.9248783400      0.9249171700    
  1101.217000       1101.222100    
 0.9244007600      0.9239213200    
  1101.242400       1101.247500    
 0.9215370700      0.9208205200    
  1101.267700       1101.272800    
 0.9173941900      0.9164601000    
  1101.293100       1101.298200    
 0.9114235200      0.9100184700    
  1101.318500       1101.323600    
 0.9019045100      0.8993359700    
  1101.343900       1101.348900    
 0.8869753800      0.8828774300    
  1101.369200       1101.374300    
 0.8662179300      0.8615807200    
  1101.394600       1101.399700    
 0.8434776600      0.8390510200    
  1101.420000       1101.425000    
 0.8222732400      0.8189827700    
  1101.445300       1101.450400    
 0.8016340800      0.7973347300    
  1101.470700       1101.475800    
 0.7750259600      0.7695216400    
  1101.496100       1101.501200    
 0.7429514800      0.7367662800    
  1101.521500       1101.526500    
 0.7143264000      0.7108818500    
  1101.546800       1101.551900    
 0.7023824900      0.7031137700    
  1101.572200       1101.577300    
 0.7137473200      0.7190144400    
  1101.597600       1101.602700    
 0.7478937100      0.7570376000    
  1101.623000       1101.628100    
 0.7935537100      0.8031961400    
  1101.648400       1101.653400    
 0.8289001700      0.8334207200    
  1101.673700       1101.678800    
 0.8382654500      0.8361044100    
  1101.699100       1101.704200    
 0.8255686700      0.8214362400    
  1101.724500       1101.729600    
 0.8042638400      0.7995387200    
  1101.749900       1101.754900    
 0.7807302700      0.7760534900    
  1101.775300       1101.780300    
 0.7585067000      0.7543377600    
  1101.800600       1101.805700    
 0.7396088900      0.7361550800    
  1101.826000       1101.831100    
 0.7246101200      0.7219127200    
  1101.851400       1101.856500    
 0.7127570400      0.7116319100    
  1101.876800       1101.881900    
 0.7087791800      0.7095268300    
  1101.902200       1101.907200    
 0.7169538700      0.7203583200    
  1101.927600       1101.932600    
 0.7401799900      0.7464966900    
  1101.952900       1101.958000    
 0.7781016900      0.7871891700    
  1101.978300       1101.983400    
 0.8251176300      0.8350221200    
  1102.003700       1102.008800    
 0.8664350200      0.8707526200    
  1102.029100       1102.034200    
 0.8811280000      0.8787282800    
  1102.054500       1102.059600    
 0.8641424700      0.8578250000    
  1102.079900       1102.084900    
 0.8309001100      0.8242097100    
  1102.105300       1102.110300    
 0.7974106300      0.7911408900    
  1102.130600       1102.135700    
 0.7701876600      0.7653975200    
  1102.156000       1102.161100    
 0.7514663300      0.7491335600    
  1102.181400       1102.186500    
 0.7454708400      0.7467594500    
  1102.206800       1102.211900    
 0.7573487800      0.7625180700    
  1102.232200       1102.237300    
 0.7879516400      0.7960119400    
  1102.257600       1102.262700    
 0.8298348400      0.8389864600    
  1102.283000       1102.288100    
 0.8708257300      0.8782114200    
  1102.308400       1102.313500    
 0.8927742800      0.8948696300    
  1102.333800       1102.338900    
 0.8788057900      0.8694222200    
  1102.359200       1102.364300    
 0.8222801800      0.8047192000    
  1102.384600       1102.389700    
 0.7394021300      0.7226619100    
  1102.410000       1102.415000    
 0.6676317300      0.6562039000    
  1102.435400       1102.440400    
 0.6276948300      0.6229621800    
  1102.460800       1102.465800    
 0.6247536100      0.6272519300    
  1102.486200       1102.491200    
 0.6570451800      0.6664176800    
  1102.511600       1102.516600    
 0.7124191000      0.7196585700    
  1102.537000       1102.542000    
 0.7457588100      0.7441438900    
  1102.562400       1102.567400    
 0.7261298100      0.7162006700    
  1102.587800       1102.592800    
 0.6740677100      0.6629219900    
  1102.613200       1102.618200    
 0.6268254700      0.6191228100    
  1102.638600       1102.643600    
 0.6004398900      0.5971260200    
  1102.664000       1102.669000    
 0.5927997600      0.5926521200    
  1102.689400       1102.694400    
 0.5951763800      0.5967804200    
  1102.714800       1102.719800    
 0.6048389100      0.6084185100    
  1102.740200       1102.745200    
 0.6278445600      0.6348147600    
  1102.765600       1102.770600    
 0.6698629100      0.6808271900    
  1102.791000       1102.796100    
 0.7263322200      0.7388899400    
  1102.816400       1102.821500    
 0.7782223100      0.7872870400    
  1102.841800       1102.846900    
 0.8042306800      0.8056259900    
  1102.867200       1102.872300    
 0.8067531200      0.8062843600    
  1102.892600       1102.897700    
 0.8061232400      0.8071200700    
  1102.918000       1102.923100    
 0.8150918200      0.8183076300    
  1102.943400       1102.948500    
 0.8345265100      0.8394519700    
  1102.968800       1102.973900    
 0.8601939800      0.8654763200    
  1102.994200       1102.999300    
 0.8829860900      0.8866706700    
  1103.019600       1103.024700    
 0.8970213500      0.8981799700    
  1103.045000       1103.050100    
 0.9019909600      0.9022268600    
  1103.070500       1103.075500    
 0.9026373300      0.9024951500    
  1103.095900       1103.101000    
 0.9015251100      0.9011892200    
  1103.121300       1103.126400    
 0.8993033200      0.8987602400    
  1103.146700       1103.151800    
 0.8956826300      0.8948164800    
  1103.172100       1103.177200    
 0.8897643200      0.8880834800    
  1103.197500       1103.202600    
 0.8801676600      0.8781040300    
  1103.222900       1103.228000    
 0.8666862400      0.8633564900    
  1103.248300       1103.253400    
 0.8495273900      0.8458286200    
  1103.273800       1103.278800    
 0.8293091800      0.8249364500    
  1103.299200       1103.304300    
 0.8025843800      0.7966125600    
  1103.324600       1103.329700    
 0.7660851600      0.7580015600    
  1103.350000       1103.355100    
 0.7222530400      0.7139583700    
  1103.375400       1103.380500    
 0.6852048900      0.6802757300    
  1103.400900       1103.405900    
 0.6661723400      0.6656692300    
  1103.426300       1103.431400    
 0.6719519400      0.6758952800    
  1103.451700       1103.456800    
 0.7003882700      0.7081203300    
  1103.477100       1103.482200    
 0.7408937300      0.7497656500    
  1103.502500       1103.507600    
 0.7765352200      0.7809383100    
  1103.528000       1103.533000    
 0.7867033900      0.7833288200    
  1103.553400       1103.558500    
 0.7681672000      0.7625929900    
  1103.578800       1103.583900    
 0.7426007900      0.7383116400    
  1103.604200       1103.609300    
 0.7287167100      0.7278470700    
  1103.629600       1103.634700    
 0.7360229700      0.7395098100    
  1103.655100       1103.660200    
 0.7648457400      0.7721725900    
  1103.680500       1103.685600    
 0.8064290500      0.8144021600    
  1103.705900       1103.711000    
 0.8446759300      0.8498987300    
  1103.731300       1103.736400    
 0.8688574300      0.8718806900    
  1103.756800       1103.761900    
 0.8820138200      0.8838694900    
  1103.782200       1103.787300    
 0.8902569800      0.8916853100    
  1103.807600       1103.812700    
 0.8956945500      0.8964637700    
  1103.833100       1103.838100    
 0.8947704700      0.8933949700    
  1103.858500       1103.863600    
 0.8811363600      0.8756116600    
  1103.883900       1103.889000    
 0.8519867900      0.8447318600    
  1103.909300       1103.914400    
 0.8172316800      0.8107468900    
  1103.934800       1103.939900    
 0.7900196200      0.7860333800    
  1103.960200       1103.965300    
 0.7781524600      0.7772381800    
  1103.985600       1103.990700    
 0.7814529500      0.7830943000    
  1104.011100       1104.016200    
 0.7940498000      0.7968964700    
  1104.036500       1104.041600    
 0.8083354000      0.8104559000    
  1104.061900       1104.067000    
 0.8177053200      0.8183778400    
  1104.087400       1104.092500    
 0.8180109600      0.8167634600    
  1104.112800       1104.117900    
 0.8080348100      0.8051908400    
  1104.138200       1104.143300    
 0.7926320700      0.7895219600    
  1104.163700       1104.168800    
 0.7808889800      0.7792991900    
  1104.189100       1104.194200    
 0.7793113700      0.7804181900    
  1104.214500       1104.219600    
 0.7866721300      0.7885527700    
  1104.240000       1104.245100    
 0.7962192800      0.7979244600    
  1104.265400       1104.270500    
 0.8046347900      0.8061848100    
  1104.290900       1104.296000    
 0.8129069800      0.8146538600    
  1104.316300       1104.321400    
 0.8229268600      0.8251157500    
  1104.341700       1104.346800    
 0.8342323700      0.8362364000    
  1104.367200       1104.372300    
 0.8421743500      0.8417345100    
  1104.392600       1104.397700    
 0.8375995200      0.8342437600    
  1104.418100       1104.423200    
 0.8167706100      0.8106831400    
  1104.443500       1104.448600    
 0.7823202100      0.7743691400    
  1104.469000       1104.474000    
 0.7389377600      0.7298287100    
  1104.494400       1104.499500    
 0.6885097700      0.6770273000    
  1104.519800       1104.524900    
 0.6329246100      0.6246946400    
  1104.545300       1104.550400    
 0.6112146100      0.6145089500    
  1104.570700       1104.575800    
 0.6425071900      0.6544147100    
  1104.596200       1104.601300    
 0.7022721100      0.7140300100    
  1104.621600       1104.626700    
 0.7559410500      0.7659969400    
  1104.647100       1104.652200    
 0.7955357200      0.8019213900    
  1104.672500       1104.677600    
 0.8156073000      0.8182603100    
  1104.698000       1104.703100    
 0.8246278500      0.8263983000    
  1104.723400       1104.728500    
 0.8341859400      0.8367672900    
  1104.748900       1104.754000    
 0.8477485500      0.8507996700    
  1104.774300       1104.779400    
 0.8624769100      0.8652557500    
  1104.799800       1104.804900    
 0.8731777500      0.8747024300    
  1104.825200       1104.830300    
 0.8747676000      0.8742420800    
  1104.850700       1104.855800    
 0.8659384900      0.8631837800    
  1104.876100       1104.881200    
 0.8501059000      0.8460692000    
  1104.901600       1104.906700    
 0.8300204500      0.8257811900    
  1104.927000       1104.932100    
 0.8094515900      0.8055266300    
  1104.952500       1104.957600    
 0.7920312000      0.7893121400    
  1104.977900       1104.983000    
 0.7850897500      0.7848554500    
  1105.003400       1105.008500    
 0.7941633600      0.7973911000    
  1105.028800       1105.033900    
 0.8208915400      0.8278862300    
  1105.054300       1105.059400    
 0.8588026000      0.8660304300    
  1105.079800       1105.084900    
 0.8937900800      0.8990224700    
  1105.105200       1105.110300    
 0.9143668900      0.9167156000    
  1105.130700       1105.135800    
 0.9204957400      0.9205176100    
  1105.156100       1105.161200    
 0.9166067600      0.9153122900    
  1105.181600       1105.186700    
 0.9093024200      0.9075841000    
  1105.207100       1105.212100    
 0.9006884700      0.8989464600    
  1105.232500       1105.237600    
 0.8918277800      0.8898181000    
  1105.258000       1105.263100    
 0.8812070700      0.8787627500    
  1105.283400       1105.288500    
 0.8683385700      0.8655839000    
  1105.308900       1105.314000    
 0.8544133200      0.8516323600    
  1105.334400       1105.339500    
 0.8409809700      0.8384173500    
  1105.359800       1105.364900    
 0.8294057700      0.8276287400    
  1105.385300       1105.390400    
 0.8222984900      0.8222708600    
  1105.410800       1105.415800    
 0.8237429400      0.8253719000    
  1105.436200       1105.441300    
 0.8335209700      0.8361705300    
  1105.461700       1105.466800    
 0.8457928800      0.8480196600    
  1105.487200       1105.492200    
 0.8512425300      0.8516733100    
  1105.512600       1105.517700    
 0.8482110600      0.8471078400    
  1105.538100       1105.543200    
 0.8420721200      0.8417018500    
  1105.563600       1105.568600    
 0.8420189100      0.8434547600    
  1105.589000       1105.594100    
 0.8501987400      0.8524414600    
  1105.614500       1105.619600    
 0.8599956600      0.8614602900    
  1105.640000       1105.645100    
 0.8613643300      0.8604506700    
  1105.665400       1105.670500    
 0.8481305200      0.8441304700    
  1105.690900       1105.696000    
 0.8212955700      0.8155890600    
  1105.716400       1105.721500    
 0.7935151800      0.7900757100    
  1105.741800       1105.746900    
 0.7793847800      0.7793100200    
  1105.767300       1105.772400    
 0.7828689600      0.7854513300    
  1105.792800       1105.797900    
 0.7960231000      0.7987267300    
  1105.818300       1105.823400    
 0.7986699400      0.7971493500    
  1105.843700       1105.848800    
 0.7676077300      0.7585148300    
  1105.869200       1105.874300    
 0.6997809300      0.6830918400    
  1105.894700       1105.899800    
 0.6187674500      0.6042540400    
  1105.920200       1105.925300    
 0.5566935200      0.5477169900    
  1105.945600       1105.950700    
 0.5211897600      0.5168347500    
  1105.971100       1105.976200    
 0.5076355800      0.5066507900    
  1105.996600       1106.001700    
 0.5106436700      0.5124742000    
  1106.022100       1106.027200    
 0.5277036300      0.5325401900    
  1106.047600       1106.052700    
 0.5594811800      0.5677805700    
  1106.073000       1106.078100    
 0.6054600700      0.6153059500    
  1106.098500       1106.103600    
 0.6556465400      0.6638269000    
  1106.124000       1106.129100    
 0.6915331100      0.6962365300    
  1106.149500       1106.154600    
 0.7039170100      0.7047208300    
  1106.175000       1106.180100    
 0.7039495500      0.7037828300    
  1106.200500       1106.205500    
 0.7086822800      0.7116432700    
  1106.225900       1106.231000    
 0.7307512800      0.7383200700    
  1106.251400       1106.256500    
 0.7706003100      0.7794190700    
  1106.276900       1106.282000    
 0.8122075700      0.8190277900    
  1106.302400       1106.307500    
 0.8359243400      0.8379573500    
  1106.327900       1106.333000    
 0.8314738900      0.8283395000    
  1106.353400       1106.358500    
 0.8061210300      0.8003800200    
  1106.378800       1106.383900    
 0.7773755600      0.7733385700    
  1106.404300       1106.409400    
 0.7612948400      0.7611623000    
  1106.429800       1106.434900    
 0.7638140600      0.7664931800    
  1106.455300       1106.460400    
 0.7794593800      0.7834120600    
  1106.480800       1106.485900    
 0.7980140600      0.8014979700    
  1106.506300       1106.511400    
 0.8115839100      0.8137844100    
  1106.531800       1106.536900    
 0.8199503600      0.8213402500    
  1106.557300       1106.562400    
 0.8261953200      0.8269057700    
  1106.582800       1106.587900    
 0.8285602900      0.8277624000    
  1106.608300       1106.613400    
 0.8215221800      0.8186067700    
  1106.633800       1106.638800    
 0.8034532900      0.7994707200    
  1106.659200       1106.664300    
 0.7811980600      0.7769242700    
  1106.684700       1106.689800    
 0.7636292000      0.7610568200    
  1106.710200       1106.715300    
 0.7580753100      0.7589437100    
  1106.735700       1106.740800    
 0.7674792300      0.7718576300    
  1106.761200       1106.766300    
 0.7922328300      0.7987175400    
  1106.786700       1106.791800    
 0.8260768900      0.8330776500    
  1106.812200       1106.817300    
 0.8540858200      0.8581399000    
  1106.837700       1106.842800    
 0.8573284900      0.8552280600    
  1106.863200       1106.868300    
 0.8283020300      0.8203237600    
  1106.888700       1106.893800    
 0.7798131300      0.7696626700    
  1106.914200       1106.919300    
 0.7324192300      0.7250018000    
  1106.939700       1106.944800    
 0.7016026300      0.6977368500    
  1106.965200       1106.970300    
 0.6891843200      0.6888635500    
  1106.990700       1106.995800    
 0.6957212200      0.6986695500    
  1107.016200       1107.021300    
 0.7178602000      0.7237712700    
  1107.041700       1107.046800    
 0.7536918400      0.7615221400    
  1107.067200       1107.072300    
 0.7932940400      0.7992214200    
  1107.092700       1107.097800    
 0.8209957700      0.8242174500    
  1107.118200       1107.123300    
 0.8310010400      0.8308444900    
  1107.143700       1107.148800    
 0.8266729100      0.8248611800    
  1107.169200       1107.174300    
 0.8159612200      0.8135869800    
  1107.194700       1107.199800    
 0.8047300600      0.8026955000    
  1107.220200       1107.225400    
 0.7974346300      0.7972493000    
  1107.245800       1107.250900    
 0.7991559500      0.8010579500    
  1107.271300       1107.276400    
 0.8098159800      0.8127531900    
  1107.296800       1107.301900    
 0.8249188200      0.8280742600    
  1107.322300       1107.327400    
 0.8390591500      0.8418034000    
  1107.347800       1107.352900    
 0.8508714600      0.8528551000    
  1107.373300       1107.378400    
 0.8585374500      0.8593325600    
  1107.398800       1107.403900    
 0.8593678100      0.8585770000    
  1107.424300       1107.429400    
 0.8508816800      0.8474642000    
  1107.449800       1107.454900    
 0.8269617800      0.8192088100    
  1107.475300       1107.480400    
 0.7703900800      0.7504562500    
  1107.500900       1107.506000    
 0.6365234900      0.6085210500    
  1107.526400       1107.531500    
 0.4848642800      0.4541190800    
  1107.551900       1107.557000    
 0.3792784700      0.3725732200    
  1107.577400       1107.582500    
 0.3890868600      0.4035714200    
  1107.602900       1107.608000    
 0.4992014800      0.5254960100    
  1107.628400       1107.633500    
 0.6157355400      0.6389842900    
  1107.653900       1107.659100    
 0.7058860400      0.7166227700    
  1107.679500       1107.684600    
 0.7462850200      0.7515345400    
  1107.705000       1107.710100    
 0.7566892000      0.7557946400    
  1107.730500       1107.735600    
 0.7348799100      0.7269584500    
  1107.756000       1107.761100    
 0.6935190600      0.6854475000    
  1107.781500       1107.786600    
 0.6590663300      0.6545143800    
  1107.807100       1107.812200    
 0.6443598400      0.6440439500    
  1107.832600       1107.837700    
 0.6505449300      0.6517091000    
  1107.858100       1107.863200    
 0.6568294700      0.6541864400    
  1107.883600       1107.888700    
 0.6100818100      0.5920765400    
  1107.909100       1107.914200    
 0.4735809700      0.4388231400    
  1107.934700       1107.939800    
 0.3464838400      0.3359672000    
  1107.960200       1107.965300    
 0.3370224000      0.3481027700    
  1107.985700       1107.990800    
 0.4423828900      0.4772657800    
  1108.011200       1108.016300    
 0.5971505700      0.6172504000    
  1108.036800       1108.041900    
 0.6753476800      0.6823054300    
  1108.062300       1108.067400    
 0.6886309100      0.6871888500    
  1108.087800       1108.092900    
 0.6750134500      0.6713274100    
  1108.113300       1108.118400    
 0.6569286800      0.6538059700    
  1108.138900       1108.144000    
 0.6446846900      0.6437303900    
  1108.164400       1108.169500    
 0.6458044200      0.6473509700    
  1108.189900       1108.195000    
 0.6577579200      0.6606051500    
  1108.215500       1108.220600    
 0.6691739500      0.6702411600    
  1108.241000       1108.246100    
 0.6653560400      0.6617593900    
  1108.266500       1108.271600    
 0.6398293600      0.6317590200    
  1108.292000       1108.297200    
 0.5834575800      0.5624955500    
  1108.317600       1108.322700    
 0.1759645000      0.1021258900    
  1108.343100       1108.348200    
 1.9041677000E-02  1.5219437000E-02
  1108.368600       1108.373800    
 1.4514520000E-02  1.6129996000E-02
  1108.394200       1108.399300    
 7.6063161000E-02  0.1236349600    
  1108.419700       1108.424800    
 0.6086797100      0.6460005400    
  1108.445200       1108.450400    
 0.7376552100      0.7537780900    
  1108.470800       1108.475900    
 0.8029424900      0.8114393000    
  1108.496300       1108.501400    
 0.8349116100      0.8385550500    
  1108.521900       1108.527000    
 0.8463128400      0.8472650100    
  1108.547400       1108.552500    
 0.8483970500      0.8483766000    
  1108.572900       1108.578000    
 0.8485187700      0.8489037500    
  1108.598500       1108.603600    
 0.8513085000      0.8527629200    
  1108.624000       1108.629100    
 0.8591379500      0.8612499800    
  1108.649500       1108.654700    
 0.8687340800      0.8703067000    
  1108.675100       1108.680200    
 0.8704230700      0.8697021000    
  1108.700600       1108.705700    
 0.8583196000      0.8545077400    
  1108.726200       1108.731300    
 0.8337168000      0.8287666000    
  1108.751700       1108.756800    
 0.8116142400      0.8100005800    
  1108.777200       1108.782400    
 0.8070407900      0.8093282600    
  1108.802800       1108.807900    
 0.8223025100      0.8274688800    
  1108.828300       1108.833400    
 0.8501893100      0.8564241200    
  1108.853900       1108.859000    
 0.8778633300      0.8827621300    
  1108.879400       1108.884500    
 0.8918471800      0.8933684800    
  1108.905000       1108.910100    
 0.8870959600      0.8842776200    
  1108.930500       1108.935600    
 0.8680225500      0.8638552500    
  1108.956100       1108.961200    
 0.8489983500      0.8464716200    
  1108.981600       1108.986700    
 0.8407333400      0.8408885500    
  1109.007200       1109.012300    
 0.8473855600      0.8501760700    
  1109.032700       1109.037800    
 0.8658466100      0.8702612500    
  1109.058300       1109.063400    
 0.8868823900      0.8909395200    
  1109.083800       1109.088900    
 0.9016213200      0.9022054400    
  1109.109400       1109.114500    
 0.9002177700      0.8967563200    
  1109.134900       1109.140000    
 0.8791375400      0.8725138500    
  1109.160500       1109.165600    
 0.8429492500      0.8347413500    
  1109.186000       1109.191100    
 0.8035694400      0.7959649200    
  1109.211600       1109.216700    
 0.7717828400      0.7665267200    
  1109.237100       1109.242200    
 0.7530155900      0.7503691600    
  1109.262700       1109.267800    
 0.7426803000      0.7408684200    
  1109.288200       1109.293300    
 0.7338899600      0.7322962200    
  1109.313800       1109.318900    
 0.7282455700      0.7282265200    
  1109.339300       1109.344400    
 0.7343976100      0.7374078800    
  1109.364900       1109.370000    
 0.7583198600      0.7648433100    
  1109.390400       1109.395600    
 0.7961675700      0.8044752700    
  1109.416000       1109.421100    
 0.8328341300      0.8375089100    
  1109.441600       1109.446700    
 0.8492895800      0.8489787600    
  1109.467100       1109.472200    
 0.8463643600      0.8447580400    
  1109.492700       1109.497800    
 0.8400737600      0.8394890100    
  1109.518200       1109.523300    
 0.8418503200      0.8432757500    
  1109.543800       1109.548900    
 0.8532058700      0.8563395600    
  1109.569400       1109.574500    
 0.8707057800      0.8742320600    
  1109.594900       1109.600000    
 0.8864196200      0.8881888200    
  1109.620500       1109.625600    
 0.8927144800      0.8917466900    
  1109.646000       1109.651100    
 0.8833571900      0.8789938800    
  1109.671600       1109.676700    
 0.8547848800      0.8470863900    
  1109.697200       1109.702300    
 0.8112919900      0.8016560600    
  1109.722700       1109.727800    
 0.7621211100      0.7526090100    
  1109.748300       1109.753400    
 0.7177076700      0.7097252900    
  1109.773900       1109.779000    
 0.6806898300      0.6737350600    
  1109.799400       1109.804500    
 0.6453805600      0.6382742400    
  1109.825000       1109.830100    
 0.6086355200      0.6005839700    
  1109.850600       1109.855700    
 0.5644213700      0.5535594400    
  1109.876100       1109.881200    
 0.4942893600      0.4683997200    
  1109.901700       1109.906800    
 0.1235066200      7.7947503000E-02
  1109.927300       1109.932400    
 1.7657345000E-02  1.5297770000E-02
  1109.952800       1109.957900    
 1.0620895000E-02  9.6921431000E-03
  1109.978400       1109.983500    
 1.0544341000E-02  1.1176351000E-02
  1110.004000       1110.009100    
 4.9506522000E-02  8.4234967000E-02
  1110.029500       1110.034700    
 0.4434314300      0.4930854800    
  1110.055100       1110.060200    
 0.6109467000      0.6321621300    
  1110.080700       1110.085800    
 0.6973311800      0.7104116600    
  1110.106300       1110.111400    
 0.7547918300      0.7639927300    
  1110.131800       1110.136900    
 0.7947426600      0.8009071800    
  1110.157400       1110.162500    
 0.8211079400      0.8247674300    
  1110.183000       1110.188100    
 0.8356354400      0.8374890600    
  1110.208600       1110.213700    
 0.8423436000      0.8431175300    
  1110.234100       1110.239200    
 0.8441157600      0.8440423300    
  1110.259700       1110.264800    
 0.8415407600      0.8401549600    
  1110.285300       1110.290400    
 0.8330152200      0.8309510900    
  1110.310900       1110.316000    
 0.8232318900      0.8217524900    
  1110.336400       1110.341600    
 0.8176949900      0.8173653800    
  1110.362000       1110.367100    
 0.8184317200      0.8191453700    
  1110.387600       1110.392700    
 0.8230227300      0.8240412100    
  1110.413200       1110.418300    
 0.8260414200      0.8261583100    
  1110.438800       1110.443900    
 0.8224680400      0.8206524800    
  1110.464300       1110.469500    
 0.8125046900      0.8104524800    
  1110.489900       1110.495000    
 0.8039067000      0.8031924900    
  1110.515500       1110.520600    
 0.8038678000      0.8050468600    
  1110.541100       1110.546200    
 0.8130123000      0.8155098100    
  1110.566700       1110.571800    
 0.8256537000      0.8281656700    
  1110.592300       1110.597400    
 0.8352732500      0.8366233200    
  1110.617800       1110.623000    
 0.8399198300      0.8402952800    
  1110.643400       1110.648500    
 0.8418339100      0.8422329700    
  1110.669000       1110.674100    
 0.8443913700      0.8451800100    
  1110.694600       1110.699700    
 0.8495941900      0.8510003200    
  1110.720200       1110.725300    
 0.8576658100      0.8594826400    
  1110.745800       1110.750900    
 0.8648022200      0.8658543800    
  1110.771400       1110.776500    
 0.8627024600      0.8601377700    
  1110.796900       1110.802100    
 0.8456939800      0.8405641100    
  1110.822500       1110.827700    
 0.8211862600      0.8168086400    
  1110.848100       1110.853200    
 0.8040636100      0.8023558600    
  1110.873700       1110.878800    
 0.8034787200      0.8051382700    
  1110.899300       1110.904400    
 0.8199738400      0.8245224600    
  1110.924900       1110.930000    
 0.8450734000      0.8502077100    
  1110.950500       1110.955600    
 0.8669048800      0.8687392200    
  1110.976100       1110.981200    
 0.8728024100      0.8713177800    
  1111.001700       1111.006800    
 0.8631639900      0.8595698000    
  1111.027300       1111.032400    
 0.8457982100      0.8413519900    
  1111.052900       1111.058000    
 0.8248299900      0.8209432400    
  1111.078500       1111.083600    
 0.8110168800      0.8091832000    
  1111.104100       1111.109200    
 0.8116736700      0.8139973200    
  1111.129700       1111.134800    
 0.8299758500      0.8360114100    
  1111.155300       1111.160400    
 0.8613128400      0.8673065800    
  1111.180800       1111.186000    
 0.8926637200      0.8982838900    
  1111.206400       1111.211600    
 0.9164684800      0.9201083400    
  1111.232000       1111.237200    
 0.9286894200      0.9301442100    
  1111.257600       1111.262800    
 0.9297733000      0.9291354800    
  1111.283200       1111.288400    
 0.9208556600      0.9177785200    
  1111.308800       1111.314000    
 0.9039072700      0.8996461700    
  1111.334400       1111.339600    
 0.8824596000      0.8779096000    
  1111.360000       1111.365200    
 0.8595054000      0.8548226500    
  1111.385700       1111.390800    
 0.8350262800      0.8306596900    
  1111.411300       1111.416400    
 0.8079486400      0.8022045300    
  1111.436900       1111.442000    
 0.7769916000      0.7708717900    
  1111.462500       1111.467600    
 0.7474003000      0.7430049000    
  1111.488100       1111.493200    
 0.7281577800      0.7266072900    
  1111.513700       1111.518800    
 0.7244022600      0.7256928100    
  1111.539300       1111.544400    
 0.7350603300      0.7384580200    
  1111.564900       1111.570000    
 0.7544843500      0.7588820400    
  1111.590500       1111.595600    
 0.7766713200      0.7812207900    
  1111.616100       1111.621200    
 0.7985445000      0.8025365900    
  1111.641700       1111.646800    
 0.8169849800      0.8188909100    
  1111.667300       1111.672400    
 0.8230795500      0.8214805300    
  1111.692900       1111.698000    
 0.8073140600      0.8012227800    
  1111.718500       1111.723700    
 0.7672956700      0.7576133400    
  1111.744100       1111.749300    
 0.7120250500      0.7014826700    
  1111.769800       1111.774900    
 0.6595603000      0.6517401000    
  1111.795400       1111.800500    
 0.6220661500      0.6182648000    
  1111.821000       1111.826100    
 0.6034458000      0.6027244800    
  1111.846600       1111.851700    
 0.6041516400      0.6070157500    
  1111.872200       1111.877300    
 0.6233902100      0.6297490200    
  1111.897800       1111.902900    
 0.6617078600      0.6707372600    
  1111.923400       1111.928600    
 0.7114633900      0.7227535900    
  1111.949100       1111.954200    
 0.7589896300      0.7669347400    
  1111.974700       1111.979800    
 0.7894945900      0.7918540400    
  1112.000300       1112.005400    
 0.7996940400      0.7998972500    
  1112.025900       1112.031000    
 0.7990429100      0.7981269800    
  1112.051500       1112.056600    
 0.7931607500      0.7916474400    
  1112.077100       1112.082300    
 0.7843687000      0.7824394300    
  1112.102800       1112.107900    
 0.7744647300      0.7725830200    
  1112.128400       1112.133500    
 0.7672615400      0.7668023300    
  1112.154000       1112.159100    
 0.7669432800      0.7688871100    
  1112.179600       1112.184700    
 0.7739000600      0.7768835400    
  1112.205200       1112.210400    
 0.7911233000      0.7954492400    
  1112.230900       1112.236000    
 0.8151973600      0.8207281300    
  1112.256500       1112.261600    
 0.8435831500      0.8497865600    
  1112.282100       1112.287200    
 0.8725395300      0.8779901800    
  1112.307700       1112.312900    
 0.8954787100      0.8983201900    
  1112.333400       1112.338500    
 0.9073085900      0.9083396300    
  1112.359000       1112.364100    
 0.9103811200      0.9098358700    
  1112.384600       1112.389700    
 0.9042860500      0.9020807500    
  1112.410200       1112.415400    
 0.8893275500      0.8854531700    
  1112.435900       1112.441000    
 0.8650763100      0.8597147900    
  1112.461500       1112.466600    
 0.8331218800      0.8254502900    
  1112.487100       1112.492200    
 0.7914353700      0.7799340600    
  1112.512700       1112.517900    
 0.7336095300      0.7193218000    
  1112.538400       1112.543500    
 0.6640761500      0.6498865600    
  1112.564000       1112.569100    
 0.6005360900      0.5903272000    
  1112.589600       1112.594800    
 0.5607330200      0.5551372800    
  1112.615300       1112.620400    
 0.5457156000      0.5444746100    
  1112.640900       1112.646000    
 0.5511994000      0.5549156300    
  1112.666500       1112.671600    
 0.5741161900      0.5802801600    
  1112.692200       1112.697300    
 0.6066142300      0.6139582700    
  1112.717800       1112.722900    
 0.6435728200      0.6516715200    
  1112.743400       1112.748500    
 0.6842300400      0.6930787300    
  1112.769100       1112.774200    
 0.7247801100      0.7328791700    
  1112.794700       1112.799800    
 0.7624771300      0.7700026500    
  1112.820300       1112.825500    
 0.7986863700      0.8050495500    
  1112.846000       1112.851100    
 0.8304348700      0.8349007900    
  1112.871600       1112.876700    
 0.8531424100      0.8564260000    
  1112.897200       1112.902400    
 0.8648681600      0.8658248400    
  1112.922900       1112.928000    
 0.8628756700      0.8611823700    
  1112.948500       1112.953600    
 0.8467731500      0.8424703400    
  1112.974100       1112.979300    
 0.8200149100      0.8138629300    
  1112.999800       1113.004900    
 0.7885303500      0.7830486200    
  1113.025400       1113.030600    
 0.7614063900      0.7569393500    
  1113.051100       1113.056200    
 0.7382287000      0.7333818300    
  1113.076700       1113.081800    
 0.7074839200      0.6989870400    
  1113.102400       1113.107500    
 0.6477704800      0.6301503200    
  1113.128000       1113.133100    
 0.4786281800      0.3710008600    
  1113.153600       1113.158800    
 8.0428310000E-02  6.5213211000E-02
  1113.179300       1113.184400    
 2.4729849000E-02  1.9119382000E-02
  1113.204900       1113.210100    
 1.0907789000E-02  1.0612761000E-02
  1113.230600       1113.235700    
 7.5380905000E-03  7.9078519000E-03
  1113.256200       1113.261300    
 1.7570568000E-02  2.8557147000E-02
  1113.281900       1113.287000    
 0.2040855600      0.2778729500    
  1113.307500       1113.312600    
 0.4438753100      0.4735835900    
  1113.333200       1113.338300    
 0.5681388600      0.5854717500    
  1113.358800       1113.363900    
 0.6410578900      0.6520963700    
  1113.384500       1113.389600    
 0.6893993700      0.6981070300    
  1113.410100       1113.415200    
 0.7316806300      0.7399181400    
  1113.435700       1113.440900    
 0.7713439700      0.7790746500    
  1113.461400       1113.466500    
 0.8070533900      0.8136045300    
  1113.487100       1113.492200    
 0.8354129900      0.8400246300    
  1113.512700       1113.517800    
 0.8562452700      0.8593994200    
  1113.538400       1113.543500    
 0.8704824900      0.8725080800    
  1113.564000       1113.569100    
 0.8785322700      0.8794211300    
  1113.589700       1113.594800    
 0.8804766300      0.8803084500    
  1113.615300       1113.620400    
 0.8772536400      0.8762459100    
  1113.641000       1113.646100    
 0.8710090600      0.8696881500    
  1113.666600       1113.671800    
 0.8647212200      0.8638354800    
  1113.692300       1113.697400    
 0.8604617600      0.8597710300    
  1113.717900       1113.723100    
 0.8561963100      0.8549366600    
  1113.743600       1113.748700    
 0.8469424300      0.8442442600    
  1113.769200       1113.774400    
 0.8288858300      0.8242861200    
  1113.794900       1113.800000    
 0.8008539000      0.7948786100    
  1113.820600       1113.825700    
 0.7696276900      0.7640438700    
  1113.846200       1113.851400    
 0.7446135200      0.7419922500    
  1113.871900       1113.877000    
 0.7345579700      0.7350093300    
  1113.897500       1113.902700    
 0.7408941500      0.7439311300    
  1113.923200       1113.928300    
 0.7572759400      0.7608836400    
  1113.948900       1113.954000    
 0.7671840300      0.7682681300    
  1113.974500       1113.979700    
 0.7560063900      0.7521581300    
  1114.000200       1114.005300    
 0.7286697400      0.7231230600    
  1114.025900       1114.031000    
 0.7045887100      0.7019539300    
  1114.051500       1114.056600    
 0.6957362400      0.6963074800    
  1114.077200       1114.082300    
 0.7035127100      0.7069553500    
  1114.102800       1114.108000    
 0.7242215100      0.7296055200    
  1114.128500       1114.133600    
 0.7473487100      0.7519128400    
  1114.154200       1114.159300    
 0.7574875600      0.7578584900    
  1114.179800       1114.185000    
 0.7527965700      0.7521234300    
  1114.205500       1114.210600    
 0.7510173200      0.7523246600    
  1114.231200       1114.236300    
 0.7582152800      0.7599448000    
  1114.256800       1114.262000    
 0.7617598700      0.7608236000    
  1114.282500       1114.287700    
 0.7466806000      0.7446028100    
  1114.308200       1114.313300    
 0.7218347100      0.7164584700    
  1114.333900       1114.339000    
 0.7027407000      0.7014809100    
  1114.359500       1114.364700    
 0.7027181800      0.7058680800    
  1114.385200       1114.390300    
 0.7188506600      0.7231362700    
  1114.410900       1114.416000    
 0.7383720400      0.7413936800    
  1114.436500       1114.441700    
 0.7466074800      0.7466683100    
  1114.462200       1114.467400    
 0.7389951700      0.7364151200    
  1114.487900       1114.493000    
 0.7242750500      0.7217789300    
  1114.513600       1114.518700    
 0.7174869900      0.7192717800    
  1114.539200       1114.544400    
 0.7304758200      0.7359788100    
  1114.564900       1114.570100    
 0.7602629800      0.7672504400    
  1114.590600       1114.595700    
 0.7934567800      0.7994410200    
  1114.616300       1114.621400    
 0.8175639600      0.8212894100    
  1114.641900       1114.647100    
 0.8315323500      0.8338357800    
  1114.667600       1114.672800    
 0.8433115600      0.8461366200    
  1114.693300       1114.698400    
 0.8595472100      0.8634299300    
  1114.719000       1114.724100    
 0.8781709100      0.8815063300    
  1114.744700       1114.749800    
 0.8921617800      0.8936470900    
  1114.770300       1114.775500    
 0.8945051400      0.8936651500    
  1114.796000       1114.801200    
 0.8857321700      0.8832907700    
  1114.821700       1114.826800    
 0.8720920500      0.8692642800    
  1114.847400       1114.852500    
 0.8583546200      0.8545639700    
  1114.873100       1114.878200    
 0.8365631600      0.8287712100    
  1114.898800       1114.903900    
 0.7924741400      0.7798440700    
  1114.924400       1114.929600    
 0.7245702700      0.7106081600    
  1114.950100       1114.955300    
 0.6529275400      0.6402408100    
  1114.975800       1114.980900    
 0.5982997200      0.5899720400    
  1115.001500       1115.006600    
 0.5695781600      0.5676482700    
  1115.027200       1115.032300    
 0.5654746000      0.5681616800    
  1115.052900       1115.058000    
 0.5819993100      0.5876418700    
  1115.078600       1115.083700    
 0.6134571900      0.6212499000    
  1115.104200       1115.109400    
 0.6522270500      0.6610618300    
  1115.129900       1115.135100    
 0.6951741700      0.7043711600    
  1115.155600       1115.160800    
 0.7336836800      0.7413127600    
  1115.181300       1115.186400    
 0.7587955600      0.7617538800    
  1115.207000       1115.212100    
 0.7713666700      0.7739132500    
  1115.232700       1115.237800    
 0.7863376700      0.7909003500    
  1115.258400       1115.263500    
 0.8127902000      0.8195755100    
  1115.284100       1115.289200    
 0.8491109400      0.8570840200    
  1115.309800       1115.314900    
 0.8863562800      0.8937596700    
  1115.335500       1115.340600    
 0.9172722200      0.9225561900    
  1115.361200       1115.366300    
 0.9365177900      0.9382691200    
  1115.386800       1115.392000    
 0.9420886200      0.9408764000    
  1115.412500       1115.417700    
 0.9322179300      0.9279260500    
  1115.438200       1115.443400    
 0.9048278300      0.8975175900    
  1115.463900       1115.469100    
 0.8637785700      0.8556677700    
  1115.489600       1115.494800    
 0.8224897500      0.8149427500    
  1115.515300       1115.520500    
 0.7938956600      0.7903848600    
  1115.541000       1115.546200    
 0.7837171000      0.7840261300    
  1115.566700       1115.571900    
 0.7851876700      0.7853982600    
  1115.592400       1115.597600    
 0.7841573800      0.7829524500    
  1115.618100       1115.623300    
 0.7761228200      0.7739889100    
  1115.643800       1115.649000    
 0.7660290100      0.7641307300    
  1115.669500       1115.674700    
 0.7578012900      0.7562264800    
  1115.695200       1115.700400    
 0.7482138400      0.7456097400    
  1115.720900       1115.726100    
 0.7342509400      0.7316733000    
  1115.746600       1115.751800    
 0.7240119400      0.7238161400    
  1115.772300       1115.777500    
 0.7286803900      0.7318141900    
  1115.798000       1115.803200    
 0.7490770200      0.7543085000    
  1115.823700       1115.828900    
 0.7717693600      0.7756732500    
  1115.849400       1115.854600    
 0.7800521900      0.7801350000    
  1115.875200       1115.880300    
 0.7744655500      0.7735851100    
  1115.900900       1115.906000    
 0.7719163600      0.7734367400    
  1115.926600       1115.931700    
 0.7817803000      0.7850358100    
  1115.952300       1115.957400    
 0.7972071700      0.8000090700    
  1115.978000       1115.983100    
 0.8051023500      0.8055537400    
  1116.003700       1116.008800    
 0.8008557900      0.7991842900    
  1116.029400       1116.034500    
 0.7900224300      0.7876931100    
  1116.055100       1116.060300    
 0.7782126500      0.7752527300    
  1116.080800       1116.086000    
 0.7630441000      0.7591086900    
  1116.106500       1116.111700    
 0.7432808800      0.7391112400    
  1116.132200       1116.137400    
 0.7249776700      0.7219239400    
  1116.158000       1116.163100    
 0.7150718000      0.7139497900    
  1116.183700       1116.188800    
 0.7153087100      0.7160556600    
  1116.209400       1116.214500    
 0.7219837400      0.7228979700    
  1116.235100       1116.240200    
 0.7263131000      0.7254281100    
  1116.260800       1116.266000    
 0.7213953400      0.7194343400    
  1116.286500       1116.291700    
 0.7126219700      0.7113724800    
  1116.312200       1116.317400    
 0.7123262300      0.7134963000    
  1116.338000       1116.343100    
 0.7264215400      0.7304568700    
  1116.363700       1116.368800    
 0.7518900600      0.7574557500    
  1116.389400       1116.394500    
 0.7795783700      0.7838896000    
  1116.415100       1116.420300    
 0.8002119500      0.8030324800    
  1116.440800       1116.446000    
 0.8133220700      0.8153304200    
  1116.466500       1116.471700    
 0.8237068200      0.8258684300    
  1116.492300       1116.497400    
 0.8367872300      0.8398664200    
  1116.518000       1116.523100    
 0.8548267400      0.8588455000    
  1116.543700       1116.548900    
 0.8743222200      0.8773353600    
  1116.569400       1116.574600    
 0.8861917900      0.8853204200    
  1116.595200       1116.600300    
 0.8822820700      0.8797896800    
  1116.620900       1116.626000    
 0.8684187800      0.8650677900    
  1116.646600       1116.651700    
 0.8533861200      0.8507823200    
  1116.672300       1116.677500    
 0.8452058700      0.8443228700    
  1116.698100       1116.703200    
 0.8459732800      0.8463874900    
  1116.723800       1116.728900    
 0.8484485700      0.8481097000    
  1116.749500       1116.754600    
 0.8457659600      0.8441376100    
  1116.775200       1116.780400    
 0.8375746300      0.8356194200    
  1116.801000       1116.806100    
 0.8286422800      0.8270618300    
  1116.826700       1116.831800    
 0.8222286700      0.8212369800    
  1116.852400       1116.857600    
 0.8182775000      0.8176364300    
  1116.878100       1116.883300    
 0.8149006700      0.8142056700    
  1116.903900       1116.909000    
 0.8112965300      0.8108391900    
  1116.929600       1116.934700    
 0.8097669900      0.8101818800    
  1116.955300       1116.960500    
 0.8139886400      0.8158497000    
  1116.981100       1116.986200    
 0.8271663100      0.8308812200    
  1117.006800       1117.011900    
 0.8502874900      0.8557843600    
  1117.032500       1117.037700    
 0.8789260700      0.8850207700    
  1117.058300       1117.063400    
 0.9055238600      0.9091218700    
  1117.084000       1117.089100    
 0.9194109000      0.9194913500    
  1117.109700       1117.114900    
 0.9175354200      0.9155015900    
  1117.135500       1117.140600    
 0.9059893000      0.9031661500    
  1117.161200       1117.166300    
 0.8932238400      0.8909664900    
  1117.186900       1117.192100    
 0.8862386000      0.8854998400    
  1117.212700       1117.217800    
 0.8873269500      0.8881218400    
  1117.238400       1117.243600    
 0.8928987600      0.8935359900    
  1117.264100       1117.269300    
 0.8946836400      0.8935407100    
  1117.289900       1117.295000    
 0.8862812400      0.8831417700    
  1117.315600       1117.320800    
 0.8681999000      0.8638942100    
  1117.341400       1117.346500    
 0.8472939600      0.8432996200    
  1117.367100       1117.372200    
 0.8319386400      0.8295812400    
  1117.392800       1117.398000    
 0.8263434100      0.8262767700    
  1117.418600       1117.423700    
 0.8291506000      0.8301240400    
  1117.444300       1117.449500    
 0.8344215600      0.8356591800    
  1117.470100       1117.475200    
 0.8414754900      0.8432135400    
  1117.495800       1117.501000    
 0.8517900000      0.8542639800    
  1117.521600       1117.526700    
 0.8658172300      0.8689093400    
  1117.547300       1117.552400    
 0.8818311100      0.8850883200    
  1117.573000       1117.578200    
 0.8974667700      0.9002436300    
  1117.598800       1117.603900    
 0.9108461400      0.9129618700    
  1117.624500       1117.629700    
 0.9201805900      0.9216604800    
  1117.650300       1117.655400    
 0.9267984800      0.9278250400    
  1117.676000       1117.681200    
 0.9314095600      0.9322252800    
  1117.701800       1117.706900    
 0.9350592800      0.9357080900    
  1117.727500       1117.732700    
 0.9370674300      0.9370240400    
  1117.753300       1117.758400    
 0.9345464900      0.9321784900    
  1117.779000       1117.784200    
 0.9201203200      0.9144987800    
  1117.804800       1117.809900    
 0.8860688100      0.8763476900    
  1117.830500       1117.835700    
 0.8314391200      0.8188577600    
  1117.856300       1117.861400    
 0.7681842100      0.7559149200    
  1117.882000       1117.887200    
 0.7137770300      0.7027266200    
  1117.907800       1117.912900    
 0.6715386700      0.6667723900    
  1117.933500       1117.938700    
 0.6675266700      0.6749212000    
  1117.959300       1117.964400    
 0.7246094500      0.7399513800    
  1117.985000       1117.990200    
 0.7902443500      0.7975461600    
  1118.010800       1118.015900    
 0.8056933500      0.8043692400    
  1118.036600       1118.041700    
 0.7882473500      0.7834237600    
  1118.062300       1118.067500    
 0.7644682200      0.7604958900    
  1118.088100       1118.093200    
 0.7515607000      0.7518364300    
  1118.113800       1118.119000    
 0.7543554000      0.7576934900    
  1118.139600       1118.144700    
 0.7732660800      0.7783100300    
  1118.165300       1118.170500    
 0.7997842400      0.8055170100    
  1118.191100       1118.196200    
 0.8278488200      0.8334373000    
  1118.216900       1118.222000    
 0.8529337800      0.8575462100    
  1118.242600       1118.247800    
 0.8691893600      0.8702050100    
  1118.268400       1118.273500    
 0.8658341900      0.8596534000    
  1118.294100       1118.299300    
 0.8340317200      0.8244479000    
  1118.319900       1118.325100    
 0.7890325700      0.7802559900    
  1118.345700       1118.350800    
 0.7522503300      0.7465626600    
  1118.371400       1118.376600    
 0.7339038600      0.7319202300    
  1118.397200       1118.402300    
 0.7359240400      0.7379000500    
  1118.423000       1118.428100    
 0.7582905300      0.7648473700    
  1118.448700       1118.453900    
 0.7973832800      0.8052924100    
  1118.474500       1118.479600    
 0.8385504600      0.8441271800    
  1118.500300       1118.505400    
 0.8620297900      0.8637200700    
  1118.526000       1118.531200    
 0.8608859500      0.8585440600    
  1118.551800       1118.556900    
 0.8427970800      0.8384477000    
  1118.577600       1118.582700    
 0.8201434100      0.8160180000    
  1118.603300       1118.608500    
 0.8025367400      0.8009782800    
  1118.629100       1118.634200    
 0.7969698000      0.7977673000    
  1118.654900       1118.660000    
 0.8027171900      0.8048189900    
  1118.680600       1118.685800    
 0.8123397100      0.8139966400    
  1118.706400       1118.711600    
 0.8147103300      0.8140724900    
  1118.732200       1118.737300    
 0.8022386600      0.7985901400    
  1118.757900       1118.763100    
 0.7769097600      0.7714162800    
  1118.783700       1118.788900    
 0.7503615500      0.7471406200    
  1118.809500       1118.814600    
 0.7382235200      0.7389044600    
  1118.835300       1118.840400    
 0.7476003900      0.7520909800    
  1118.861000       1118.866200    
 0.7729038900      0.7787796100    
  1118.886800       1118.892000    
 0.7914360800      0.7931328600    
  1118.912600       1118.917700    
 0.7745825700      0.7676590000    
  1118.938400       1118.943500    
 0.7214356000      0.7097286000    
  1118.964100       1118.969300    
 0.6639542300      0.6552988100    
  1118.989900       1118.995100    
 0.6293964800      0.6261823100    
  1119.015700       1119.020900    
 0.6226061700      0.6242875600    
  1119.041500       1119.046600    
 0.6405391200      0.6462422800    
  1119.067300       1119.072400    
 0.6746064700      0.6818834400    
  1119.093000       1119.098200    
 0.7066340100      0.7110475200    
  1119.118800       1119.124000    
 0.7187660500      0.7169252900    
  1119.144600       1119.149800    
 0.7104642900      0.7083278400    
  1119.170400       1119.175500    
 0.7035963200      0.7035831200    
  1119.196200       1119.201300    
 0.7097383600      0.7126485400    
  1119.221900       1119.227100    
 0.7323063200      0.7385678900    
  1119.247700       1119.252900    
 0.7714867100      0.7812135500    
  1119.273500       1119.278700    
 0.8222046900      0.8317193200    
  1119.299300       1119.304500    
 0.8661201500      0.8702338800    
  1119.325100       1119.330200    
 0.8819267400      0.8806080000    
  1119.350900       1119.356000    
 0.8673320500      0.8613793200    
  1119.376700       1119.381800    
 0.8300370900      0.8211445800    
  1119.402400       1119.407600    
 0.7818274700      0.7721585500    
  1119.428200       1119.433400    
 0.7366092100      0.7288613200    
  1119.454000       1119.459200    
 0.7050764000      0.7014383400    
  1119.479800       1119.485000    
 0.6906691000      0.6893536600    
  1119.505600       1119.510800    
 0.6855653200      0.6852289400    
  1119.531400       1119.536500    
 0.6845836700      0.6845754400    
  1119.557200       1119.562300    
 0.6849887800      0.6851513600    
  1119.583000       1119.588100    
 0.6865940300      0.6870396300    
  1119.608800       1119.613900    
 0.6900715900      0.6910972500    
  1119.634600       1119.639700    
 0.6964029600      0.6985227400    
  1119.660300       1119.665500    
 0.7084210500      0.7120433500    
  1119.686100       1119.691300    
 0.7286568300      0.7342768800    
  1119.711900       1119.717100    
 0.7608608100      0.7685255800    
  1119.737700       1119.742900    
 0.8011843500      0.8098303200    
  1119.763500       1119.768700    
 0.8404868600      0.8480896100    
  1119.789300       1119.794500    
 0.8701199700      0.8735279800    
  1119.815100       1119.820300    
 0.8822483500      0.8815058600    
  1119.840900       1119.846100    
 0.8754448200      0.8720082200    
  1119.866700       1119.871900    
 0.8572176100      0.8528709100    
  1119.892500       1119.897700    
 0.8386044700      0.8355426800    
  1119.918300       1119.923500    
 0.8313400000      0.8310613100    
  1119.944100       1119.949300    
 0.8380085400      0.8401748000    
  1119.969900       1119.975100    
 0.8502280300      0.8510412300    
  1119.995700       1120.000900    
 0.8515308800      0.8489596900    
  1120.021500       1120.026700    
 0.8354248200      0.8305287500    
  1120.047300       1120.052500    
 0.8117186700      0.8072025800    
  1120.073100       1120.078300    
 0.7967724700      0.7951814800    
  1120.098900       1120.104100    
 0.8013038900      0.8038731000    
  1120.124700       1120.129900    
 0.8251425400      0.8310116300    
  1120.150500       1120.155700    
 0.8549156300      0.8590989900    
  1120.176300       1120.181500    
 0.8731110600      0.8740218900    
  1120.202100       1120.207300    
 0.8736979500      0.8721402400    
  1120.227900       1120.233100    
 0.8645692400      0.8624318300    
  1120.253700       1120.258900    
 0.8554680400      0.8538955000    
  1120.279600       1120.284700    
 0.8486701500      0.8473082100    
  1120.305400       1120.310500    
 0.8405934200      0.8385928500    
  1120.331200       1120.336300    
 0.8306967600      0.8292460300    
  1120.357000       1120.362100    
 0.8253820400      0.8254912200    
  1120.382800       1120.388000    
 0.8279736200      0.8291812500    
  1120.408600       1120.413800    
 0.8319118100      0.8320298900    
  1120.434400       1120.439600    
 0.8209772500      0.8172224900    
  1120.460200       1120.465400    
 0.7877179300      0.7793197000    
  1120.486000       1120.491200    
 0.7426716100      0.7346991700    
  1120.511800       1120.517000    
 0.7086204600      0.7052325100    
  1120.537700       1120.542800    
 0.7005541000      0.7025633700    
  1120.563500       1120.568600    
 0.7194811200      0.7266257600    
  1120.589300       1120.594500    
 0.7637578600      0.7746460900    
  1120.615100       1120.620300    
 0.8178122800      0.8289869800    
  1120.640900       1120.646100    
 0.8622715100      0.8687202800    
  1120.666700       1120.671900    
 0.8890768800      0.8916599800    
  1120.692600       1120.697700    
 0.8994314300      0.8995136000    
  1120.718400       1120.723500    
 0.8942409900      0.8911053300    
  1120.744200       1120.749400    
 0.8686212600      0.8615027000    
  1120.770000       1120.775200    
 0.8221208700      0.8115398700    
  1120.795800       1120.801000    
 0.7646751600      0.7539671600    
  1120.821600       1120.826800    
 0.7169983100      0.7115103700    
  1120.847500       1120.852600    
 0.6957080700      0.6955021300    
  1120.873300       1120.878500    
 0.6992832500      0.7025151800    
  1120.899100       1120.904300    
 0.7179236200      0.7223105000    
  1120.924900       1120.930100    
 0.7373469400      0.7407602200    
  1120.950800       1120.955900    
 0.7486361800      0.7501422200    
  1120.976600       1120.981700    
 0.7517168700      0.7517308900    
  1121.002400       1121.007600    
 0.7524260100      0.7532049900    
  1121.028200       1121.033400    
 0.7572059400      0.7589195200    
  1121.054100       1121.059200    
 0.7667390100      0.7689091000    
  1121.079900       1121.085000    
 0.7759924500      0.7774519300    
  1121.105700       1121.110900    
 0.7768513600      0.7759333000    
  1121.131500       1121.136700    
 0.7613287600      0.7568562500    
  1121.157400       1121.162500    
 0.7294800700      0.7218911500    
  1121.183200       1121.188300    
 0.6923639400      0.6871312700    
  1121.209000       1121.214200    
 0.6671376700      0.6648593800    
  1121.234800       1121.240000    
 0.6640848300      0.6663833300    
  1121.260700       1121.265800    
 0.6845488200      0.6906557800    
  1121.286500       1121.291700    
 0.7154342800      0.7217556400    
  1121.312300       1121.317500    
 0.7324512200      0.7320123200    
  1121.338200       1121.343300    
 0.7130887000      0.7040963800    
  1121.364000       1121.369200    
 0.6662342300      0.6565322300    
  1121.389800       1121.395000    
 0.6248563200      0.6190852900    
  1121.415700       1121.420800    
 0.6054142500      0.6044283000    
  1121.441500       1121.446700    
 0.6075673800      0.6094463900    
  1121.467300       1121.472500    
 0.6208156600      0.6240076900    
  1121.493200       1121.498300    
 0.6353093300      0.6375006900    
  1121.519000       1121.524200    
 0.6442591200      0.6451289400    
  1121.544800       1121.550000    
 0.6483003000      0.6488720000    
  1121.570700       1121.575800    
 0.6517847000      0.6527447700    
  1121.596500       1121.601700    
 0.6583870000      0.6601539800    
  1121.622400       1121.627500    
 0.6686002700      0.6708398500    
  1121.648200       1121.653400    
 0.6773272700      0.6782521100    
  1121.674000       1121.679200    
 0.6739357300      0.6694444700    
  1121.699900       1121.705000    
 0.6466746200      0.6374609000    
  1121.725700       1121.730900    
 0.6005799300      0.5909816900    
  1121.751600       1121.756700    
 0.5561141500      0.5485881900    
  1121.777400       1121.782600    
 0.5287192300      0.5250782900    
  1121.803200       1121.808400    
 0.5224650200      0.5227733200    
  1121.829100       1121.834200    
 0.5334034600      0.5367943200    
  1121.854900       1121.860100    
 0.5530821700      0.5574411800    
  1121.880800       1121.885900    
 0.5761182700      0.5812900600    
  1121.906600       1121.911800    
 0.6042087400      0.6110113700    
  1121.932500       1121.937600    
 0.6412842600      0.6497037700    
  1121.958300       1121.963500    
 0.6816128000      0.6895409300    
  1121.984100       1121.989300    
 0.7088382100      0.7127352200    
  1122.010000       1122.015200    
 0.7110985400      0.7077779800    
  1122.035800       1122.041000    
 0.6883168100      0.6812401500    
  1122.061700       1122.066900    
 0.6536574100      0.6459121300    
  1122.087500       1122.092700    
 0.6164729300      0.6093513000    
  1122.113400       1122.118600    
 0.5830211900      0.5767408900    
  1122.139200       1122.144400    
 0.5542900100      0.5487839100    
  1122.165100       1122.170300    
 0.5288069100      0.5237743800    
  1122.190900       1122.196100    
 0.5037349500      0.4984786600    
  1122.216800       1122.222000    
 0.4751915800      0.4686321700    
  1122.242600       1122.247800    
 0.4395314400      0.4314401100    
  1122.268500       1122.273700    
 0.3966849800      0.3875701200    
  1122.294400       1122.299500    
 0.3508314000      0.3412786900    
  1122.320200       1122.325400    
 0.3021196300      0.2929769500    
  1122.346100       1122.351200    
 0.2488803800      0.2359114200    
  1122.371900       1122.377100    
 0.1890063700      0.1742435400    
  1122.397800       1122.402900    
 0.1316102200      0.1223724700    
  1122.423600       1122.428800    
 9.6763740000E-02  9.1241244000E-02
  1122.449500       1122.454700    
 6.4516631000E-02  3.9769189000E-02
  1122.475300       1122.480500    
 1.8441753000E-02  1.8033281000E-02
  1122.501200       1122.506400    
 2.0348050000E-02  2.2530973000E-02
  1122.527100       1122.532200    
 7.2890338000E-02  9.3849708000E-02
  1122.552900       1122.558100    
 6.4423735000E-02  6.4271448000E-02
  1122.578800       1122.584000    
 6.4636101000E-02  6.6071901000E-02
  1122.604600       1122.609800    
 7.6403288000E-02  7.9631141000E-02
  1122.630500       1122.635700    
 0.1023002700      0.1118662200    
  1122.656400       1122.661500    
 0.1596436900      0.1813812900    
  1122.682200       1122.687400    
 0.2652867000      0.2920144900    
  1122.708100       1122.713300    
 0.3730514700      0.3863897900    
  1122.734000       1122.739100    
 0.4406515500      0.4508134900    
  1122.759800       1122.765000    
 0.4891548100      0.4975077500    
  1122.785700       1122.790900    
 0.5288674800      0.5361728900    
  1122.811600       1122.816700    
 0.5641919800      0.5708919000    
  1122.837400       1122.842600    
 0.5971797100      0.6035523600    
  1122.863300       1122.868500    
 0.6286484000      0.6346609300    
  1122.889200       1122.894300    
 0.6573750600      0.6622475000    
  1122.915000       1122.920200    
 0.6786711700      0.6814137400    
  1122.940900       1122.946100    
 0.6867420900      0.6862246100    
  1122.966800       1122.971900    
 0.6757007800      0.6716735200    
  1122.992600       1122.997800    
 0.6489936600      0.6430595400    
  1123.018500       1123.023700    
 0.6205427500      0.6159228400    
  1123.044400       1123.049500    
 0.6050295400      0.6057648300    
  1123.070200       1123.075400    
 0.6106286400      0.6139732500    
  1123.096100       1123.101300    
 0.6306825700      0.6356605100    
  1123.122000       1123.127200    
 0.6533198000      0.6570290100    
  1123.147900       1123.153000    
 0.6647148900      0.6655645200    
  1123.173700       1123.178900    
 0.6619419400      0.6605423200    
  1123.199600       1123.204800    
 0.6532930500      0.6519442500    
  1123.225500       1123.230700    
 0.6488042200      0.6495627400    
  1123.251400       1123.256500    
 0.6535346600      0.6554610400    
  1123.277200       1123.282400    
 0.6625260300      0.6640222900    
  1123.303100       1123.308300    
 0.6631831900      0.6615516900    
  1123.329000       1123.334200    
 0.6391076200      0.6319534000    
  1123.354900       1123.360000    
 0.5876013500      0.5765880800    
  1123.380700       1123.385900    
 0.5294229200      0.5201695700    
  1123.406600       1123.411800    
 0.4911149700      0.4884451800    
  1123.432500       1123.437700    
 0.4845717700      0.4878289600    
  1123.458400       1123.463600    
 0.5111336800      0.5208739300    
  1123.484300       1123.489400    
 0.5726613700      0.5895818300    
  1123.510100       1123.515300    
 0.6612906200      0.6819129600    
  1123.536000       1123.541200    
 0.7450644900      0.7591112500    
  1123.561900       1123.567100    
 0.7927078600      0.7955583400    
  1123.587800       1123.593000    
 0.8027574300      0.8016967600    
  1123.613700       1123.618900    
 0.7944492100      0.7912315000    
  1123.639600       1123.644700    
 0.7737615600      0.7683932000    
  1123.665400       1123.670600    
 0.7409701400      0.7336903000    
  1123.691300       1123.696500    
 0.7025333100      0.6948799600    
  1123.717200       1123.722400    
 0.6681318100      0.6630221600    
  1123.743100       1123.748300    
 0.6472520200      0.6452934200    
  1123.769000       1123.774200    
 0.6389887000      0.6381487000    
  1123.794900       1123.800100    
 0.6360103000      0.6358175300    
  1123.820800       1123.825900    
 0.6378570000      0.6389971200    
  1123.846700       1123.851800    
 0.6502940200      0.6530819800    
  1123.872600       1123.877700    
 0.6755410000      0.6819679900    
  1123.898400       1123.903600    
 0.7129304800      0.7207763700    
  1123.924300       1123.929500    
 0.7531466500      0.7600417100    
  1123.950200       1123.955400    
 0.7862800300      0.7911895800    
  1123.976100       1123.981300    
 0.8066870500      0.8092473400    
  1124.002000       1124.007200    
 0.8151008600      0.8160733600    
  1124.027900       1124.033100    
 0.8168523900      0.8165172600    
  1124.053800       1124.059000    
 0.8143509900      0.8131178900    
  1124.079700       1124.084900    
 0.8038018400      0.7980196900    
  1124.105600       1124.110800    
 0.7719836900      0.7620448900    
  1124.131500       1124.136700    
 0.7201065900      0.7092372500    
  1124.157400       1124.162600    
 0.6651772900      0.6554833000    
  1124.183300       1124.188500    
 0.6252779500      0.6191910300    
  1124.209200       1124.214400    
 0.6086630700      0.6071157900    
  1124.235100       1124.240300    
 0.6125301100      0.6144759300    
  1124.261000       1124.266200    
 0.6232097000      0.6238973700    
  1124.286900       1124.292100    
 0.6248801500      0.6238719000    
  1124.312800       1124.318000    
 0.6210292200      0.6207036200    
  1124.338700       1124.343900    
 0.6266944800      0.6296056200    
  1124.364600       1124.369800    
 0.6539321600      0.6616816100    
  1124.390500       1124.395700    
 0.7028021900      0.7131324800    
  1124.416400       1124.421600    
 0.7575505400      0.7655638500    
  1124.442300       1124.447500    
 0.7935206300      0.7961657200    
  1124.468200       1124.473400    
 0.8024493100      0.8017026900    
  1124.494100       1124.499300    
 0.7970487100      0.7954571800    
  1124.520000       1124.525200    
 0.7909751400      0.7901246800    
  1124.545900       1124.551100    
 0.7905051200      0.7909499300    
  1124.571800       1124.577000    
 0.7968042000      0.7988453800    
  1124.597700       1124.602900    
 0.8092162600      0.8122616200    
  1124.623600       1124.628800    
 0.8234783400      0.8252405800    
  1124.649500       1124.654700    
 0.8230233100      0.8188338600    
  1124.675400       1124.680600    
 0.7695256400      0.7518998700    
  1124.701300       1124.706500    
 0.6170703600      0.5820181900    
  1124.727300       1124.732400    
 0.3900515800      0.3514644500    
  1124.753200       1124.758300    
 0.2038796900      0.1761182900    
  1124.779100       1124.784300    
 0.1155509300      0.1055487000    
  1124.805000       1124.810200    
 8.1423753000E-02  7.7195554000E-02
  1124.830900       1124.836100    
 6.7647702000E-02  6.5989225000E-02
  1124.856800       1124.862000    
 6.1497814000E-02  6.0634576000E-02
  1124.882700       1124.887900    
 6.0371511000E-02  6.0596598000E-02
  1124.908600       1124.913800    
 6.4469249000E-02  6.6207280000E-02
  1124.934600       1124.939700    
 7.6182871000E-02  7.7971053000E-02
  1124.960500       1124.965700    
 0.1019624200      0.1082617500    
  1124.986400       1124.991600    
 0.1747521200      0.2026237800    
  1125.012300       1125.017500    
 0.3908389700      0.4506138400    
  1125.038200       1125.043400    
 0.6607594400      0.7073081000    
  1125.064100       1125.069300    
 0.8048974100      0.8233211000    
  1125.090100       1125.095200    
 0.8403496800      0.8401939300    
  1125.116000       1125.121200    
 0.8271400900      0.8198318300    
  1125.141900       1125.147100    
 0.7876490000      0.7767352000    
  1125.167800       1125.173000    
 0.7301999100      0.7174475200    
  1125.193700       1125.198900    
 0.6690412200      0.6575720100    
  1125.219700       1125.224800    
 0.6232383700      0.6161903300    
  1125.245600       1125.250800    
 0.6063058800      0.6059517000    
  1125.271500       1125.276700    
 0.6242357700      0.6327602900    
  1125.297400       1125.302600    
 0.6746713300      0.6871890000    
  1125.323300       1125.328500    
 0.7379315300      0.7494961000    
  1125.349300       1125.354500    
 0.7890460700      0.7964619800    
  1125.375200       1125.380400    
 0.8165596700      0.8201482900    
  1125.401100       1125.406300    
 0.8300618100      0.8322772200    
  1125.427000       1125.432200    
 0.8412699600      0.8433441500    
  1125.453000       1125.458200    
 0.8503594700      0.8500265800    
  1125.478900       1125.484100    
 0.8455926800      0.8415401400    
  1125.504800       1125.510000    
 0.8201969400      0.8127477800    
  1125.530800       1125.535900    
 0.7802388800      0.7716787300    
  1125.556700       1125.561900    
 0.7409767000      0.7339941200    
  1125.582600       1125.587800    
 0.7157907100      0.7122311200    
  1125.608500       1125.613700    
 0.7108450100      0.7125895100    
  1125.634500       1125.639700    
 0.7246889500      0.7293738900    
  1125.660400       1125.665600    
 0.7490868300      0.7543043000    
  1125.686300       1125.691500    
 0.7741895000      0.7787220500    
  1125.712300       1125.717500    
 0.7934234700      0.7965074400    
  1125.738200       1125.743400    
 0.8031658300      0.8045084000    
  1125.764100       1125.769300    
 0.8063265100      0.8062851300    
  1125.790100       1125.795300    
 0.8043980200      0.8037610100    
  1125.816000       1125.821200    
 0.8011725300      0.8004496300    
  1125.841900       1125.847100    
 0.7975906300      0.7968575800    
  1125.867900       1125.873100    
 0.7947477100      0.7944225100    
  1125.893800       1125.899000    
 0.7958606100      0.7966020300    
  1125.919700       1125.924900    
 0.8035583200      0.8056166500    
  1125.945700       1125.950900    
 0.8161500800      0.8186593300    
  1125.971600       1125.976800    
 0.8278818700      0.8292244600    
  1125.997600       1126.002700    
 0.8335496600      0.8337171100    
  1126.023500       1126.028700    
 0.8324342800      0.8313627900    
  1126.049400       1126.054600    
 0.8231113300      0.8202936200    
  1126.075400       1126.080600    
 0.8009687000      0.7953155100    
  1126.101300       1126.106500    
 0.7614685800      0.7524167700    
  1126.127300       1126.132500    
 0.7088257800      0.6971924700    
  1126.153200       1126.158400    
 0.6547710700      0.6463302400    
  1126.179100       1126.184300    
 0.6171345600      0.6121637000    
  1126.205100       1126.210300    
 0.5987924000      0.5971594300    
  1126.231000       1126.236200    
 0.5965008900      0.5972368300    
  1126.257000       1126.262200    
 0.6046483900      0.6069475100    
  1126.282900       1126.288100    
 0.6189537500      0.6223319400    
  1126.308900       1126.314100    
 0.6372100200      0.6416549800    
  1126.334800       1126.340000    
 0.6613400300      0.6671584500    
  1126.360800       1126.366000    
 0.6934238600      0.7010466400    
  1126.386700       1126.391900    
 0.7332768100      0.7423126800    
  1126.412700       1126.417900    
 0.7783577400      0.7875974600    
  1126.438600       1126.443800    
 0.8187152500      0.8261228900    
  1126.464600       1126.469800    
 0.8447353600      0.8477742900    
  1126.490500       1126.495700    
 0.8550975600      0.8543244700    
  1126.516500       1126.521700    
 0.8480764900      0.8441991000    
  1126.542400       1126.547600    
 0.8172275800      0.8067657900    
  1126.568400       1126.573600    
 0.7276369400      0.7035649600    
  1126.594300       1126.599500    
 0.5382592400      0.4979828500    
  1126.620300       1126.625500    
 0.3034235500      0.2672183700    
  1126.646200       1126.651400    
 0.1606973500      0.1443892600    
  1126.672200       1126.677400    
 0.1098089800      0.1061542400    
  1126.698100       1126.703300    
 9.2961262000E-02  9.1177399000E-02
  1126.724100       1126.729300    
 8.9137617000E-02  8.9346886000E-02
  1126.750000       1126.755200    
 9.3959809000E-02  9.6471798000E-02
  1126.776000       1126.781200    
 0.1119655000      0.1188933400    
  1126.802000       1126.807200    
 0.1644288000      0.1843033300    
  1126.827900       1126.833100    
 0.3093365200      0.3418996600    
  1126.853900       1126.859100    
 0.5156218900      0.5461056400    
  1126.879800       1126.885000    
 0.6579225100      0.6712859700    
  1126.905800       1126.911000    
 0.7098223600      0.7137538600    
  1126.931800       1126.937000    
 0.7242083100      0.7258507400    
  1126.957700       1126.962900    
 0.7385919600      0.7422235200    
  1126.983700       1126.988900    
 0.7609904300      0.7656374800    
  1127.009600       1127.014800    
 0.7839591800      0.7873885100    
  1127.035600       1127.040800    
 0.7997448400      0.8016915400    
  1127.061600       1127.066800    
 0.8073560100      0.8080639200    
  1127.087500       1127.092700    
 0.8087687200      0.8085872700    
  1127.113500       1127.118700    
 0.8056262600      0.8046400900    
  1127.139500       1127.144700    
 0.7976151300      0.7952114700    
  1127.165400       1127.170600    
 0.7810797700      0.7748323200    
  1127.191400       1127.196600    
 0.7471186000      0.7369515700    
  1127.217400       1127.222600    
 0.6945441500      0.6829266000    
  1127.243300       1127.248500    
 0.6346228700      0.6231737900    
  1127.269300       1127.274500    
 0.5862298500      0.5784344400    
  1127.295300       1127.300500    
 0.5616394500      0.5588541800    
  1127.321200       1127.326400    
 0.5651494900      0.5692412900    
  1127.347200       1127.352400    
 0.5955138100      0.6042859800    
  1127.373200       1127.378400    
 0.6420226400      0.6511449300    
  1127.399200       1127.404300    
 0.6855986200      0.6925358200    
  1127.425100       1127.430300    
 0.7140024900      0.7184484800    
  1127.451100       1127.456300    
 0.7330136700      0.7363416000    
  1127.477100       1127.482300    
 0.7473789500      0.7497590000    
  1127.503000       1127.508200    
 0.7541149600      0.7532869200    
  1127.529000       1127.534200    
 0.7462855000      0.7422821500    
  1127.555000       1127.560200    
 0.7248875000      0.7195603400    
  1127.581000       1127.586200    
 0.6991304300      0.6939469200    
  1127.606900       1127.612100    
 0.6754670400      0.6712697700    
  1127.632900       1127.638100    
 0.6578144300      0.6547882300    
  1127.658900       1127.664100    
 0.6469953700      0.6452267300    
  1127.684900       1127.690100    
 0.6404321600      0.6400775200    
  1127.710900       1127.716000    
 0.6390181100      0.6392448200    
  1127.736800       1127.742000    
 0.6402075700      0.6405157400    
  1127.762800       1127.768000    
 0.6407551500      0.6405940400    
  1127.788800       1127.794000    
 0.6375593600      0.6362226800    
  1127.814800       1127.820000    
 0.6272270300      0.6244904000    
  1127.840800       1127.845900    
 0.6062282400      0.5986677200    
  1127.866700       1127.871900    
 0.5587720800      0.5394609000    
  1127.892700       1127.897900    
 0.4518600400      0.4209773600    
  1127.918700       1127.923900    
 0.2954402500      0.2662982400    
  1127.944700       1127.949900    
 0.1737425200      0.1589791400    
  1127.970700       1127.975900    
 0.1171037200      0.1104711500    
  1127.996700       1128.001900    
 9.2941827000E-02  9.0257911000E-02
  1128.022600       1128.027800    
 8.2392968000E-02  8.1908482000E-02
  1128.048600       1128.053800    
 8.4571509000E-02  8.6537519000E-02
  1128.074600       1128.079800    
 9.4634047000E-02  9.4816018000E-02
  1128.100600       1128.105800    
 0.1048796600      0.1088091800    
  1128.126600       1128.131800    
 0.1329039700      0.1418174500    
  1128.152600       1128.157800    
 0.1749505600      0.1838061600    
  1128.178600       1128.183800    
 0.2031109300      0.2048291100    
  1128.204600       1128.209800    
 0.2004738400      0.1970777600    
  1128.230500       1128.235700    
 0.1826724800      0.1782554700    
  1128.256500       1128.261700    
 0.1595071000      0.1533221200    
  1128.282500       1128.287700    
 0.1229310300      0.1064252600    
  1128.308500       1128.313700    
 2.4386237000E-02  2.2030706000E-02
  1128.334500       1128.339700    
 1.9496213000E-02  1.9634884000E-02
  1128.360500       1128.365700    
 2.5127903000E-02  2.9645936000E-02
  1128.386500       1128.391700    
 0.1244731200      0.1479593100    
  1128.412500       1128.417700    
 0.1728527100      0.1763328700    
  1128.438500       1128.443700    
 0.1902800800      0.1926410300    
  1128.464500       1128.469700    
 0.2066073900      0.2104327500    
  1128.490500       1128.495700    
 0.2271426800      0.2306853500    
  1128.516500       1128.521700    
 0.2485315600      0.2531744000    
  1128.542500       1128.547700    
 0.2704902200      0.2719381800    
  1128.568500       1128.573700    
 0.2704639900      0.2636447300    
  1128.594500       1128.599700    
 0.2224255200      0.2084218400    
  1128.620500       1128.625700    
 0.1528539100      0.1410210400    
  1128.646500       1128.651700    
 0.1084226000      0.1016960900    
  1128.672500       1128.677700    
 8.5100331000E-02  8.2197792000E-02
  1128.698500       1128.703700    
 7.6092872000E-02  7.5120857000E-02
  1128.724500       1128.729700    
 7.3816664000E-02  7.4697342000E-02
  1128.750500       1128.755700    
 7.8407482000E-02  8.0567493000E-02
  1128.776500       1128.781700    
 9.3699878000E-02  9.7826302000E-02
  1128.802500       1128.807700    
 0.1260247600      0.1388065900    
  1128.828500       1128.833700    
 0.2080539900      0.2375666200    
  1128.854500       1128.859700    
 0.3500921000      0.3848079000    
  1128.880500       1128.885700    
 0.4740745900      0.4897892500    
  1128.906500       1128.911700    
 0.5428718300      0.5515020900    
  1128.932500       1128.937700    
 0.5828417900      0.5880728800    
  1128.958500       1128.963700    
 0.5995171300      0.5994905500    
  1128.984500       1128.989700    
 0.5820762900      0.5754606500    
  1129.010500       1129.015700    
 0.5270022100      0.5135976500    
  1129.036500       1129.041700    
 0.4340174600      0.4099009900    
  1129.062600       1129.067800    
 0.3099633200      0.2758171200    
  1129.088600       1129.093800    
 0.1865090400      0.1667036800    
  1129.114600       1129.119800    
 0.1202058800      0.1130882700    
  1129.140600       1129.145800    
 9.3616771000E-02  9.1034631000E-02
  1129.166600       1129.171800    
 8.2887406000E-02  8.1506776000E-02
  1129.192600       1129.197800    
 8.0897985000E-02  8.1178087000E-02
  1129.218600       1129.223800    
 8.9038224000E-02  9.2302428000E-02
  1129.244600       1129.249800    
 0.1089295700      0.1153389400    
  1129.270700       1129.275900    
 0.1515151900      0.1680748100    
  1129.296700       1129.301900    
 0.2856793800      0.3259949200    
  1129.322700       1129.327900    
 0.5069807400      0.5553950200    
  1129.348700       1129.353900    
 0.6917844500      0.7214528200    
  1129.374700       1129.379900    
 0.7777077400      0.7877712700    
  1129.400700       1129.405900    
 0.8027921500      0.8034997600    
  1129.426700       1129.432000    
 0.8025707700      0.7998985100    
  1129.452800       1129.458000    
 0.7842405900      0.7778407400    
  1129.478800       1129.484000    
 0.7458776200      0.7364570100    
  1129.504800       1129.510000    
 0.6985119700      0.6889523300    
  1129.530800       1129.536000    
 0.6602348200      0.6544165300    
  1129.556800       1129.562100    
 0.6488620800      0.6505433600    
  1129.582900       1129.588100    
 0.6693450200      0.6779389000    
  1129.608900       1129.614100    
 0.7144073500      0.7248355900    
  1129.634900       1129.640100    
 0.7658198500      0.7751364200    
  1129.660900       1129.666100    
 0.8052932400      0.8112509900    
  1129.687000       1129.692200    
 0.8246445700      0.8261050400    
  1129.713000       1129.718200    
 0.8252142100      0.8241720300    
  1129.739000       1129.744200    
 0.8121859600      0.8070535300    
  1129.765000       1129.770200    
 0.7830158900      0.7746301400    
  1129.791100       1129.796300    
 0.7403323900      0.7306201100    
  1129.817100       1129.822300    
 0.6933205400      0.6838726400    
  1129.843100       1129.848300    
 0.6496872200      0.6419624900    
  1129.869100       1129.874400    
 0.6170942900      0.6116232400    
  1129.895200       1129.900400    
 0.5966438600      0.5941399600    
  1129.921200       1129.926400    
 0.5904377700      0.5923351300    
  1129.947200       1129.952400    
 0.6030017900      0.6084592900    
  1129.973300       1129.978500    
 0.6352685000      0.6442004500    
  1129.999300       1130.004500    
 0.6839723100      0.6953661200    
  1130.025300       1130.030500    
 0.7387058200      0.7500205700    
  1130.051400       1130.056600    
 0.7880217800      0.7973031700    
  1130.077400       1130.082600    
 0.8250313100      0.8304398000    
  1130.103400       1130.108600    
 0.8240582800      0.7962126000    
  1130.129500       1130.134700    
 0.4924382800      0.4211135800    
  1130.155500       1130.160700    
 0.3482347100      0.3764567800    
  1130.181500       1130.186700    
 0.6681010900      0.7344675800    
  1130.207600       1130.212800    
 0.7925973500      0.7845069700    
  1130.233600       1130.238800    
 0.7178008800      0.6973500800    
  1130.259600       1130.264800    
 0.5828667300      0.5423493200    
  1130.285700       1130.290900    
 0.4020228000      0.3630835100    
  1130.311700       1130.316900    
 0.2506831000      0.2278346200    
  1130.337800       1130.343000    
 0.1677937100      0.1572840700    
  1130.363800       1130.369000    
 0.1314739000      0.1269490400    
  1130.389800       1130.395000    
 0.1196134700      0.1184032400    
  1130.415900       1130.421100    
 0.1222706600      0.1248965900    
  1130.441900       1130.447100    
 0.1454038000      0.1537945900    
  1130.468000       1130.473200    
 0.2091152900      0.2282541100    
  1130.494000       1130.499200    
 0.3456562700      0.3796228200    
  1130.520000       1130.525300    
 0.5259019000      0.5608376000    
  1130.546100       1130.551300    
 0.6603258000      0.6806541200    
  1130.572100       1130.577300    
 0.7218411200      0.7299983900    
  1130.598200       1130.603400    
 0.7463467500      0.7501277100    
  1130.624200       1130.629400    
 0.7651666900      0.7689883600    
  1130.650300       1130.655500    
 0.7843212100      0.7876144000    
  1130.676300       1130.681500    
 0.7990588700      0.8013304400    
  1130.702400       1130.707600    
 0.8096631800      0.8116278700    
  1130.728400       1130.733600    
 0.8208767400      0.8235693300    
  1130.754500       1130.759700    
 0.8373395200      0.8410246000    
  1130.780500       1130.785700    
 0.8565252800      0.8597161600    
  1130.806600       1130.811800    
 0.8709163400      0.8718637700    
  1130.832600       1130.837800    
 0.8701466000      0.8669766200    
  1130.858700       1130.863900    
 0.8427319100      0.8340968400    
  1130.884700       1130.889900    
 0.7852729200      0.7722153400    
  1130.910800       1130.916000    
 0.7103147400      0.6956267100    
  1130.936800       1130.942000    
 0.6338352200      0.6190481700    
  1130.962900       1130.968100    
 0.5623668900      0.5493560800    
  1130.988900       1130.994100    
 0.5052792000      0.4984199200    
  1131.015000       1131.020200    
 0.4764674200      0.4738235900    
  1131.041000       1131.046200    
 0.4647918700      0.4626060900    
  1131.067100       1131.072300    
 0.4367625700      0.4286533500    
  1131.093100       1131.098400    
 0.3620003600      0.3450642600    
  1131.119200       1131.124400    
 0.2568790300      0.2374221300    
  1131.145300       1131.150500    
 0.1809504200      0.1728544600    
  1131.171300       1131.176500    
 0.1493131100      0.1469181500    
  1131.197400       1131.202600    
 0.1455465900      0.1475409100    
  1131.223400       1131.228600    
 0.1674120000      0.1757048200    
  1131.249500       1131.254700    
 0.2275059000      0.2470482800    
  1131.275600       1131.280800    
 0.3429842300      0.3699597600    
  1131.301600       1131.306800    
 0.4484984100      0.4458504500    
  1131.327700       1131.332900    
 0.4280832500      0.4325553100    
  1131.353700       1131.359000    
 0.5185542500      0.5386945000    
  1131.379800       1131.385000    
 0.5662647100      0.5654489300    
  1131.405900       1131.411100    
 0.5639997900      0.5641917300    
  1131.431900       1131.437100    
 0.5746554600      0.5776318200    
  1131.458000       1131.463200    
 0.5909162300      0.5919002800    
  1131.484100       1131.489300    
 0.5927811200      0.5931153800    
  1131.510100       1131.515300    
 0.6114930800      0.6189505800    
  1131.536200       1131.541400    
 0.6653254600      0.6758473000    
  1131.562300       1131.567500    
 0.6830406300      0.6777031700    
  1131.588300       1131.593500    
 0.6209677000      0.6054138800    
  1131.614400       1131.619600    
 0.5288642400      0.5125069100    
  1131.640500       1131.645700    
 0.4552050600      0.4451303800    
  1131.666500       1131.671700    
 0.4162839400      0.4131811300    
  1131.692600       1131.697800    
 0.4075672000      0.4094354800    
  1131.718700       1131.723900    
 0.4244243400      0.4310435600    
  1131.744700       1131.750000    
 0.4663449900      0.4770496300    
  1131.770800       1131.776000    
 0.5185535900      0.5299706400    
  1131.796900       1131.802100    
 0.5367857400      0.5309383800    
  1131.823000       1131.828200    
 0.4762696600      0.4521514900    
  1131.849000       1131.854300    
 0.3695570400      0.3501533100    
  1131.875100       1131.880300    
 0.2854160600      0.2707433500    
  1131.901200       1131.906400    
 0.2126135200      0.2030031800    
  1131.927300       1131.932500    
 0.2008753000      0.2098454200    
  1131.953300       1131.958600    
 0.2883912500      0.3111058800    
  1131.979400       1131.984600    
 0.3948073200      0.4142801600    
  1132.005500       1132.010700    
 0.5051463200      0.5264412200    
  1132.031600       1132.036800    
 0.6271303100      0.6491828500    
  1132.057700       1132.062900    
 0.7259846800      0.7409361400    
  1132.083700       1132.088900    
 0.7884714200      0.7985138400    
  1132.109800       1132.115000    
 0.8211216300      0.8248048100    
  1132.135900       1132.141100    
 0.8122190600      0.8051723700    
  1132.162000       1132.167200    
 0.7541725000      0.7373396700    
  1132.188100       1132.193300    
 0.6790556800      0.6697438300    
  1132.214100       1132.219400    
 0.6490764100      0.6489745800    
  1132.240200       1132.245400    
 0.6593210500      0.6636621700    
  1132.266300       1132.271500    
 0.6891957300      0.6970983500    
  1132.292400       1132.297600    
 0.7328396200      0.7429375800    
  1132.318500       1132.323700    
 0.7774432900      0.7826668900    
  1132.344600       1132.349800    
 0.7108820000      0.6449081900    
  1132.370600       1132.375900    
 0.3798106600      0.3566462400    
  1132.396700       1132.401900    
 0.4491514600      0.5220454300    
  1132.422800       1132.428000    
 0.7859679800      0.8057947000    
  1132.448900       1132.454100    
 0.8075043900      0.8033294800    
  1132.475000       1132.480200    
 0.7833788100      0.7785976200    
  1132.501100       1132.506300    
 0.7623520000      0.7601257200    
  1132.527200       1132.532400    
 0.7549951100      0.7564476500    
  1132.553300       1132.558500    
 0.7656707100      0.7700271700    
  1132.579300       1132.584600    
 0.7900743400      0.7958833600    
  1132.605400       1132.610700    
 0.8161580100      0.8207835100    
  1132.631500       1132.636700    
 0.8274100600      0.8271586300    
  1132.657600       1132.662800    
 0.8033480800      0.7923454600    
  1132.683700       1132.688900    
 0.7419232400      0.7331419800    
  1132.709800       1132.715000    
 0.7258475600      0.7323457900    
  1132.735900       1132.741100    
 0.7751135400      0.7866408900    
  1132.762000       1132.767200    
 0.8184730200      0.8237386000    
  1132.788100       1132.793300    
 0.8333741500      0.8344088400    
  1132.814200       1132.819400    
 0.8237538500      0.8199417100    
  1132.840300       1132.845500    
 0.7917924600      0.7835820400    
  1132.866400       1132.871600    
 0.7433590200      0.7336199600    
  1132.892500       1132.897700    
 0.7047689300      0.7038288700    
  1132.918600       1132.923800    
 0.7235318400      0.7324464400    
  1132.944700       1132.949900    
 0.7261093400      0.7060038600    
  1132.970800       1132.976000    
 0.6488560200      0.6635109000    
  1132.996900       1133.002100    
 0.8043549900      0.8346977400    
  1133.023000       1133.028200    
 0.8752720600      0.8721046000    
  1133.049100       1133.054300    
 0.8141157200      0.7860617400    
  1133.075200       1133.080400    
 0.6791953100      0.6626555500    
  1133.101300       1133.106500    
 0.6338973900      0.6352580800    
  1133.127400       1133.132600    
 0.6735723600      0.6912428600    
  1133.153500       1133.158700    
 0.7684668100      0.7789733000    
  1133.179600       1133.184800    
 0.7798813400      0.7762081000    
  1133.205700       1133.210900    
 0.7613874700      0.7602448900    
  1133.231800       1133.237000    
 0.7585080500      0.7608178700    
  1133.257900       1133.263100    
 0.7738126100      0.7786330900    
  1133.284000       1133.289200    
 0.7978352900      0.8026397100    
  1133.310100       1133.315300    
 0.8138770900      0.8156955500    
  1133.336200       1133.341500    
 0.8117579500      0.8100470700    
  1133.362300       1133.367600    
 0.7975917900      0.7947693100    
  1133.388500       1133.393700    
 0.7846777200      0.7833373700    
  1133.414600       1133.419800    
 0.7794727900      0.7794233200    
  1133.440700       1133.445900    
 0.7808410300      0.7816991200    
  1133.466800       1133.472000    
 0.7863684000      0.7877408200    
  1133.492900       1133.498100    
 0.7934189200      0.7948611800    
  1133.519000       1133.524200    
 0.8001133300      0.8015096700    
  1133.545100       1133.550300    
 0.8081091700      0.8104518600    
  1133.571200       1133.576500    
 0.8210882000      0.8248400300    
  1133.597300       1133.602600    
 0.8407936200      0.8455071600    
  1133.623500       1133.628700    
 0.8632153400      0.8673791800    
  1133.649600       1133.654800    
 0.8757337400      0.8766889300    
  1133.675700       1133.680900    
 0.8645226900      0.8600588000    
  1133.701800       1133.707000    
 0.8242968100      0.8125086000    
  1133.727900       1133.733200    
 0.7593444100      0.7422236900    
  1133.754000       1133.759300    
 0.6785504000      0.6612780700    
  1133.780200       1133.785400    
 0.6003990100      0.5865216700    
  1133.806300       1133.811500    
 0.5429095400      0.5340884000    
  1133.832400       1133.837600    
 0.5140418200      0.5107533800    
  1133.858500       1133.863700    
 0.5154110600      0.5183939700    
  1133.884600       1133.889900    
 0.5490417500      0.5601838200    
  1133.910800       1133.916000    
 0.6162417800      0.6322023600    
  1133.936900       1133.942100    
 0.7014645000      0.7171556600    
  1133.963000       1133.968200    
 0.7675389400      0.7759269900    
  1133.989100       1133.994400    
 0.7896507200      0.7900227900    
  1134.015300       1134.020500    
 0.7818816000      0.7794494300    
  1134.041400       1134.046600    
 0.7760543700      0.7771160600    
  1134.067500       1134.072700    
 0.7912544400      0.7983719100    
  1134.093600       1134.098900    
 0.8294496700      0.8385135700    
  1134.119800       1134.125000    
 0.8734773900      0.8815330100    
  1134.145900       1134.151100    
 0.9068743400      0.9115280100    
  1134.172000       1134.177200    
 0.9193418200      0.9200334900    
  1134.198100       1134.203400    
 0.9127270700      0.9101974200    
  1134.224300       1134.229500    
 0.8935200300      0.8889428400    
  1134.250400       1134.255600    
 0.8712086700      0.8672005600    
  1134.276500       1134.281700    
 0.8533658600      0.8511380100    
  1134.302700       1134.307900    
 0.8458575900      0.8456954200    
  1134.328800       1134.334000    
 0.8490659200      0.8506057900    
  1134.354900       1134.360100    
 0.8587124600      0.8608443300    
  1134.381000       1134.386300    
 0.8685368400      0.8688170500    
  1134.407200       1134.412400    
 0.8617782000      0.8567608800    
  1134.433300       1134.438500    
 0.8334023500      0.8247712900    
  1134.459400       1134.464700    
 0.7888360200      0.7786817300    
  1134.485600       1134.490800    
 0.7384729300      0.7283408900    
  1134.511700       1134.516900    
 0.6908101500      0.6818148600    
  1134.537900       1134.543100    
 0.6523867700      0.6460708500    
  1134.564000       1134.569200    
 0.6325746800      0.6317987500    
  1134.590100       1134.595400    
 0.6386887100      0.6450135500    
  1134.616300       1134.621500    
 0.6744717000      0.6850542900    
  1134.642400       1134.647600    
 0.7303578300      0.7426903700    
  1134.668500       1134.673800    
 0.7870830100      0.7970370000    
  1134.694700       1134.699900    
 0.8201172300      0.8238729300    
  1134.720800       1134.726000    
 0.8186490300      0.8157157600    
  1134.747000       1134.752200    
 0.7889330300      0.7802427900    
  1134.773100       1134.778300    
 0.7442434000      0.7345743900    
  1134.799200       1134.804500    
 0.7002577000      0.6924224000    
  1134.825400       1134.830600    
 0.6676919000      0.6631447100    
  1134.851500       1134.856800    
 0.6543719400      0.6535784300    
  1134.877700       1134.882900    
 0.6608877400      0.6636441000    
  1134.903800       1134.909000    
 0.6798245000      0.6836082000    
  1134.930000       1134.935200    
 0.6951532100      0.6953281300    
  1134.956100       1134.961300    
 0.6944653600      0.6930410500    
  1134.982300       1134.987500    
 0.6896877500      0.6899100000    
  1135.008400       1135.013600    
 0.6984585600      0.7025113200    
  1135.034500       1135.039800    
 0.7272058800      0.7350681800    
  1135.060700       1135.065900    
 0.7693163000      0.7781645800    
  1135.086800       1135.092100    
 0.8033230900      0.8071320400    
  1135.113000       1135.118200    
 0.8144231300      0.8136636600    
  1135.139100       1135.144400    
 0.8105229300      0.8096573700    
  1135.165300       1135.170500    
 0.8089286100      0.8097169000    
  1135.191400       1135.196700    
 0.8168612700      0.8193713500    
  1135.217600       1135.222800    
 0.8296385400      0.8313878600    
  1135.243700       1135.249000    
 0.8159606800      0.8027887900    
  1135.269900       1135.275100    
 0.7158265900      0.6950558400    
  1135.296000       1135.301300    
 0.6502115400      0.6474686400    
  1135.322200       1135.327400    
 0.6689112500      0.6825625200    
  1135.348400       1135.353600    
 0.7466048400      0.7578552000    
  1135.374500       1135.379700    
 0.7703214700      0.7691234100    
  1135.400700       1135.405900    
 0.7516305900      0.7462180700    
  1135.426800       1135.432100    
 0.7132593300      0.7041616300    
  1135.453000       1135.458200    
 0.6679030000      0.6610131600    
  1135.479100       1135.484400    
 0.6393702600      0.6377950000    
  1135.505300       1135.510500    
 0.6398837400      0.6440269300    
  1135.531500       1135.536700    
 0.6712941200      0.6812073300    
  1135.557600       1135.562800    
 0.7296815900      0.7440411800    
  1135.583800       1135.589000    
 0.8008367900      0.8158304500    
  1135.609900       1135.615200    
 0.8616348100      0.8693989100    
  1135.636100       1135.641300    
 0.8945985300      0.8962500900    
  1135.662300       1135.667500    
 0.8972038600      0.8936466400    
  1135.688400       1135.693700    
 0.8703762600      0.8624753000    
  1135.714600       1135.719800    
 0.8188255600      0.8069536100    
  1135.740700       1135.746000    
 0.7558431200      0.7438174800    
  1135.766900       1135.772100    
 0.7028055900      0.6944224300    
  1135.793100       1135.798300    
 0.6724074300      0.6711657700    
  1135.819200       1135.824500    
 0.6703573700      0.6730757800    
  1135.845400       1135.850600    
 0.6858846300      0.6896798400    
  1135.871600       1135.876800    
 0.7027241400      0.7054434000    
  1135.897700       1135.903000    
 0.7129076800      0.7143502200    
  1135.923900       1135.929100    
 0.7195977300      0.7214345700    
  1135.950100       1135.955300    
 0.7347988700      0.7394189200    
  1135.976200       1135.981500    
 0.7629331900      0.7701615600    
  1136.002400       1136.007600    
 0.8003064200      0.8077600200    
  1136.028600       1136.033800    
 0.8355123500      0.8413099000    
  1136.054800       1136.060000    
 0.8577564600      0.8602940000    
  1136.080900       1136.086200    
 0.8610448600      0.8603401200    
  1136.107100       1136.112300    
 0.8508845400      0.8484190700    
  1136.133300       1136.138500    
 0.8397136200      0.8391896400    
  1136.159400       1136.164700    
 0.8404556600      0.8430188700    
  1136.185600       1136.190800    
 0.8550777300      0.8591287300    
  1136.211800       1136.217000    
 0.8741602700      0.8774064700    
  1136.238000       1136.243200    
 0.8783205200      0.8741577300    
  1136.264100       1136.269400    
 0.8184129400      0.7984137500    
  1136.290300       1136.295600    
 0.7256583200      0.7153086000    
  1136.316500       1136.321700    
 0.7050484700      0.7089184500    
  1136.342700       1136.347900    
 0.7257765300      0.7281836900    
  1136.368800       1136.374100    
 0.7281297000      0.7291007000    
  1136.395000       1136.400300    
 0.7403715600      0.7453047200    
  1136.421200       1136.426400    
 0.7722873500      0.7801802400    
  1136.447400       1136.452600    
 0.8125831300      0.8209028000    
  1136.473600       1136.478800    
 0.8483312000      0.8539708800    
  1136.499700       1136.505000    
 0.8727192700      0.8754399800    
  1136.525900       1136.531200    
 0.8841752900      0.8839599800    
  1136.552100       1136.557300    
 0.8810912300      0.8787608400    
  1136.578300       1136.583500    
 0.8619658400      0.8565292000    
  1136.604500       1136.609700    
 0.8273970000      0.8194503800    
  1136.630700       1136.635900    
 0.7852746800      0.7774480900    
  1136.656800       1136.662100    
 0.7521292700      0.7489178600    
  1136.683000       1136.688300    
 0.7403365000      0.7407438800    
  1136.709200       1136.714500    
 0.7417103700      0.7415812500    
  1136.735400       1136.740600    
 0.7315901800      0.7265920700    
  1136.761600       1136.766800    
 0.6910484300      0.6805499100    
  1136.787800       1136.793000    
 0.6289597800      0.6173682500    
  1136.814000       1136.819200    
 0.5749353900      0.5672084800    
  1136.840200       1136.845400    
 0.5453285700      0.5447604800    
  1136.866300       1136.871600    
 0.5469427300      0.5517064700    
  1136.892500       1136.897800    
 0.5791156900      0.5897173800    
  1136.918700       1136.924000    
 0.6429768800      0.6597095300    
  1136.944900       1136.950200    
 0.7289087400      0.7482796400    
  1136.971100       1136.976300    
 0.8107483200      0.8263782400    
  1136.997300       1137.002500    
 0.8641612600      0.8703464800    
  1137.023500       1137.028700    
 0.8876354700      0.8891176900    
  1137.049700       1137.054900    
 0.8923324400      0.8912916400    
  1137.075900       1137.081100    
 0.8812159500      0.8768939600    
  1137.102100       1137.107300    
 0.8490429600      0.8406939200    
  1137.128300       1137.133500    
 0.7947210900      0.7833108300    
  1137.154500       1137.159700    
 0.7299659500      0.7178260500    
  1137.180700       1137.185900    
 0.6753319900      0.6688029300    
  1137.206900       1137.212100    
 0.6494922300      0.6498282100    
  1137.233100       1137.238300    
 0.6591887500      0.6658230200    
  1137.259300       1137.264500    
 0.7012688700      0.7130190600    
  1137.285500       1137.290700    
 0.7602925000      0.7730031300    
  1137.311700       1137.316900    
 0.8082841600      0.8156845900    
  1137.337900       1137.343100    
 0.8186212900      0.8156452700    
  1137.364100       1137.369300    
 0.7928804600      0.7841985000    
  1137.390300       1137.395500    
 0.7498096400      0.7402844500    
  1137.416500       1137.421700    
 0.7021821200      0.6919450100    
  1137.442700       1137.447900    
 0.6488511600      0.6385637800    
  1137.468900       1137.474100    
 0.5949156600      0.5849052700    
  1137.495100       1137.500300    
 0.5498577300      0.5425397800    
  1137.521300       1137.526500    
 0.5223040400      0.5201700900    
  1137.547500       1137.552700    
 0.5166599500      0.5190461600    
  1137.573700       1137.578900    
 0.5331789200      0.5394840200    
  1137.599900       1137.605100    
 0.5721666600      0.5828823300    
  1137.626100       1137.631300    
 0.6334005700      0.6484478300    
  1137.652300       1137.657500    
 0.7095691400      0.7254945100    
  1137.678500       1137.683800    
 0.7821443400      0.7952738500    
  1137.704700       1137.710000    
 0.8379904100      0.8452369800    
  1137.730900       1137.736200    
 0.8727808800      0.8778539500    
  1137.757100       1137.762400    
 0.8957009700      0.8989047200    
  1137.783300       1137.788600    
 0.9072844100      0.9083530300    
  1137.809600       1137.814800    
 0.9061111500      0.9047515200    
  1137.835800       1137.841000    
 0.8929371100      0.8896141300    
  1137.862000       1137.867200    
 0.8734341400      0.8697771300    
  1137.888200       1137.893400    
 0.8573682500      0.8555970100    
  1137.914400       1137.919700    
 0.8505262100      0.8506449900    
  1137.940600       1137.945900    
 0.8532773700      0.8546730900    
  1137.966800       1137.972100    
 0.8602705300      0.8619656400    
  1137.993100       1137.998300    
 0.8668022200      0.8677415700    
  1138.019300       1138.024500    
 0.8661544600      0.8647999500    
  1138.045500       1138.050700    
 0.8521434600      0.8458807000    
  1138.071700       1138.076900    
 0.8182205500      0.8092498300    
  1138.097900       1138.103200    
 0.7752069700      0.7670453400    
  1138.124100       1138.129400    
 0.7419254100      0.7374089100    
  1138.150400       1138.155600    
 0.7324597200      0.7330144000    
  1138.176600       1138.181800    
 0.7497958400      0.7552282700    
  1138.202800       1138.208000    
 0.7848126600      0.7920333800    
  1138.229000       1138.234300    
 0.8187780800      0.8226242200    
  1138.255200       1138.260500    
 0.8358462300      0.8369807900    
  1138.281500       1138.286700    
 0.8400321900      0.8401927200    
  1138.307700       1138.312900    
 0.8423958800      0.8432733800    
  1138.333900       1138.339200    
 0.8503284100      0.8525050000    
  1138.360100       1138.365400    
 0.8628701900      0.8654451400    
  1138.386400       1138.391600    
 0.8726879400      0.8732957100    
  1138.412600       1138.417800    
 0.8731693100      0.8718978200    
  1138.438800       1138.444000    
 0.8665746500      0.8650753000    
  1138.465000       1138.470300    
 0.8605168300      0.8598111100    
  1138.491300       1138.496500    
 0.8593772300      0.8596585400    
  1138.517500       1138.522700    
 0.8622309300      0.8629770600    
  1138.543700       1138.549000    
 0.8653315200      0.8657183700    
  1138.569900       1138.575200    
 0.8659083400      0.8655964800    
  1138.596200       1138.601400    
 0.8643656900      0.8641710200    
  1138.622400       1138.627600    
 0.8644707800      0.8643847800    
  1138.648600       1138.653900    
 0.8689845900      0.8706906900    
  1138.674900       1138.680100    
 0.8799105700      0.8825396000    
  1138.701100       1138.706300    
 0.8936748400      0.8964560600    
  1138.727300       1138.732600    
 0.9053107100      0.9067799000    
  1138.753600       1138.758800    
 0.9099645500      0.9091070300    
  1138.779800       1138.785000    
 0.9034447500      0.9003090000    
  1138.806000       1138.811300    
 0.8831577500      0.8772589000    
  1138.832300       1138.837500    
 0.8469754400      0.8381506100    
  1138.858500       1138.863700    
 0.7951336100      0.7842194600    
  1138.884700       1138.890000    
 0.7377547300      0.7269540300    
  1138.911000       1138.916200    
 0.6876573300      0.6792076500    
  1138.937200       1138.942500    
 0.6491670800      0.6427764900    
  1138.963400       1138.968700    
 0.6194670000      0.6139488700    
  1138.989700       1138.994900    
 0.5935557400      0.5888484200    
  1139.015900       1139.021200    
 0.5728361300      0.5695114600    
  1139.042200       1139.047400    
 0.5588764300      0.5565724400    
  1139.068400       1139.073600    
 0.5502251500      0.5491404900    
  1139.094600       1139.099900    
 0.5471751600      0.5484418800    
  1139.120900       1139.126100    
 0.5559356400      0.5601791000    
  1139.147100       1139.152400    
 0.5826657000      0.5907445500    
  1139.173400       1139.178600    
 0.6299599300      0.6417914100    
  1139.199600       1139.204900    
 0.6913695000      0.7048688700    
  1139.225900       1139.231100    
 0.7492534900      0.7605305100    
  1139.252100       1139.257300    
 0.7921974800      0.7986787500    
  1139.278300       1139.283600    
 0.8204831400      0.8248533500    
  1139.304600       1139.309800    
 0.8421088700      0.8460071100    
  1139.330800       1139.336100    
 0.8613454600      0.8650583100    
  1139.357100       1139.362300    
 0.8795090100      0.8830972600    
  1139.383300       1139.388600    
 0.8956853400      0.8986552300    
  1139.409600       1139.414800    
 0.9050472200      0.9055777200    
  1139.435800       1139.441100    
 0.8987984400      0.8935405800    
  1139.462100       1139.467300    
 0.8688842300      0.8598299500    
  1139.488300       1139.493600    
 0.8237504600      0.8143077900    
  1139.514600       1139.519800    
 0.7820514000      0.7752128400    
  1139.540800       1139.546100    
 0.7588903300      0.7562748100    
  1139.567100       1139.572300    
 0.7597656700      0.7618283400    
  1139.593300       1139.598600    
 0.7820686300      0.7881803600    
  1139.619600       1139.624800    
 0.8165315500      0.8232787300    
  1139.645800       1139.651100    
 0.8504144200      0.8560896000    
  1139.672100       1139.677300    
 0.8758019000      0.8798307200    
  1139.698300       1139.703600    
 0.8918648500      0.8940259700    
  1139.724600       1139.729800    
 0.8959612100      0.8956008700    
  1139.750900       1139.756100    
 0.8830194200      0.8784456700    
  1139.777100       1139.782400    
 0.8423798400      0.8270787800    
  1139.803400       1139.808600    
 0.7582638400      0.7342461900    
  1139.829600       1139.834900    
 0.6454574400      0.6225402600    
  1139.855900       1139.861100    
 0.5474668900      0.5319063400    
  1139.882100       1139.887400    
 0.4897693400      0.4821109600    
  1139.908400       1139.913700    
 0.4724780400      0.4719669800    
  1139.934700       1139.939900    
 0.4897451300      0.4962841600    
  1139.960900       1139.966200    
 0.5350069800      0.5461628700    
  1139.987200       1139.992400    
 0.5956946300      0.6079359700    
  1140.013400       1140.018700    
 0.6594734800      0.6722263000    
  1140.039700       1140.045000    
 0.7239450000      0.7372713200    
  1140.066000       1140.071200    
 0.7872405000      0.7997265600    
  1140.092200       1140.097500    
 0.8337636400      0.8407668500    
  1140.118500       1140.123700    
 0.8389633800      0.8329015300    
  1140.144800       1140.150000    
 0.7942648500      0.7787063400    
  1140.171000       1140.176300    
 0.7189719700      0.7016449300    
  1140.197300       1140.202500    
 0.6349625800      0.6182740700    
  1140.223600       1140.228800    
 0.5512064100      0.5359778000    
  1140.249800       1140.255100    
 0.4764494800      0.4639580400    
  1140.276100       1140.281300    
 0.4211255700      0.4132967500    
  1140.302400       1140.307600    
 0.3898268400      0.3873336500    
  1140.328600       1140.333900    
 0.3822118300      0.3842745200    
  1140.354900       1140.360200    
 0.3977824400      0.4044025900    
  1140.381200       1140.386400    
 0.4406241200      0.4539050500    
  1140.407400       1140.412700    
 0.5197154100      0.5414356800    
  1140.433700       1140.439000    
 0.6210374000      0.6423979700    
  1140.460000       1140.465200    
 0.6860804000      0.6921892600    
  1140.486300       1140.491500    
 0.6917582400      0.6869119600    
  1140.512500       1140.517800    
 0.5622128100      0.4481742700    
  1140.538800       1140.544100    
 0.1410832900      0.1277910500    
  1140.565100       1140.570300    
 0.1598756000      0.2031256500    
  1140.591400       1140.596600    
 0.5588270800      0.5823425000    
  1140.617600       1140.622900    
 0.5704349500      0.5636709900    
  1140.643900       1140.649200    
 0.5414372100      0.5383311000    
  1140.670200       1140.675400    
 0.5319427600      0.5344036600    
  1140.696500       1140.701700    
 0.5496169600      0.5571955300    
  1140.722700       1140.728000    
 0.5966030900      0.6099187800    
  1140.749000       1140.754300    
 0.6716588200      0.6899207700    
  1140.775300       1140.780600    
 0.7583474100      0.7763698000    
  1140.801600       1140.806800    
 0.8287350800      0.8399459800    
  1140.827900       1140.833100    
 0.8670892700      0.8705469900    
  1140.854100       1140.859400    
 0.8813990200      0.8830759400    
  1140.880400       1140.885700    
 0.8893324600      0.8906530000    
  1140.906700       1140.912000    
 0.8959328700      0.8969077600    
  1140.933000       1140.938200    
 0.8987729800      0.8989485500    
  1140.959300       1140.964500    
 0.8953254300      0.8939593600    
  1140.985600       1140.990800    
 0.8815300300      0.8769996100    
  1141.011800       1141.017100    
 0.8543207400      0.8464753700    
  1141.038100       1141.043400    
 0.8153311400      0.8067781100    
  1141.064400       1141.069700    
 0.7747794000      0.7672861400    
  1141.090700       1141.096000    
 0.7421274600      0.7367488700    
  1141.117000       1141.122200    
 0.7207859900      0.7173759500    
  1141.143300       1141.148500    
 0.7059418800      0.7025265900    
  1141.169600       1141.174800    
 0.6822454300      0.6742349900    
  1141.195900       1141.201100    
 0.6387300000      0.6273730000    
  1141.222100       1141.227400    
 0.5857702000      0.5761743600    
  1141.248400       1141.253700    
 0.5483031400      0.5439624200    
  1141.274700       1141.280000    
 0.5444314100      0.5472715500    
  1141.301000       1141.306300    
 0.5813651500      0.5925102800    
  1141.327300       1141.332600    
 0.6533591800      0.6694582800    
  1141.353600       1141.358900    
 0.7304354000      0.7383895400    
  1141.379900       1141.385100    
 0.7624081500      0.7594067500    
  1141.406200       1141.411400    
 0.7347484200      0.7233014200    
  1141.432500       1141.437700    
 0.6729432900      0.6596473400    
  1141.458800       1141.464000    
 0.6139733200      0.6040052500    
  1141.485100       1141.490300    
 0.5795778400      0.5747760000    
  1141.511400       1141.516600    
 0.5726926700      0.5736285100    
  1141.537700       1141.542900    
 0.5107592200      0.4191038600    
  1141.564000       1141.569200    
 0.1204416000      0.1047714000    
  1141.590300       1141.595500    
 0.1037622700      0.1183579200    
  1141.616600       1141.621800    
 0.4331475700      0.5251582400    
  1141.642900       1141.648100    
 0.2954411900      0.2454034900    
  1141.669200       1141.674400    
 0.1887506900      0.1904836400    
  1141.695500       1141.700700    
 0.2792563300      0.3514633500    
  1141.721800       1141.727000    
 0.7129573000      0.7531109400    
  1141.748100       1141.753300    
 0.7988274000      0.8017064000    
  1141.774400       1141.779600    
 0.8052143200      0.8044475100    
  1141.800700       1141.805900    
 0.7916283100      0.7871708000    
  1141.827000       1141.832200    
 0.7554213100      0.7464688300    
  1141.853300       1141.858500    
 0.6921445700      0.6748145600    
  1141.879600       1141.884800    
 0.5996525200      0.5755363700    
  1141.905900       1141.911100    
 0.4981631900      0.4807189500    
  1141.932200       1141.937500    
 0.4255433600      0.4145261700    
  1141.958500       1141.963800    
 0.3844258000      0.3790108400    
  1141.984800       1141.990100    
 0.3689664500      0.3677145900    
  1142.011100       1142.016400    
 0.3751136100      0.3781276700    
  1142.037400       1142.042700    
 0.4056376300      0.4147956300    
  1142.063700       1142.069000    
 0.4663464800      0.4812919000    
  1142.090000       1142.095300    
 0.5525368800      0.5694105400    
  1142.116300       1142.121600    
 0.6342484100      0.6468004000    
  1142.142700       1142.147900    
 0.6837619100      0.6905048000    
  1142.169000       1142.174200    
 0.7083601600      0.7120536300    
  1142.195300       1142.200500    
 0.7222001000      0.7245636900    
  1142.221600       1142.226900    
 0.7292012300      0.7265531900    
  1142.247900       1142.253200    
 0.4937482200      0.3487669200    
  1142.274200       1142.279500    
 0.1341368600      0.1289678000    
  1142.300500       1142.305800    
 0.2236879300      0.3279397700    
  1142.326900       1142.332100    
 0.7383172400      0.7473653000    
  1142.353200       1142.358400    
 0.6841813900      0.6632814000    
  1142.379500       1142.384700    
 0.5466471000      0.5185557000    
  1142.405800       1142.411100    
 0.4234728300      0.4055657000    
  1142.432100       1142.437400    
 0.3553087600      0.3487212500    
  1142.458400       1142.463700    
 0.3356975100      0.3364197000    
  1142.484800       1142.490000    
 0.3534424800      0.3610880500    
  1142.511100       1142.516300    
 0.4106167600      0.4265502500    
  1142.537400       1142.542700    
 0.5076435700      0.5317621100    
  1142.563700       1142.569000    
 0.6202907300      0.6354942900    
  1142.590000       1142.595300    
 0.6793158100      0.6757242900    
  1142.616400       1142.621600    
 0.6454108700      0.6295711300    
  1142.642700       1142.647900    
 0.5656275100      0.5498842400    
  1142.669000       1142.674300    
 0.5004843900      0.4906426800    
  1142.695300       1142.700600    
 0.4702898600      0.4668415300    
  1142.721700       1142.726900    
 0.4734851400      0.4778637400    
  1142.748000       1142.753200    
 0.5104127500      0.5223327700    
  1142.774300       1142.779600    
 0.5783923200      0.5916634300    
  1142.800600       1142.805900    
 0.6337680100      0.6361825400    
  1142.827000       1142.832200    
 0.6006846200      0.5832492200    
  1142.853300       1142.858500    
 0.4775879700      0.4532690200    
  1142.879600       1142.884900    
 0.3592552600      0.3435684700    
  1142.905900       1142.911200    
 0.2925463400      0.2850848400    
  1142.932300       1142.937500    
 0.2661540900      0.2650161100    
  1142.958600       1142.963900    
 0.2649897400      0.2674939800    
  1142.984900       1142.990200    
 0.2886916700      0.2985586200    
  1143.011300       1143.016500    
 0.3580178100      0.3817288900    
  1143.037600       1143.042900    
 0.5012284700      0.5415583800    
  1143.063900       1143.069200    
 0.6770883900      0.7103952900    
  1143.090300       1143.095500    
 0.7777684000      0.7817963500    
  1143.116600       1143.121900    
 0.7857793700      0.7818663100    
  1143.142900       1143.148200    
 0.7682985400      0.7656782500    
  1143.169300       1143.174500    
 0.7615306400      0.7621058100    
  1143.195600       1143.200900    
 0.7677052900      0.7695046900    
  1143.221900       1143.227200    
 0.7644281700      0.7612387400    
  1143.248300       1143.253500    
 0.7190543000      0.7044689600    
  1143.274600       1143.279900    
 0.6341411500      0.6146053500    
  1143.300900       1143.306200    
 0.5525710500      0.5404201500    
  1143.327300       1143.332500    
 0.5061606200      0.5012138000    
  1143.353600       1143.358900    
 0.4947659300      0.4956899700    
  1143.380000       1143.385200    
 0.5125085000      0.5185545500    
  1143.406300       1143.411600    
 0.5489893000      0.5572609100    
  1143.432600       1143.437900    
 0.5795877700      0.5816915300    
  1143.459000       1143.464200    
 0.5826819800      0.5802690200    
  1143.485300       1143.490600    
 0.5715893600      0.5699972500    
  1143.511700       1143.516900    
 0.5680070100      0.5689125300    
  1143.538000       1143.543300    
 0.5737893400      0.5755430600    
  1143.564300       1143.569600    
 0.5691401000      0.5659725000    
  1143.590700       1143.596000    
 0.5256278000      0.5131100100    
  1143.617000       1143.622300    
 0.4550365200      0.4417006900    
  1143.643400       1143.648700    
 0.4005984000      0.3954754100    
  1143.669700       1143.675000    
 0.3866109000      0.3893292700    
  1143.696100       1143.701300    
 0.4156816900      0.4269750000    
  1143.722400       1143.727700    
 0.4881608400      0.5080017300    
  1143.748800       1143.754000    
 0.5863571900      0.6071877100    
  1143.775100       1143.780400    
 0.6529189700      0.6575314300    
  1143.801500       1143.806700    
 0.6544281600      0.6483631500    
  1143.827800       1143.833100    
 0.6246240000      0.6189166700    
  1143.854200       1143.859400    
 0.6024717600      0.6001397800    
  1143.880500       1143.885800    
 0.5994592900      0.6009089100    
  1143.906900       1143.912100    
 0.6164713900      0.6213569900    
  1143.933200       1143.938500    
 0.6495534400      0.6574735300    
  1143.959600       1143.964800    
 0.6921362200      0.6998826300    
  1143.985900       1143.991200    
 0.7313050100      0.7375794000    
  1144.012300       1144.017600    
 0.7608982100      0.7651128300    
  1144.038600       1144.043900    
 0.7798139900      0.7825605000    
  1144.065000       1144.070300    
 0.7929291600      0.7954460600    
  1144.091300       1144.096600    
 0.8073882400      0.8105600900    
  1144.117700       1144.123000    
 0.8248312700      0.8281365700    
  1144.144100       1144.149300    
 0.8387052600      0.8388763300    
  1144.170400       1144.175700    
 0.8347263800      0.8296167300    
  1144.196800       1144.202000    
 0.7987337500      0.7869617600    
  1144.223100       1144.228400    
 0.7276888500      0.7104586900    
  1144.249500       1144.254800    
 0.6287410300      0.6001266700    
  1144.275900       1144.281100    
 0.2509808700      0.1717570800    
  1144.302200       1144.307500    
 8.4348750000E-02  8.1431251000E-02
  1144.328600       1144.333800    
 0.1050896200      0.1303518500    
  1144.354900       1144.360200    
 0.4593683000      0.5122994900    
  1144.381300       1144.386600    
 0.5669645500      0.5720655600    
  1144.407700       1144.412900    
 0.5866773300      0.5893321700    
  1144.434000       1144.439300    
 0.6015452500      0.6045865400    
  1144.460400       1144.465700    
 0.6189753900      0.6228584300    
  1144.486800       1144.492000    
 0.6403908700      0.6450948000    
  1144.513100       1144.518400    
 0.6522834100      0.6480444500    
  1144.539500       1144.544800    
 0.6129759700      0.6086237300    
  1144.565900       1144.571100    
 0.6480863900      0.6694564000    
  1144.592200       1144.597500    
 0.7438897900      0.7543033600    
  1144.618600       1144.623900    
 0.7746103000      0.7778346400    
  1144.645000       1144.650200    
 0.7940521900      0.7990633300    
  1144.671300       1144.676600    
 0.8231699700      0.8299405400    
  1144.697700       1144.703000    
 0.8571624100      0.8633168300    
  1144.724100       1144.729300    
 0.8851423600      0.8893034400    
  1144.750400       1144.755700    
 0.9001431400      0.9016504500    
  1144.776800       1144.782100    
 0.8989341200      0.8972029200    
  1144.803200       1144.808500    
 0.8780517200      0.8720646700    
  1144.829600       1144.834800    
 0.8344034100      0.8225652800    
  1144.855900       1144.861200    
 0.7727212300      0.7587240800    
  1144.882300       1144.887600    
 0.6945945800      0.6767148600    
  1144.908700       1144.914000    
 0.6188776100      0.6021142800    
  1144.935100       1144.940300    
 0.2728701400      0.1980535700    
  1144.961400       1144.966700    
 0.1251553700      0.1303268400    
  1144.987800       1144.993100    
 0.3379900500      0.4680759400    
  1145.014200       1145.019500    
 0.6441953300      0.6379271500    
  1145.040600       1145.045800    
 0.6024036900      0.5940661600    
  1145.066900       1145.072200    
 0.5679446000      0.5637993000    
  1145.093300       1145.098600    
 0.5530270200      0.5515730500    
  1145.119700       1145.125000    
 0.5418296100      0.5388284000    
  1145.146100       1145.151400    
 0.5106721700      0.5030374300    
  1145.172500       1145.177700    
 0.4623476200      0.4530901600    
  1145.198800       1145.204100    
 0.4229370400      0.4188282000    
  1145.225200       1145.230500    
 0.4068918900      0.4069992700    
  1145.251600       1145.256900    
 0.4142957400      0.4187708400    
  1145.278000       1145.283300    
 0.4462127800      0.4563327600    
  1145.304400       1145.309600    
 0.5097595200      0.5276489100    
  1145.330800       1145.336000    
 0.6060437600      0.6290252200    
  1145.357100       1145.362400    
 0.7059901400      0.7182153700    
  1145.383500       1145.388800    
 0.7627999000      0.7679207900    
  1145.409900       1145.415200    
 0.7855055700      0.7878092600    
  1145.436300       1145.441600    
 0.7961538600      0.7980088400    
  1145.462700       1145.468000    
 0.8039421500      0.8053928600    
  1145.489100       1145.494300    
 0.8043464900      0.8032283700    
  1145.515500       1145.520700    
 0.7826515300      0.7745042400    
  1145.541800       1145.547100    
 0.7314591000      0.7180682000    
  1145.568200       1145.573500    
 0.6665591200      0.6545571300    
  1145.594600       1145.599900    
 0.6160958900      0.6087698800    
  1145.621000       1145.626300    
 0.5886380200      0.5843187400    
  1145.647400       1145.652700    
 0.5129761100      0.4710047700    
  1145.673800       1145.679100    
 0.3870135900      0.4100374900    
  1145.700200       1145.705500    
 0.5540860000      0.5684406000    
  1145.726600       1145.731900    
 0.5764547600      0.5776612300    
  1145.753000       1145.758300    
 0.5863516400      0.5915453500    
  1145.779400       1145.784700    
 0.6210567900      0.6315186600    
  1145.805800       1145.811100    
 0.6836128100      0.6990123500    
  1145.832200       1145.837400    
 0.7542263100      0.7679418000    
  1145.858600       1145.863800    
 0.7841578200      0.7817568400    
  1145.885000       1145.890200    
 0.7319195700      0.7094935900    
  1145.911400       1145.916600    
 0.6251553200      0.6029179400    
  1145.937800       1145.943000    
 0.5331031100      0.5191067600    
  1145.964200       1145.969400    
 0.4800274200      0.4727989200    
  1145.990600       1145.995800    
 0.4572660300      0.4550127500    
  1146.017000       1146.022200    
 0.4568238800      0.4581087200    
  1146.043400       1146.048600    
 0.4709407100      0.4750047700    
  1146.069800       1146.075000    
 0.4949633400      0.5012239000    
  1146.096200       1146.101400    
 0.5289615400      0.5379706500    
  1146.122600       1146.127800    
 0.5816957500      0.5949046100    
  1146.149000       1146.154200    
 0.6561578600      0.6740383900    
  1146.175400       1146.180700    
 0.7425794900      0.7607676200    
  1146.201800       1146.207100    
 0.8153738200      0.8279152700    
  1146.228200       1146.233500    
 0.8555478500      0.8588107500    
  1146.254600       1146.259900    
 0.8657526000      0.8649552600    
  1146.281000       1146.286300    
 0.8604061700      0.8584196300    
  1146.307400       1146.312700    
 0.8504005100      0.8483615400    
  1146.333800       1146.339100    
 0.8411087900      0.8392625700    
  1146.360200       1146.365500    
 0.8305130100      0.8281468000    
  1146.386600       1146.391900    
 0.8140962800      0.8100318900    
  1146.413000       1146.418300    
 0.7914329800      0.7872723100    
  1146.439400       1146.444700    
 0.7734105100      0.7721544400    
  1146.465900       1146.471100    
 0.7727748400      0.7754485700    
  1146.492300       1146.497500    
 0.7930376800      0.7991784000    
  1146.518700       1146.524000    
 0.8262603900      0.8336600400    
  1146.545100       1146.550400    
 0.8571583900      0.8625024700    
  1146.571500       1146.576800    
 0.8708925400      0.8710345700    
  1146.597900       1146.603200    
 0.8666750400      0.8645595600    
  1146.624300       1146.629600    
 0.8571941800      0.8560617400    
  1146.650700       1146.656000    
 0.8551565500      0.8561691100    
  1146.677200       1146.682400    
 0.8650901000      0.8682303200    
  1146.703600       1146.708900    
 0.8831618500      0.8870492600    
  1146.730000       1146.735300    
 0.8963761500      0.8968143200    
  1146.756400       1146.761700    
 0.8798118300      0.8652759900    
  1146.782800       1146.788100    
 0.7947697700      0.7649129000    
  1146.809200       1146.814500    
 0.6503576000      0.6193506600    
  1146.835700       1146.840900    
 0.5170355200      0.4965168500    
  1146.862100       1146.867400    
 0.4363769900      0.4249738400    
  1146.888500       1146.893800    
 0.3965662000      0.3915180600    
  1146.914900       1146.920200    
 0.3863210200      0.3873912800    
  1146.941300       1146.946600    
 0.4027539500      0.4107658300    
  1146.967800       1146.973100    
 0.4528357000      0.4680294700    
  1146.994200       1146.999500    
 0.5472522500      0.5716813100    
  1147.020600       1147.025900    
 0.6776929900      0.7048123200    
  1147.047000       1147.052300    
 0.7822887000      0.7980850500    
  1147.073500       1147.078700    
 0.8152244200      0.8161255600    
  1147.099900       1147.105200    
 0.7897822900      0.7809333800    
  1147.126300       1147.131600    
 0.7450540700      0.7368262800    
  1147.152700       1147.158000    
 0.7102922100      0.7054952900    
  1147.179200       1147.184400    
 0.6922955200      0.6905118200    
  1147.205600       1147.210900    
 0.6750530500      0.6593612700    
  1147.232000       1147.237300    
 0.4973294000      0.4552763500    
  1147.258400       1147.263700    
 0.4316495000      0.4650036900    
  1147.284900       1147.290200    
 0.6511850800      0.6788319200    
  1147.311300       1147.316600    
 0.7140261600      0.7180183900    
  1147.337700       1147.343000    
 0.7344373800      0.7401938600    
  1147.364200       1147.369500    
 0.7666840600      0.7742659500    
  1147.390600       1147.395900    
 0.8026425800      0.8095579000    
  1147.417000       1147.422300    
 0.8239064800      0.8261226700    
  1147.443500       1147.448800    
 0.8143727400      0.8087176100    
  1147.469900       1147.475200    
 0.7796854400      0.7719120500    
  1147.496300       1147.501600    
 0.7454300600      0.7411759300    
  1147.522800       1147.528100    
 0.7326210900      0.7334187300    
  1147.549200       1147.554500    
 0.7480003100      0.7540238700    
  1147.575600       1147.580900    
 0.7886224600      0.7988231000    
  1147.602100       1147.607400    
 0.8415517300      0.8523124600    
  1147.628500       1147.633800    
 0.8851419400      0.8901248500    
  1147.655000       1147.660200    
 0.9041143000      0.9040301200    
  1147.681400       1147.686700    
 0.9004474500      0.8977043500    
  1147.707800       1147.713100    
 0.8835067400      0.8797315800    
  1147.734300       1147.739600    
 0.8563327400      0.8498153400    
  1147.760700       1147.766000    
 0.8128121900      0.8029697100    
  1147.787200       1147.792400    
 0.7522551900      0.7393995700    
  1147.813600       1147.818900    
 0.6889306900      0.6784146000    
  1147.840000       1147.845300    
 0.6444351100      0.6397195600    
  1147.866500       1147.871800    
 0.6296449000      0.6306389400    
  1147.892900       1147.898200    
 0.6447330600      0.6510227200    
  1147.919400       1147.924700    
 0.6864592600      0.6973543600    
  1147.945800       1147.951100    
 0.7435187400      0.7562461600    
  1147.972300       1147.977500    
 0.7998381900      0.8086959000    
  1147.998700       1148.004000    
 0.8373245300      0.8401030000    
  1148.025100       1148.030400    
 0.8458807700      0.8435278400    
  1148.051600       1148.056900    
 0.8270128500      0.8206388300    
  1148.078000       1148.083300    
 0.7912832000      0.7835187600    
  1148.104500       1148.109800    
 0.7555423700      0.7492475300    
  1148.130900       1148.136200    
 0.7335359000      0.7310716700    
  1148.157400       1148.162700    
 0.7315923800      0.7346811900    
  1148.183800       1148.189100    
 0.7507653000      0.7570302600    
  1148.210300       1148.215600    
 0.7844128100      0.7921605500    
  1148.236700       1148.242000    
 0.8225422900      0.8298987900    
  1148.263200       1148.268500    
 0.8532841700      0.8582944100    
  1148.289600       1148.294900    
 0.8678367600      0.8692553400    
  1148.316100       1148.321400    
 0.8634123300      0.8602868100    
  1148.342500       1148.347800    
 0.8420135600      0.8354071500    
  1148.369000       1148.374300    
 0.8092658300      0.8021821400    
  1148.395500       1148.400800    
 0.7759972700      0.7700182200    
  1148.421900       1148.427200    
 0.7512445100      0.7475392700    
  1148.448400       1148.453700    
 0.7415615900      0.7411052000    
  1148.474800       1148.480100    
 0.7509067200      0.7544075000    
  1148.501300       1148.506600    
 0.7798091900      0.7874802700    
  1148.527700       1148.533000    
 0.8212953000      0.8292587100    
  1148.554200       1148.559500    
 0.8594243200      0.8650071600    
  1148.580700       1148.586000    
 0.8811892600      0.8836365500    
  1148.607100       1148.612400    
 0.8835462900      0.8823173400    
  1148.633600       1148.638900    
 0.8690560800      0.8652399200    
  1148.660000       1148.665300    
 0.8429438100      0.8370077700    
  1148.686500       1148.691800    
 0.8111986700      0.8053637900    
  1148.713000       1148.718300    
 0.7847533600      0.7815645700    
  1148.739400       1148.744700    
 0.7736788600      0.7738989900    
  1148.765900       1148.771200    
 0.7813623600      0.7849422900    
  1148.792400       1148.797600    
 0.8052717000      0.8115187500    
  1148.818800       1148.824100    
 0.8372627000      0.8441643100    
  1148.845300       1148.850600    
 0.8624385200      0.8611617300    
  1148.871800       1148.877000    
 0.7962507500      0.7697213800    
  1148.898200       1148.903500    
 0.7487484600      0.7679702100    
  1148.924700       1148.930000    
 0.8337701000      0.8326039300    
  1148.951200       1148.956400    
 0.7798935400      0.7627568000    
  1148.977600       1148.982900    
 0.6812272100      0.6628216600    
  1149.004100       1149.009400    
 0.5907412700      0.5764045500    
  1149.030600       1149.035900    
 0.5314185400      0.5258226400    
  1149.057000       1149.062300    
 0.5062895400      0.5054550400    
  1149.083500       1149.088800    
 0.5067747000      0.5096696000    
  1149.110000       1149.115300    
 0.5253388900      0.5305752300    
  1149.136400       1149.141700    
 0.5515556500      0.5558984400    
  1149.162900       1149.168200    
 0.5699985300      0.5729540000    
  1149.189400       1149.194700    
 0.5760425900      0.5762682100    
  1149.215900       1149.221200    
 0.5753469500      0.5761090800    
  1149.242300       1149.247600    
 0.5812943300      0.5846062600    
  1149.268800       1149.274100    
 0.6031263400      0.6101262900    
  1149.295300       1149.300600    
 0.6456313900      0.6568103800    
  1149.321800       1149.327100    
 0.7019425000      0.7125603000    
  1149.348200       1149.353500    
 0.7256527900      0.7280462700    
  1149.374700       1149.380000    
 0.7383384000      0.7412243700    
  1149.401200       1149.406500    
 0.7324970300      0.7256368800    
  1149.427700       1149.433000    
 0.6994082900      0.6940766300    
  1149.454200       1149.459500    
 0.6785650500      0.6766284200    
  1149.480600       1149.485900    
 0.6792265300      0.6818470700    
  1149.507100       1149.512400    
 0.6968440300      0.7001878800    
  1149.533600       1149.538900    
 0.7051519200      0.7046918800    
  1149.560100       1149.565400    
 0.7089890100      0.7103614900    
  1149.586600       1149.591900    
 0.7087844400      0.7032094100    
  1149.613000       1149.618300    
 0.6730665800      0.6628252200    
  1149.639500       1149.644800    
 0.6145423700      0.6012296200    
  1149.666000       1149.671300    
 0.5424602900      0.5288867300    
  1149.692500       1149.697800    
 0.4788328200      0.4684023800    
  1149.719000       1149.724300    
 0.4383502700      0.4341495200    
  1149.745500       1149.750800    
 0.4271810000      0.4300920800    
  1149.772000       1149.777300    
 0.4460070300      0.4545389800    
  1149.798400       1149.803700    
 0.4998402700      0.5160049000    
  1149.824900       1149.830200    
 0.5941040100      0.6180627200    
  1149.851400       1149.856700    
 0.6985967000      0.7168583500    
  1149.877900       1149.883200    
 0.7263861200      0.7217409900    
  1149.904400       1149.909700    
 0.6422933000      0.6152808400    
  1149.930900       1149.936200    
 0.5241105200      0.5038986000    
  1149.957400       1149.962700    
 0.4474552400      0.4376287800    
  1149.983900       1149.989200    
 0.4136112300      0.4107179700    
  1150.010400       1150.015700    
 0.4104928500      0.4123568700    
  1150.036900       1150.042200    
 0.4349837800      0.4422554700    
  1150.063300       1150.068600    
 0.4917674000      0.5058605700    
  1150.089800       1150.095100    
 0.5753311800      0.5901613100    
  1150.116300       1150.121600    
 0.6643460500      0.6783336300    
  1150.142800       1150.148100    
 0.7232876400      0.7281882800    
  1150.169300       1150.174600    
 0.7399676800      0.7407379600    
  1150.195800       1150.201100    
 0.7400494100      0.7394553000    
  1150.222300       1150.227600    
 0.7385415300      0.7385845900    
  1150.248800       1150.254100    
 0.7445945900      0.7473896500    
  1150.275300       1150.280600    
 0.7626633500      0.7679634200    
  1150.301800       1150.307100    
 0.7904923900      0.7965916700    
  1150.328300       1150.333600    
 0.8209071700      0.8267961200    
  1150.354800       1150.360100    
 0.8484177200      0.8534903600    
  1150.381300       1150.386600    
 0.8705191400      0.8744858900    
  1150.407800       1150.413100    
 0.8862180700      0.8890231200    
  1150.434300       1150.439600    
 0.8978468400      0.8995937000    
  1150.460800       1150.466100    
 0.9059419300      0.9070622100    
  1150.487300       1150.492600    
 0.9107743900      0.9112607500    
  1150.513800       1150.519100    
 0.9119678700      0.9118037000    
  1150.540300       1150.545600    
 0.9096621200      0.9089156400    
  1150.566800       1150.572100    
 0.9041753100      0.9028403300    
  1150.593300       1150.598600    
 0.8957710200      0.8938841600    
  1150.619800       1150.625100    
 0.8859916900      0.8842620500    
  1150.646400       1150.651700    
 0.8778014600      0.8765387700    
  1150.672900       1150.678200    
 0.8720018000      0.8706433100    
  1150.699400       1150.704700    
 0.8620013800      0.8591878400    
  1150.725900       1150.731200    
 0.8385059300      0.8322936000    
  1150.752400       1150.757700    
 0.7926260900      0.7820506300    
  1150.778900       1150.784200    
 0.7267267800      0.7131074800    
  1150.805400       1150.810700    
 0.6599228900      0.6484340600    
  1150.831900       1150.837200    
 0.6121949000      0.6062009700    
  1150.858400       1150.863700    
 0.5922985100      0.5915355300    
  1150.884900       1150.890200    
 0.6002481600      0.6045146300    
  1150.911500       1150.916800    
 0.6346471100      0.6438687900    
  1150.938000       1150.943300    
 0.6895949400      0.7012355000    
  1150.964500       1150.969800    
 0.7423081900      0.7468453700    
  1150.991000       1150.996300    
 0.7561727000      0.7501770000    
  1151.017500       1151.022800    
 0.6857054200      0.6499587400    
  1151.044000       1151.049300    
 0.5069193100      0.4942508200    
  1151.070500       1151.075800    
 0.5551205000      0.5796402000    
  1151.097100       1151.102400    
 0.6318763400      0.6352655900    
  1151.123600       1151.128900    
 0.6588776400      0.6662038600    
  1151.150100       1151.155400    
 0.7014828100      0.7081874100    
  1151.176600       1151.181900    
 0.7267593800      0.7244265900    
  1151.203100       1151.208400    
 0.6973459500      0.6843928200    
  1151.229700       1151.235000    
 0.6247567500      0.6097808200    
  1151.256200       1151.261500    
 0.5586717600      0.5482728300    
  1151.282700       1151.288000    
 0.5227322500      0.5185260700    
  1151.309200       1151.314500    
 0.5187170100      0.5226299800    
  1151.335700       1151.341000    
 0.5468416200      0.5566992800    
  1151.362300       1151.367600    
 0.6037410200      0.6172132900    
  1151.388800       1151.394100    
 0.6733617400      0.6862435100    
  1151.415300       1151.420600    
 0.7262986200      0.7344051500    
  1151.441800       1151.447100    
 0.7518711900      0.7550656700    
  1151.468400       1151.473700    
 0.7608788400      0.7617620400    
  1151.494900       1151.500200    
 0.7626373400      0.7612266500    
  1151.521400       1151.526700    
 0.7543663200      0.7514021400    
  1151.547900       1151.553300    
 0.7401652800      0.7375652100    
  1151.574500       1151.579800    
 0.7317878100      0.7313630600    
  1151.601000       1151.606300    
 0.7342608200      0.7358426800    
  1151.627500       1151.632800    
 0.7314883400      0.7286200100    
  1151.654100       1151.659400    
 0.6821025400      0.6603495700    
  1151.680600       1151.685900    
 0.5678935200      0.5390655700    
  1151.707100       1151.712400    
 0.4553894300      0.4378399400    
  1151.733700       1151.739000    
 0.3897931400      0.3811184000    
  1151.760200       1151.765500    
 0.3590634700      0.3553301200    
  1151.786700       1151.792000    
 0.3497874700      0.3492699100    
  1151.813300       1151.818600    
 0.3543144300      0.3560797800    
  1151.839800       1151.845100    
 0.3659187700      0.3681229300    
  1151.866300       1151.871600    
 0.3769887300      0.3788215100    
  1151.892900       1151.898200    
 0.3871238500      0.3895888700    
  1151.919400       1151.924700    
 0.4022086700      0.4062329400    
  1151.945900       1151.951200    
 0.4248281700      0.4303806100    
  1151.972500       1151.977800    
 0.4521129000      0.4582694700    
  1151.999000       1152.004300    
 0.4831480400      0.4902723600    
  1152.025500       1152.030900    
 0.5218514700      0.5315289600    
  1152.052100       1152.057400    
 0.5758259200      0.5867013800    
  1152.078600       1152.083900    
 0.6270076300      0.6335594600    
  1152.105200       1152.110500    
 0.6396499400      0.6368428800    
  1152.131700       1152.137000    
 0.6062213400      0.5972880500    
  1152.158200       1152.163600    
 0.5550566200      0.5453274200    
  1152.184800       1152.190100    
 0.5076580900      0.4998164900    
  1152.211300       1152.216600    
 0.4735883900      0.4686010700    
  1152.237900       1152.243200    
 0.4408263300      0.4328746800    
  1152.264400       1152.269700    
 0.4241094600      0.4327902100    
  1152.291000       1152.296300    
 0.4907110400      0.5055160000    
  1152.317500       1152.322800    
 0.5621963700      0.5778482600    
  1152.344100       1152.349400    
 0.6340497800      0.6470749900    
  1152.370600       1152.375900    
 0.6784447100      0.6786505400    
  1152.397200       1152.402500    
 0.6728614600      0.6659567200    
  1152.423700       1152.429000    
 0.6353076300      0.6259997700    
  1152.450200       1152.455600    
 0.5916698800      0.5836846400    
  1152.476800       1152.482100    
 0.5609947700      0.5566561400    
  1152.503300       1152.508700    
 0.5541012200      0.5548056300    
  1152.529900       1152.535200    
 0.5764521100      0.5847160100    
  1152.556400       1152.561800    
 0.6308172800      0.6447137100    
  1152.583000       1152.588300    
 0.7059936300      0.7203064500    
  1152.609600       1152.614900    
 0.7709809600      0.7793015600    
  1152.636100       1152.641400    
 0.7883496300      0.7858327700    
  1152.662700       1152.668000    
 0.7425737100      0.7292539500    
  1152.689200       1152.694500    
 0.6517170200      0.6330030900    
  1152.715800       1152.721100    
 0.5557659500      0.5393708600    
  1152.742300       1152.747600    
 0.4887574800      0.4801077000    
  1152.768900       1152.774200    
 0.4560657200      0.4536720500    
  1152.795400       1152.800700    
 0.4533099200      0.4558330300    
  1152.822000       1152.827300    
 0.4750861000      0.4818144500    
  1152.848500       1152.853900    
 0.5084010600      0.5154297000    
  1152.875100       1152.880400    
 0.5271495200      0.5275868600    
  1152.901700       1152.907000    
 0.5185262200      0.5164148900    
  1152.928200       1152.933500    
 0.5062650500      0.5056421800    
  1152.954800       1152.960100    
 0.5059282500      0.5060329200    
  1152.981300       1152.986700    
 0.4715174300      0.4496138100    
  1153.007900       1153.013200    
 0.3618877500      0.3505456400    
  1153.034500       1153.039800    
 0.3728136700      0.3968282600    
  1153.061000       1153.066300    
 0.5443340000      0.5805008500    
  1153.087600       1153.092900    
 0.6615702200      0.6688038200    
  1153.114200       1153.119500    
 0.6869846700      0.6899023700    
  1153.140700       1153.146000    
 0.7046473600      0.7089698300    
  1153.167300       1153.172600    
 0.7291925100      0.7353049300    
  1153.193800       1153.199200    
 0.7621213100      0.7691865000    
  1153.220400       1153.225700    
 0.7942168800      0.7999896700    
  1153.247000       1153.252300    
 0.8178556900      0.8213270800    
  1153.273500       1153.278900    
 0.8346675200      0.8378533700    
  1153.300100       1153.305400    
 0.8500544900      0.8524386500    
  1153.326700       1153.332000    
 0.8390720400      0.8237328200    
  1153.353300       1153.358600    
 0.7257192600      0.7130366300    
  1153.379800       1153.385100    
 0.7237936900      0.7292688100    
  1153.406400       1153.411700    
 0.6754261700      0.6540524300    
  1153.433000       1153.438300    
 0.5725366300      0.5549981400    
  1153.459500       1153.464900    
 0.5048409100      0.4961681000    
  1153.486100       1153.491400    
 0.4736310000      0.4710253900    
  1153.512700       1153.518000    
 0.4711996000      0.4734165800    
  1153.539300       1153.544600    
 0.4952960100      0.5032346600    
  1153.565800       1153.571100    
 0.5454966100      0.5587888100    
  1153.592400       1153.597700    
 0.6080873800      0.6167657100    
  1153.619000       1153.624300    
 0.6412897600      0.6409304900    
  1153.645600       1153.650900    
 0.6360492600      0.6327502700    
  1153.672100       1153.677400    
 0.6214060300      0.6189769300    
  1153.698700       1153.704000    
 0.6124260400      0.6112888600    
  1153.725300       1153.730600    
 0.6056975800      0.6040365700    
  1153.751900       1153.757200    
 0.5894264000      0.5844670100    
  1153.778400       1153.783800    
 0.5582092700      0.5497380800    
  1153.805000       1153.810300    
 0.5184978600      0.5106708100    
  1153.831600       1153.836900    
 0.4845039700      0.4788405800    
  1153.858200       1153.863500    
 0.4630729500      0.4605205200    
  1153.884800       1153.890100    
 0.4608377000      0.4623400800    
  1153.911300       1153.916700    
 0.4827732600      0.4899780300    
  1153.937900       1153.943200    
 0.5380842900      0.5530800600    
  1153.964500       1153.969800    
 0.6279119900      0.6456036000    
  1153.991100       1153.996400    
 0.7242898200      0.7395241400    
  1154.017700       1154.023000    
 0.7908108400      0.7983162600    
  1154.044300       1154.049600    
 0.8075421300      0.8051227600    
  1154.070900       1154.076200    
 0.7439881400      0.7170745900    
  1154.097400       1154.102800    
 0.5942098700      0.5781846500    
  1154.124000       1154.129300    
 0.5394284000      0.5259788500    
  1154.150600       1154.155900    
 0.4685809900      0.4554309000    
  1154.177200       1154.182500    
 0.4187966300      0.4133055900    
  1154.203800       1154.209100    
 0.4006552300      0.3998579000    
  1154.230400       1154.235700    
 0.4082771100      0.4124016500    
  1154.257000       1154.262300    
 0.4437177800      0.4548916400    
  1154.283600       1154.288900    
 0.5186787000      0.5390265200    
  1154.310100       1154.315500    
 0.6375633600      0.6580662600    
  1154.336700       1154.342100    
 0.7469802300      0.7594453900    
  1154.363300       1154.368700    
 0.7920930000      0.7912512400    
  1154.389900       1154.395200    
 0.7667531600      0.7566259500    
  1154.416500       1154.421800    
 0.7059751100      0.6929456800    
  1154.443100       1154.448400    
 0.6445537300      0.6346786300    
  1154.469700       1154.475000    
 0.6077965100      0.6052078600    
  1154.496300       1154.501600    
 0.6041133200      0.6087776700    
  1154.522900       1154.528200    
 0.6321722300      0.6409684900    
  1154.549500       1154.554800    
 0.6788445800      0.6892088400    
  1154.576100       1154.581400    
 0.7230231400      0.7239089300    
  1154.602700       1154.608000    
 0.5028175800      0.4406135500    
  1154.629300       1154.634600    
 0.4194517800      0.4713218500    
  1154.655900       1154.661200    
 0.7606945500      0.7781556700    
  1154.682500       1154.687800    
 0.7903887000      0.7924245100    
  1154.709100       1154.714400    
 0.8022724100      0.8055826300    
  1154.735700       1154.741000    
 0.8213813200      0.8260216400    
  1154.762300       1154.767600    
 0.8456773800      0.8507972500    
  1154.788900       1154.794200    
 0.8675435100      0.8712801200    
  1154.815500       1154.820800    
 0.8762454200      0.8751833500    
  1154.842100       1154.847400    
 0.8623042800      0.8544885500    
  1154.868700       1154.874000    
 0.8200536900      0.8081532100    
  1154.895300       1154.900600    
 0.7591138200      0.7460366100    
  1154.921900       1154.927200    
 0.6987183600      0.6875586500    
  1154.948500       1154.953800    
 0.6500941200      0.6356048400    
  1154.975100       1154.980400    
 0.3749349500      0.2830841000    
  1155.001700       1155.007100    
 0.1750170500      0.1849462300    
  1155.028300       1155.033700    
 0.4293876400      0.5029562600    
  1155.055000       1155.060300    
 0.5237065400      0.5034610200    
  1155.081600       1155.086900    
 0.4290284300      0.4130158300    
  1155.108200       1155.113500    
 0.3621677200      0.3529595600    
  1155.134800       1155.140100    
 0.3276509500      0.3224042700    
  1155.161400       1155.166700    
 0.3121964300      0.3109789800    
  1155.188000       1155.193300    
 0.3133769900      0.3168186200    
  1155.214600       1155.219900    
 0.3324531900      0.3395353600    
  1155.241200       1155.246500    
 0.3733963400      0.3854591300    
  1155.267800       1155.273200    
 0.4464431100      0.4656554400    
  1155.294500       1155.299800    
 0.5358897300      0.5537835300    
  1155.321100       1155.326400    
 0.5954031300      0.6040172300    
  1155.347700       1155.353000    
 0.6233086900      0.6284663900    
  1155.374300       1155.379600    
 0.6515022100      0.6589603100    
  1155.400900       1155.406200    
 0.6915051200      0.7007456000    
  1155.427500       1155.432900    
 0.7383484300      0.7480905000    
  1155.454100       1155.459500    
 0.7852336200      0.7942848500    
  1155.480800       1155.486100    
 0.8223651500      0.8285152600    
  1155.507400       1155.512700    
 0.8363677800      0.8359579000    
  1155.534000       1155.539300    
 0.8143434100      0.8035040600    
  1155.560600       1155.565900    
 0.7569397100      0.7425190400    
  1155.587200       1155.592600    
 0.6909611200      0.6787708100    
  1155.613900       1155.619200    
 0.6411052800      0.6339046200    
  1155.640500       1155.645800    
 0.6201111500      0.6186020600    
  1155.667100       1155.672400    
 0.6299971700      0.6344329400    
  1155.693700       1155.699100    
 0.6662308600      0.6749279700    
  1155.720400       1155.725700    
 0.7097301100      0.7142261500    
  1155.747000       1155.752300    
 0.7254304200      0.7214998600    
  1155.773600       1155.778900    
 0.6932403500      0.6822785200    
  1155.800200       1155.805600    
 0.6284090900      0.6145864400    
  1155.826900       1155.832200    
 0.5621216600      0.5506144000    
  1155.853500       1155.858800    
 0.5105453400      0.5020016900    
  1155.880100       1155.885400    
 0.4724438900      0.4658133900    
  1155.906700       1155.912100    
 0.4420895100      0.4362654800    
  1155.933400       1155.938700    
 0.3414532200      0.2897943000    
  1155.960000       1155.965300    
 0.1892617000      0.1943278600    
  1155.986600       1155.992000    
 0.3545291400      0.4064309600    
  1156.013300       1156.018600    
 0.4987748700      0.5127957700    
  1156.039900       1156.045200    
 0.5676803300      0.5815823400    
  1156.066500       1156.071800    
 0.6235467100      0.6284816600    
  1156.093200       1156.098500    
 0.6432068200      0.6430603000    
  1156.119800       1156.125100    
 0.6385986500      0.6356811600    
  1156.146400       1156.151700    
 0.6190271800      0.6137881100    
  1156.173100       1156.178400    
 0.5862010000      0.5788963500    
  1156.199700       1156.205000    
 0.5444136800      0.5362057300    
  1156.226300       1156.231700    
 0.5014165300      0.4939139400    
  1156.253000       1156.258300    
 0.4621129900      0.4542740900    
  1156.279600       1156.284900    
 0.4281514300      0.4222342000    
  1156.306200       1156.311600    
 0.4041136200      0.4007561200    
  1156.332900       1156.338200    
 0.3942192700      0.3937768600    
  1156.359500       1156.364800    
 0.4011566200      0.4041688800    
  1156.386100       1156.391500    
 0.4249793300      0.4313449500    
  1156.412800       1156.418100    
 0.4578690700      0.4628145800    
  1156.439400       1156.444800    
 0.4782302500      0.4778383500    
  1156.466100       1156.471400    
 0.4719168600      0.4679881400    
  1156.492700       1156.498000    
 0.4514747800      0.4471419100    
  1156.519400       1156.524700    
 0.4345473400      0.4321042400    
  1156.546000       1156.551300    
 0.4321259500      0.4330980700    
  1156.572600       1156.578000    
 0.4499324300      0.4559796800    
  1156.599300       1156.604600    
 0.4907704500      0.5019734400    
  1156.625900       1156.631300    
 0.5561883000      0.5711714300    
  1156.652600       1156.657900    
 0.6393269800      0.6570327500    
  1156.679200       1156.684500    
 0.7276216500      0.7452593500    
  1156.705900       1156.711200    
 0.8060870100      0.8203723700    
  1156.732500       1156.737800    
 0.8531761200      0.8487451500    
  1156.759200       1156.764500    
 0.5207234900      0.4041869400    
  1156.785800       1156.791100    
 0.2864582200      0.3316505800    
  1156.812500       1156.817800    
 0.7009991800      0.7260548100    
  1156.839100       1156.844400    
 0.6466122200      0.6179774900    
  1156.865800       1156.871100    
 0.5172596300      0.4978836600    
  1156.892400       1156.897700    
 0.4383872400      0.4278971100    
  1156.919100       1156.924400    
 0.3969821700      0.3915519700    
  1156.945700       1156.951000    
 0.3764165400      0.3746030600    
  1156.972400       1156.977700    
 0.3698463200      0.3704179300    
  1156.999000       1157.004300    
 0.3756939300      0.3786950800    
  1157.025700       1157.031000    
 0.3964772100      0.4029600800    
  1157.052300       1157.057700    
 0.4350724800      0.4446477800    
  1157.079000       1157.084300    
 0.4780640300      0.4861386900    
  1157.105600       1157.111000    
 0.4924521700      0.4912330300    
  1157.132300       1157.137600    
 0.4784831800      0.4759211500    
  1157.158900       1157.164300    
 0.4695156300      0.4706554800    
  1157.185600       1157.190900    
 0.4822104200      0.4883664100    
  1157.212300       1157.217600    
 0.5250702200      0.5386551300    
  1157.238900       1157.244300    
 0.6098187400      0.6336450300    
  1157.265600       1157.270900    
 0.7307183400      0.7592539200    
  1157.292200       1157.297600    
 0.8400202200      0.8531719000    
  1157.318900       1157.324200    
 0.8863010700      0.8856445400    
  1157.345600       1157.350900    
 0.8689922500      0.8579724700    
  1157.372200       1157.377600    
 0.7986783300      0.7802202700    
  1157.398900       1157.404200    
 0.6965242400      0.6763316200    
  1157.425500       1157.430900    
 0.5996625700      0.5841108900    
  1157.452200       1157.457500    
 0.5354490100      0.5270005500    
  1157.478900       1157.484200    
 0.5060819000      0.5047059700    
  1157.505500       1157.510900    
 0.5018082100      0.5028532700    
  1157.532200       1157.537500    
 0.5047413900      0.5041009400    
  1157.558900       1157.564200    
 0.4919169600      0.4869792800    
  1157.585500       1157.590900    
 0.4605891400      0.4542596600    
  1157.612200       1157.617500    
 0.4292411600      0.4241411700    
  1157.638900       1157.644200    
 0.4094761500      0.4072389100    
  1157.665500       1157.670900    
 0.4020032500      0.4025301700    
  1157.692200       1157.697500    
 0.4067927100      0.4095536600    
  1157.718900       1157.724200    
 0.4256123800      0.4316159400    
  1157.745600       1157.750900    
 0.4629563100      0.4736895600    
  1157.772200       1157.777600    
 0.5240685500      0.5399619400    
  1157.798900       1157.804200    
 0.6020499100      0.6190247900    
  1157.825600       1157.830900    
 0.6750229000      0.6863372100    
  1157.852200       1157.857600    
 0.7312502800      0.7410265000    
  1157.878900       1157.884200    
 0.7809381800      0.7900147200    
  1157.905600       1157.910900    
 0.8211847000      0.8271917600    
  1157.932300       1157.937600    
 0.8356395800      0.8352303100    
  1157.958900       1157.964300    
 0.8094352200      0.8011121200    
  1157.985600       1157.990900    
 0.7477395800      0.7334016200    
  1158.012300       1158.017600    
 0.6745271100      0.6603953500    
  1158.039000       1158.044300    
 0.6111478600      0.6002737900    
  1158.065600       1158.071000    
 0.4736133100      0.3837085000    
  1158.092300       1158.097700    
 0.1637779000      0.1554324800    
  1158.119000       1158.124300    
 0.2281499500      0.3009749400    
  1158.145700       1158.151000    
 0.5702009300      0.5838024000    
  1158.172400       1158.177700    
 0.5984591500      0.5990804500    
  1158.199000       1158.204400    
 0.5966025200      0.5947263500    
  1158.225700       1158.231100    
 0.5882368900      0.5872816300    
  1158.252400       1158.257700    
 0.5880400200      0.5897283600    
  1158.279100       1158.284400    
 0.6047300400      0.6100827100    
  1158.305800       1158.311100    
 0.6424441500      0.6522263000    
  1158.332500       1158.337800    
 0.6996600100      0.7126687800    
  1158.359100       1158.364500    
 0.7614892400      0.7689042000    
  1158.385800       1158.391200    
 0.7887866900      0.7839579200    
  1158.412500       1158.417800    
 0.7495642400      0.7341067100    
  1158.439200       1158.444500    
 0.6687294200      0.6519272000    
  1158.465900       1158.471200    
 0.5964323900      0.5850250000    
  1158.492600       1158.497900    
 0.5579535000      0.5532435900    
  1158.519300       1158.524600    
 0.5557011600      0.5595794200    
  1158.545900       1158.551300    
 0.5901875200      0.6021609200    
  1158.572600       1158.578000    
 0.6588452300      0.6743369000    
  1158.599300       1158.604700    
 0.7341317700      0.7460927300    
  1158.626000       1158.631400    
 0.7750464000      0.7778511100    
  1158.652700       1158.658000    
 0.7701903100      0.7664447900    
  1158.679400       1158.684700    
 0.7477848800      0.7434061600    
  1158.706100       1158.711400    
 0.7308873600      0.7285244000    
  1158.732800       1158.738100    
 0.7205521100      0.7175185100    
  1158.759500       1158.764800    
 0.7035017200      0.6987892600    
  1158.786200       1158.791500    
 0.6795260200      0.6744499400    
  1158.812900       1158.818200    
 0.6568579400      0.6529532700    
  1158.839600       1158.844900    
 0.6407467600      0.6380421600    
  1158.866300       1158.871600    
 0.6304911300      0.6291627300    
  1158.893000       1158.898300    
 0.6274173000      0.6293024200    
  1158.919700       1158.925000    
 0.6396430200      0.6451212100    
  1158.946300       1158.951700    
 0.6723983700      0.6816040100    
  1158.973000       1158.978400    
 0.7213021200      0.7323063900    
  1158.999700       1159.005100    
 0.7696614000      0.7784458500    
  1159.026400       1159.031800    
 0.7974816200      0.8009938300    
  1159.053100       1159.058500    
 0.8009662700      0.8002232600    
  1159.079800       1159.085200    
 0.7960642600      0.7962760000    
  1159.106600       1159.111900    
 0.7990999800      0.8012978800    
  1159.133300       1159.138600    
 0.8111200000      0.8139313500    
  1159.160000       1159.165300    
 0.8203178700      0.8209806500    
  1159.186700       1159.192000    
 0.8105115400      0.8064799000    
  1159.213400       1159.218700    
 0.7753068800      0.7665739100    
  1159.240100       1159.245400    
 0.7250514200      0.7158799300    
  1159.266800       1159.272100    
 0.6801797600      0.6738840500    
  1159.293500       1159.298800    
 0.6560715700      0.6544626000    
  1159.320200       1159.325500    
 0.6556378900      0.6580176300    
  1159.346900       1159.352200    
 0.6697171300      0.6731540500    
  1159.373600       1159.378900    
 0.6713062800      0.6688805200    
  1159.400300       1159.405700    
 0.6287587100      0.6155298300    
  1159.427000       1159.432400    
 0.5576105700      0.5442634100    
  1159.453700       1159.459100    
 0.5034018300      0.4973499400    
  1159.480400       1159.485800    
 0.4847056000      0.4849855200    
  1159.507100       1159.512500    
 0.4976863700      0.5042746400    
  1159.533900       1159.539200    
 0.5466236900      0.5609498800    
  1159.560600       1159.565900    
 0.6305036700      0.6516518600    
  1159.587300       1159.592600    
 0.7259052200      0.7414197000    
  1159.614000       1159.619300    
 0.7938462400      0.8010399500    
  1159.640700       1159.646100    
 0.8268846700      0.8306053100    
  1159.667400       1159.672800    
 0.8430328300      0.8450920800    
  1159.694100       1159.699500    
 0.8524135300      0.8535614700    
  1159.720900       1159.726200    
 0.8553379900      0.8552189900    
  1159.747600       1159.752900    
 0.8421274800      0.8360715800    
  1159.774300       1159.779600    
 0.7928927000      0.7738044600    
  1159.801000       1159.806400    
 0.6996408000      0.6770930800    
  1159.827700       1159.833100    
 0.6016970300      0.5850028700    
  1159.854400       1159.859800    
 0.5361700600      0.5271738300    
  1159.881200       1159.886500    
 0.5099276300      0.5078944100    
  1159.907900       1159.913200    
 0.5204937900      0.5255898900    
  1159.934600       1159.940000    
 0.5662323400      0.5781369300    
  1159.961300       1159.966700    
 0.6312375900      0.6395222600    
  1159.988000       1159.993400    
 0.6655819700      0.6641987500    
  1160.014800       1160.020100    
 0.6471247100      0.6389385900    
  1160.041500       1160.046800    
 0.6006543800      0.5906585900    
  1160.068200       1160.073600    
 0.5439626700      0.5331364500    
  1160.094900       1160.100300    
 0.4833946400      0.4734310300    
  1160.121700       1160.127000    
 0.4321806100      0.4241707800    
  1160.148400       1160.153700    
 0.4003610300      0.3968170100    
  1160.175100       1160.180500    
 0.3874977400      0.3870610100    
  1160.201800       1160.207200    
 0.3899660100      0.3918647900    
  1160.228600       1160.233900    
 0.3605314300      0.3216187900    
  1160.255300       1160.260600    
 0.1863321300      0.1823403600    
  1160.282000       1160.287400    
 0.3162726900      0.4048957400    
  1160.308800       1160.314100    
 0.6414869700      0.6567765700    
  1160.335500       1160.340800    
 0.7013873300      0.7050512700    
  1160.362200       1160.367600    
 0.7192849400      0.7223068700    
  1160.389000       1160.394300    
 0.7382840800      0.7440116800    
  1160.415700       1160.421000    
 0.7719715900      0.7797960800    
  1160.442400       1160.447800    
 0.8062027600      0.8120358200    
  1160.469200       1160.474500    
 0.8170641900      0.8147307900    
  1160.495900       1160.501200    
 0.7960230200      0.7883230600    
  1160.522600       1160.528000    
 0.7553630600      0.7450709800    
  1160.549400       1160.554700    
 0.6818084900      0.6600295600    
  1160.576100       1160.581400    
 0.5972534600      0.5966704900    
  1160.602800       1160.608200    
 0.6643215700      0.6895476700    
  1160.629600       1160.634900    
 0.7668840100      0.7780457100    
  1160.656300       1160.661600    
 0.8033494000      0.8055382500    
  1160.683000       1160.688400    
 0.8077275800      0.8035463800    
  1160.709800       1160.715100    
 0.7780957400      0.7673587700    
  1160.736500       1160.741900    
 0.7172344600      0.7028787100    
  1160.763300       1160.768600    
 0.6479314200      0.6355492300    
  1160.790000       1160.795300    
 0.5986246300      0.5913530900    
  1160.816700       1160.822100    
 0.5802815100      0.5806623100    
  1160.843500       1160.848800    
 0.5956146300      0.6044529200    
  1160.870200       1160.875600    
 0.6470172100      0.6613094000    
  1160.897000       1160.902300    
 0.7263127600      0.7429118600    
  1160.923700       1160.929100    
 0.8100459000      0.8258407700    
  1160.950500       1160.955800    
 0.8724270700      0.8822410700    
  1160.977200       1160.982500    
 0.9037742800      0.9080663100    
  1161.003900       1161.009300    
 0.9151403300      0.9162392200    
  1161.030700       1161.036000    
 0.9193374100      0.9198068700    
  1161.057400       1161.062800    
 0.9210138100      0.9208709400    
  1161.084200       1161.089500    
 0.9182278200      0.9169141900    
  1161.110900       1161.116300    
 0.9081302100      0.9047238000    
  1161.137700       1161.143000    
 0.8899663000      0.8856913400    
  1161.164400       1161.169800    
 0.8622023100      0.8549571700    
  1161.191200       1161.196500    
 0.8170415600      0.8021618200    
  1161.217900       1161.223300    
 0.7421084200      0.7238986200    
  1161.244700       1161.250000    
 0.6533221700      0.6359243900    
  1161.271400       1161.276800    
 0.5791595800      0.5674529400    
  1161.298200       1161.303500    
 0.5364093400      0.5307719700    
  1161.324900       1161.330300    
 0.5261537100      0.5264981200    
  1161.351700       1161.357000    
 0.5469551400      0.5543915100    
  1161.378400       1161.383800    
 0.5943340200      0.6040856600    
  1161.405200       1161.410500    
 0.6414157900      0.6454246800    
  1161.431900       1161.437300    
 0.6445400500      0.6380713200    
  1161.458700       1161.464100    
 0.5994428700      0.5883538100    
  1161.485500       1161.490800    
 0.5480144100      0.5393954800    
  1161.512200       1161.517600    
 0.5176608600      0.5134355300    
  1161.539000       1161.544300    
 0.4692103100      0.4109708100    
  1161.565700       1161.571100    
 0.1567918500      0.1413328700    
  1161.592500       1161.597800    
 0.1499032300      0.1736318500    
  1161.619300       1161.624600    
 0.5585231600      0.6321207500    
  1161.646000       1161.651400    
 0.6951733100      0.6959182200    
  1161.672800       1161.678100    
 0.6629044900      0.6526701300    
  1161.699500       1161.704900    
 0.6035986300      0.5935021900    
  1161.726300       1161.731700    
 0.5616025300      0.5588767000    
  1161.753100       1161.758400    
 0.5527520600      0.5556938400    
  1161.779800       1161.785200    
 0.5747806400      0.5831247900    
  1161.806600       1161.811900    
 0.6249494000      0.6379756900    
  1161.833400       1161.838700    
 0.6902424200      0.7041389200    
  1161.860100       1161.865500    
 0.7429262400      0.7519065000    
  1161.886900       1161.892200    
 0.7680984100      0.7698078400    
  1161.913600       1161.919000    
 0.7707369500      0.7693056500    
  1161.940400       1161.945800    
 0.7625333600      0.7601151200    
  1161.967200       1161.972500    
 0.7483148400      0.7447926900    
  1161.994000       1161.999300    
 0.7275166500      0.7227309000    
  1162.020700       1162.026100    
 0.7030571500      0.6980073300    
  1162.047500       1162.052800    
 0.6833084400      0.6809525800    
  1162.074300       1162.079600    
 0.6818089200      0.6855177200    
  1162.101000       1162.106400    
 0.7052383800      0.7129681100    
  1162.127800       1162.133200    
 0.7451680900      0.7542602800    
  1162.154600       1162.159900    
 0.7887253900      0.7966721100    
  1162.181300       1162.186700    
 0.8203567300      0.8252266400    
  1162.208100       1162.213500    
 0.8333809900      0.8341955200    
  1162.234900       1162.240200    
 0.8288257000      0.8262518600    
  1162.261700       1162.267000    
 0.8115048300      0.8065411600    
  1162.288400       1162.293800    
 0.7874937200      0.7828848600    
  1162.315200       1162.320600    
 0.7679267300      0.7653746400    
  1162.342000       1162.347300    
 0.7624396900      0.7631602300    
  1162.368800       1162.374100    
 0.7763596800      0.7809374700    
  1162.395500       1162.400900    
 0.8082560200      0.8158436200    
  1162.422300       1162.427700    
 0.8480133700      0.8547907700    
  1162.449100       1162.454500    
 0.8745749300      0.8733381500    
  1162.475900       1162.481200    
 0.8042806400      0.7615198500    
  1162.502700       1162.508000    
 0.5795740200      0.5507691900    
  1162.529400       1162.534800    
 0.5389925500      0.5605067300    
  1162.556200       1162.561600    
 0.7154725500      0.7542410500    
  1162.583000       1162.588400    
 0.8168384300      0.8171520200    
  1162.609800       1162.615100    
 0.8062475800      0.8050140300    
  1162.636600       1162.641900    
 0.8021176700      0.8042296100    
  1162.663400       1162.668700    
 0.8161553000      0.8209141300    
  1162.690100       1162.695500    
 0.8406744800      0.8457935000    
  1162.716900       1162.722300    
 0.8586743900      0.8608248700    
  1162.743700       1162.749100    
 0.8537371100      0.8506373700    
  1162.770500       1162.775900    
 0.8235382400      0.8157840200    
  1162.797300       1162.802600    
 0.7836870300      0.7768135600    
  1162.824100       1162.829400    
 0.7520777100      0.7471925300    
  1162.850900       1162.856200    
 0.7257894800      0.7191551800    
  1162.877600       1162.883000    
 0.6752203400      0.6623502700    
  1162.904400       1162.909800    
 0.5890429900      0.5721183100    
  1162.931200       1162.936600    
 0.5024210900      0.4889080400    
  1162.958000       1162.963400    
 0.4460614500      0.4391715700    
  1162.984800       1162.990200    
 0.4197139500      0.4181693800    
  1163.011600       1163.017000    
 0.4166519100      0.4187753400    
  1163.038400       1163.043700    
 0.4342690500      0.4407942600    
  1163.065200       1163.070500    
 0.4779990300      0.4916223200    
  1163.092000       1163.097300    
 0.5579297500      0.5802314000    
  1163.118800       1163.124100    
 0.6508290200      0.6640859400    
  1163.145600       1163.150900    
 0.6749868100      0.6642658500    
  1163.172400       1163.177700    
 0.6238241200      0.6121516500    
  1163.199200       1163.204500    
 0.5763575100      0.5701602000    
  1163.226000       1163.231300    
 0.5583582700      0.5579143600    
  1163.252800       1163.258100    
 0.5690425100      0.5735112600    
  1163.279500       1163.284900    
 0.5944122400      0.5993520900    
  1163.306300       1163.311700    
 0.5950865400      0.5871255400    
  1163.333100       1163.338500    
 0.5461392900      0.5327162600    
  1163.359900       1163.365300    
 0.4916218900      0.4834147300    
  1163.386700       1163.392100    
 0.4621351500      0.4593814600    
  1163.413500       1163.418900    
 0.4573233900      0.4585141400    
  1163.440300       1163.445700    
 0.4750605000      0.4803584500    
  1163.467200       1163.472500    
 0.5164146600      0.5276960900    
  1163.494000       1163.499300    
 0.5770211300      0.5885228500    
  1163.520800       1163.526100    
 0.6384627900      0.6483025500    
  1163.547600       1163.552900    
 0.6899570600      0.6992278300    
  1163.574400       1163.579700    
 0.7330278300      0.7409978600    
  1163.601200       1163.606500    
 0.7579563500      0.7598404800    
  1163.628000       1163.633300    
 0.7240211400      0.7119015300    
  1163.654800       1163.660100    
 0.6125562400      0.5852146900    
  1163.681600       1163.687000    
 0.4899041400      0.4682991800    
  1163.708400       1163.713800    
 0.4117882700      0.4017170400    
  1163.735200       1163.740600    
 0.3754575700      0.3716538800    
  1163.762000       1163.767400    
 0.3661550100      0.3664871800    
  1163.788800       1163.794200    
 0.3792234000      0.3842549300    
  1163.815600       1163.821000    
 0.4200035500      0.4326672100    
  1163.842400       1163.847800    
 0.5005818400      0.5198713100    
  1163.869300       1163.874600    
 0.6111185700      0.6267391100    
  1163.896100       1163.901400    
 0.6828708200      0.6867761000    
  1163.922900       1163.928200    
 0.6873889300      0.6830775200    
  1163.949700       1163.955100    
 0.6641157100      0.6592577000    
  1163.976500       1163.981900    
 0.6495724200      0.6482102300    
  1164.003300       1164.008700    
 0.6579517700      0.6624446500    
  1164.030100       1164.035500    
 0.6933013400      0.7039604900    
  1164.057000       1164.062300    
 0.7508793500      0.7630654800    
  1164.083800       1164.089100    
 0.8137493500      0.8248074200    
  1164.110600       1164.115900    
 0.8593849900      0.8653398000    
  1164.137400       1164.142800    
 0.8723508800      0.8719089300    
  1164.164200       1164.169600    
 0.8541898400      0.8487550200    
  1164.191000       1164.196400    
 0.8179454600      0.8100005200    
  1164.217900       1164.223200    
 0.7787150900      0.7713616300    
  1164.244700       1164.250000    
 0.7432979700      0.7363521900    
  1164.271500       1164.276900    
 0.7085525800      0.7010086600    
  1164.298300       1164.303700    
 0.6710552500      0.6636678400    
  1164.325100       1164.330500    
 0.6393958500      0.6342438600    
  1164.352000       1164.357300    
 0.6251285500      0.6242136700    
  1164.378800       1164.384200    
 0.6319046300      0.6350605800    
  1164.405600       1164.411000    
 0.6476055700      0.6481284200    
  1164.432400       1164.437800    
 0.6418314600      0.6357713800    
  1164.459300       1164.464600    
 0.6036670500      0.5941911300    
  1164.486100       1164.491500    
 0.5597528100      0.5521730400    
  1164.512900       1164.518300    
 0.5371061200      0.5349227600    
  1164.539700       1164.545100    
 0.5474720700      0.5537511900    
  1164.566600       1164.571900    
 0.5964989500      0.6114344800    
  1164.593400       1164.598800    
 0.6821304200      0.7006573400    
  1164.620200       1164.625600    
 0.7730764400      0.7874314900    
  1164.647100       1164.652400    
 0.8229632800      0.8263672800    
  1164.673900       1164.679300    
 0.8084166600      0.8006069800    
  1164.700700       1164.706100    
 0.7446061400      0.7305329400    
  1164.727500       1164.732900    
 0.6654864000      0.6509448800    
  1164.754400       1164.759700    
 0.6027439200      0.5948187000    
  1164.781200       1164.786600    
 0.5720612600      0.5701522700    
  1164.808000       1164.813400    
 0.5713709000      0.5745431300    
  1164.834900       1164.840200    
 0.5973455300      0.6053560000    
  1164.861700       1164.867100    
 0.6456542400      0.6575362500    
  1164.888500       1164.893900    
 0.7034595600      0.7142792300    
  1164.915400       1164.920700    
 0.7463511200      0.7490566000    
  1164.942200       1164.947600    
 0.7528007300      0.7480732000    
  1164.969100       1164.974400    
 0.7245916800      0.7157276500    
  1164.995900       1165.001300    
 0.6813442300      0.6728665500    
  1165.022700       1165.028100    
 0.6467471500      0.6414126400    
  1165.049600       1165.054900    
 0.6330709700      0.6321211000    
  1165.076400       1165.081800    
 0.6435913100      0.6486450900    
  1165.103200       1165.108600    
 0.6776700200      0.6870946700    
  1165.130100       1165.135500    
 0.7272083400      0.7376415800    
  1165.156900       1165.162300    
 0.7791779300      0.7886268700    
  1165.183800       1165.189100    
 0.8217167800      0.8289815200    
  1165.210600       1165.216000    
 0.8518834900      0.8570320700    
  1165.237500       1165.242800    
 0.8728928600      0.8765328400    
  1165.264300       1165.269700    
 0.8875089300      0.8893191900    
  1165.291100       1165.296500    
 0.8944394000      0.8941227600    
  1165.318000       1165.323400    
 0.8899711400      0.8872428300    
  1165.344800       1165.350200    
 0.8719106700      0.8668406700    
  1165.371700       1165.377000    
 0.8434424200      0.8372577500    
  1165.398500       1165.403900    
 0.8149416000      0.8098817400    
  1165.425400       1165.430700    
 0.7981966800      0.7964772300    
  1165.452200       1165.457600    
 0.7949628200      0.7932425400    
  1165.479100       1165.484400    
 0.7788536400      0.7679191500    
  1165.505900       1165.511300    
 0.7060734600      0.6832474400    
  1165.532800       1165.538100    
 0.5860942900      0.5641925500    
  1165.559600       1165.565000    
 0.4892007200      0.4761080700    
  1165.586500       1165.591800    
 0.4352262200      0.4281206800    
  1165.613300       1165.618700    
 0.4112811600      0.4095859600    
  1165.640200       1165.645500    
 0.4079571900      0.4101111500    
  1165.667000       1165.672400    
 0.4129375100      0.4070979200    
  1165.693900       1165.699200    
 0.2931652700      0.2551582700    
  1165.720700       1165.726100    
 0.1707993000      0.1651187900    
  1165.747600       1165.753000    
 0.1889668000      0.2096210000    
  1165.774400       1165.779800    
 0.3670591800      0.4093892900    
  1165.801300       1165.806700    
 0.4563519700      0.4495662800    
  1165.828200       1165.833500    
 0.4210713600      0.4154495200    
  1165.855000       1165.860400    
 0.3994246100      0.3972181400    
  1165.881900       1165.887200    
 0.3939470400      0.3944847100    
  1165.908700       1165.914100    
 0.4034192200      0.4069897200    
  1165.935600       1165.941000    
 0.4297323200      0.4374569000    
  1165.962400       1165.967800    
 0.4742688400      0.4838003500    
  1165.989300       1165.994700    
 0.5241674000      0.5299463600    
  1166.016200       1166.021500    
 0.5588367800      0.5645603300    
  1166.043000       1166.048400    
 0.5902581200      0.5974656500    
  1166.069900       1166.075300    
 0.6312967100      0.6412971300    
  1166.096800       1166.102100    
 0.6825940700      0.6931829400    
  1166.123600       1166.129000    
 0.7253974700      0.7314317600    
  1166.150500       1166.155900    
 0.7376820400      0.7360571600    
  1166.177300       1166.182700    
 0.7241991200      0.7213177600    
  1166.204200       1166.209600    
 0.7095368400      0.7081362900    
  1166.231100       1166.236400    
 0.7090423100      0.7113302500    
  1166.257900       1166.263300    
 0.7264448200      0.7318787200    
  1166.284800       1166.290200    
 0.7558196000      0.7620474200    
  1166.311700       1166.317100    
 0.7788918900      0.7816009300    
  1166.338500       1166.343900    
 0.7817279200      0.7787156100    
  1166.365400       1166.370800    
 0.7649147600      0.7602013300    
  1166.392300       1166.397700    
 0.7423856900      0.7382161400    
  1166.419200       1166.424500    
 0.7263871600      0.7243327300    
  1166.446000       1166.451400    
 0.7248047700      0.7260796800    
  1166.472900       1166.478300    
 0.7426120800      0.7478057900    
  1166.499800       1166.505100    
 0.7784596500      0.7869082300    
  1166.526600       1166.532000    
 0.8228608200      0.8308768700    
  1166.553500       1166.558900    
 0.8621103700      0.8678543000    
  1166.580400       1166.585800    
 0.8804839100      0.8830125700    
  1166.607300       1166.612600    
 0.8866794900      0.8863434200    
  1166.634100       1166.639500    
 0.8798566700      0.8777400400    
  1166.661000       1166.666400    
 0.8670001400      0.8641297000    
  1166.687900       1166.693300    
 0.8506657200      0.8459282100    
  1166.714800       1166.720100    
 0.8241290500      0.8158157100    
  1166.741600       1166.747000    
 0.7792488800      0.7678048800    
  1166.768500       1166.773900    
 0.7201202500      0.7071961500    
  1166.795400       1166.800800    
 0.6554965400      0.6433513800    
  1166.822300       1166.827700    
 0.5961609100      0.5856514900    
  1166.849200       1166.854500    
 0.5473891200      0.5395018300    
  1166.876000       1166.881400    
 0.5137974900      0.5104972400    
  1166.902900       1166.908300    
 0.5017726500      0.5023357400    
  1166.929800       1166.935200    
 0.5085913000      0.5127476800    
  1166.956700       1166.962100    
 0.5344291000      0.5412810000    
  1166.983600       1166.988900    
 0.5644656000      0.5696268700    
  1167.010500       1167.015800    
 0.5630319100      0.5585834000    
  1167.037300       1167.042700    
 0.5084327100      0.4924718400    
  1167.064200       1167.069600    
 0.4393554600      0.4279054200    
  1167.091100       1167.096500    
 0.3956885400      0.3902628900    
  1167.118000       1167.123400    
 0.3765434900      0.3747875200    
  1167.144900       1167.150300    
 0.3758034300      0.3752523000    
  1167.171800       1167.177100    
 0.3867723300      0.3908345500    
  1167.198700       1167.204000    
 0.4171602200      0.4259726300    
  1167.225500       1167.230900    
 0.4733684900      0.4854960600    
  1167.252400       1167.257800    
 0.5420732900      0.5488966400    
  1167.279300       1167.284700    
 0.5620298200      0.5561140200    
  1167.306200       1167.311600    
 0.5222601300      0.5121342900    
  1167.333100       1167.338500    
 0.4772482800      0.4697270000    
  1167.360000       1167.365400    
 0.4481849500      0.4436565500    
  1167.386900       1167.392300    
 0.4305278000      0.4275436800    
  1167.413800       1167.419200    
 0.4167497900      0.4140448800    
  1167.440700       1167.446100    
 0.4045103200      0.4025663000    
  1167.467600       1167.473000    
 0.3974093700      0.3970371500    
  1167.494500       1167.499800    
 0.4007319700      0.4028391300    
  1167.521400       1167.526700    
 0.4196333500      0.4254634100    
  1167.548300       1167.553600    
 0.4559741700      0.4654170600    
  1167.575200       1167.580500    
 0.5002283000      0.5062714400    
  1167.602100       1167.607400    
 0.5233662500      0.5238673200    
  1167.628900       1167.634300    
 0.5258655500      0.5263050200    
  1167.655800       1167.661200    
 0.5333080700      0.5367824600    
  1167.682700       1167.688100    
 0.5585197300      0.5662762900    
  1167.709600       1167.715000    
 0.6065337400      0.6186563900    
  1167.736500       1167.741900    
 0.6689125800      0.6820340800    
  1167.763400       1167.768800    
 0.7283733400      0.7370181100    
  1167.790400       1167.795700    
 0.7716646400      0.7775641500    
  1167.817300       1167.822600    
 0.7985268100      0.8014521700    
  1167.844200       1167.849500    
 0.8089443400      0.8090105000    
  1167.871100       1167.876400    
 0.8070722700      0.8061159500    
  1167.898000       1167.903300    
 0.8024890300      0.8015342900    
  1167.924900       1167.930200    
 0.7997465500      0.7992925900    
  1167.951800       1167.957200    
 0.7968502400      0.7946732900    
  1167.978700       1167.984100    
 0.7830999000      0.7780117100    
  1168.005600       1168.011000    
 0.7544282100      0.7474075600    
  1168.032500       1168.037900    
 0.7204957400      0.7149020100    
  1168.059400       1168.064800    
 0.6961723700      0.6923961100    
  1168.086300       1168.091700    
 0.6867089800      0.6860582900    
  1168.113200       1168.118600    
 0.6890163200      0.6900747800    
  1168.140100       1168.145500    
 0.6945552600      0.6955762300    
  1168.167000       1168.172400    
 0.7001846600      0.7016326700    
  1168.194000       1168.199300    
 0.7092455300      0.7116792400    
  1168.220900       1168.226200    
 0.7220511600      0.7251447400    
  1168.247800       1168.253200    
 0.7368144500      0.7396523900    
  1168.274700       1168.280100    
 0.7478446600      0.7493959800    
  1168.301600       1168.307000    
 0.7531718100      0.7531106400    
  1168.328500       1168.333900    
 0.7516406600      0.7501614100    
  1168.355400       1168.360800    
 0.7418810700      0.7388433300    
  1168.382300       1168.387700    
 0.7251132400      0.7212893000    
  1168.409300       1168.414600    
 0.7069904300      0.7044527400    
  1168.436200       1168.441600    
 0.6922443500      0.6891075600    
  1168.463100       1168.468500    
 0.6707884200      0.6627761000    
  1168.490000       1168.495400    
 0.6244160600      0.6096480200    
  1168.516900       1168.522300    
 0.5559467700      0.5419977100    
  1168.543800       1168.549200    
 0.4972135300      0.4878988300    
  1168.570800       1168.576200    
 0.4631124100      0.4585284000    
  1168.597700       1168.603100    
 0.4529585900      0.4526345900    
  1168.624600       1168.630000    
 0.4629816100      0.4666637400    
  1168.651500       1168.656900    
 0.4878381400      0.4933361100    
  1168.678500       1168.683800    
 0.5150822600      0.5191194200    
  1168.705400       1168.710800    
 0.5327801200      0.5346185600    
  1168.732300       1168.737700    
 0.5401773000      0.5407240200    
  1168.759200       1168.764600    
 0.5441042600      0.5448625000    
  1168.786100       1168.791500    
 0.5514134600      0.5530942800    
  1168.813100       1168.818500    
 0.5614310200      0.5625309200    
  1168.840000       1168.845400    
 0.5550654700      0.5452527100    
  1168.866900       1168.872300    
 0.4298885000      0.3908246700    
  1168.893900       1168.899200    
 0.2666065400      0.2508137500    
  1168.920800       1168.926200    
 0.2285872200      0.2300524200    
  1168.947700       1168.953100    
 0.2692858500      0.2926666000    
  1168.974600       1168.980000    
 0.4448365600      0.4902765600    
  1169.001600       1169.007000    
 0.6033233700      0.6157601800    
  1169.028500       1169.033900    
 0.6532709100      0.6606956900    
  1169.055400       1169.060800    
 0.6864716600      0.6920479700    
  1169.082400       1169.087700    
 0.7103995600      0.7138835800    
  1169.109300       1169.114700    
 0.7205275600      0.7207522800    
  1169.136200       1169.141600    
 0.7038427500      0.6973001300    
  1169.163200       1169.168500    
 0.6412397200      0.6225964900    
  1169.190100       1169.195500    
 0.5408730900      0.5166822900    
  1169.217000       1169.222400    
 0.4511557000      0.4376565800    
  1169.244000       1169.249300    
 0.4013328500      0.3948664200    
  1169.270900       1169.276300    
 0.3787654100      0.3757331500    
  1169.297800       1169.303200    
 0.3714739400      0.3712945900    
  1169.324800       1169.330200    
 0.3791776000      0.3821783400    
  1169.351700       1169.357100    
 0.4018551600      0.4086354300    
  1169.378600       1169.384000    
 0.4457177400      0.4540872300    
  1169.405600       1169.411000    
 0.4856912400      0.4860352500    
  1169.432500       1169.437900    
 0.4678459300      0.4583583800    
  1169.459500       1169.464900    
 0.4189118000      0.4107385200    
  1169.486400       1169.491800    
 0.3862825100      0.3810526000    
  1169.513300       1169.518700    
 0.3681670600      0.3664308900    
  1169.540300       1169.545700    
 0.3605965900      0.3598658000    
  1169.567200       1169.572600    
 0.3578852000      0.3577344600    
  1169.594200       1169.599600    
 0.3574814500      0.3576062700    
  1169.621100       1169.626500    
 0.3593989500      0.3602330100    
  1169.648100       1169.653500    
 0.3656618200      0.3669664500    
  1169.675000       1169.680400    
 0.3792301300      0.3836631500    
  1169.702000       1169.707300    
 0.4048818800      0.4117650100    
  1169.728900       1169.734300    
 0.4463066800      0.4550064100    
  1169.755800       1169.761200    
 0.4987817600      0.5097111300    
  1169.782800       1169.788200    
 0.5596343900      0.5724242100    
  1169.809700       1169.815100    
 0.6260098400      0.6398664200    
  1169.836700       1169.842100    
 0.6887663300      0.7009252600    
  1169.863600       1169.869000    
 0.7345621000      0.7421329100    
  1169.890600       1169.896000    
 0.7620487800      0.7662996000    
  1169.917500       1169.922900    
 0.7821334200      0.7861414100    
  1169.944500       1169.949900    
 0.8019582800      0.8054854200    
  1169.971400       1169.976800    
 0.8141758300      0.8145172400    
  1169.998400       1170.003800    
 0.8014113700      0.7959056500    
  1170.025400       1170.030700    
 0.7564804900      0.7458158900    
  1170.052300       1170.057700    
 0.6983206200      0.6874902000    
  1170.079300       1170.084700    
 0.6518133100      0.6476181000    
  1170.106200       1170.111600    
 0.6369141400      0.6389988700    
  1170.133200       1170.138600    
 0.6539638100      0.6611657500    
  1170.160100       1170.165500    
 0.6967071700      0.7071627500    
  1170.187100       1170.192500    
 0.7497723500      0.7610373200    
  1170.214000       1170.219400    
 0.7960616900      0.8041241400    
  1170.241000       1170.246400    
 0.8212375800      0.8232529600    
  1170.268000       1170.273400    
 0.8237744500      0.8211903100    
  1170.294900       1170.300300    
 0.8083739400      0.8030932800    
  1170.321900       1170.327300    
 0.7774277800      0.7693761500    
  1170.348800       1170.354200    
 0.7318715400      0.7219123800    
  1170.375800       1170.381200    
 0.6802987300      0.6702906700    
  1170.402800       1170.408200    
 0.6321480700      0.6230892900    
  1170.429700       1170.435100    
 0.5844423500      0.5711268400    
  1170.456700       1170.462100    
 0.5199405100      0.5022471200    
  1170.483700       1170.489000    
 0.4473525000      0.4344735900    
  1170.510600       1170.516000    
 0.3970462200      0.3899631700    
  1170.537600       1170.543000    
 0.3699307900      0.3661691400    
  1170.564500       1170.569900    
 0.3597299200      0.3588848800    
  1170.591500       1170.596900    
 0.3610927100      0.3629966300    
  1170.618500       1170.623900    
 0.3764257700      0.3825422800    
  1170.645400       1170.650800    
 0.4122394700      0.4222918400    
  1170.672400       1170.677800    
 0.4804158600      0.4988511900    
  1170.699400       1170.704800    
 0.5842105700      0.6062076500    
  1170.726400       1170.731700    
 0.6653418300      0.6756014100    
  1170.753300       1170.758700    
 0.6810755000      0.6803002500    
  1170.780300       1170.785700    
 0.6689151900      0.6669547600    
  1170.807300       1170.812700    
 0.6619045000      0.6611201100    
  1170.834200       1170.839600    
 0.6557357000      0.6527341900    
  1170.861200       1170.866600    
 0.6344267600      0.6279181600    
  1170.888200       1170.893600    
 0.5983562100      0.5907417900    
  1170.915200       1170.920600    
 0.5653816300      0.5601106200    
  1170.942100       1170.947500    
 0.5517828700      0.5514874500    
  1170.969100       1170.974500    
 0.5652276300      0.5725254000    
  1170.996100       1171.001500    
 0.6103968900      0.6227582300    
  1171.023100       1171.028500    
 0.6802129300      0.6955924100    
  1171.050000       1171.055400    
 0.7547989200      0.7684224000    
  1171.077000       1171.082400    
 0.8106347800      0.8145984100    
  1171.104000       1171.109400    
 0.8351586500      0.8392400800    
  1171.131000       1171.136400    
 0.8468329600      0.8480623700    
  1171.157900       1171.163300    
 0.8506015500      0.8506960300    
  1171.184900       1171.190300    
 0.8506563600      0.8502733700    
  1171.211900       1171.217300    
 0.8482045400      0.8474710600    
  1171.238900       1171.244300    
 0.8445465900      0.8438172400    
  1171.265900       1171.271300    
 0.8369225000      0.8365830400    
  1171.292900       1171.298200    
 0.8368071400      0.8369748900    
  1171.319800       1171.325200    
 0.8387266300      0.8391939100    
  1171.346800       1171.352200    
 0.8410478400      0.8414136100    
  1171.373800       1171.379200    
 0.8428050400      0.8431361500    
  1171.400800       1171.406200    
 0.8447355200      0.8451973900    
  1171.427800       1171.433200    
 0.8465903100      0.8460466600    
  1171.454800       1171.460200    
 0.8199295000      0.8004811600    
  1171.481700       1171.487100    
 0.6761870200      0.6501305600    
  1171.508700       1171.514100    
 0.6278511000      0.6449571300    
  1171.535700       1171.541100    
 0.7436349900      0.7575568400    
  1171.562700       1171.568100    
 0.7335870900      0.7155888300    
  1171.589700       1171.595100    
 0.6655313200      0.6645847900    
  1171.616700       1171.622100    
 0.6981124100      0.7072284000    
  1171.643700       1171.649100    
 0.7279746300      0.7294280900    
  1171.670700       1171.676100    
 0.7320986300      0.7318917800    
  1171.697700       1171.703100    
 0.7299024700      0.7285505800    
  1171.724700       1171.730100    
 0.7231536500      0.7213734500    
  1171.751600       1171.757000    
 0.7120754900      0.7089344600    
  1171.778600       1171.784000    
 0.6879202100      0.6821451900    
  1171.805600       1171.811000    
 0.6398467600      0.6287320900    
  1171.832600       1171.838000    
 0.5758308200      0.5641773600    
  1171.859600       1171.865000    
 0.5229727700      0.5162950000    
  1171.886600       1171.892000    
 0.4975116500      0.4966785800    
  1171.913600       1171.919000    
 0.4989727600      0.5029448800    
  1171.940600       1171.946000    
 0.5257161300      0.5345200600    
  1171.967600       1171.973000    
 0.5761467400      0.5886058400    
  1171.994600       1172.000000    
 0.6274251600      0.6364280400    
  1172.021600       1172.027000    
 0.6451474000      0.6447853300    
  1172.048600       1172.054000    
 0.6317235000      0.6285788800    
  1172.075600       1172.081000    
 0.6191032200      0.6192874700    
  1172.102600       1172.108000    
 0.6257645100      0.6300199000    
  1172.129600       1172.135000    
 0.6546446000      0.6627100200    
  1172.156600       1172.162000    
 0.7017356000      0.7113991600    
  1172.183600       1172.189000    
 0.7532160300      0.7640878700    
  1172.210600       1172.216000    
 0.7962932200      0.8022223100    
  1172.237600       1172.243000    
 0.8195184600      0.8204748600    
  1172.264600       1172.270000    
 0.8187249700      0.8144415100    
  1172.291600       1172.297000    
 0.7802566200      0.7667903900    
  1172.318600       1172.324000    
 0.6820546300      0.6592710000    
  1172.345700       1172.351100    
 0.5489866400      0.5274480700    
  1172.372700       1172.378100    
 0.4498414700      0.4362922400    
  1172.399700       1172.405100    
 0.3960074500      0.3896725100    
  1172.426700       1172.432100    
 0.3713215500      0.3702687200    
  1172.453700       1172.459100    
 0.3608851300      0.3600646600    
  1172.480700       1172.486100    
 0.3667605600      0.3700062100    
  1172.507700       1172.513100    
 0.3970730500      0.4061963600    
  1172.534700       1172.540100    
 0.4539128100      0.4717786000    
  1172.561700       1172.567100    
 0.5489922400      0.5704541900    
  1172.588700       1172.594100    
 0.6413559700      0.6466979700    
  1172.615800       1172.621200    
 0.6604068100      0.6561235800    
  1172.642800       1172.648200    
 0.6346807400      0.6277462100    
  1172.669800       1172.675200    
 0.6003561300      0.5935965700    
  1172.696800       1172.702200    
 0.5638410000      0.5565030800    
  1172.723800       1172.729200    
 0.5215907800      0.5135159200    
  1172.750800       1172.756200    
 0.4815563000      0.4749829900    
  1172.777800       1172.783200    
 0.4545104300      0.4523318200    
  1172.804900       1172.810300    
 0.4482187000      0.4498547400    
  1172.831900       1172.837300    
 0.4633546700      0.4693920900    
  1172.858900       1172.864300    
 0.5022844900      0.5137601000    
  1172.885900       1172.891300    
 0.5662578600      0.5822875300    
  1172.912900       1172.918300    
 0.6366909300      0.6497032300    
  1172.940000       1172.945400    
 0.6863429900      0.6899746500    
  1172.967000       1172.972400    
 0.7051012300      0.7062230000    
  1172.994000       1172.999400    
 0.7077502900      0.7067346000    
  1173.021000       1173.026400    
 0.6992397100      0.6965872400    
  1173.048000       1173.053400    
 0.6837696000      0.6799835400    
  1173.075100       1173.080500    
 0.6633546600      0.6592624200    
  1173.102100       1173.107500    
 0.6432939700      0.6395939100    
  1173.129100       1173.134500    
 0.6257779500      0.6226906700    
  1173.156100       1173.161500    
 0.6109402600      0.6082337300    
  1173.183200       1173.188600    
 0.5976498300      0.5950541300    
  1173.210200       1173.215600    
 0.5839578000      0.5809232600    
  1173.237200       1173.242600    
 0.5648038200      0.5604638100    
  1173.264200       1173.269700    
 0.5367873700      0.5304490800    
  1173.291300       1173.296700    
 0.5003650700      0.4922106100    
  1173.318300       1173.323700    
 0.4639140800      0.4568538500    
  1173.345300       1173.350700    
 0.4320647800      0.4273870200    
  1173.372400       1173.377800    
 0.4147194500      0.4140156700    
  1173.399400       1173.404800    
 0.4192465900      0.4212929100    
  1173.426400       1173.431800    
 0.4345483600      0.4388696400    
  1173.453500       1173.458900    
 0.4643342400      0.4722628300    
  1173.480500       1173.485900    
 0.5109965700      0.5197178300    
  1173.507500       1173.512900    
 0.5568326600      0.5623649900    
  1173.534600       1173.540000    
 0.5744786000      0.5729046100    
  1173.561600       1173.567000    
 0.5546716200      0.5478269200    
  1173.588600       1173.594000    
 0.5173523800      0.5101310300    
  1173.615700       1173.621100    
 0.4870548700      0.4824131100    
  1173.642700       1173.648100    
 0.4740249300      0.4740631700    
  1173.669700       1173.675100    
 0.4791906100      0.4826956800    
  1173.696800       1173.702200    
 0.4989658300      0.5041334000    
  1173.723800       1173.729200    
 0.5258986000      0.5315054500    
  1173.750900       1173.756300    
 0.5513905600      0.5559947600    
  1173.777900       1173.783300    
 0.5666067500      0.5685220500    
  1173.804900       1173.810300    
 0.5646061500      0.5620554900    
  1173.832000       1173.837400    
 0.5420927400      0.5343846400    
  1173.859000       1173.864400    
 0.5042873100      0.4957008300    
  1173.886100       1173.891500    
 0.4649366400      0.4577809900    
  1173.913100       1173.918500    
 0.4340954300      0.4301764600    
  1173.940100       1173.945600    
 0.4158519400      0.4131105200    
  1173.967200       1173.972600    
 0.4089359600      0.4084550100    
  1173.994200       1173.999600    
 0.4133097200      0.4152712000    
  1174.021300       1174.026700    
 0.4249245400      0.4274649800    
  1174.048300       1174.053700    
 0.4372799800      0.4384699900    
  1174.075400       1174.080800    
 0.4392085900      0.4377272200    
  1174.102400       1174.107800    
 0.4258267700      0.4219019100    
  1174.129500       1174.134900    
 0.4020058600      0.3981439800    
  1174.156500       1174.161900    
 0.3781436400      0.3740124700    
  1174.183600       1174.189000    
 0.3608630600      0.3585647000    
  1174.210600       1174.216000    
 0.3519604000      0.3514418600    
  1174.237700       1174.243100    
 0.3507632700      0.3514621300    
  1174.264700       1174.270100    
 0.3558665900      0.3577373900    
  1174.291800       1174.297200    
 0.3648885600      0.3671696000    
  1174.318800       1174.324200    
 0.3732882700      0.3745547500    
  1174.345900       1174.351300    
 0.3722032300      0.3713084500    
  1174.372900       1174.378300    
 0.3652293400      0.3636638900    
  1174.400000       1174.405400    
 0.3582111200      0.3568842600    
  1174.427000       1174.432400    
 0.3516011400      0.3503615900    
  1174.454100       1174.459500    
 0.3446366700      0.3430182300    
  1174.481100       1174.486600    
 0.3348052800      0.3325046600    
  1174.508200       1174.513600    
 0.3223892400      0.3194817600    
  1174.535300       1174.540700    
 0.3071281400      0.3041135600    
  1174.562300       1174.567700    
 0.2922229700      0.2898554200    
  1174.589400       1174.594800    
 0.2759302600      0.2722560600    
  1174.616400       1174.621800    
 0.2615690800      0.2596247500    
  1174.643500       1174.648900    
 0.2551718100      0.2539897400    
  1174.670500       1174.676000    
 0.2464344600      0.2441321300    
  1174.697600       1174.703000    
 0.2347672100      0.2332823600    
  1174.724700       1174.730100    
 0.2244086500      0.2218574900    
  1174.751700       1174.757100    
 0.2120947200      0.2096659100    
  1174.778800       1174.784200    
 0.2000669300      0.1970491500    
  1174.805900       1174.811300    
 0.1846891800      0.1817251400    
  1174.832900       1174.838300    
 0.1635385100      0.1595335900    
  1174.860000       1174.865400    
 0.1307706200      0.1207766800    
  1174.887100       1174.892500    
 0.1034904300      0.1031382500    
  1174.914100       1174.919500    
 0.1056797700      0.1045480800    
  1174.941200       1174.946600    
 0.1124314900      0.1157924500    
  1174.968300       1174.973700    
 0.1436040600      0.1558236800    
  1174.995300       1175.000700    
 0.2127418200      0.2182187200    
  1175.022400       1175.027800    
 0.2179867900      0.2178612200    
  1175.049500       1175.054900    
 0.2177072200      0.2177423000    
  1175.076500       1175.081900    
 0.2162802800      0.2157491800    
  1175.103600       1175.109000    
 0.2119799900      0.2105483700    
  1175.130700       1175.136100    
 0.2032716900      0.2004900900    
  1175.157700       1175.163200    
 0.1865717900      0.1821207100    
  1175.184800       1175.190200    
 0.1583012400      0.1496854100    
  1175.211900       1175.217300    
 0.1165378700      0.1147246100    
  1175.239000       1175.244400    
 0.1161689300      0.1165610400    
  1175.266000       1175.271400    
 0.1239045900      0.1253779700    
  1175.293100       1175.298500    
 0.1470370100      0.1578085300    
  1175.320200       1175.325600    
 0.2145842700      0.2239135000    
  1175.347300       1175.352700    
 0.2268758400      0.2256928100    
  1175.374300       1175.379700    
 0.2246976500      0.2243791800    
  1175.401400       1175.406800    
 0.2224818700      0.2217786900    
  1175.428500       1175.433900    
 0.2178008000      0.2164896700    
  1175.455600       1175.461000    
 0.2098132000      0.2077441500    
  1175.482600       1175.488100    
 0.1973559200      0.1958070300    
  1175.509700       1175.515100    
 0.1776655600      0.1716056500    
  1175.536800       1175.542200    
 0.1412336000      0.1361385100    
  1175.563900       1175.569300    
 0.1340333100      0.1340542900    
  1175.591000       1175.596400    
 0.1351393500      0.1348291500    
  1175.618000       1175.623500    
 0.1350486300      0.1335454600    
  1175.645100       1175.650500    
 0.1293715700      0.1296212400    
  1175.672200       1175.677600    
 0.1279453800      0.1264287200    
  1175.699300       1175.704700    
 0.1266679100      0.1250032600    
  1175.726400       1175.731800    
 0.1298000900      0.1325676900    
  1175.753500       1175.758900    
 0.1569025700      0.1705814700    
  1175.780600       1175.786000    
 0.2311535900      0.2375259400    
  1175.807600       1175.813100    
 0.2359680800      0.2347021300    
  1175.834700       1175.840100    
 0.2290150500      0.2275928200    
  1175.861800       1175.867200    
 0.2164695500      0.2134717500    
  1175.888900       1175.894300    
 0.1986702800      0.1930817300    
  1175.916000       1175.921400    
 0.1637378700      0.1533322700    
  1175.943100       1175.948500    
 0.1163106700      0.1129292500    
  1175.970200       1175.975600    
 0.1126136600      0.1126978800    
  1175.997300       1176.002700    
 0.1178750300      0.1205511000    
  1176.024400       1176.029800    
 0.1443716800      0.1570974900    
  1176.051400       1176.056900    
 0.2183888400      0.2269692500    
  1176.078500       1176.084000    
 0.2303363800      0.2284566000    
  1176.105600       1176.111100    
 0.2282990300      0.2284192700    
  1176.132700       1176.138100    
 0.2276000000      0.2274218900    
  1176.159800       1176.165200    
 0.2251903300      0.2244625700    
  1176.186900       1176.192300    
 0.2201234800      0.2186327800    
  1176.214000       1176.219400    
 0.2112836700      0.2087463800    
  1176.241100       1176.246500    
 0.1971295000      0.1932089300    
  1176.268200       1176.273600    
 0.1746358900      0.1688909600    
  1176.295300       1176.300700    
 0.1407174800      0.1295097700    
  1176.322400       1176.327800    
 9.9771235000E-02  9.8266949000E-02
  1176.349500       1176.354900    
 9.6693043000E-02  9.6966216000E-02
  1176.376600       1176.382000    
 0.1022749100      0.1051851200    
  1176.403700       1176.409100    
 0.1268266700      0.1400749500    
  1176.430800       1176.436200    
 0.2061311900      0.2167500800    
  1176.457900       1176.463300    
 0.2222751000      0.2209660500    
  1176.485000       1176.490400    
 0.2232366300      0.2233521600    
  1176.512100       1176.517500    
 0.2269516000      0.2283188400    
  1176.539200       1176.544600    
 0.2328583700      0.2343162100    
  1176.566300       1176.571700    
 0.2409459600      0.2428385000    
  1176.593400       1176.598800    
 0.2495426100      0.2515712400    
  1176.620500       1176.625900    
 0.2586733300      0.2608225100    
  1176.647600       1176.653000    
 0.2689575900      0.2713115000    
  1176.674700       1176.680200    
 0.2811944200      0.2839174600    
  1176.701800       1176.707300    
 0.2947052300      0.2975672200    
  1176.728900       1176.734400    
 0.3094429300      0.3123316000    
  1176.756100       1176.761500    
 0.3236514100      0.3262540800    
  1176.783200       1176.788600    
 0.3354701300      0.3374323400    
  1176.810300       1176.815700    
 0.3432428200      0.3443569300    
  1176.837400       1176.842800    
 0.3466968800      0.3470648200    
  1176.864500       1176.869900    
 0.3471194100      0.3470121500    
  1176.891600       1176.897000    
 0.3462912700      0.3461903300    
  1176.918700       1176.924100    
 0.3465526800      0.3467775000    
  1176.945800       1176.951300    
 0.3488562000      0.3498529500    
  1176.972900       1176.978400    
 0.3565691200      0.3588730300    
  1177.000100       1177.005500    
 0.3701330200      0.3740774400    
  1177.027200       1177.032600    
 0.3940002300      0.3986334200    
  1177.054300       1177.059700    
 0.4211840900      0.4260927700    
  1177.081400       1177.086800    
 0.4447621300      0.4479529800    
  1177.108500       1177.113900    
 0.4594719700      0.4614734800    
  1177.135600       1177.141100    
 0.4681888100      0.4694859600    
  1177.162800       1177.168200    
 0.4730725500      0.4737063400    
  1177.189900       1177.195300    
 0.4737922600      0.4736091500    
  1177.217000       1177.222400    
 0.4706523900      0.4698284900    
  1177.244100       1177.249500    
 0.4664032200      0.4660252700    
  1177.271200       1177.276700    
 0.4652921800      0.4659107900    
  1177.298400       1177.303800    
 0.4703709800      0.4724025300    
  1177.325500       1177.330900    
 0.4839847700      0.4877804700    
  1177.352600       1177.358000    
 0.5068345800      0.5123613000    
  1177.379700       1177.385100    
 0.5352416400      0.5413127600    
  1177.406800       1177.412300    
 0.5602615900      0.5637096900    
  1177.434000       1177.439400    
 0.5732900800      0.5734600500    
  1177.461100       1177.466500    
 0.5716995200      0.5696700200    
  1177.488200       1177.493600    
 0.5588798700      0.5551481500    
  1177.515300       1177.520800    
 0.5376428500      0.5330644400    
  1177.542500       1177.547900    
 0.5141371100      0.5096491600    
  1177.569600       1177.575000    
 0.4931086900      0.4895153400    
  1177.596700       1177.602100    
 0.4774875500      0.4753639900    
  1177.623800       1177.629300    
 0.4684285900      0.4687301100    
  1177.651000       1177.656400    
 0.4674177700      0.4680044900    
  1177.678100       1177.683500    
 0.4712015400      0.4727977500    
  1177.705200       1177.710700    
 0.4786533800      0.4800270500    
  1177.732400       1177.737800    
 0.4779506200      0.4765683900    
  1177.759500       1177.764900    
 0.4599567400      0.4542557900    
  1177.786600       1177.792100    
 0.4318180900      0.4262334400    
  1177.813800       1177.819200    
 0.4099858500      0.4072977000    
  1177.840900       1177.846300    
 0.4010501600      0.4007457200    
  1177.868000       1177.873500    
 0.4043950100      0.4063702000    
  1177.895200       1177.900600    
 0.4210909800      0.4261989700    
  1177.922300       1177.927700    
 0.4543579400      0.4637565200    
  1177.949400       1177.954900    
 0.5077545000      0.5196269300    
  1177.976600       1177.982000    
 0.5739702700      0.5853627100    
  1178.003700       1178.009100    
 0.6344612700      0.6442762800    
  1178.030800       1178.036300    
 0.6796522600      0.6865378700    
  1178.058000       1178.063400    
 0.7065851000      0.7103439700    
  1178.085100       1178.090600    
 0.7149432400      0.7149959700    
  1178.112300       1178.117700    
 0.7020964200      0.6970322800    
  1178.139400       1178.144800    
 0.6681244900      0.6584703000    
  1178.166500       1178.172000    
 0.6236182000      0.6151912300    
  1178.193700       1178.199100    
 0.5882530200      0.5833615500    
  1178.220800       1178.226300    
 0.5729344700      0.5722509500    
  1178.248000       1178.253400    
 0.5808606000      0.5846126100    
  1178.275100       1178.280500    
 0.6098791800      0.6174266600    
  1178.302300       1178.307700    
 0.6493401600      0.6563006700    
  1178.329400       1178.334800    
 0.6791807800      0.6813121300    
  1178.356500       1178.362000    
 0.6875321600      0.6872396900    
  1178.383700       1178.389100    
 0.6857291400      0.6852333000    
  1178.410800       1178.416300    
 0.6843733500      0.6843612600    
  1178.438000       1178.443400    
 0.6817020300      0.6806093400    
  1178.465100       1178.470600    
 0.6662337600      0.6614483100    
  1178.492300       1178.497700    
 0.6329173500      0.6244830300    
  1178.519400       1178.524900    
 0.5936232800      0.5874031600    
  1178.546600       1178.552000    
 0.5691963600      0.5672257900    
  1178.573700       1178.579200    
 0.5680624300      0.5706971300    
  1178.600900       1178.606300    
 0.5922026300      0.5997494000    
  1178.628000       1178.633500    
 0.6376539100      0.6484324700    
  1178.655200       1178.660600    
 0.6825219500      0.6883865900    
  1178.682300       1178.687800    
 0.6951805200      0.6903378100    
  1178.709500       1178.714900    
 0.6698680400      0.6634378000    
  1178.736600       1178.742100    
 0.6397882600      0.6349728300    
  1178.763800       1178.769200    
 0.6216152900      0.6194290500    
  1178.791000       1178.796400    
 0.6122177300      0.6103776900    
  1178.818100       1178.823500    
 0.5933172500      0.5881962200    
  1178.845300       1178.850700    
 0.5533034900      0.5432172500    
  1178.872400       1178.877900    
 0.5066056000      0.4977295900    
  1178.899600       1178.905000    
 0.4699302700      0.4639929400    
  1178.926700       1178.932200    
 0.4439167300      0.4393785500    
  1178.953900       1178.959300    
 0.4196681500      0.4148033200    
  1178.981100       1178.986500    
 0.3902646200      0.3844804200    
  1179.008200       1179.013700    
 0.3593726400      0.3555275100    
  1179.035400       1179.040800    
 0.3368932400      0.3340801500    
  1179.062500       1179.068000    
 0.3268837700      0.3269468200    
  1179.089700       1179.095100    
 0.3297007100      0.3324519900    
  1179.116900       1179.122300    
 0.3491869200      0.3539028200    
  1179.144000       1179.149500    
 0.3873869800      0.3994944600    
  1179.171200       1179.176600    
 0.4568625800      0.4772524600    
  1179.198400       1179.203800    
 0.5485510400      0.5664231400    
  1179.225500       1179.231000    
 0.6257321300      0.6351325200    
  1179.252700       1179.258100    
 0.6722660300      0.6785410700    
  1179.279900       1179.285300    
 0.6982801200      0.7006909200    
  1179.307000       1179.312500    
 0.7006950300      0.6987873400    
  1179.334200       1179.339600    
 0.6845084800      0.6804787800    
  1179.361400       1179.366800    
 0.6672276900      0.6646906600    
  1179.388500       1179.394000    
 0.6643116400      0.6667407500    
  1179.415700       1179.421100    
 0.6812060100      0.6869399800    
  1179.442900       1179.448300    
 0.7111898900      0.7175512200    
  1179.470000       1179.475500    
 0.7378799100      0.7417819600    
  1179.497200       1179.502600    
 0.7449963900      0.7438843800    
  1179.524400       1179.529800    
 0.7229827400      0.7175022700    
  1179.551600       1179.557000    
 0.6833700300      0.6753951100    
  1179.578700       1179.584200    
 0.6466199900      0.6414398000    
  1179.605900       1179.611300    
 0.6215796700      0.6163332300    
  1179.633100       1179.638500    
 0.5852772200      0.5734321600    
  1179.660200       1179.665700    
 0.5054171800      0.4884458000    
  1179.687400       1179.692900    
 0.4136276100      0.3995663000    
  1179.714600       1179.720000    
 0.3529580800      0.3461246100    
  1179.741800       1179.747200    
 0.3214317100      0.3179561500    
  1179.769000       1179.774400    
 0.3075429900      0.3074101300    
  1179.796100       1179.801600    
 0.3093868900      0.3118697000    
  1179.823300       1179.828700    
 0.3265520800      0.3314262300    
  1179.850500       1179.855900    
 0.3615876100      0.3729360300    
  1179.877700       1179.883100    
 0.4336998800      0.4564311100    
  1179.904900       1179.910300    
 0.5576433500      0.5911172900    
  1179.932000       1179.937500    
 0.6938300300      0.7106400400    
  1179.959200       1179.964700    
 0.7678798800      0.7752605900    
  1179.986400       1179.991800    
 0.8019296500      0.8063603800    
  1180.013600       1180.019000    
 0.8219411200      0.8300961500    
  1180.040800       1180.046200    
 0.8406550200      0.8429351500    
  1180.068000       1180.073400    
 0.8488302800      0.8500342400    
  1180.095100       1180.100600    
 0.8520888500      0.8522090500    
  1180.122300       1180.127800    
 0.8509390600      0.8494454600    
  1180.149500       1180.154900    
 0.8416739800      0.8380797700    
  1180.176700       1180.182100    
 0.8200494900      0.8140798900    
  1180.203900       1180.209300    
 0.7872144200      0.7800259900    
  1180.231100       1180.236500    
 0.7532949200      0.7471427100    
  1180.258300       1180.263700    
 0.7351837800      0.7321376400    
  1180.285400       1180.290900    
 0.7323309700      0.7339685800    
  1180.312600       1180.318100    
 0.7428171500      0.7439440200    
  1180.339800       1180.345300    
 0.7424449600      0.7382241500    
  1180.367000       1180.372500    
 0.7111542700      0.7011703000    
  1180.394200       1180.399700    
 0.6573325300      0.6464189400    
  1180.421400       1180.426800    
 0.6108265800      0.6035078100    
  1180.448600       1180.454000    
 0.5900379200      0.5891449800    
  1180.475800       1180.481200    
 0.6011509600      0.6089347300    
  1180.503000       1180.508400    
 0.6476306800      0.6608116500    
  1180.530200       1180.535600    
 0.7195150000      0.7339501200    
  1180.557400       1180.562800    
 0.7867045700      0.7969580800    
  1180.584600       1180.590000    
 0.8075733700      0.8058485200    
  1180.611800       1180.617200    
 0.7565724700      0.7418256100    
  1180.639000       1180.644400    
 0.6534824700      0.6305396100    
  1180.666200       1180.671600    
 0.5512077000      0.5342524800    
  1180.693400       1180.698800    
 0.4862563800      0.4779460600    
  1180.720600       1180.726000    
 0.4565489200      0.4536558800    
  1180.747800       1180.753200    
 0.4528978500      0.4540009400    
  1180.775000       1180.780400    
 0.4677432500      0.4727597100    
  1180.802200       1180.807600    
 0.4984351300      0.5059767600    
  1180.829400       1180.834800    
 0.5301623100      0.5330401800    
  1180.856600       1180.862000    
 0.5376270200      0.5347503600    
  1180.883800       1180.889200    
 0.5225759600      0.5182959500    
  1180.911000       1180.916400    
 0.5040760500      0.5011850500    
  1180.938200       1180.943600    
 0.4952354600      0.4945407800    
  1180.965400       1180.970800    
 0.4987779500      0.5005106700    
  1180.992600       1180.998000    
 0.5141235800      0.5183403200    
  1181.019800       1181.025200    
 0.5380313100      0.5435896800    
  1181.047000       1181.052500    
 0.5673914600      0.5728111100    
  1181.074200       1181.079700    
 0.5927389000      0.5963576700    
  1181.101400       1181.106900    
 0.6061091500      0.6073885200    
  1181.128600       1181.134100    
 0.6104450500      0.6110235200    
  1181.155800       1181.161300    
 0.6172784200      0.6192644300    
  1181.183100       1181.188500    
 0.6331108500      0.6367288600    
  1181.210300       1181.215700    
 0.6510177400      0.6527176100    
  1181.237500       1181.242900    
 0.6568970300      0.6559860600    
  1181.264700       1181.270100    
 0.6506998500      0.6488370800    
  1181.291900       1181.297300    
 0.6434225200      0.6424236300    
  1181.319100       1181.324600    
 0.6407138600      0.6402601100    
  1181.346300       1181.351800    
 0.6298882600      0.6241339500    
  1181.373500       1181.379000    
 0.5767678900      0.5526339100    
  1181.400800       1181.406200    
 0.4698485500      0.4463305100    
  1181.428000       1181.433400    
 0.3794427900      0.3661032800    
  1181.455200       1181.460600    
 0.3288821300      0.3217387500    
  1181.482400       1181.487900    
 0.3009119400      0.2971942700    
  1181.509600       1181.515100    
 0.2891285700      0.2878119300    
  1181.536800       1181.542300    
 0.2893469800      0.2907404300    
  1181.564100       1181.569500    
 0.3015197200      0.3058034800    
  1181.591300       1181.596700    
 0.3287826200      0.3358251500    
  1181.618500       1181.623900    
 0.3701693700      0.3804442400    
  1181.645700       1181.651200    
 0.4268519900      0.4397685900    
  1181.672900       1181.678400    
 0.4857031800      0.4979735800    
  1181.700200       1181.705600    
 0.5400556000      0.5511387300    
  1181.727400       1181.732800    
 0.5909377700      0.6009640300    
  1181.754600       1181.760100    
 0.6437195700      0.6535519400    
  1181.781800       1181.787300    
 0.6939875900      0.7021479100    
  1181.809100       1181.814500    
 0.7218846600      0.7222505400    
  1181.836300       1181.841700    
 0.6849601500      0.6710623200    
  1181.863500       1181.869000    
 0.5725910600      0.5506306900    
  1181.890700       1181.896200    
 0.4591011800      0.4418481200    
  1181.918000       1181.923400    
 0.3903237600      0.3810841200    
  1181.945200       1181.950600    
 0.3574499000      0.3537790700    
  1181.972400       1181.977900    
 0.3423807500      0.3409310300    
  1181.999700       1182.005100    
 0.3390370800      0.3393443500    
  1182.026900       1182.032300    
 0.3443695300      0.3462204200    
  1182.054100       1182.059600    
 0.3585104500      0.3626393800    
  1182.081300       1182.086800    
 0.3825164500      0.3893128100    
  1182.108600       1182.114000    
 0.4221308400      0.4310535200    
  1182.135800       1182.141300    
 0.4800678500      0.4908124300    
  1182.163000       1182.168500    
 0.5386729200      0.5463624100    
  1182.190300       1182.195700    
 0.5727236600      0.5772212900    
  1182.217500       1182.223000    
 0.5910587300      0.5942339900    
  1182.244700       1182.250200    
 0.6081529400      0.6117812000    
  1182.272000       1182.277400    
 0.6256970100      0.6277179900    
  1182.299200       1182.304700    
 0.6322211900      0.6305424200    
  1182.326500       1182.331900    
 0.6209187300      0.6167522800    
  1182.353700       1182.359100    
 0.6002604100      0.5961527100    
  1182.380900       1182.386400    
 0.5840327400      0.5816265700    
  1182.408200       1182.413600    
 0.5769776300      0.5761436000    
  1182.435400       1182.440900    
 0.5732218700      0.5718858700    
  1182.462600       1182.468100    
 0.5637950200      0.5606508800    
  1182.489900       1182.495300    
 0.5488683500      0.5455176200    
  1182.517100       1182.522600    
 0.5321645700      0.5288029600    
  1182.544400       1182.549800    
 0.5181238800      0.5155218000    
  1182.571600       1182.577100    
 0.5105772600      0.5100521800    
  1182.598900       1182.604300    
 0.5173972000      0.5205189300    
  1182.626100       1182.631500    
 0.5478593800      0.5570656400    
  1182.653300       1182.658800    
 0.6037226900      0.6165507500    
  1182.680600       1182.686000    
 0.6722429300      0.6848641100    
  1182.707800       1182.713300    
 0.7315611700      0.7417823700    
  1182.735100       1182.740500    
 0.7786447400      0.7869108900    
  1182.762300       1182.767800    
 0.8145766600      0.8210307500    
  1182.789600       1182.795000    
 0.8434591000      0.8484348500    
  1182.816800       1182.822300    
 0.8635217600      0.8650692800    
  1182.844100       1182.849500    
 0.8663456600      0.8628825300    
  1182.871300       1182.876800    
 0.8375017800      0.8256518900    
  1182.898600       1182.904000    
 0.7241015900      0.6607467700    
  1182.925800       1182.931300    
 0.2997928200      0.2355219200    
  1182.953100       1182.958500    
 0.1067253700      9.5889829000E-02
  1182.980300       1182.985800    
 9.2861518000E-02  9.9672954000E-02
  1183.007600       1183.013000    
 8.8931783000E-02  7.8314203000E-02
  1183.034800       1183.040300    
 6.7670503000E-02  7.0697308000E-02
  1183.062100       1183.067500    
 0.1369568000      0.1737903900    
  1183.089300       1183.094800    
 0.4167825100      0.4670291400    
  1183.116600       1183.122000    
 0.5309398600      0.5330837900    
  1183.143800       1183.149300    
 0.5329916500      0.5320725600    
  1183.171100       1183.176500    
 0.5302517200      0.5321852800    
  1183.198400       1183.203800    
 0.5444407800      0.5515441700    
  1183.225600       1183.231100    
 0.5875174600      0.6000069500    
  1183.252900       1183.258300    
 0.6588023600      0.6759482500    
  1183.280100       1183.285600    
 0.7416589800      0.7585046000    
  1183.307400       1183.312800    
 0.8067478300      0.8173404400    
  1183.334600       1183.340100    
 0.8359981100      0.8381023900    
  1183.361900       1183.367400    
 0.8330969400      0.8281567800    
  1183.389200       1183.394600    
 0.8068824500      0.7995921700    
  1183.416400       1183.421900    
 0.7710933600      0.7636247700    
  1183.443700       1183.449100    
 0.7374444700      0.7316028700    
  1183.471000       1183.476400    
 0.7174275600      0.7147509500    
  1183.498200       1183.503700    
 0.7163906100      0.7178704500    
  1183.525500       1183.530900    
 0.7356766400      0.7417241500    
  1183.552700       1183.558200    
 0.7700229500      0.7768725100    
  1183.580000       1183.585500    
 0.8035202400      0.8083758200    
  1183.607300       1183.612700    
 0.8235451100      0.8256151900    
  1183.634500       1183.640000    
 0.8293205600      0.8293929800    
  1183.661800       1183.667300    
 0.8260088800      0.8247564500    
  1183.689100       1183.694500    
 0.8150055000      0.8119505500    
  1183.716300       1183.721800    
 0.7942439600      0.7888380100    
  1183.743600       1183.749100    
 0.7676080700      0.7630494800    
  1183.770900       1183.776300    
 0.7491267300      0.7477493200    
  1183.798200       1183.803600    
 0.7498120500      0.7524407200    
  1183.825400       1183.830900    
 0.7707442500      0.7766019600    
  1183.852700       1183.858200    
 0.8020352500      0.8085728800    
  1183.880000       1183.885400    
 0.8283620900      0.8321317900    
  1183.907200       1183.912700    
 0.8415521900      0.8423365400    
  1183.934500       1183.940000    
 0.8450710600      0.8453747800    
  1183.961800       1183.967200    
 0.8469766300      0.8475426900    
  1183.989100       1183.994500    
 0.8508517000      0.8519075300    
  1184.016300       1184.021800    
 0.8559244200      0.8568275800    
  1184.043600       1184.049100    
 0.8543949300      0.8528973400    
  1184.070900       1184.076400    
 0.8305148300      0.8199414900    
  1184.098200       1184.103600    
 0.7672343800      0.7456215400    
  1184.125500       1184.130900    
 0.6547571000      0.6264268100    
  1184.152700       1184.158200    
 0.5125306000      0.4868595000    
  1184.180000       1184.185500    
 0.3989173400      0.3838805100    
  1184.207300       1184.212700    
 0.3353105800      0.3276342500    
  1184.234600       1184.240000    
 0.2997467900      0.2951413000    
  1184.261800       1184.267300    
 0.2816836900      0.2801125700    
  1184.289100       1184.294600    
 0.2761013300      0.2766029900    
  1184.316400       1184.321900    
 0.2809988900      0.2834510900    
  1184.343700       1184.349200    
 0.2977930600      0.3031428100    
  1184.371000       1184.376400    
 0.3330461900      0.3433651200    
  1184.398300       1184.403700    
 0.3943879500      0.4146509800    
  1184.425500       1184.431000    
 0.4826358200      0.4903420100    
  1184.452800       1184.458300    
 0.3237550500      0.2529183900    
  1184.480100       1184.485600    
 8.3129322000E-02  6.9417092000E-02
  1184.507400       1184.512900    
 4.8488180000E-02  4.8675271000E-02
  1184.534700       1184.540200    
 6.9024499000E-02  7.9206528000E-02
  1184.562000       1184.567400    
 9.0189278000E-02  8.7932358000E-02
  1184.589300       1184.594700    
 0.1157329800      0.1377323600    
  1184.616600       1184.622000    
 0.3024777100      0.3489865400    
  1184.643900       1184.649300    
 0.4649808200      0.4836725600    
  1184.671100       1184.676600    
 0.5649941500      0.5842266400    
  1184.698400       1184.703900    
 0.6677963900      0.6874275000    
  1184.725700       1184.731200    
 0.7438777700      0.7541248100    
  1184.753000       1184.758500    
 0.7593954800      0.7565172200    
  1184.780300       1184.785800    
 0.7261110700      0.7177087900    
  1184.807600       1184.813100    
 0.6857232000      0.6798221400    
  1184.834900       1184.840400    
 0.6589830600      0.6560215000    
  1184.862200       1184.867700    
 0.6485822400      0.6487001400    
  1184.889500       1184.894900    
 0.6545736100      0.6573456600    
  1184.916800       1184.922200    
 0.6723398400      0.6800517600    
  1184.944100       1184.949500    
 0.6973822600      0.7017818200    
  1184.971400       1184.976800    
 0.7172382500      0.7215976900    
  1184.998700       1185.004100    
 0.7401521800      0.7466153700    
  1185.026000       1185.031400    
 0.7755598000      0.7843274800    
  1185.053300       1185.058700    
 0.8212407100      0.8308208100    
  1185.080600       1185.086000    
 0.8644441700      0.8719917100    
  1185.107900       1185.113300    
 0.8887667200      0.8914646500    
  1185.135200       1185.140600    
 0.8851010900      0.8817644400    
  1185.162500       1185.167900    
 0.8563898600      0.8482405600    
  1185.189800       1185.195200    
 0.8163628200      0.8089906000    
  1185.217100       1185.222500    
 0.7845903400      0.7805543900    
  1185.244400       1185.249900    
 0.7725733100      0.7726734400    
  1185.271700       1185.277200    
 0.7830769500      0.7871998700    
  1185.299000       1185.304500    
 0.8123237100      0.8195281600    
  1185.326300       1185.331800    
 0.8514018700      0.8592125600    
  1185.353600       1185.359100    
 0.8885581100      0.8937095400    
  1185.380900       1185.386400    
 0.9121867600      0.9143031400    
  1185.408200       1185.413700    
 0.9172960100      0.9157936600    
  1185.435500       1185.441000    
 0.9021917200      0.8973102700    
  1185.462800       1185.468300    
 0.8705205500      0.8632566000    
  1185.490200       1185.495600    
 0.8293814800      0.8209406900    
  1185.517500       1185.522900    
 0.7837286800      0.7738284200    
  1185.544800       1185.550200    
 0.7358599700      0.7256322100    
  1185.572100       1185.577500    
 0.6896141800      0.6815442200    
  1185.599400       1185.604900    
 0.6563954200      0.6518758100    
  1185.626700       1185.632200    
 0.6437703000      0.6432732500    
  1185.654000       1185.659500    
 0.6518715500      0.6548849400    
  1185.681300       1185.686800    
 0.6690410300      0.6715172900    
  1185.708600       1185.714100    
 0.6715204000      0.6666310500    
  1185.736000       1185.741400    
 0.6450796000      0.6378976700    
  1185.763300       1185.768700    
 0.6140819400      0.6094459300    
  1185.790600       1185.796100    
 0.5999502900      0.5995737000    
  1185.817900       1185.823400    
 0.6095683200      0.6137416900    
  1185.845200       1185.850700    
 0.6407582800      0.6487638800    
  1185.872500       1185.878000    
 0.6835336400      0.6918057200    
  1185.899900       1185.905300    
 0.7221255000      0.7260374200    
  1185.927200       1185.932700    
 0.7434386500      0.7458740400    
  1185.954500       1185.960000    
 0.7537437400      0.7549605500    
  1185.981800       1185.987300    
 0.7591859000      0.7601296400    
  1186.009200       1186.014600    
 0.7635139800      0.7638623100    
  1186.036500       1186.041900    
 0.7654726800      0.7656856100    
  1186.063800       1186.069300    
 0.7643078200      0.7630674100    
  1186.091100       1186.096600    
 0.7556178400      0.7513292200    
  1186.118400       1186.123900    
 0.7293080600      0.7203452800    
  1186.145800       1186.151200    
 0.6782859900      0.6662313600    
  1186.173100       1186.178600    
 0.6190170500      0.6080983100    
  1186.200400       1186.205900    
 0.5752748800      0.5687737100    
  1186.227700       1186.233200    
 0.5600315500      0.5606933500    
  1186.255100       1186.260500    
 0.5781816100      0.5878364300    
  1186.282400       1186.287900    
 0.6344925500      0.6498252700    
  1186.309700       1186.315200    
 0.7193232100      0.7369253500    
  1186.337100       1186.342500    
 0.8058827900      0.8215488800    
  1186.364400       1186.369900    
 0.8671485100      0.8765129300    
  1186.391700       1186.397200    
 0.8974206600      0.9016147600    
  1186.419000       1186.424500    
 0.9093330800      0.9105065000    
  1186.446400       1186.451800    
 0.9131736200      0.9128821100    
  1186.473700       1186.479200    
 0.9101098600      0.9082791300    
  1186.501000       1186.506500    
 0.8978532800      0.8942247800    
  1186.528400       1186.533800    
 0.8759951000      0.8708959300    
  1186.555700       1186.561200    
 0.8474615700      0.8413300200    
  1186.583000       1186.588500    
 0.8137279700      0.8066744900    
  1186.610400       1186.615800    
 0.7764690200      0.7687309100    
  1186.637700       1186.643200    
 0.7399283500      0.7345543300    
  1186.665100       1186.670500    
 0.7135257600      0.7099458400    
  1186.692400       1186.697900    
 0.7014176500      0.7007236400    
  1186.719700       1186.725200    
 0.7037892800      0.7055549700    
  1186.747100       1186.752500    
 0.7180193900      0.7216746100    
  1186.774400       1186.779900    
 0.7396301900      0.7432635000    
  1186.801700       1186.807200    
 0.7612446600      0.7644570400    
  1186.829100       1186.834600    
 0.7757513900      0.7769776900    
  1186.856400       1186.861900    
 0.7802801600      0.7804598900    
  1186.883800       1186.889200    
 0.7832352900      0.7843349400    
  1186.911100       1186.916600    
 0.7948869400      0.7982606900    
  1186.938500       1186.943900    
 0.8161790600      0.8206957700    
  1186.965800       1186.971300    
 0.8322627000      0.8308001800    
  1186.993100       1186.998600    
 0.8141088200      0.8020584600    
  1187.020500       1187.026000    
 0.7490901200      0.7326729600    
  1187.047800       1187.053300    
 0.6679866400      0.6527683700    
  1187.075200       1187.080600    
 0.6046457300      0.5948321100    
  1187.102500       1187.108000    
 0.5711028300      0.5668175500    
  1187.129900       1187.135300    
 0.5643365200      0.5651856100    
  1187.157200       1187.162700    
 0.5768366800      0.5805970200    
  1187.184600       1187.190000    
 0.5959868600      0.5989465300    
  1187.211900       1187.217400    
 0.6094357200      0.6112374200    
  1187.239300       1187.244700    
 0.6196952600      0.6221494600    
  1187.266600       1187.272100    
 0.6388999800      0.6443383600    
  1187.294000       1187.299400    
 0.6776899000      0.6877256400    
  1187.321300       1187.326800    
 0.7371706100      0.7492963300    
  1187.348700       1187.354100    
 0.8033838500      0.8142630000    
  1187.376000       1187.381500    
 0.8569780200      0.8644746200    
  1187.403400       1187.408800    
 0.8891409800      0.8930144500    
  1187.430700       1187.436200    
 0.9022357500      0.9033354000    
  1187.458100       1187.463600    
 0.9025606200      0.9018349300    
  1187.485400       1187.490900    
 0.8953045400      0.8930748700    
  1187.512800       1187.518300    
 0.8775626800      0.8681571500    
  1187.540200       1187.545600    
 0.8178352200      0.7919967800    
  1187.567500       1187.573000    
 0.6791281200      0.6443808600    
  1187.594900       1187.600300    
 0.5256069400      0.5023725000    
  1187.622200       1187.627700    
 0.4337708000      0.4226427300    
  1187.649600       1187.655100    
 0.3904377500      0.3845601400    
  1187.676900       1187.682400    
 0.3704631600      0.3680431400    
  1187.704300       1187.709800    
 0.3637208700      0.3648084000    
  1187.731700       1187.737100    
 0.3712133600      0.3747615400    
  1187.759000       1187.764500    
 0.3908102200      0.3974940700    
  1187.786400       1187.791900    
 0.4299248700      0.4418542800    
  1187.813800       1187.819200    
 0.5000625500      0.5205410100    
  1187.841100       1187.846600    
 0.5918216900      0.6126718700    
  1187.868500       1187.874000    
 0.6557089700      0.6622745400    
  1187.895800       1187.901300    
 0.6845760000      0.6896597600    
  1187.923200       1187.928700    
 0.7088723900      0.7096625600    
  1187.950600       1187.956100    
 0.6886357100      0.6755877400    
  1187.977900       1187.983400    
 0.6049857900      0.5904308400    
  1188.005300       1188.010800    
 0.5338953400      0.5228622900    
  1188.032700       1188.038200    
 0.4619039300      0.4457345800    
  1188.060000       1188.065500    
 0.3786202000      0.3632352700    
  1188.087400       1188.092900    
 0.3187551200      0.3095416000    
  1188.114800       1188.120300    
 0.2849563000      0.2804242700    
  1188.142200       1188.147600    
 0.2681838800      0.2660904800    
  1188.169500       1188.175000    
 0.2621814600      0.2617376800    
  1188.196900       1188.202400    
 0.2647605400      0.2660111500    
  1188.224300       1188.229700    
 0.2770295400      0.2808409900    
  1188.251600       1188.257100    
 0.3035372300      0.3104404100    
  1188.279000       1188.284500    
 0.3523205900      0.3624374200    
  1188.306400       1188.311900    
 0.4271165600      0.4436863000    
  1188.333800       1188.339200    
 0.4969751300      0.5038817700    
  1188.361100       1188.366600    
 0.4947064600      0.4894527700    
  1188.388500       1188.394000    
 0.4629349000      0.4574102500    
  1188.415900       1188.421400    
 0.4427497000      0.4417550800    
  1188.443300       1188.448800    
 0.4424421900      0.4456293300    
  1188.470700       1188.476100    
 0.4635617000      0.4710545600    
  1188.498000       1188.503500    
 0.5100248300      0.5236090100    
  1188.525400       1188.530900    
 0.5849897600      0.6037713700    
  1188.552800       1188.558300    
 0.6643397000      0.6793121400    
  1188.580200       1188.585600    
 0.7072499200      0.7115008300    
  1188.607600       1188.613000    
 0.7137993300      0.7122299400    
  1188.634900       1188.640400    
 0.7042849700      0.7007210200    
  1188.662300       1188.667800    
 0.6825426000      0.6762483300    
  1188.689700       1188.695200    
 0.6471120400      0.6393966200    
  1188.717100       1188.722600    
 0.6088159700      0.6017692500    
  1188.744500       1188.749900    
 0.5803878600      0.5759453800    
  1188.771900       1188.777300    
 0.5670084200      0.5659120000    
  1188.799200       1188.804700    
 0.5640356900      0.5632629000    
  1188.826600       1188.832100    
 0.5579593100      0.5550287900    
  1188.854000       1188.859500    
 0.5417545000      0.5373095200    
  1188.881400       1188.886900    
 0.5220182100      0.5186886000    
  1188.908800       1188.914300    
 0.5137449500      0.5134462900    
  1188.936200       1188.941700    
 0.5256027100      0.5303157800    
  1188.963600       1188.969000    
 0.5647211800      0.5765291600    
  1188.991000       1188.996400    
 0.6379610800      0.6548660800    
  1189.018300       1189.023800    
 0.7320029100      0.7485645500    
  1189.045700       1189.051200    
 0.8118060400      0.8240485900    
  1189.073100       1189.078600    
 0.8587627400      0.8652647300    
  1189.100500       1189.106000    
 0.8820885200      0.8856263800    
  1189.127900       1189.133400    
 0.8948199100      0.8960357700    
  1189.155300       1189.160800    
 0.8956500000      0.8919577800    
  1189.182700       1189.188200    
 0.8740029700      0.8663499900    
  1189.210100       1189.215600    
 0.8334278700      0.8240785400    
  1189.237500       1189.243000    
 0.7897661300      0.7818743500    
  1189.264900       1189.270400    
 0.7602346900      0.7559174000    
  1189.292300       1189.297800    
 0.7499722300      0.7490829900    
  1189.319700       1189.325200    
 0.7477630600      0.7442807300    
  1189.347100       1189.352600    
 0.7222574100      0.7092232500    
  1189.374500       1189.380000    
 0.6567714200      0.6414681500    
  1189.401900       1189.407400    
 0.5889996200      0.5777923500    
  1189.429300       1189.434800    
 0.5476755200      0.5423062500    
  1189.456700       1189.462200    
 0.5392667400      0.5399672800    
  1189.484100       1189.489600    
 0.5618038200      0.5700768600    
  1189.511500       1189.517000    
 0.6224138200      0.6379572500    
  1189.538900       1189.544400    
 0.7121459900      0.7288586500    
  1189.566300       1189.571800    
 0.7899640200      0.7994640200    
  1189.593700       1189.599200    
 0.8185788800      0.8181199800    
  1189.621100       1189.626600    
 0.8018541600      0.7961764700    
  1189.648500       1189.654000    
 0.7746868100      0.7699809900    
  1189.675900       1189.681400    
 0.7640786000      0.7650608000    
  1189.703300       1189.708800    
 0.7772683400      0.7820443900    
  1189.730700       1189.736200    
 0.7990925700      0.8010925000    
  1189.758100       1189.763600    
 0.7977814000      0.7927694100    
  1189.785500       1189.791000    
 0.7590486900      0.7486272900    
  1189.813000       1189.818400    
 0.7051656900      0.6947449500    
  1189.840400       1189.845800    
 0.6626409800      0.6562828100    
  1189.867800       1189.873300    
 0.6429385900      0.6415565900    
  1189.895200       1189.900700    
 0.6382770300      0.6371426400    
  1189.922600       1189.928100    
 0.6300707700      0.6268414300    
  1189.950000       1189.955500    
 0.6127370000      0.6088798300    
  1189.977400       1189.982900    
 0.5992698700      0.5977154100    
  1190.004800       1190.010300    
 0.6050006400      0.6081904300    
  1190.032200       1190.037700    
 0.6371101500      0.6459583300    
  1190.059700       1190.065100    
 0.6889693700      0.6975229000    
  1190.087100       1190.092600    
 0.7295519500      0.7326443200    
  1190.114500       1190.120000    
 0.7384785700      0.7368925000    
  1190.141900       1190.147400    
 0.7298896100      0.7279997200    
  1190.169300       1190.174800    
 0.7261395200      0.7263626100    
  1190.196700       1190.202200    
 0.7315383200      0.7329200800    
  1190.224200       1190.229600    
 0.7347009400      0.7332968400    
  1190.251600       1190.257100    
 0.7233898800      0.7193888000    
  1190.279000       1190.284500    
 0.7052914200      0.7024153100    
  1190.306400       1190.311900    
 0.6962099600      0.6963321500    
  1190.333800       1190.339300    
 0.7044923200      0.7079677700    
  1190.361300       1190.366800    
 0.7248581400      0.7295786400    
  1190.388700       1190.394200    
 0.7348331900      0.7325523500    
  1190.416100       1190.421600    
 0.6920954300      0.6700919600    
  1190.443500       1190.449000    
 0.5862462500      0.5612717900    
  1190.471000       1190.476400    
 0.4851186100      0.4690160500    
  1190.498400       1190.503900    
 0.4232035800      0.4147187800    
  1190.525800       1190.531300    
 0.3923767700      0.3884781000    
  1190.553200       1190.558700    
 0.3814626800      0.3805236700    
  1190.580700       1190.586100    
 0.3839271200      0.3856942200    
  1190.608100       1190.613600    
 0.3970290000      0.4012067200    
  1190.635500       1190.641000    
 0.4214351500      0.4279390200    
  1190.662900       1190.668400    
 0.4612346800      0.4715432100    
  1190.690400       1190.695900    
 0.5236653000      0.5406269000    
  1190.717800       1190.723300    
 0.6114262800      0.6330950600    
  1190.745200       1190.750700    
 0.7052669300      0.7247423800    
  1190.772700       1190.778200    
 0.7693523900      0.7764614800    
  1190.800100       1190.805600    
 0.7955025100      0.7972558200    
  1190.827500       1190.833000    
 0.8039668700      0.8052772300    
  1190.855000       1190.860500    
 0.8112280400      0.8129178700    
  1190.882400       1190.887900    
 0.8194266800      0.8210173400    
  1190.909800       1190.915300    
 0.8259373200      0.8270684600    
  1190.937300       1190.942800    
 0.8313403900      0.8325721300    
  1190.964700       1190.970200    
 0.8386932100      0.8405300900    
  1190.992100       1190.997600    
 0.8477845700      0.8493179700    
  1191.019600       1191.025100    
 0.8543917300      0.8551328700    
  1191.047000       1191.052500    
 0.8569824800      0.8571713200    
  1191.074500       1191.079900    
 0.8577082900      0.8578098900    
  1191.101900       1191.107400    
 0.8575412000      0.8572979800    
  1191.129300       1191.134800    
 0.8519741700      0.8491006400    
  1191.156800       1191.162300    
 0.8323256900      0.8247352200    
  1191.184200       1191.189700    
 0.7921194600      0.7814702200    
  1191.211700       1191.217100    
 0.7382864600      0.7263677800    
  1191.239100       1191.244600    
 0.6816479500      0.6711564600    
  1191.266500       1191.272000    
 0.6365207400      0.6291715600    
  1191.294000       1191.299500    
 0.6106239100      0.6073056300    
  1191.321400       1191.326900    
 0.6045037600      0.6061466200    
  1191.348900       1191.354400    
 0.6167236600      0.6214825300    
  1191.376300       1191.381800    
 0.6435995000      0.6506933300    
  1191.403800       1191.409200    
 0.6823333800      0.6912011300    
  1191.431200       1191.436700    
 0.7248343600      0.7333531100    
  1191.458700       1191.464100    
 0.7522762000      0.7557311600    
  1191.486100       1191.491600    
 0.7462586100      0.7409949600    
  1191.513500       1191.519000    
 0.7094424700      0.6992941900    
  1191.541000       1191.546500    
 0.6591716300      0.6479196400    
  1191.568400       1191.573900    
 0.5991881200      0.5850893900    
  1191.595900       1191.601400    
 0.5205508700      0.5049273000    
  1191.623300       1191.628800    
 0.4432671400      0.4318417600    
  1191.650800       1191.656300    
 0.3930339200      0.3873799400    
  1191.678200       1191.683700    
 0.3677029000      0.3642292200    
  1191.705700       1191.711200    
 0.3552743100      0.3549148500    
  1191.733200       1191.738600    
 0.3554768700      0.3570111400    
  1191.760600       1191.766100    
 0.3667698200      0.3709167200    
  1191.788100       1191.793600    
 0.3911556800      0.3995179600    
  1191.815500       1191.821000    
 0.4386156600      0.4544153100    
  1191.843000       1191.848500    
 0.5171298800      0.5348684300    
  1191.870400       1191.875900    
 0.5480692000      0.5374484100    
  1191.897900       1191.903400    
 0.4912415700      0.4790293500    
  1191.925300       1191.930800    
 0.4434751400      0.4371150100    
  1191.952800       1191.958300    
 0.4211663300      0.4188330400    
  1191.980300       1191.985800    
 0.4173305300      0.4179924900    
  1192.007700       1192.013200    
 0.4293703200      0.4334404300    
  1192.035200       1192.040700    
 0.4597084100      0.4676261200    
  1192.062600       1192.068100    
 0.5080596700      0.5171669100    
  1192.090100       1192.095600    
 0.5564109100      0.5628917400    
  1192.117600       1192.123100    
 0.5826115800      0.5841051100    
  1192.145000       1192.150500    
 0.5818294400      0.5796237400    
  1192.172500       1192.178000    
 0.5668708900      0.5634681900    
  1192.200000       1192.205400    
 0.5525090000      0.5503990800    
  1192.227400       1192.232900    
 0.5509637500      0.5538397300    
  1192.254900       1192.260400    
 0.5722316900      0.5806250500    
  1192.282400       1192.287800    
 0.6214075000      0.6344624800    
  1192.309800       1192.315300    
 0.6947144900      0.7110525400    
  1192.337300       1192.342800    
 0.7742996500      0.7902389000    
  1192.364800       1192.370200    
 0.8387178300      0.8498092500    
  1192.392200       1192.397700    
 0.8762929200      0.8809499700    
  1192.419700       1192.425200    
 0.8874811000      0.8845160700    
  1192.447200       1192.452700    
 0.8678491200      0.8592933900    
  1192.474600       1192.480100    
 0.8200019600      0.8077241500    
  1192.502100       1192.507600    
 0.7560339700      0.7428977600    
  1192.529600       1192.535100    
 0.6907538300      0.6783261300    
  1192.557000       1192.562500    
 0.6278528600      0.6166941100    
  1192.584500       1192.590000    
 0.5702664700      0.5597106400    
  1192.612000       1192.617500    
 0.5240949200      0.5168071900    
  1192.639500       1192.645000    
 0.4946280700      0.4914395500    
  1192.666900       1192.672400    
 0.4849333700      0.4852864300    
  1192.694400       1192.699900    
 0.4948204200      0.4990894400    
  1192.721900       1192.727400    
 0.5272508600      0.5354070100    
  1192.749400       1192.754900    
 0.5790401500      0.5911751000    
  1192.776800       1192.782300    
 0.6258089200      0.6253692100    
  1192.804300       1192.809800    
 0.6055191400      0.5883598900    
  1192.831800       1192.837300    
 0.5211136900      0.5031465100    
  1192.859300       1192.864800    
 0.4426428600      0.4306747900    
  1192.886800       1192.892300    
 0.3946544200      0.3880305700    
  1192.914200       1192.919700    
 0.3717651200      0.3689250000    
  1192.941700       1192.947200    
 0.3682816400      0.3692378400    
  1192.969200       1192.974700    
 0.3784521200      0.3832593900    
  1192.996700       1193.002200    
 0.4072988300      0.4152354300    
  1193.024200       1193.029700    
 0.4553032800      0.4668541500    
  1193.051700       1193.057200    
 0.5176070700      0.5312498300    
  1193.079100       1193.084600    
 0.5730734300      0.5827518300    
  1193.106600       1193.112100    
 0.6075286100      0.6131749600    
  1193.134100       1193.139600    
 0.6298371800      0.6323891800    
  1193.161600       1193.167100    
 0.6358571200      0.6298535600    
  1193.189100       1193.194600    
 0.5970676300      0.5833098100    
  1193.216600       1193.222100    
 0.5291016400      0.5153710700    
  1193.244100       1193.249600    
 0.4664275300      0.4560297100    
  1193.271500       1193.277000    
 0.4125268500      0.4033875500    
  1193.299000       1193.304500    
 0.3611243800      0.3518620900    
  1193.326500       1193.332000    
 0.3153103800      0.3070326500    
  1193.354000       1193.359500    
 0.2838398600      0.2794931200    
  1193.381500       1193.387000    
 0.2675687200      0.2657218400    
  1193.409000       1193.414500    
 0.2619404600      0.2617191400    
  1193.436500       1193.442000    
 0.2645716200      0.2658829500    
  1193.464000       1193.469500    
 0.2759434300      0.2794064800    
  1193.491500       1193.497000    
 0.2995086700      0.3059832600    
  1193.519000       1193.524500    
 0.3425150900      0.3518339000    
  1193.546500       1193.552000    
 0.4110954300      0.4279005600    
  1193.574000       1193.579500    
 0.5283072800      0.5547652100    
  1193.601500       1193.607000    
 0.6737723700      0.7022219700    
  1193.629000       1193.634500    
 0.7830669000      0.8002326800    
  1193.656500       1193.662000    
 0.8368198100      0.8440202000    
  1193.684000       1193.689500    
 0.8557032500      0.8571929400    
  1193.711500       1193.717000    
 0.8607016700      0.8606633300    
  1193.739000       1193.744500    
 0.8579954500      0.8558198800    
  1193.766500       1193.772000    
 0.8399671000      0.8340126900    
  1193.794000       1193.799500    
 0.7997487200      0.7901187700    
  1193.821500       1193.827000    
 0.7444165200      0.7343292900    
  1193.849000       1193.854500    
 0.6924883900      0.6839593600    
  1193.876500       1193.882000    
 0.6583433800      0.6564246000    
  1193.904000       1193.909500    
 0.6533121800      0.6567702700    
  1193.931500       1193.937000    
 0.6775374500      0.6859283100    
  1193.959000       1193.964500    
 0.7273926600      0.7401457000    
  1193.986500       1193.992000    
 0.7916873600      0.8055174300    
  1194.014000       1194.019500    
 0.8483984300      0.8584002200    
  1194.041500       1194.047000    
 0.8765388100      0.8778068300    
  1194.069000       1194.074500    
 0.8735730500      0.8697319900    
  1194.096500       1194.102000    
 0.8542007200      0.8499932500    
  1194.124000       1194.129500    
 0.8354585600      0.8325378600    
  1194.151500       1194.157000    
 0.8240382700      0.8224765800    
  1194.179000       1194.184500    
 0.8164464100      0.8148670600    
  1194.206500       1194.212000    
 0.8034325500      0.7999003300    
  1194.234000       1194.239600    
 0.7800104700      0.7741561700    
  1194.261600       1194.267100    
 0.7511570400      0.7455390800    
  1194.289100       1194.294600    
 0.7253369400      0.7200988400    
  1194.316600       1194.322100    
 0.6977005400      0.6917538700    
  1194.344100       1194.349600    
 0.6622090900      0.6544642900    
  1194.371600       1194.377100    
 0.6177270600      0.6089990400    
  1194.399100       1194.404600    
 0.5751846800      0.5685428400    
  1194.426600       1194.432100    
 0.5482376700      0.5466355900    
  1194.454200       1194.459700    
 0.5430968700      0.5447094500    
  1194.481700       1194.487200    
 0.5529188300      0.5557113800    
  1194.509200       1194.514700    
 0.5619626000      0.5624036000    
  1194.536700       1194.542200    
 0.5508698800      0.5466794100    
  1194.564200       1194.569700    
 0.5196615400      0.5129290600    
  1194.591700       1194.597300    
 0.4837568200      0.4774313900    
  1194.619300       1194.624800    
 0.4551851200      0.4511426300    
  1194.646800       1194.652300    
 0.4392672300      0.4379067400    
  1194.674300       1194.679800    
 0.4373342500      0.4387202800    
  1194.701800       1194.707300    
 0.4518366600      0.4569682300    
  1194.729400       1194.734900    
 0.4893776200      0.5002007700    
  1194.756900       1194.762400    
 0.5563365000      0.5727921200    
  1194.784400       1194.789900    
 0.6222446200      0.6161213500    
  1194.811900       1194.817400    
 0.5700089200      0.5449647000    
  1194.839400       1194.845000    
 0.4649423100      0.4480746700    
  1194.867000       1194.872500    
 0.4021608500      0.3948471500    
  1194.894500       1194.900000    
 0.3720850500      0.3675072000    
  1194.922000       1194.927500    
 0.3566727300      0.3548022000    
  1194.949600       1194.955100    
 0.3534594500      0.3541553600    
  1194.977100       1194.982600    
 0.3611505500      0.3645780300    
  1195.004600       1195.010100    
 0.3827793900      0.3882164300    
  1195.032100       1195.037600    
 0.4226227700      0.4346643300    
  1195.059700       1195.065200    
 0.5010657800      0.5233193900    
  1195.087200       1195.092700    
 0.6134048400      0.6391223200    
  1195.114700       1195.120200    
 0.7056446200      0.7210933400    
  1195.142300       1195.147800    
 0.7542140400      0.7596297700    
  1195.169800       1195.175300    
 0.7774027100      0.7796173100    
  1195.197300       1195.202800    
 0.7869065200      0.7874072800    
  1195.224900       1195.230400    
 0.7874868500      0.7871115400    
  1195.252400       1195.257900    
 0.7870863000      0.7873034200    
  1195.279900       1195.285400    
 0.7930910100      0.7949945400    
  1195.307500       1195.313000    
 0.8065810900      0.8091056800    
  1195.335000       1195.340500    
 0.8156800700      0.8119274000    
  1195.362500       1195.368000    
 0.7888526100      0.7751498300    
  1195.390100       1195.395600    
 0.7091711300      0.6876831100    
  1195.417600       1195.423100    
 0.6017538800      0.5824903300    
  1195.445200       1195.450700    
 0.5174567800      0.5049930200    
  1195.472700       1195.478200    
 0.4693665800      0.4628111000    
  1195.500200       1195.505700    
 0.4488270500      0.4479632900    
  1195.527800       1195.533300    
 0.4507930700      0.4547671700    
  1195.555300       1195.560800    
 0.4758356300      0.4843799300    
  1195.582900       1195.588400    
 0.5282330700      0.5429806200    
  1195.610400       1195.615900    
 0.6046958200      0.6217865200    
  1195.637900       1195.643500    
 0.6546370800      0.6553489800    
  1195.665500       1195.671000    
 0.6041426600      0.5906015800    
  1195.693000       1195.698500    
 0.5374972500      0.5263042600    
  1195.720600       1195.726100    
 0.4919778700      0.4848142400    
  1195.748100       1195.753600    
 0.4620005900      0.4586046100    
  1195.775700       1195.781200    
 0.4547713600      0.4557087800    
  1195.803200       1195.808700    
 0.4755558400      0.4832481200    
  1195.830800       1195.836300    
 0.5299566000      0.5456012300    
  1195.858300       1195.863800    
 0.6199893500      0.6400349100    
  1195.885900       1195.891400    
 0.7182744400      0.7294755100    
  1195.913400       1195.918900    
 0.7672509800      0.7683914300    
  1195.941000       1195.946500    
 0.7630915300      0.7579427600    
  1195.968500       1195.974000    
 0.7354076400      0.7301621100    
  1195.996100       1196.001600    
 0.7067150000      0.7010918700    
  1196.023600       1196.029100    
 0.6717869300      0.6634555100    
  1196.051200       1196.056700    
 0.6104857300      0.5926139300    
  1196.078700       1196.084200    
 0.5293241300      0.5124704900    
  1196.106300       1196.111800    
 0.4642787400      0.4544705500    
  1196.133800       1196.139300    
 0.4262800400      0.4210608100    
  1196.161400       1196.166900    
 0.4064375500      0.4037143700    
  1196.188900       1196.194500    
 0.3985340100      0.3973590500    
  1196.216500       1196.222000    
 0.3973661800      0.3979807100    
  1196.244100       1196.249600    
 0.4030454100      0.4058113400    
  1196.271600       1196.277100    
 0.4200037400      0.4250848600    
  1196.299200       1196.304700    
 0.4519466100      0.4609225900    
  1196.326700       1196.332200    
 0.5071145200      0.5224221700    
  1196.354300       1196.359800    
 0.5922780800      0.6143749600    
  1196.381800       1196.387400    
 0.6949197600      0.7171464000    
  1196.409400       1196.414900    
 0.7716758000      0.7795303600    
  1196.437000       1196.442500    
 0.7857425300      0.7756784000    
  1196.464500       1196.470000    
 0.7292848900      0.7121856100    
  1196.492100       1196.497600    
 0.6453841200      0.6294958500    
  1196.519700       1196.525200    
 0.5798668800      0.5696182600    
  1196.547200       1196.552700    
 0.5444661600      0.5398267200    
  1196.574800       1196.580300    
 0.5363899300      0.5368932000    
  1196.602400       1196.607900    
 0.5522777000      0.5586261000    
  1196.629900       1196.635400    
 0.5903494100      0.5994809400    
  1196.657500       1196.663000    
 0.6446547400      0.6554832200    
  1196.685100       1196.690600    
 0.6933814900      0.6937680900    
  1196.712600       1196.718100    
 0.5755598300      0.5250023900    
  1196.740200       1196.745700    
 0.3857443600      0.3743484700    
  1196.767800       1196.773300    
 0.4183069800      0.4519932900    
  1196.795300       1196.800800    
 0.6333675300      0.6713727100    
  1196.822900       1196.828400    
 0.7264830700      0.7272960100    
  1196.850500       1196.856000    
 0.7156235100      0.7113923100    
  1196.878000       1196.883600    
 0.6935210600      0.6889805100    
  1196.905600       1196.911100    
 0.6728398000      0.6691188000    
  1196.933200       1196.938700    
 0.6555064300      0.6520316600    
  1196.960800       1196.966300    
 0.6321462100      0.6242225900    
  1196.988300       1196.993900    
 0.5884827000      0.5760489500    
  1197.015900       1197.021400    
 0.5339704700      0.5233650500    
  1197.043500       1197.049000    
 0.4914430900      0.4849698000    
  1197.071100       1197.076600    
 0.4689665000      0.4662324400    
  1197.098600       1197.104200    
 0.4650215200      0.4656561600    
  1197.126200       1197.131700    
 0.4778426100      0.4820044000    
  1197.153800       1197.159300    
 0.5057626700      0.5119610800    
  1197.181400       1197.186900    
 0.5361694700      0.5356874400    
  1197.209000       1197.214500    
 0.4548937600      0.4226982800    
  1197.236500       1197.242100    
 0.3451604900      0.3438340200    
  1197.264100       1197.269600    
 0.4153756300      0.4511335600    
  1197.291700       1197.297200    
 0.5390814200      0.5196854200    
  1197.319300       1197.324800    
 0.4171046300      0.4059581500    
  1197.346900       1197.352400    
 0.4386304300      0.4662161800    
  1197.374400       1197.380000    
 0.6229426300      0.6626751100    
  1197.402000       1197.407500    
 0.7626837700      0.7787460200    
  1197.429600       1197.435100    
 0.8298007200      0.8407378400    
  1197.457200       1197.462700    
 0.8722140300      0.8787113000    
  1197.484800       1197.490300    
 0.8950086900      0.8984689800    
  1197.512400       1197.517900    
 0.9083381500      0.9105356500    
  1197.540000       1197.545500    
 0.9187068900      0.9203316600    
  1197.567500       1197.573100    
 0.9257931600      0.9265185700    
  1197.595100       1197.600700    
 0.9273601000      0.9269506400    
  1197.622700       1197.628200    
 0.9228203100      0.9214152300    
  1197.650300       1197.655800    
 0.9139629600      0.9119942300    
  1197.677900       1197.683400    
 0.9037332700      0.9016809500    
  1197.705500       1197.711000    
 0.8933931800      0.8907346700    
  1197.733100       1197.738600    
 0.8788933700      0.8745659100    
  1197.760700       1197.766200    
 0.8544101700      0.8480171100    
  1197.788300       1197.793800    
 0.8198881600      0.8123690000    
  1197.815900       1197.821400    
 0.7826189800      0.7754751600    
  1197.843500       1197.849000    
 0.7491789600      0.7429737900    
  1197.871100       1197.876600    
 0.7188700000      0.7125074900    
  1197.898600       1197.904200    
 0.6846771000      0.6767173400    
  1197.926200       1197.931800    
 0.6473419600      0.6400487000    
  1197.953800       1197.959400    
 0.6140875500      0.6083112500    
  1197.981400       1197.987000    
 0.5887210400      0.5844869900    
  1198.009000       1198.014600    
 0.5714148000      0.5686628200    
  1198.036600       1198.042200    
 0.5625434300      0.5616267700    
  1198.064200       1198.069800    
 0.5631679800      0.5646664500    
  1198.091800       1198.097400    
 0.5721263800      0.5744013300    
  1198.119400       1198.125000    
 0.5829804000      0.5846862300    
  1198.147000       1198.152600    
 0.5890116400      0.5893643800    
  1198.174600       1198.180200    
 0.5867728400      0.5855612400    
  1198.202200       1198.207800    
 0.5771777200      0.5749373200    
  1198.229800       1198.235400    
 0.5667622700      0.5657248700    
  1198.257400       1198.263000    
 0.5665866900      0.5702876000    
  1198.285000       1198.290600    
 0.5894959700      0.5979737500    
  1198.312700       1198.318200    
 0.6405073600      0.6544021800    
  1198.340300       1198.345800    
 0.7164584200      0.7340098000    
  1198.367900       1198.373400    
 0.7934215100      0.8080943100    
  1198.395500       1198.401000    
 0.8414240100      0.8472633700    
  1198.423100       1198.428600    
 0.8294085600      0.8118408800    
  1198.450700       1198.456200    
 0.7183015000      0.6742078500    
  1198.478300       1198.483800    
 0.5303225200      0.4960184600    
  1198.505900       1198.511400    
 0.3998429200      0.3832287200    
  1198.533500       1198.539000    
 0.3366058500      0.3281500500    
  1198.561100       1198.566600    
 0.3034669400      0.2992777000    
  1198.588700       1198.594300    
 0.2890974700      0.2876176600    
  1198.616300       1198.621900    
 0.2866617700      0.2880657100    
  1198.644000       1198.649500    
 0.2962588100      0.3000080900    
  1198.671600       1198.677100    
 0.3207706100      0.3284892100    
  1198.699200       1198.704700    
 0.3676705900      0.3821743300    
  1198.726800       1198.732300    
 0.4594564000      0.4888575500    
  1198.754400       1198.759900    
 0.5921383500      0.6217895400    
  1198.782000       1198.787600    
 0.6600284700      0.6625673800    
  1198.809600       1198.815200    
 0.6499602100      0.6458110800    
  1198.837300       1198.842800    
 0.6298122800      0.6264755400    
  1198.864900       1198.870400    
 0.6069636900      0.6000168600    
  1198.892500       1198.898000    
 0.5530600400      0.5397996300    
  1198.920100       1198.925600    
 0.4753807900      0.4626691800    
  1198.947700       1198.953300    
 0.4144990500      0.4060115500    
  1198.975400       1198.980900    
 0.3808279400      0.3762628700    
  1199.003000       1199.008500    
 0.3644573700      0.3634269500    
  1199.030600       1199.036100    
 0.3623073700      0.3638033600    
  1199.058200       1199.063700    
 0.3729518600      0.3772495400    
  1199.085800       1199.091400    
 0.3985554800      0.4065377900    
  1199.113500       1199.119000    
 0.4494804200      0.4646128600    
  1199.141100       1199.146600    
 0.5354832300      0.5579056600    
  1199.168700       1199.174200    
 0.6473361200      0.6603405000    
  1199.196300       1199.201900    
 0.7068309700      0.7059708900    
  1199.224000       1199.229500    
 0.6886016800      0.6781220800    
  1199.251600       1199.257100    
 0.6240052400      0.6058051200    
  1199.279200       1199.284700    
 0.5428235100      0.5345061500    
  1199.306800       1199.312400    
 0.5565959600      0.5709605300    
  1199.334500       1199.340000    
 0.6408194000      0.6544560000    
  1199.362100       1199.367600    
 0.6979398000      0.7041907400    
  1199.389700       1199.395300    
 0.7219298500      0.7216881700    
  1199.417400       1199.422900    
 0.7121132000      0.7076818400    
  1199.445000       1199.450500    
 0.6821509300      0.6753136500    
  1199.472600       1199.478200    
 0.6500797500      0.6442585700    
  1199.500300       1199.505800    
 0.6244762500      0.6198165300    
  1199.527900       1199.533400    
 0.6000022000      0.5924767800    
  1199.555500       1199.561100    
 0.5614942000      0.5504508800    
  1199.583200       1199.588700    
 0.5101355000      0.4993038400    
  1199.610800       1199.616300    
 0.4642332500      0.4567266400    
  1199.638400       1199.644000    
 0.4355399700      0.4315727300    
  1199.666100       1199.671600    
 0.4244371900      0.4234677700    
  1199.693700       1199.699200    
 0.4292065600      0.4320704800    
  1199.721300       1199.726900    
 0.4523035500      0.4599155200    
  1199.749000       1199.754500    
 0.4998794600      0.5123901400    
  1199.776600       1199.782100    
 0.5713906800      0.5859363000    
  1199.804300       1199.809800    
 0.6229238700      0.6255426800    
  1199.831900       1199.837400    
 0.5855380800      0.5722932700    
  1199.859500       1199.865100    
 0.5027424500      0.4893708300    
  1199.887200       1199.892700    
 0.4382084500      0.4292629900    
  1199.914800       1199.920300    
 0.4080428600      0.4070022500    
  1199.942500       1199.948000    
 0.4072130900      0.4084808800    
  1199.970100       1199.975600    
 0.4160199600      0.4194200200    
  1199.997700       1200.003300    
 0.4395733800      0.4467909800    
  1200.025400       1200.030900    
 0.4812263400      0.4924210900    
  1200.053000       1200.058600    
 0.5238282100      0.5296171600    
  1200.080700       1200.086200    
 0.5254251300      0.5168895000    
  1200.108300       1200.113900    
 0.4831057900      0.4736353100    
  1200.136000       1200.141500    
 0.4410672900      0.4342842900    
  1200.163600       1200.169200    
 0.4157555000      0.4127136600    
  1200.191300       1200.196800    
 0.4104562600      0.4111485900    
  1200.218900       1200.224500    
 0.4263568600      0.4317379800    
  1200.246600       1200.252100    
 0.4644186000      0.4725415800    
  1200.274200       1200.279800    
 0.4974530400      0.4938296500    
  1200.301900       1200.307400    
 0.4729685500      0.4626144700    
  1200.329500       1200.335100    
 0.4281121300      0.4206827800    
  1200.357200       1200.362700    
 0.4007143200      0.3963098300    
  1200.384800       1200.390400    
 0.3864429100      0.3847773800    
  1200.412500       1200.418000    
 0.3833012000      0.3831723200    
  1200.440100       1200.445700    
 0.3834008600      0.3818900400    
  1200.467800       1200.473300    
 0.3722020600      0.3677110100    
  1200.495400       1200.501000    
 0.3460933200      0.3396581300    
  1200.523100       1200.528600    
 0.3184774000      0.3140460300    
  1200.550800       1200.556300    
 0.3012980200      0.2988488500    
  1200.578400       1200.583900    
 0.2942900400      0.2936250200    
  1200.606100       1200.611600    
 0.2959480500      0.2970486400    
  1200.633700       1200.639300    
 0.3043172500      0.3064466100    
  1200.661400       1200.666900    
 0.3160591200      0.3184512900    
  1200.689000       1200.694600    
 0.3293896900      0.3319593700    
  1200.716700       1200.722200    
 0.3461198900      0.3509127400    
  1200.744400       1200.749900    
 0.3725436600      0.3799871200    
  1200.772000       1200.777600    
 0.4148022300      0.4258276900    
  1200.799700       1200.805200    
 0.4628622400      0.4702836300    
  1200.827400       1200.832900    
 0.4908046500      0.4926014400    
  1200.855000       1200.860500    
 0.4993583300      0.5006168200    
  1200.882700       1200.888200    
 0.5084115200      0.5114007500    
  1200.910300       1200.915900    
 0.5284996100      0.5340678800    
  1200.938000       1200.943500    
 0.5581503900      0.5651258600    
  1200.965700       1200.971200    
 0.5896284200      0.5955794700    
  1200.993300       1200.998900    
 0.6143550600      0.6185959400    
  1201.021000       1201.026500    
 0.6362812900      0.6412746900    
  1201.048700       1201.054200    
 0.6630605000      0.6692790800    
  1201.076300       1201.081900    
 0.6956717800      0.7026649500    
  1201.104000       1201.109600    
 0.7292205000      0.7350553900    
  1201.131700       1201.137200    
 0.7564361500      0.7613908900    
  1201.159400       1201.164900    
 0.7722804600      0.7736031500    
  1201.187000       1201.192600    
 0.7730468000      0.7705144500    
  1201.214700       1201.220200    
 0.7567201400      0.7500433200    
  1201.242400       1201.247900    
 0.7106241400      0.6962497600    
  1201.270000       1201.275600    
 0.6151890700      0.5940305500    
  1201.297700       1201.303300    
 0.5020799100      0.4835483900    
  1201.325400       1201.330900    
 0.4202125200      0.4091346000    
  1201.353100       1201.358600    
 0.3761161600      0.3713540900    
  1201.380700       1201.386300    
 0.3584767500      0.3596097400    
  1201.408400       1201.414000    
 0.3601707000      0.3628422300    
  1201.436100       1201.441600    
 0.3775916000      0.3827579000    
  1201.463800       1201.469300    
 0.4016835300      0.4061013900    
  1201.491500       1201.497000    
 0.4073318900      0.4063627800    
  1201.519100       1201.524700    
 0.3921428700      0.3883086100    
  1201.546800       1201.552300    
 0.3755101600      0.3729423000    
  1201.574500       1201.580000    
 0.3656303800      0.3652163000    
  1201.602200       1201.607700    
 0.3659394400      0.3672933100    
  1201.629900       1201.635400    
 0.3768193200      0.3801049700    
  1201.657500       1201.663100    
 0.3981935200      0.4038293600    
  1201.685200       1201.690800    
 0.4383834300      0.4513262300    
  1201.712900       1201.718400    
 0.5136952700      0.5339288700    
  1201.740600       1201.746100    
 0.6300533200      0.6502809000    
  1201.768300       1201.773800    
 0.7396505200      0.7523197100    
  1201.796000       1201.801500    
 0.7821482700      0.7808890500    
  1201.823600       1201.829200    
 0.7578075200      0.7500209800    
  1201.851300       1201.856900    
 0.7165757400      0.7094142000    
  1201.879000       1201.884500    
 0.6876494900      0.6835763100    
  1201.906700       1201.912200    
 0.6764463000      0.6772637200    
  1201.934400       1201.939900    
 0.6847845100      0.6891851700    
  1201.962100       1201.967600    
 0.7101701900      0.7172667000    
  1201.989800       1201.995300    
 0.7500474700      0.7593993500    
  1202.017500       1202.023000    
 0.7959660600      0.8055109900    
  1202.045100       1202.050700    
 0.8341733700      0.8409338300    
  1202.072800       1202.078400    
 0.8524375200      0.8524716700    
  1202.100500       1202.106100    
 0.8372583900      0.8248051000    
  1202.128200       1202.133800    
 0.7721950000      0.7538371000    
  1202.155900       1202.161500    
 0.6863079400      0.6696624600    
  1202.183600       1202.189100    
 0.6166578700      0.6056584200    
  1202.211300       1202.216800    
 0.5740031100      0.5670109700    
  1202.239000       1202.244500    
 0.5557199700      0.5562335900    
  1202.266700       1202.272200    
 0.5726928400      0.5754483000    
  1202.294400       1202.299900    
 0.5751589500      0.5691359300    
  1202.322100       1202.327600    
 0.5437646800      0.5350769600    
  1202.349800       1202.355300    
 0.5061068900      0.4999972700    
  1202.377500       1202.383000    
 0.4849991500      0.4823780000    
  1202.405200       1202.410700    
 0.4832197500      0.4845735800    
  1202.432900       1202.438400    
 0.5021054100      0.5080644700    
  1202.460600       1202.466100    
 0.5408026400      0.5461736000    
  1202.488300       1202.493800    
 0.5456471900      0.5333638000    
  1202.516000       1202.521500    
 0.4882656700      0.4762110200    
  1202.543700       1202.549200    
 0.4203063100      0.4061407600    
  1202.571400       1202.576900    
 0.3609986300      0.3528252800    
  1202.599100       1202.604600    
 0.3281778900      0.3235315300    
  1202.626800       1202.632300    
 0.3137203100      0.3128001900    
  1202.654500       1202.660000    
 0.3133316800      0.3152086300    
  1202.682200       1202.687800    
 0.3252097300      0.3296031900    
  1202.709900       1202.715500    
 0.3502296300      0.3552738100    
  1202.737600       1202.743200    
 0.3710338100      0.3736993600    
  1202.765300       1202.770900    
 0.3740200600      0.3730390800    
  1202.793000       1202.798600    
 0.3678302500      0.3669035400    
  1202.820700       1202.826300    
 0.3702951300      0.3732898900    
  1202.848500       1202.854000    
 0.3920303900      0.3999199600    
  1202.876200       1202.881700    
 0.4438283700      0.4585931700    
  1202.903900       1202.909400    
 0.5415512900      0.5685182800    
  1202.931600       1202.937100    
 0.6876524800      0.7217892000    
  1202.959300       1202.964800    
 0.8234557900      0.8476396100    
  1202.987000       1202.992600    
 0.8990593500      0.9085722700    
  1203.014700       1203.020300    
 0.9275597100      0.9291841800    
  1203.042400       1203.048000    
 0.9337734600      0.9333285600    
  1203.070200       1203.075700    
 0.9287195400      0.9262741200    
  1203.097900       1203.103400    
 0.9114090400      0.9065792600    
  1203.125600       1203.131100    
 0.8803657600      0.8731817400    
  1203.153300       1203.158800    
 0.8382721600      0.8295331800    
  1203.181000       1203.186600    
 0.7910203600      0.7817722100    
  1203.208700       1203.214300    
 0.7443196200      0.7352161200    
  1203.236500       1203.242000    
 0.7035638500      0.6965947000    
  1203.264200       1203.269700    
 0.6749518000      0.6713423700    
  1203.291900       1203.297400    
 0.6666061100      0.6671391400    
  1203.319600       1203.325200    
 0.6808476500      0.6855804200    
  1203.347300       1203.352900    
 0.7092848100      0.7148608900    
  1203.375100       1203.380600    
 0.7248015500      0.7197114000    
  1203.402800       1203.408300    
 0.6869058600      0.6692990900    
  1203.430500       1203.436000    
 0.5967306600      0.5754766100    
  1203.458200       1203.463800    
 0.4982255800      0.4812191700    
  1203.485900       1203.491500    
 0.4241280800      0.4132081600    
  1203.513700       1203.519200    
 0.3781354100      0.3716509500    
  1203.541400       1203.546900    
 0.3547349800      0.3517135900    
  1203.569100       1203.574700    
 0.3458666500      0.3471806700    
  1203.596800       1203.602400    
 0.3551590400      0.3585671700    
  1203.624600       1203.630100    
 0.3788706000      0.3862928400    
  1203.652300       1203.657800    
 0.4211824100      0.4315105000    
  1203.680000       1203.685600    
 0.4612994300      0.4672179200    
  1203.707800       1203.713300    
 0.4623250800      0.4592768100    
  1203.735500       1203.741000    
 0.4334447600      0.4275087200    
  1203.763200       1203.768800    
 0.4074101200      0.4046502000    
  1203.791000       1203.796500    
 0.3976153800      0.3981297500    
  1203.818700       1203.824200    
 0.4057648100      0.4097893900    
  1203.846400       1203.852000    
 0.4326385800      0.4403318000    
  1203.874100       1203.879700    
 0.4636808000      0.4686496900    
  1203.901900       1203.907400    
 0.4488514100      0.4386886500    
  1203.929600       1203.935200    
 0.3860556000      0.3723919600    
  1203.957400       1203.962900    
 0.3368054700      0.3294806200    
  1203.985100       1203.990600    
 0.3089852100      0.3056385900    
  1204.012800       1204.018400    
 0.2978635100      0.2969600400    
  1204.040600       1204.046100    
 0.2989271500      0.3002299800    
  1204.068300       1204.073800    
 0.3127282200      0.3171779800    
  1204.096000       1204.101600    
 0.3451492800      0.3553126200    
  1204.123800       1204.129300    
 0.4097413200      0.4259211500    
  1204.151500       1204.157100    
 0.5302840700      0.5570229400    
  1204.179300       1204.184800    
 0.6833277300      0.7072314700    
  1204.207000       1204.212500    
 0.7826172400      0.7955372000    
  1204.234700       1204.240300    
 0.8333167300      0.8415269900    
  1204.262500       1204.268000    
 0.8706700000      0.8777091500    
  1204.290200       1204.295800    
 0.8992281300      0.9015720600    
  1204.318000       1204.323500    
 0.9034990100      0.8982273600    
  1204.345700       1204.351300    
 0.8658090900      0.8512837700    
  1204.373500       1204.379000    
 0.7694512900      0.7444409600    
  1204.401200       1204.406700    
 0.6156873200      0.5875635600    
  1204.428900       1204.434500    
 0.4669122700      0.4470793200    
  1204.456700       1204.462200    
 0.3754621300      0.3635134100    
  1204.484400       1204.490000    
 0.3282099400      0.3214024500    
  1204.512200       1204.517700    
 0.3030394700      0.3004032800    
  1204.539900       1204.545500    
 0.2939452800      0.2936179500    
  1204.567700       1204.573200    
 0.2963344200      0.2980505900    
  1204.595400       1204.601000    
 0.3104054300      0.3148922900    
  1204.623200       1204.628700    
 0.3397421200      0.3490443600    
  1204.650900       1204.656500    
 0.3889720600      0.4010308800    
  1204.678700       1204.684200    
 0.4571040900      0.4673588900    
  1204.706400       1204.712000    
 0.5120519100      0.5187355900    
  1204.734200       1204.739700    
 0.5408611400      0.5440092800    
  1204.761900       1204.767500    
 0.5490705600      0.5489719000    
  1204.789700       1204.795200    
 0.5372509500      0.5334882100    
  1204.817400       1204.823000    
 0.5115362400      0.5062101100    
  1204.845200       1204.850800    
 0.4869178900      0.4844517300    
  1204.873000       1204.878500    
 0.4784153600      0.4798776000    
  1204.900700       1204.906300    
 0.4899215900      0.4948388900    
  1204.928500       1204.934000    
 0.5189748500      0.5252008800    
  1204.956200       1204.961800    
 0.5518030400      0.5583212700    
  1204.984000       1204.989500    
 0.5749313400      0.5784570800    
  1205.011700       1205.017300    
 0.5829903900      0.5856120500    
  1205.039500       1205.045100    
 0.5996830300      0.6054635300    
  1205.067300       1205.072800    
 0.6316223000      0.6397164200    
  1205.095000       1205.100600    
 0.6723823500      0.6798878100    
  1205.122800       1205.128300    
 0.6955382500      0.6963682900    
  1205.150600       1205.156100    
 0.6670943900      0.6568401600    
  1205.178300       1205.183900    
 0.5887384000      0.5735381700    
  1205.206100       1205.211600    
 0.5102128900      0.4977282800    
  1205.233800       1205.239400    
 0.4614787100      0.4557829600    
  1205.261600       1205.267200    
 0.4405738400      0.4393750200    
  1205.289400       1205.294900    
 0.4406844400      0.4429973200    
  1205.317100       1205.322700    
 0.4605863000      0.4672674800    
  1205.344900       1205.350500    
 0.5030640200      0.5152699200    
  1205.372700       1205.378200    
 0.5652863900      0.5787863500    
  1205.400400       1205.406000    
 0.6176493500      0.6205180200    
  1205.428200       1205.433800    
 0.6229067700      0.6159026800    
  1205.456000       1205.461500    
 0.5770929700      0.5629086200    
  1205.483800       1205.489300    
 0.5030651600      0.4883040600    
  1205.511500       1205.517100    
 0.4371212300      0.4271982100    
  1205.539300       1205.544800    
 0.3971189100      0.3916228100    
  1205.567100       1205.572600    
 0.3809466100      0.3804968500    
  1205.594800       1205.600400    
 0.3856771300      0.3901307600    
  1205.622600       1205.628200    
 0.4134940500      0.4222133500    
  1205.650400       1205.655900    
 0.4636943700      0.4758707600    
  1205.678200       1205.683700    
 0.5168700600      0.5249931100    
  1205.705900       1205.711500    
 0.5315810500      0.5304479600    
  1205.733700       1205.739300    
 0.5165218400      0.5135295300    
  1205.761500       1205.767000    
 0.5109127800      0.5139168300    
  1205.789300       1205.794800    
 0.5329535300      0.5409863800    
  1205.817000       1205.822600    
 0.5744406500      0.5816737900    
  1205.844800       1205.850400    
 0.5888734800      0.5840808100    
  1205.872600       1205.878200    
 0.5265224900      0.5108580600    
  1205.900400       1205.905900    
 0.4376705700      0.4239108500    
  1205.928200       1205.933700    
 0.3738389700      0.3655242900    
  1205.955900       1205.961500    
 0.3365075400      0.3316698000    
  1205.983700       1205.989300    
 0.3200150900      0.3183452500    
  1206.011500       1206.017100    
 0.3133581600      0.3130538300    
  1206.039300       1206.044800    
 0.3155772900      0.3172280600    
  1206.067100       1206.072600    
 0.3293284800      0.3340433300    
  1206.094900       1206.100400    
 0.3560266000      0.3640655100    
  1206.122600       1206.128200    
 0.3980261100      0.4065512300    
  1206.150400       1206.156000    
 0.4371443800      0.4412275800    
  1206.178200       1206.183800    
 0.4567130900      0.4587328000    
  1206.206000       1206.211600    
 0.4652633200      0.4662768100    
  1206.233800       1206.239300    
 0.4646923300      0.4636636300    
  1206.261600       1206.267100    
 0.4513995300      0.4471821100    
  1206.289400       1206.294900    
 0.4233970900      0.4167219300    
  1206.317200       1206.322700    
 0.3881595200      0.3803998500    
  1206.344900       1206.350500    
 0.3473012300      0.3387407700    
  1206.372700       1206.378300    
 0.3005271800      0.2900628300    
  1206.400500       1206.406100    
 0.2456913700      0.2337814900    
  1206.428300       1206.433900    
 0.1912284300      0.1809029000    
  1206.456100       1206.461700    
 0.1164518200      7.5068431000E-02
  1206.483900       1206.489500    
 1.1428817000E-02  9.2564210000E-03
  1206.511700       1206.517300    
 1.0000443000E-02  9.0888310000E-03
  1206.539500       1206.545000    
 1.3998777000E-02  2.0796272000E-02
  1206.567300       1206.572800    
 0.1209808800      0.1448942600    
  1206.595100       1206.600600    
 0.1910608800      0.2012608900    
  1206.622900       1206.628400    
 0.2428987300      0.2535285900    
  1206.650700       1206.656200    
 0.2907047500      0.2989833000    
  1206.678500       1206.684000    
 0.3274582800      0.3342253400    
  1206.706300       1206.711800    
 0.3590605500      0.3660840100    
  1206.734100       1206.739600    
 0.3892238100      0.3929798500    
  1206.761900       1206.767400    
 0.4004787700      0.4044273100    
  1206.789700       1206.795200    
 0.4468276000      0.4639675700    
  1206.817500       1206.823000    
 0.5204026800      0.5300803200    
  1206.845300       1206.850800    
 0.5545714900      0.5599816400    
  1206.873100       1206.878600    
 0.5833551200      0.5912350300    
  1206.900900       1206.906400    
 0.6260312000      0.6363689400    
  1206.928700       1206.934200    
 0.6784020500      0.6885835600    
  1206.956500       1206.962000    
 0.7178602600      0.7223527800    
  1206.984300       1206.989800    
 0.7113794200      0.7045172700    
  1207.012100       1207.017700    
 0.6358644700      0.6178708800    
  1207.039900       1207.045500    
 0.5224586100      0.5004334600    
  1207.067700       1207.073300    
 0.4332812600      0.4187763300    
  1207.095500       1207.101100    
 0.3827995700      0.3767439800    
  1207.123300       1207.128900    
 0.3582804500      0.3544484400    
  1207.151100       1207.156700    
 0.3452808400      0.3438074800    
  1207.178900       1207.184500    
 0.3431112600      0.3434762700    
  1207.206700       1207.212300    
 0.3513169200      0.3542027000    
  1207.234600       1207.240100    
 0.3721365200      0.3782462700    
  1207.262400       1207.267900    
 0.4096175600      0.4177836600    
  1207.290200       1207.295700    
 0.4565106200      0.4629306000    
  1207.318000       1207.323600    
 0.4820634000      0.4835574500    
  1207.345800       1207.351400    
 0.4866952500      0.4870724700    
  1207.373600       1207.379200    
 0.4962353200      0.4997165500    
  1207.401400       1207.407000    
 0.5291154600      0.5391096200    
  1207.429200       1207.434800    
 0.5927137100      0.6074606900    
  1207.457100       1207.462600    
 0.6718640600      0.6779499300    
  1207.484900       1207.490400    
 0.3278858400      0.2227168100    
  1207.512700       1207.518300    
 0.1274655500      0.1245523900    
  1207.540500       1207.546100    
 0.1538704100      0.1860067700    
  1207.568300       1207.573900    
 0.6936818900      0.7459261300    
  1207.596100       1207.601700    
 0.7507453500      0.7392412100    
  1207.624000       1207.629500    
 0.6829315500      0.6617926700    
  1207.651800       1207.657400    
 0.5852856100      0.5646915400    
  1207.679600       1207.685200    
 0.4953624500      0.4798233400    
  1207.707400       1207.713000    
 0.4304351200      0.4206127000    
  1207.735200       1207.740800    
 0.3918829300      0.3865285900    
  1207.763100       1207.768600    
 0.3747177900      0.3731530900    
  1207.790900       1207.796500    
 0.3749118500      0.3776328600    
  1207.818700       1207.824300    
 0.3921706900      0.3977659300    
  1207.846500       1207.852100    
 0.4253200000      0.4339097800    
  1207.874400       1207.879900    
 0.4740580100      0.4850204300    
  1207.902200       1207.907800    
 0.5336349100      0.5459357400    
  1207.930000       1207.935600    
 0.5871175700      0.5969896800    
  1207.957800       1207.963400    
 0.6125365400      0.6136876100    
  1207.985700       1207.991200    
 0.6085626200      0.6051097600    
  1208.013500       1208.019100    
 0.5929357700      0.5855837500    
  1208.041300       1208.046900    
 0.5435641200      0.5304209000    
  1208.069200       1208.074700    
 0.4635424700      0.4482255700    
  1208.097000       1208.102600    
 0.3919821500      0.3818187400    
  1208.124800       1208.130400    
 0.3495099400      0.3442144500    
  1208.152700       1208.158200    
 0.3272516400      0.3252757800    
  1208.180500       1208.186100    
 0.3211717500      0.3223798500    
  1208.208300       1208.213900    
 0.3304238300      0.3345695400    
  1208.236200       1208.241700    
 0.3569450500      0.3647951600    
  1208.264000       1208.269600    
 0.4079898500      0.4245537200    
  1208.291800       1208.297400    
 0.5052315100      0.5335983900    
  1208.319700       1208.325200    
 0.6320742900      0.6564606200    
  1208.347500       1208.353100    
 0.7026934600      0.6933591100    
  1208.375300       1208.380900    
 0.6458917600      0.6247109600    
  1208.403200       1208.408700    
 0.5518643300      0.5328889700    
  1208.431000       1208.436600    
 0.4793419500      0.4738364000    
  1208.458800       1208.464400    
 0.4632009400      0.4592349500    
  1208.486700       1208.492300    
 0.4480671500      0.4463533500    
  1208.514500       1208.520100    
 0.4623003000      0.4710120600    
  1208.542400       1208.547900    
 0.5153987100      0.5272094600    
  1208.570200       1208.575800    
 0.5787184900      0.5912770800    
  1208.598000       1208.603600    
 0.6421695400      0.6528345700    
  1208.625900       1208.631500    
 0.6815863700      0.6854415000    
  1208.653700       1208.659300    
 0.6632491900      0.6520241700    
  1208.681600       1208.687100    
 0.6130720000      0.6074654600    
  1208.709400       1208.715000    
 0.5674965900      0.5575671900    
  1208.737300       1208.742800    
 0.5255824100      0.5200098200    
  1208.765100       1208.770700    
 0.5026069100      0.4999364000    
  1208.793000       1208.798500    
 0.4924979400      0.4914587200    
  1208.820800       1208.826400    
 0.4907859900      0.4911640500    
  1208.848700       1208.854200    
 0.4993678400      0.5023210200    
  1208.876500       1208.882100    
 0.5254058300      0.5336329500    
  1208.904300       1208.909900    
 0.5805115700      0.5953514300    
  1208.932200       1208.937800    
 0.6676207900      0.6862306000    
  1208.960000       1208.965600    
 0.7660488700      0.7839931200    
  1208.987900       1208.993500    
 0.8425393600      0.8534254900    
  1209.015700       1209.021300    
 0.8717086000      0.8731141700    
  1209.043600       1209.049200    
 0.8542170100      0.8478434700    
  1209.071500       1209.077000    
 0.8066595400      0.7958410800    
  1209.099300       1209.104900    
 0.7541810000      0.7459569600    
  1209.127200       1209.132700    
 0.7189503200      0.7144070500    
  1209.155000       1209.160600    
 0.6984248200      0.6955214300    
  1209.182900       1209.188400    
 0.6744295900      0.6683854200    
  1209.210700       1209.216300    
 0.6297002000      0.6199942100    
  1209.238600       1209.244200    
 0.5752417900      0.5657739900    
  1209.266400       1209.272000    
 0.5337917100      0.5303414900    
  1209.294300       1209.299900    
 0.5166757200      0.5163092900    
  1209.322200       1209.327700    
 0.5175082500      0.5191825200    
  1209.350000       1209.355600    
 0.5246941100      0.5257504700    
  1209.377900       1209.383400    
 0.5222669400      0.5218696900    
  1209.405700       1209.411300    
 0.5114644200      0.5088013900    
  1209.433600       1209.439200    
 0.5007737600      0.4995139300    
  1209.461500       1209.467000    
 0.4965111000      0.4952892600    
  1209.489300       1209.494900    
 0.4880279900      0.4843063700    
  1209.517200       1209.522800    
 0.4674907500      0.4621275500    
  1209.545000       1209.550600    
 0.4429967100      0.4386942500    
  1209.572900       1209.578500    
 0.4273220300      0.4252914600    
  1209.600800       1209.606300    
 0.4242003500      0.4245980500    
  1209.628600       1209.634200    
 0.4327240400      0.4358551400    
  1209.656500       1209.662100    
 0.4499282100      0.4526985700    
  1209.684400       1209.689900    
 0.4409262600      0.4318460300    
  1209.712200       1209.717800    
 0.4133953600      0.4196134900    
  1209.740100       1209.745700    
 0.4845179800      0.5039356100    
  1209.768000       1209.773600    
 0.5419886300      0.5444176700    
  1209.795800       1209.801400    
 0.5399790500      0.5386003500    
  1209.823700       1209.829300    
 0.5347428500      0.5366856300    
  1209.851600       1209.857200    
 0.5477970000      0.5528197500    
  1209.879500       1209.885000    
 0.5827507300      0.5927314300    
  1209.907300       1209.912900    
 0.6311598600      0.6374853500    
  1209.935200       1209.940800    
 0.6087974300      0.5929677500    
  1209.963100       1209.968700    
 0.5553253300      0.5598748000    
  1209.991000       1209.996500    
 0.5896727500      0.5887187900    
  1210.018800       1210.024400    
 0.5235464900      0.4934834600    
  1210.046700       1210.052300    
 0.3489509300      0.3205093100    
  1210.074600       1210.080200    
 0.2597367100      0.2575911100    
  1210.102500       1210.108000    
 0.2976920300      0.3209577200    
  1210.130300       1210.135900    
 0.4407720400      0.4657203200    
  1210.158200       1210.163800    
 0.5197422500      0.5265208400    
  1210.186100       1210.191700    
 0.5415461900      0.5415237100    
  1210.214000       1210.219500    
 0.5355796100      0.5312625800    
  1210.241800       1210.247400    
 0.5140901700      0.5096178700    
  1210.269700       1210.275300    
 0.4973542500      0.4951791300    
  1210.297600       1210.303200    
 0.4956172900      0.4970013200    
  1210.325500       1210.331100    
 0.5149374900      0.5212646000    
  1210.353400       1210.358900    
 0.5617641500      0.5729730700    
  1210.381300       1210.386800    
 0.6289970500      0.6399976500    
  1210.409100       1210.414700    
 0.6532120800      0.5990456800    
  1210.437000       1210.442600    
 0.1858142900      0.1608968200    
  1210.464900       1210.470500    
 0.1414876500      0.1461035300    
  1210.492800       1210.498400    
 0.3071771400      0.4567579000    
  1210.520700       1210.526300    
 0.7489449400      0.7583816400    
  1210.548600       1210.554100    
 0.7824728500      0.7868993200    
  1210.576500       1210.582000    
 0.7991038600      0.8000168700    
  1210.604300       1210.609900    
 0.7944906400      0.7839624600    
  1210.632200       1210.637800    
 0.5037630500      0.4247182400    
  1210.660100       1210.665700    
 0.4061981900      0.4761973200    
  1210.688000       1210.693600    
 0.8330953000      0.8532603500    
  1210.715900       1210.721500    
 0.8602480100      0.8587227800    
  1210.743800       1210.749400    
 0.8467921900      0.8428184400    
  1210.771700       1210.777300    
 0.8269059500      0.8230456700    
  1210.799600       1210.805200    
 0.8090985300      0.8062379400    
  1210.827500       1210.833000    
 0.7975750300      0.7960721300    
  1210.855400       1210.860900    
 0.7936101900      0.7930314200    
  1210.883300       1210.888800    
 0.7953616200      0.7961730100    
  1210.911100       1210.916700    
 0.8009583700      0.8022902000    
  1210.939000       1210.944600    
 0.8080455700      0.8096045900    
  1210.966900       1210.972500    
 0.8155250400      0.8166838900    
  1210.994800       1211.000400    
 0.8182774800      0.8175320900    
  1211.022700       1211.028300    
 0.8068046100      0.8026883900    
  1211.050600       1211.056200    
 0.7775021600      0.7705595900    
  1211.078500       1211.084100    
 0.7421832900      0.7359565200    
  1211.106400       1211.112000    
 0.7217461700      0.7218661800    
  1211.134300       1211.139900    
 0.7287953000      0.7332249100    
  1211.162200       1211.167800    
 0.7553998800      0.7612968300    
  1211.190100       1211.195700    
 0.7767544000      0.7781873700    
  1211.218000       1211.223600    
 0.7667943000      0.7617234500    
  1211.245900       1211.251500    
 0.7306924900      0.7223902400    
  1211.273800       1211.279400    
 0.6920825300      0.6863274900    
  1211.301700       1211.307300    
 0.6707933400      0.6692925400    
  1211.329700       1211.335200    
 0.6622461100      0.6593677100    
  1211.357600       1211.363100    
 0.6399015300      0.6319293300    
  1211.385500       1211.391000    
 0.5914711800      0.5805171700    
  1211.413400       1211.419000    
 0.5384932300      0.5291285800    
  1211.441300       1211.446900    
 0.5002281400      0.4951668100    
  1211.469200       1211.474800    
 0.4820654500      0.4806032600    
  1211.497100       1211.502700    
 0.4784866300      0.4787205900    
  1211.525000       1211.530600    
 0.4769979100      0.4747822900    
  1211.552900       1211.558500    
 0.4585634000      0.4527155100    
  1211.580800       1211.586400    
 0.4264801100      0.4206488900    
  1211.608700       1211.614300    
 0.4000993600      0.3957915900    
  1211.636600       1211.642200    
 0.3846989700      0.3823261400    
  1211.664600       1211.670100    
 0.3782057000      0.3789308300    
  1211.692500       1211.698100    
 0.3844442800      0.3872622800    
  1211.720400       1211.726000    
 0.4016310300      0.4062413400    
  1211.748300       1211.753900    
 0.3875968300      0.3794068500    
  1211.776200       1211.781800    
 0.4467210800      0.4899541400    
  1211.804100       1211.809700    
 0.6182853400      0.6434503600    
  1211.832000       1211.837600    
 0.6888938000      0.6954340200    
  1211.860000       1211.865500    
 0.7006430200      0.7002852600    
  1211.887900       1211.893500    
 0.6993125600      0.7002082800    
  1211.915800       1211.921400    
 0.7062517400      0.7087636700    
  1211.943700       1211.949300    
 0.7192828600      0.7218114500    
  1211.971600       1211.977200    
 0.7285633800      0.7297133100    
  1211.999600       1212.005100    
 0.7267300700      0.7253158500    
  1212.027500       1212.033100    
 0.7125152000      0.7083642900    
  1212.055400       1212.061000    
 0.6891604100      0.6833843300    
  1212.083300       1212.088900    
 0.6609654900      0.6552894400    
  1212.111200       1212.116800    
 0.6356371400      0.6315070800    
  1212.139200       1212.144800    
 0.6217544400      0.6203329300    
  1212.167100       1212.172700    
 0.6244239200      0.6263028900    
  1212.195000       1212.200600    
 0.6398892500      0.6418539900    
  1212.222900       1212.228500    
 0.6216651300      0.6025279500    
  1212.250900       1212.256500    
 0.5279368200      0.5161926200    
  1212.278800       1212.284400    
 0.5149939000      0.5175359700    
  1212.306700       1212.312300    
 0.5062845800      0.4993447700    
  1212.334600       1212.340200    
 0.4767638300      0.4722174000    
  1212.362600       1212.368200    
 0.4630013100      0.4611855900    
  1212.390500       1212.396100    
 0.4628455300      0.4643268500    
  1212.418400       1212.424000    
 0.4741522800      0.4779810400    
  1212.446400       1212.452000    
 0.4956443300      0.5012297000    
  1212.474300       1212.479900    
 0.5246227800      0.5308875900    
  1212.502200       1212.507800    
 0.5499043400      0.5532559000    
  1212.530200       1212.535700    
 0.5490391700      0.5462230800    
  1212.558100       1212.563700    
 0.5229010900      0.5171168200    
  1212.586000       1212.591600    
 0.4942156300      0.4893661700    
  1212.614000       1212.619500    
 0.4729370900      0.4697303600    
  1212.641900       1212.647500    
 0.4588553800      0.4569412500    
  1212.669800       1212.675400    
 0.4526755400      0.4525309500    
  1212.697800       1212.703400    
 0.4583677000      0.4610759400    
  1212.725700       1212.731300    
 0.4823516900      0.4894980700    
  1212.753600       1212.759200    
 0.5305358500      0.5425861300    
  1212.781600       1212.787200    
 0.5943650900      0.6035861300    
  1212.809500       1212.815100    
 0.6364755600      0.6365629000    
  1212.837500       1212.843000    
 0.6193680000      0.6084867900    
  1212.865400       1212.871000    
 0.5558521400      0.5417398000    
  1212.893300       1212.898900    
 0.4910759700      0.4815460600    
  1212.921300       1212.926900    
 0.4525163400      0.4472022600    
  1212.949200       1212.954800    
 0.4378414300      0.4379594300    
  1212.977200       1212.982800    
 0.4441761200      0.4486921800    
  1213.005100       1213.010700    
 0.4720505100      0.4802725500    
  1213.033100       1213.038600    
 0.5215214000      0.5342542500    
  1213.061000       1213.066600    
 0.5810741600      0.5924892100    
  1213.088900       1213.094500    
 0.6092615600      0.6102507500    
  1213.116900       1213.122500    
 0.5858525200      0.5783825600    
  1213.144800       1213.150400    
 0.5438821500      0.5370604600    
  1213.172800       1213.178400    
 0.5097294700      0.5038071300    
  1213.200700       1213.206300    
 0.4824925100      0.4769453000    
  1213.228700       1213.234300    
 0.4549970800      0.4494491900    
  1213.256600       1213.262200    
 0.4283250700      0.4235717100    
  1213.284600       1213.290200    
 0.4090697000      0.4061811500    
  1213.312500       1213.318100    
 0.4026413500      0.4033590800    
  1213.340500       1213.346100    
 0.4127274300      0.4177133500    
  1213.368400       1213.374000    
 0.4425499700      0.4508960100    
  1213.396400       1213.402000    
 0.4901626500      0.5005124600    
  1213.424300       1213.429900    
 0.5462737600      0.5580400400    
  1213.452300       1213.457900    
 0.5955611300      0.6042689800    
  1213.480200       1213.485800    
 0.6232305900      0.6262512000    
  1213.508200       1213.513800    
 0.6248228400      0.6223216600    
  1213.536200       1213.541700    
 0.6151939500      0.6127762600    
  1213.564100       1213.569700    
 0.6065403900      0.6042242400    
  1213.592100       1213.597700    
 0.5916188600      0.5876798800    
  1213.620000       1213.625600    
 0.5714129300      0.5673492500    
  1213.648000       1213.653600    
 0.5581815000      0.5566640600    
  1213.675900       1213.681500    
 0.5637173500      0.5673250900    
  1213.703900       1213.709500    
 0.5926899600      0.6012876200    
  1213.731900       1213.737500    
 0.6380176500      0.6467560500    
  1213.759800       1213.765400    
 0.6781216400      0.6834745300    
  1213.787800       1213.793400    
 0.6949220600      0.6953496900    
  1213.815700       1213.821300    
 0.6876803400      0.6847468900    
  1213.843700       1213.849300    
 0.6700754200      0.6665278600    
  1213.871700       1213.877300    
 0.6554937200      0.6537869400    
  1213.899600       1213.905200    
 0.6496890000      0.6494999400    
  1213.927600       1213.933200    
 0.6470629900      0.6452391700    
  1213.955600       1213.961200    
 0.6285567600      0.6214301700    
  1213.983500       1213.989100    
 0.5775340400      0.5648862700    
  1214.011500       1214.017100    
 0.5067488400      0.4940612800    
  1214.039500       1214.045100    
 0.4489975700      0.4406755700    
  1214.067400       1214.073000    
 0.4166533600      0.4138868200    
  1214.095400       1214.101000    
 0.4073760100      0.4086225100    
  1214.123400       1214.129000    
 0.4175139400      0.4221025500    
  1214.151300       1214.156900    
 0.4470953800      0.4558024000    
  1214.179300       1214.184900    
 0.4980546900      0.5110028700    
  1214.207300       1214.212900    
 0.5608126300      0.5747911200    
  1214.235300       1214.240800    
 0.6121813100      0.6193159000    
  1214.263200       1214.268800    
 0.6332941000      0.6337092100    
  1214.291200       1214.296800    
 0.6338035100      0.6325703300    
  1214.319200       1214.324800    
 0.6273954200      0.6254059200    
  1214.347100       1214.352700    
 0.6151902800      0.6122146100    
  1214.375100       1214.380700    
 0.5949675200      0.5902097800    
  1214.403100       1214.408700    
 0.5642886400      0.5583953100    
  1214.431100       1214.436700    
 0.5277846300      0.5199837300    
  1214.459000       1214.464600    
 0.4901395500      0.4824854800    
  1214.487000       1214.492600    
 0.4536697100      0.4463003100    
  1214.515000       1214.520600    
 0.4181103000      0.4112951300    
  1214.543000       1214.548600    
 0.3875442700      0.3823897100    
  1214.571000       1214.576600    
 0.3693688300      0.3670900900    
  1214.598900       1214.604500    
 0.3680638000      0.3695715200    
  1214.626900       1214.632500    
 0.3840046300      0.3895581400    
  1214.654900       1214.660500    
 0.4155048500      0.4229597700    
  1214.682900       1214.688500    
 0.4547906900      0.4623476600    
  1214.710900       1214.716500    
 0.4885289200      0.4936047400    
  1214.738900       1214.744400    
 0.5050385000      0.5066145400    
  1214.766800       1214.772400    
 0.5059535000      0.5052503700    
  1214.794800       1214.800400    
 0.4991482300      0.4972017200    
  1214.822800       1214.828400    
 0.4880297300      0.4851294400    
  1214.850800       1214.856400    
 0.4732677100      0.4699058200    
  1214.878800       1214.884400    
 0.4561431200      0.4525665700    
  1214.906800       1214.912400    
 0.4390057100      0.4358309900    
  1214.934800       1214.940300    
 0.4245188600      0.4219302200    
  1214.962700       1214.968300    
 0.4137002100      0.4114099000    
  1214.990700       1214.996300    
 0.4039500100      0.4034427600    
  1215.018700       1215.024300    
 0.3978918300      0.3966863700    
  1215.046700       1215.052300    
 0.3928469100      0.3915809600    
  1215.074700       1215.080300    
 0.3853701100      0.3834518400    
  1215.102700       1215.108300    
 0.3729824200      0.3695535000    
  1215.130700       1215.136300    
 0.3493820700      0.3420248300    
  1215.158700       1215.164300    
 0.2256639300      0.1666604400    
  1215.186700       1215.192300    
 8.4024418000E-02  8.3719158000E-02
  1215.214700       1215.220300    
 0.1635484100      0.2207839400    
  1215.242700       1215.248300    
 0.3254408300      0.3277839900    
  1215.270700       1215.276300    
 0.3267291500      0.3250223200    
  1215.298600       1215.304200    
 0.3150596900      0.3120373900    
  1215.326600       1215.332200    
 0.2985985600      0.2950098900    
  1215.354600       1215.360200    
 0.2813585900      0.2767454600    
  1215.382600       1215.388200    
 0.2601941100      0.2557435300    
  1215.410600       1215.416200    
 0.2376899300      0.2333766300    
  1215.438600       1215.444200    
 0.2188427000      0.2143501500    
  1215.466600       1215.472200    
 0.1988122600      0.1949810700    
  1215.494600       1215.500200    
 0.1791793300      0.1741592400    
  1215.522600       1215.528200    
 0.1517138600      0.1453362900    
  1215.550600       1215.556200    
 0.1162858400      0.1088699900    
  1215.578600       1215.584200    
 7.8584639000E-02  7.3952040000E-02
  1215.606600       1215.612300    
 5.7028338000E-02  5.4221189000E-02
  1215.634700       1215.640300    
 4.7082738000E-02  4.5978639000E-02
  1215.662700       1215.668300    
 4.3848961000E-02  4.4535877000E-02
  1215.690700       1215.696300    
 4.4730442000E-02  4.4114635000E-02
  1215.718700       1215.724300    
 4.6599172000E-02  4.7790329000E-02
  1215.746700       1215.752300    
 5.5267057000E-02  5.8129147000E-02
  1215.774700       1215.780300    
 7.5001592000E-02  7.9795313000E-02
  1215.802700       1215.808300    
 0.1093467800      0.1168011500    
  1215.830700       1215.836300    
 0.1453622900      0.1527745700    
  1215.858700       1215.864300    
 0.1739495200      0.1788669100    
  1215.886700       1215.892300    
 0.1946896200      0.1984955200    
  1215.914700       1215.920300    
 0.2139987900      0.2184345200    
  1215.942700       1215.948300    
 0.2331342900      0.2374512400    
  1215.970800       1215.976400    
 0.2557268600      0.2602722600    
  1215.998800       1216.004400    
 0.2772079400      0.2819877000    
  1216.026800       1216.032400    
 0.2962828900      0.3001597200    
  1216.054800       1216.060400    
 0.3155716500      0.3194049500    
  1216.082800       1216.088400    
 0.3345868100      0.3383078300    
  1216.110800       1216.116400    
 0.3529032700      0.3563407100    
  1216.138800       1216.144400    
 0.3693258900      0.3724214700    
  1216.166800       1216.172500    
 0.3843448800      0.3869848600    
  1216.194900       1216.200500    
 0.3980683700      0.4007435200    
  1216.222900       1216.228500    
 0.4102993400      0.4129164900    
  1216.250900       1216.256500    
 0.4229801800      0.4253999500    
  1216.278900       1216.284500    
 0.4334985100      0.4356829300    
  1216.306900       1216.312500    
 0.4440341400      0.4458266400    
  1216.335000       1216.340600    
 0.4526927900      0.4542121700    
  1216.363000       1216.368600    
 0.4602588200      0.4617643800    
  1216.391000       1216.396600    
 0.4686392100      0.4705407100    
  1216.419000       1216.424600    
 0.4799652800      0.4825006400    
  1216.447000       1216.452700    
 0.4942932000      0.4973639600    
  1216.475100       1216.480700    
 0.5095332300      0.5120917200    
  1216.503100       1216.508700    
 0.5205022100      0.5217218800    
  1216.531100       1216.536700    
 0.5259136100      0.5266547300    
  1216.559100       1216.564700    
 0.5297684300      0.5305576500    
  1216.587200       1216.592800    
 0.5352258900      0.5366095900    
  1216.615200       1216.620800    
 0.5437550500      0.5457714300    
  1216.643200       1216.648800    
 0.5540386700      0.5559067900    
  1216.671200       1216.676900    
 0.5609203600      0.5613737400    
  1216.699300       1216.704900    
 0.5621545200      0.5614393500    
  1216.727300       1216.732900    
 0.5568775900      0.5550598300    
  1216.755300       1216.760900    
 0.5469903300      0.5444909100    
  1216.783400       1216.789000    
 0.5347591500      0.5324717300    
  1216.811400       1216.817000    
 0.5265038100      0.5253895300    
  1216.839400       1216.845000    
 0.5265983300      0.5279229200    
  1216.867500       1216.873100    
 0.5358299800      0.5383796200    
  1216.895500       1216.901100    
 0.5468962300      0.5482549100    
  1216.923500       1216.929100    
 0.5491388000      0.5478275300    
  1216.951600       1216.957200    
 0.5384756400      0.5352394000    
  1216.979600       1216.985200    
 0.5217798500      0.5186134400    
  1217.007600       1217.013200    
 0.5088514800      0.5066520200    
  1217.035700       1217.041300    
 0.4994397200      0.4977009000    
  1217.063700       1217.069300    
 0.4912074100      0.4898174200    
  1217.091700       1217.097400    
 0.4859766800      0.4858376800    
  1217.119800       1217.125400    
 0.4896995000      0.4919116600    
  1217.147800       1217.153400    
 0.5087791200      0.5146671900    
  1217.175900       1217.181500    
 0.5476958800      0.5585666600    
  1217.203900       1217.209500    
 0.6081725000      0.6215822700    
  1217.231900       1217.237500    
 0.6748812400      0.6838319100    
  1217.260000       1217.265600    
 0.7178988700      0.7215385700    
  1217.288000       1217.293600    
 0.7264226700      0.7236965600    
  1217.316100       1217.321700    
 0.6986254500      0.6900956000    
  1217.344100       1217.349700    
 0.6427299600      0.6309812000    
  1217.372200       1217.377800    
 0.5809727000      0.5699353800    
  1217.400200       1217.405800    
 0.5316074600      0.5256447900    
  1217.428200       1217.433900    
 0.5056742100      0.5037601400    
  1217.456300       1217.461900    
 0.5006488200      0.5023772900    
  1217.484300       1217.489900    
 0.5154959500      0.5211977200    
  1217.512400       1217.518000    
 0.5516963500      0.5620322600    
  1217.540400       1217.546000    
 0.6079550600      0.6217501400    
  1217.568500       1217.574100    
 0.6683510000      0.6787931500    
  1217.596500       1217.602100    
 0.7030151100      0.7024848100    
  1217.624600       1217.630200    
 0.6951909900      0.6891689600    
  1217.652600       1217.658200    
 0.6628399500      0.6551145800    
  1217.680700       1217.686300    
 0.6263716100      0.6197444900    
  1217.708700       1217.714300    
 0.5993840100      0.5952426100    
  1217.736800       1217.742400    
 0.5871111800      0.5858784400    
  1217.764800       1217.770400    
 0.5900056900      0.5924225300    
  1217.792900       1217.798500    
 0.6066348300      0.6116506900    
  1217.820900       1217.826600    
 0.6331672000      0.6388354600    
  1217.849000       1217.854600    
 0.6597973400      0.6640537300    
  1217.877100       1217.882700    
 0.6743779700      0.6756199800    
  1217.905100       1217.910700    
 0.6744409200      0.6736256600    
  1217.933200       1217.938800    
 0.6709853700      0.6706955500    
  1217.961200       1217.966800    
 0.6734328600      0.6744839600    
  1217.989300       1217.994900    
 0.6780454100      0.6774457300    
  1218.017300       1218.023000    
 0.6703377500      0.6660276200    
  1218.045400       1218.051000    
 0.6413353500      0.6334234800    
  1218.073500       1218.079100    
 0.5956112800      0.5860922000    
  1218.101500       1218.107100    
 0.5462523900      0.5370935500    
  1218.129600       1218.135200    
 0.5026970900      0.4961565200    
  1218.157600       1218.163300    
 0.4728279200      0.4690227400    
  1218.185700       1218.191300    
 0.4577150700      0.4568151300    
  1218.213800       1218.219400    
 0.4571217100      0.4587787700    
  1218.241800       1218.247400    
 0.4709813200      0.4756065100    
  1218.269900       1218.275500    
 0.5018594600      0.5106508800    
  1218.298000       1218.303600    
 0.5517778700      0.5648056000    
  1218.326000       1218.331600    
 0.6081214300      0.6162320800    
  1218.354100       1218.359700    
 0.6376975000      0.6366068500    
  1218.382200       1218.387800    
 0.6280569400      0.6232225500    
  1218.410200       1218.415800    
 0.6046508300      0.6001565200    
  1218.438300       1218.443900    
 0.5876067100      0.5853284500    
  1218.466400       1218.472000    
 0.5852658900      0.5861953600    
  1218.494400       1218.500100    
 0.6016869300      0.6071130000    
  1218.522500       1218.528100    
 0.6404887100      0.6510992500    
  1218.550600       1218.556200    
 0.7008881200      0.7138767300    
  1218.578700       1218.584300    
 0.7664435200      0.7777788300    
  1218.606700       1218.612300    
 0.8129514400      0.8184711000    
  1218.634800       1218.640400    
 0.8211290300      0.8190973600    
  1218.662900       1218.668500    
 0.7903799700      0.7819164700    
  1218.690900       1218.696600    
 0.7339200100      0.7207546000    
  1218.719000       1218.724600    
 0.6693624700      0.6574731600    
  1218.747100       1218.752700    
 0.6188209800      0.6118664500    
  1218.775200       1218.780800    
 0.5931836600      0.5912162500    
  1218.803200       1218.808900    
 0.5943785000      0.5974312900    
  1218.831300       1218.836900    
 0.6234950200      0.6323101800    
  1218.859400       1218.865000    
 0.6798403300      0.6938227000    
  1218.887500       1218.893100    
 0.7488460500      0.7582207900    
  1218.915600       1218.921200    
 0.7895254200      0.7886722900    
  1218.943600       1218.949300    
 0.7735792600      0.7632051200    
  1218.971700       1218.977300    
 0.7142360800      0.7000055200    
  1218.999800       1219.005400    
 0.6453829000      0.6331352300    
  1219.027900       1219.033500    
 0.5932835600      0.5851975100    
  1219.056000       1219.061600    
 0.5646501900      0.5626154800    
  1219.084100       1219.089700    
 0.5594310200      0.5623054100    
  1219.112100       1219.117800    
 0.5758534300      0.5821925000    
  1219.140200       1219.145800    
 0.6108214300      0.6188932400    
  1219.168300       1219.173900    
 0.6419759700      0.6450582800    
  1219.196400       1219.202000    
 0.6245430200      0.6160710500    
  1219.224500       1219.230100    
 0.5595823200      0.5468669900    
  1219.252600       1219.258200    
 0.4989836100      0.4908018700    
  1219.280700       1219.286300    
 0.4658299400      0.4630979200    
  1219.308700       1219.314400    
 0.4564244900      0.4572360600    
  1219.336800       1219.342400    
 0.4653053500      0.4692749900    
  1219.364900       1219.370500    
 0.4914849400      0.4986663500    
  1219.393000       1219.398600    
 0.5326357100      0.5432145500    
  1219.421100       1219.426700    
 0.5832533400      0.5946160600    
  1219.449200       1219.454800    
 0.6379772300      0.6491025900    
  1219.477300       1219.482900    
 0.6991716600      0.7117865300    
  1219.505400       1219.511000    
 0.7664949500      0.7796374000    
  1219.533500       1219.539100    
 0.8282917400      0.8389616100    
  1219.561600       1219.567200    
 0.8711041400      0.8775872800    
  1219.589700       1219.595300    
 0.8915566800      0.8940830900    
  1219.617800       1219.623400    
 0.8959667800      0.8957450300    
  1219.645900       1219.651500    
 0.8923351200      0.8909938400    
  1219.674000       1219.679600    
 0.8852526700      0.8834457100    
  1219.702000       1219.707700    
 0.8750642700      0.8724927700    
  1219.730100       1219.735800    
 0.8605095700      0.8571858200    
  1219.758200       1219.763900    
 0.8433712200      0.8399411500    
  1219.786300       1219.792000    
 0.8278741200      0.8250286600    
  1219.814400       1219.820100    
 0.8148645000      0.8116214800    
  1219.842500       1219.848200    
 0.7962964000      0.7897204900    
  1219.870600       1219.876300    
 0.7603325200      0.7510108000    
  1219.898700       1219.904400    
 0.7078974100      0.6965106100    
  1219.926900       1219.932500    
 0.6559118500      0.6468058500    
  1219.955000       1219.960600    
 0.6234946100      0.6192441700    
  1219.983100       1219.988700    
 0.6214342900      0.6244649900    
  1220.011200       1220.016800    
 0.6543075500      0.6658882500    
  1220.039300       1220.044900    
 0.7204129400      0.7357696800    
  1220.067400       1220.073000    
 0.7980444500      0.8123912400    
  1220.095500       1220.101100    
 0.8615047400      0.8710628400    
  1220.123600       1220.129200    
 0.8953748500      0.8995595900    
  1220.151700       1220.157300    
 0.9059548700      0.9068384800    
  1220.179800       1220.185400    
 0.9059945000      0.9054783200    
  1220.207900       1220.213500    
 0.9023607700      0.9008094700    
  1220.236000       1220.241600    
 0.8928925800      0.8895188700    
  1220.264100       1220.269800    
 0.8721900300      0.8665264200    
  1220.292200       1220.297900    
 0.8379136300      0.8301768600    
  1220.320400       1220.326000    
 0.7957811700      0.7874496300    
  1220.348500       1220.354100    
 0.7550930200      0.7479386800    
  1220.376600       1220.382200    
 0.7259072300      0.7226856000    
  1220.404700       1220.410300    
 0.7145282500      0.7156396600    
  1220.432800       1220.438400    
 0.7240539600      0.7285608200    
  1220.460900       1220.466500    
 0.7502846300      0.7573157700    
  1220.489000       1220.494700    
 0.7868092600      0.7947196700    
  1220.517200       1220.522800    
 0.8179912100      0.8230182600    
  1220.545300       1220.550900    
 0.8223822600      0.8188017600    
  1220.573400       1220.579000    
 0.7884139000      0.7755830400    
  1220.601500       1220.607100    
 0.7287317600      0.7161677700    
  1220.629600       1220.635300    
 0.6715277100      0.6624863100    
  1220.657700       1220.663400    
 0.6418684100      0.6389202100    
  1220.685900       1220.691500    
 0.6485629400      0.6537381300    
  1220.714000       1220.719600    
 0.6877013900      0.6976887400    
  1220.742100       1220.747700    
 0.7490701600      0.7609674700    
  1220.770200       1220.775900    
 0.8117142900      0.8203405000    
  1220.798400       1220.804000    
 0.8504630000      0.8535223800    
  1220.826500       1220.832100    
 0.8573146500      0.8553342400    
  1220.854600       1220.860200    
 0.8399113400      0.8348786100    
  1220.882700       1220.888400    
 0.8109159300      0.8048531800    
  1220.910900       1220.916500    
 0.7816757200      0.7765115100    
  1220.939000       1220.944600    
 0.7601866700      0.7578508400    
  1220.967100       1220.972700    
 0.7510888500      0.7511863000    
  1220.995200       1221.000900    
 0.7542245400      0.7562969800    
  1221.023400       1221.029000    
 0.7676656400      0.7713184500    
  1221.051500       1221.057100    
 0.7876013200      0.7920314000    
  1221.079600       1221.085200    
 0.8093078600      0.8135928700    
  1221.107800       1221.113400    
 0.8281579900      0.8312882300    
  1221.135900       1221.141500    
 0.8415013400      0.8427136800    
  1221.164000       1221.169600    
 0.8454550200      0.8442442100    
  1221.192100       1221.197800    
 0.8332149900      0.8280734500    
  1221.220300       1221.225900    
 0.7977462900      0.7885705700    
  1221.248400       1221.254000    
 0.7465828300      0.7360205700    
  1221.276500       1221.282200    
 0.6996077700      0.6920685900    
  1221.304700       1221.310300    
 0.6770796000      0.6774930700    
  1221.332800       1221.338400    
 0.6880524000      0.6955272100    
  1221.360900       1221.366600    
 0.7312277200      0.7431540100    
  1221.389100       1221.394700    
 0.7926017000      0.8057347400    
  1221.417200       1221.422900    
 0.8517628300      0.8622630600    
  1221.445400       1221.451000    
 0.8904954100      0.8964036600    
  1221.473500       1221.479100    
 0.9093823600      0.9118837500    
  1221.501600       1221.507300    
 0.9182224800      0.9193632500    
  1221.529800       1221.535400    
 0.9237189700      0.9246704300    
  1221.557900       1221.563500    
 0.9282977800      0.9291116000    
  1221.586100       1221.591700    
 0.9318042300      0.9323393600    
  1221.614200       1221.619800    
 0.9329732900      0.9329128100    
  1221.642300       1221.648000    
 0.9287584100      0.9271459900    
  1221.670500       1221.676100    
 0.9094064700      0.9003711400    
  1221.698600       1221.704300    
 0.8499171300      0.8250569900    
  1221.726800       1221.732400    
 0.7277840700      0.6973512900    
  1221.754900       1221.760500    
 0.5938391400      0.5727935100    
  1221.783100       1221.788700    
 0.5054893800      0.4934813300    
  1221.811200       1221.816800    
 0.4589325100      0.4527647000    
  1221.839400       1221.845000    
 0.4387927000      0.4366051900    
  1221.867500       1221.873100    
 0.4371770200      0.4395942300    
  1221.895700       1221.901300    
 0.4550071900      0.4616633500    
  1221.923800       1221.929400    
 0.4980099300      0.5098196200    
  1221.952000       1221.957600    
 0.5719185700      0.5906487800    
  1221.980100       1221.985700    
 0.6633992900      0.6815286200    
  1222.008300       1222.013900    
 0.7228547700      0.7295091000    
  1222.036400       1222.042000    
 0.7320607600      0.7312991000    
  1222.064600       1222.070200    
 0.7241945400      0.7234090800    
  1222.092700       1222.098300    
 0.7227477400      0.7242364500    
  1222.120900       1222.126500    
 0.7327541200      0.7360680700    
  1222.149000       1222.154600    
 0.7491560800      0.7525948800    
  1222.177200       1222.182800    
 0.7524348000      0.7505486600    
  1222.205300       1222.211000    
 0.7080648500      0.6950052100    
  1222.233500       1222.239100    
 0.6168796800      0.5981272500    
  1222.261600       1222.267300    
 0.5383360000      0.5273903500    
  1222.289800       1222.295400    
 0.4974496600      0.4933348300    
  1222.318000       1222.323600    
 0.4856321000      0.4862102400    
  1222.346100       1222.351700    
 0.4989049700      0.5041504900    
  1222.374300       1222.379900    
 0.5407571600      0.5540093800    
  1222.402400       1222.408100    
 0.6218652500      0.6437046800    
  1222.430600       1222.436200    
 0.7331453800      0.7505948000    
  1222.458800       1222.464400    
 0.8158024600      0.8240937600    
  1222.486900       1222.492500    
 0.8505857300      0.8528368700    
  1222.515100       1222.520700    
 0.8572004000      0.8570683400    
  1222.543200       1222.548900    
 0.8559704200      0.8556376800    
  1222.571400       1222.577000    
 0.8568827000      0.8574813800    
  1222.599600       1222.605200    
 0.8644096700      0.8668133800    
  1222.627700       1222.633400    
 0.8788408800      0.8821901200    
  1222.655900       1222.661500    
 0.8951092400      0.8977049300    
  1222.684100       1222.689700    
 0.9049559800      0.9054172400    
  1222.712200       1222.717900    
 0.9005031200      0.8978691400    
  1222.740400       1222.746000    
 0.8785609600      0.8730442100    
  1222.768600       1222.774200    
 0.8428876600      0.8351987600    
  1222.796700       1222.802400    
 0.7994173300      0.7902733400    
  1222.824900       1222.830500    
 0.7553461800      0.7471190500    
  1222.853100       1222.858700    
 0.7179254100      0.7114903100    
  1222.881200       1222.886900    
 0.6903327900      0.6862182700    
  1222.909400       1222.915000    
 0.6764274900      0.6750109500    
  1222.937600       1222.943200    
 0.6785294300      0.6803620100    
  1222.965800       1222.971400    
 0.6966182500      0.7012952100    
  1222.993900       1222.999600    
 0.7244664000      0.7295731800    
  1223.022100       1223.027700    
 0.7485060900      0.7513389200    
  1223.050300       1223.055900    
 0.7587956600      0.7587688200    
  1223.078500       1223.084100    
 0.7538316900      0.7513170500    
  1223.106600       1223.112300    
 0.7353280500      0.7307573200    
  1223.134800       1223.140400    
 0.7066973400      0.7008288700    
  1223.163000       1223.168600    
 0.6731830400      0.6663697600    
  1223.191200       1223.196800    
 0.6403431500      0.6339811700    
  1223.219300       1223.225000    
 0.6104071100      0.6046467500    
  1223.247500       1223.253200    
 0.5833377000      0.5783538300    
  1223.275700       1223.281300    
 0.5624571400      0.5588200900    
  1223.303900       1223.309500    
 0.5505641300      0.5492132500    
  1223.332100       1223.337700    
 0.5525699600      0.5544135800    
  1223.360200       1223.365900    
 0.5702361300      0.5764189600    
  1223.388400       1223.394100    
 0.6072126300      0.6168150600    
  1223.416600       1223.422200    
 0.6611843200      0.6734446200    
  1223.444800       1223.450400    
 0.7244949900      0.7374206700    
  1223.473000       1223.478600    
 0.7800651900      0.7893413300    
  1223.501200       1223.506800    
 0.8098173200      0.8133371200    
  1223.529400       1223.535000    
 0.8104077100      0.8083740300    
  1223.557500       1223.563200    
 0.7958668800      0.7928464500    
  1223.585700       1223.591400    
 0.7812981500      0.7786766600    
  1223.613900       1223.619500    
 0.7659822500      0.7624744100    
  1223.642100       1223.647700    
 0.7328915800      0.7235977100    
  1223.670300       1223.675900    
 0.6660327300      0.6514199100    
  1223.698500       1223.704100    
 0.5797940600      0.5658915500    
  1223.726700       1223.732300    
 0.5086917200      0.4980862900    
  1223.754900       1223.760500    
 0.4656097100      0.4607127400    
  1223.783100       1223.788700    
 0.4473775100      0.4463819800    
  1223.811200       1223.816900    
 0.4480451400      0.4503869500    
  1223.839400       1223.845100    
 0.4682931700      0.4752395300    
  1223.867600       1223.873300    
 0.5168522500      0.5313140900    
  1223.895800       1223.901500    
 0.6041348700      0.6271869000    
  1223.924000       1223.929700    
 0.7128270300      0.7265076700    
  1223.952200       1223.957900    
 0.7730841900      0.7756648900    
  1223.980400       1223.986100    
 0.7781180000      0.7746888900    
  1224.008600       1224.014200    
 0.7580711700      0.7540638400    
  1224.036800       1224.042400    
 0.7366750600      0.7327424800    
  1224.065000       1224.070600    
 0.7205272900      0.7175672300    
  1224.093200       1224.098800    
 0.7076207000      0.7049494400    
  1224.121400       1224.127000    
 0.6936790000      0.6906715700    
  1224.149600       1224.155200    
 0.6797973000      0.6775214900    
  1224.177800       1224.183400    
 0.6704785100      0.6694369500    
  1224.206000       1224.211600    
 0.6683555600      0.6686861000    
  1224.234200       1224.239800    
 0.6750772900      0.6773391800    
  1224.262400       1224.268000    
 0.6946846700      0.7001705700    
  1224.290600       1224.296300    
 0.7332119300      0.7433097000    
  1224.318800       1224.324500    
 0.7875758400      0.7986701500    
  1224.347000       1224.352700    
 0.8420512800      0.8502466700    
  1224.375200       1224.380900    
 0.8725336500      0.8745972300    
  1224.403400       1224.409100    
 0.8657327300      0.8610354100    
  1224.431600       1224.437300    
 0.8239166900      0.8136823400    
  1224.459800       1224.465500    
 0.7617087800      0.7497318900    
  1224.488100       1224.493700    
 0.7010908700      0.6917512300    
  1224.516300       1224.521900    
 0.6616682500      0.6578680700    
  1224.544500       1224.550100    
 0.6499801300      0.6510605300    
  1224.572700       1224.578300    
 0.6635838900      0.6688870500    
  1224.600900       1224.606500    
 0.6968206300      0.7051831200    
  1224.629100       1224.634700    
 0.7382298000      0.7468990200    
  1224.657300       1224.663000    
 0.7706568600      0.7745602400    
  1224.685500       1224.691200    
 0.7828173500      0.7812888800    
  1224.713700       1224.719400    
 0.7721992300      0.7677343300    
  1224.742000       1224.747600    
 0.7483929500      0.7425059100    
  1224.770200       1224.775800    
 0.7184787200      0.7125043800    
  1224.798400       1224.804000    
 0.6895916000      0.6841183000    
  1224.826600       1224.832200    
 0.6647743200      0.6605999800    
  1224.854800       1224.860500    
 0.6488183500      0.6480885400    
  1224.883000       1224.888700    
 0.6487554400      0.6516917100    
  1224.911200       1224.916900    
 0.6669172800      0.6726195000    
  1224.939500       1224.945100    
 0.6971901100      0.7041231600    
  1224.967700       1224.973300    
 0.7319653800      0.7397528700    
  1224.995900       1225.001500    
 0.7615179300      0.7662172300    
  1225.024100       1225.029800    
 0.7717391700      0.7718341200    
  1225.052300       1225.058000    
 0.7684248600      0.7667583600    
  1225.080600       1225.086200    
 0.7589160600      0.7548155700    
  1225.108800       1225.114400    
 0.7314018300      0.7228736700    
  1225.137000       1225.142700    
 0.6801860600      0.6682235300    
  1225.165200       1225.170900    
 0.6203827900      0.6098998700    
  1225.193500       1225.199100    
 0.5808072100      0.5757526500    
  1225.221700       1225.227300    
 0.5717923300      0.5740991400    
  1225.249900       1225.255600    
 0.5907085700      0.5981029300    
  1225.278100       1225.283800    
 0.6313815200      0.6405040800    
  1225.306400       1225.312000    
 0.6728973000      0.6789306800    
  1225.334600       1225.340200    
 0.6887212300      0.6886702300    
  1225.362800       1225.368500    
 0.6774804100      0.6739650000    
  1225.391000       1225.396700    
 0.6607017200      0.6584150300    
  1225.419300       1225.424900    
 0.6560453500      0.6585260000    
  1225.447500       1225.453100    
 0.6720230300      0.6781685300    
  1225.475700       1225.481400    
 0.7069526600      0.7159907000    
  1225.504000       1225.509600    
 0.7541205100      0.7641640300    
  1225.532200       1225.537800    
 0.7950858700      0.8022384900    
  1225.560400       1225.566100    
 0.8127784100      0.8136973700    
  1225.588700       1225.594300    
 0.7958022700      0.7888351000    
  1225.616900       1225.622500    
 0.7564498600      0.7481025500    
  1225.645100       1225.650800    
 0.7206035400      0.7163134700    
  1225.673400       1225.679000    
 0.7051951200      0.7041044200    
  1225.701600       1225.707200    
 0.7060081600      0.7089145400    
  1225.729800       1225.735500    
 0.7391998800      0.7522244900    
  1225.758100       1225.763700    
 0.8169806600      0.8336982400    
  1225.786300       1225.792000    
 0.8780390100      0.8825634100    
  1225.814600       1225.820200    
 0.8888547500      0.8851288500    
  1225.842800       1225.848400    
 0.8659854500      0.8587985900    
  1225.871000       1225.876700    
 0.8289415700      0.8211522100    
  1225.899300       1225.904900    
 0.7920298300      0.7851706100    
  1225.927500       1225.933200    
 0.7596954500      0.7535724600    
  1225.955800       1225.961400    
 0.7282823800      0.7212343200    
  1225.984000       1225.989600    
 0.6914849800      0.6841093100    
  1226.012200       1226.017900    
 0.6588672300      0.6544636800    
  1226.040500       1226.046100    
 0.6433285600      0.6429061500    
  1226.068700       1226.074400    
 0.6487475800      0.6519130200    
  1226.097000       1226.102600    
 0.6706081000      0.6761746800    
  1226.125200       1226.130900    
 0.6987871600      0.7045929500    
  1226.153500       1226.159100    
 0.7214641500      0.7242196100    
  1226.181700       1226.187400    
 0.7310643200      0.7310901200    
  1226.210000       1226.215600    
 0.7306693700      0.7301939900    
  1226.238200       1226.243900    
 0.7301965600      0.7308412300    
  1226.266500       1226.272100    
 0.7392509100      0.7424481900    
  1226.294700       1226.300400    
 0.7641270500      0.7699479500    
  1226.323000       1226.328600    
 0.8038883800      0.8129346200    
  1226.351200       1226.356900    
 0.8477837300      0.8531451500    
  1226.379500       1226.385100    
 0.8682678500      0.8661091500    
  1226.407700       1226.413400    
 0.8484945900      0.8396443900    
  1226.436000       1226.441600    
 0.7984382700      0.7869878900    
  1226.464200       1226.469900    
 0.7449476200      0.7350354200    
  1226.492500       1226.498100    
 0.7062705700      0.7005043000    
  1226.520700       1226.526400    
 0.6919273700      0.6921446800    
  1226.549000       1226.554600    
 0.7023310000      0.7082563600    
  1226.577200       1226.582900    
 0.7353908700      0.7441247600    
  1226.605500       1226.611100    
 0.7800142400      0.7895839100    
  1226.633700       1226.639400    
 0.8247396600      0.8328122200    
  1226.662000       1226.667700    
 0.8566227300      0.8616717100    
  1226.690300       1226.695900    
 0.8743142600      0.8770508800    
  1226.718500       1226.724200    
 0.8846128900      0.8860589900    
  1226.746800       1226.752400    
 0.8903837900      0.8900162400    
  1226.775000       1226.780700    
 0.8848324900      0.8812323300    
  1226.803300       1226.809000    
 0.8596207500      0.8521798800    
  1226.831600       1226.837200    
 0.8159309800      0.8063333100    
  1226.859800       1226.865500    
 0.7690184400      0.7613728900    
  1226.888100       1226.893700    
 0.7388215100      0.7354993100    
  1226.916400       1226.922000    
 0.7355473600      0.7404792400    
  1226.944600       1226.950300    
 0.7660124700      0.7746111900    
  1226.972900       1226.978500    
 0.8158661000      0.8270793400    
  1227.001200       1227.006800    
 0.8686147500      0.8779244700    
  1227.029400       1227.035100    
 0.9028932700      0.9074754700    
  1227.057700       1227.063300    
 0.9110676000      0.9108208500    
  1227.086000       1227.091600    
 0.8994661200      0.8958776300    
  1227.114200       1227.119900    
 0.8800259000      0.8764260700    
  1227.142500       1227.148100    
 0.8635457000      0.8612660500    
  1227.170800       1227.176400    
 0.8540053500      0.8528291100    
  1227.199000       1227.204700    
 0.8483587600      0.8472876700    
  1227.227300       1227.233000    
 0.8398672600      0.8376562500    
  1227.255600       1227.261200    
 0.8235027100      0.8195767100    
  1227.283800       1227.289500    
 0.8006122300      0.7960598100    
  1227.312100       1227.317800    
 0.7795843200      0.7770590500    
  1227.340400       1227.346000    
 0.7708983200      0.7714788600    
  1227.368700       1227.374300    
 0.7798512600      0.7837331000    
  1227.396900       1227.402600    
 0.8041975500      0.8102071400    
  1227.425200       1227.430900    
 0.8315069700      0.8364821400    
  1227.453500       1227.459100    
 0.8443821800      0.8446681200    
  1227.481800       1227.487400    
 0.8384663500      0.8362998000    
  1227.510000       1227.515700    
 0.8295578600      0.8296140500    
  1227.538300       1227.544000    
 0.8346240300      0.8379799800    
  1227.566600       1227.572300    
 0.8563005200      0.8620790200    
  1227.594900       1227.600500    
 0.8844541500      0.8899654700    
  1227.623200       1227.628800    
 0.9020244100      0.9040772900    
  1227.651400       1227.657100    
 0.8978768500      0.8944672300    
  1227.679700       1227.685400    
 0.8774616000      0.8729791100    
  1227.708000       1227.713700    
 0.8573778900      0.8547690200    
  1227.736300       1227.741900    
 0.8481210600      0.8476669100    
  1227.764600       1227.770200    
 0.8476011800      0.8478942800    
  1227.792900       1227.798500    
 0.8452202100      0.8439420000    
  1227.821100       1227.826800    
 0.8309575700      0.8269786900    
  1227.849400       1227.855100    
 0.8064665400      0.8007990200    
  1227.877700       1227.883400    
 0.7786774100      0.7730257100    
  1227.906000       1227.911700    
 0.7518698900      0.7463914300    
  1227.934300       1227.939900    
 0.7265787900      0.7221092600    
  1227.962600       1227.968200    
 0.7097307200      0.7074106400    
  1227.990900       1227.996500    
 0.7066820500      0.7072294600    
  1228.019100       1228.024800    
 0.7162841800      0.7189065500    
  1228.047400       1228.053100    
 0.7300745300      0.7321253700    
  1228.075700       1228.081400    
 0.7404057200      0.7424164300    
  1228.104000       1228.109700    
 0.7530677600      0.7567730700    
  1228.132300       1228.138000    
 0.7750862300      0.7810582600    
  1228.160600       1228.166300    
 0.8045619800      0.8102957800    
  1228.188900       1228.194600    
 0.8149748600      0.8135296400    
  1228.217200       1228.222900    
 0.7756101200      0.7611332500    
  1228.245500       1228.251100    
 0.6978493200      0.6815546200    
  1228.273800       1228.279400    
 0.6297338900      0.6199932300    
  1228.302100       1228.307700    
 0.5941776400      0.5894189900    
  1228.330400       1228.336000    
 0.5147179300      0.4790650100    
  1228.358700       1228.364300    
 0.4588203900      0.4945666900    
  1228.387000       1228.392600    
 0.6711712500      0.6923216000    
  1228.415300       1228.420900    
 0.7521952300      0.7610930200    
  1228.443600       1228.449200    
 0.7974722700      0.8016569200    
  1228.471900       1228.477500    
 0.8114537400      0.8109547700    
  1228.500200       1228.505800    
 0.8035673700      0.8005933800    
  1228.528500       1228.534100    
 0.7825422600      0.7774605400    
  1228.556800       1228.562400    
 0.7488222900      0.7413862200    
  1228.585100       1228.590700    
 0.7054182900      0.6963776700    
  1228.613400       1228.619000    
 0.6626105900      0.6562919700    
  1228.641700       1228.647300    
 0.6362417100      0.6341096500    
  1228.670000       1228.675600    
 0.6324740000      0.6344678600    
  1228.698300       1228.703900    
 0.6491696300      0.6542592500    
  1228.726600       1228.732300    
 0.6763873400      0.6822399300    
  1228.754900       1228.760600    
 0.6999536700      0.7039362900    
  1228.783200       1228.788900    
 0.7146054300      0.7175738400    
  1228.811500       1228.817200    
 0.7312934200      0.7366713700    
  1228.839800       1228.845500    
 0.7616713700      0.7689750500    
  1228.868100       1228.873800    
 0.8021404400      0.8108095300    
  1228.896400       1228.902100    
 0.8396680800      0.8461140000    
  1228.924700       1228.930400    
 0.8583849100      0.8602206100    
  1228.953100       1228.958700    
 0.8525997500      0.8488269900    
  1228.981400       1228.987000    
 0.8264298000      0.8186763200    
  1229.009700       1229.015300    
 0.7885971500      0.7809214000    
  1229.038000       1229.043700    
 0.7544481000      0.7492269600    
  1229.066300       1229.072000    
 0.7382715800      0.7372422100    
  1229.094600       1229.100300    
 0.7459432400      0.7497954400    
  1229.122900       1229.128600    
 0.7737730400      0.7807060400    
  1229.151200       1229.156900    
 0.8064524400      0.8101482000    
  1229.179600       1229.185200    
 0.8171533900      0.8138644700    
  1229.207900       1229.213500    
 0.7968560500      0.7903239000    
  1229.236200       1229.241900    
 0.7624093300      0.7547484000    
  1229.264500       1229.270200    
 0.7271706500      0.7211268800    
  1229.292800       1229.298500    
 0.7023707600      0.6985174800    
  1229.321200       1229.326800    
 0.6924843600      0.6924075500    
  1229.349500       1229.355100    
 0.7018631000      0.7072460000    
  1229.377800       1229.383500    
 0.7327397500      0.7409566500    
  1229.406100       1229.411800    
 0.7729867300      0.7805199700    
  1229.434400       1229.440100    
 0.8002019700      0.8022726500    
  1229.462800       1229.468400    
 0.7879514400      0.7815123800    
  1229.491100       1229.496700    
 0.7357029100      0.7236054600    
  1229.519400       1229.525100    
 0.6713793400      0.6604147100    
  1229.547700       1229.553400    
 0.6243066000      0.6194486800    
  1229.576100       1229.581700    
 0.6054900600      0.6054912700    
  1229.604400       1229.610000    
 0.6119752700      0.6161610600    
  1229.632700       1229.638400    
 0.6410176100      0.6492764800    
  1229.661000       1229.666700    
 0.6904831800      0.7027202800    
  1229.689400       1229.695000    
 0.7551873700      0.7680348700    
  1229.717700       1229.723400    
 0.8146208100      0.8223261000    
  1229.746000       1229.751700    
 0.8444559600      0.8439912900    
  1229.774300       1229.780000    
 0.8360641300      0.8306080000    
  1229.802700       1229.808300    
 0.8055890600      0.7983274000    
  1229.831000       1229.836700    
 0.7703185300      0.7637293700    
  1229.859300       1229.865000    
 0.7429530000      0.7383729800    
  1229.887700       1229.893300    
 0.7281030000      0.7269978900    
  1229.916000       1229.921700    
 0.7295745200      0.7329485300    
  1229.944300       1229.950000    
 0.7455072700      0.7490642200    
  1229.972700       1229.978300    
 0.7365216100      0.7215827400    
  1230.001000       1230.006700    
 0.6412702900      0.6207157400    
  1230.029300       1230.035000    
 0.5560900600      0.5485986500    
  1230.057700       1230.063300    
 0.5425321300      0.5339089000    
  1230.086000       1230.091700    
 0.4004879200      0.3634256500    
  1230.114400       1230.120000    
 0.3178914400      0.3329696900    
  1230.142700       1230.148400    
 0.5394110800      0.6161249600    
  1230.171000       1230.176700    
 0.7946303900      0.8080359200    
  1230.199400       1230.205000    
 0.8255403200      0.8270452900    
  1230.227700       1230.233400    
 0.8241898500      0.8223194800    
  1230.256100       1230.261700    
 0.8011736400      0.7939523500    
  1230.284400       1230.290100    
 0.7520131900      0.7378705400    
  1230.312700       1230.318400    
 0.6864614900      0.6743179600    
  1230.341100       1230.346700    
 0.6364422900      0.6299489400    
  1230.369400       1230.375100    
 0.6160789600      0.6153862900    
  1230.397800       1230.403400    
 0.6265868500      0.6314872600    
  1230.426100       1230.431800    
 0.6613794800      0.6683621700    
  1230.454500       1230.460100    
 0.6616232700      0.6484473200    
  1230.482800       1230.488500    
 0.5722670500      0.5488584400    
  1230.511100       1230.516800    
 0.4853604300      0.4789613900    
  1230.539500       1230.545200    
 0.4875494300      0.4955030300    
  1230.567800       1230.573500    
 0.5236577000      0.5260038900    
  1230.596200       1230.601900    
 0.5255215000      0.5233916500    
  1230.624500       1230.630200    
 0.5221009300      0.5223373400    
  1230.652900       1230.658600    
 0.5328481400      0.5366915400    
  1230.681200       1230.686900    
 0.5548741500      0.5591076100    
  1230.709600       1230.715300    
 0.5756332700      0.5787127300    
  1230.737900       1230.743600    
 0.5892287400      0.5918550600    
  1230.766300       1230.772000    
 0.5814956200      0.5503960000    
  1230.794600       1230.800300    
 0.3834283500      0.3767162500    
  1230.823000       1230.828700    
 0.5316816000      0.6008512900    
  1230.851400       1230.857000    
 0.6961881200      0.6974425300    
  1230.879700       1230.885400    
 0.6982424100      0.6972014400    
  1230.908100       1230.913700    
 0.6953638000      0.6960053300    
  1230.936400       1230.942100    
 0.7042184100      0.7077692900    
  1230.964800       1230.970500    
 0.7270385200      0.7327464000    
  1230.993100       1230.998800    
 0.7547419100      0.7593487700    
  1231.021500       1231.027200    
 0.7751942800      0.7784207300    
  1231.049900       1231.055500    
 0.7907119200      0.7941907100    
  1231.078200       1231.083900    
 0.8093436400      0.8139006000    
  1231.106600       1231.112200    
 0.8331114900      0.8382069200    
  1231.134900       1231.140600    
 0.8569544200      0.8615547600    
  1231.163300       1231.169000    
 0.8758065700      0.8789049600    
  1231.191700       1231.197300    
 0.8836131600      0.8837193400    
  1231.220000       1231.225700    
 0.8724571400      0.8660436100    
  1231.248400       1231.254100    
 0.8357651100      0.8252547700    
  1231.276800       1231.282400    
 0.7855842700      0.7758337300    
  1231.305100       1231.310800    
 0.7455776600      0.7395472000    
  1231.333500       1231.339200    
 0.7282260200      0.7271904200    
  1231.361800       1231.367500    
 0.7377526900      0.7417385000    
  1231.390200       1231.395900    
 0.7673587700      0.7745123000    
  1231.418600       1231.424300    
 0.8043178300      0.8105282800    
  1231.447000       1231.452600    
 0.8353948200      0.8403406000    
  1231.475300       1231.481000    
 0.8593385800      0.8635176900    
  1231.503700       1231.509400    
 0.8786186800      0.8820057400    
  1231.532100       1231.537700    
 0.8901349700      0.8914165100    
  1231.560400       1231.566100    
 0.8850591800      0.8823506600    
  1231.588800       1231.594500    
 0.8555815900      0.8457668300    
  1231.617200       1231.622800    
 0.8012137400      0.7866718200    
  1231.645500       1231.651200    
 0.7331885700      0.7189840500    
  1231.673900       1231.679600    
 0.6702476500      0.6595940900    
  1231.702300       1231.708000    
 0.6285606300      0.6226567200    
  1231.730700       1231.736300    
 0.6144451800      0.6139431400    
  1231.759000       1231.764700    
 0.6296755700      0.6355144600    
  1231.787400       1231.793100    
 0.6732960300      0.6838641000    
  1231.815800       1231.821500    
 0.7297543300      0.7383926700    
  1231.844200       1231.849800    
 0.7659087000      0.7685599100    
  1231.872600       1231.878200    
 0.7699975900      0.7679226200    
  1231.900900       1231.906600    
 0.7566324100      0.7534837700    
  1231.929300       1231.935000    
 0.7460065800      0.7441384400    
  1231.957700       1231.963400    
 0.7444928100      0.7452403900    
  1231.986100       1231.991700    
 0.7503418600      0.7514921800    
  1232.014500       1232.020100    
 0.7560410400      0.7567439600    
  1232.042800       1232.048500    
 0.7606635000      0.7617105000    
  1232.071200       1232.076900    
 0.7721412200      0.7761336600    
  1232.099600       1232.105300    
 0.8007668500      0.8081995200    
  1232.128000       1232.133700    
 0.8438194200      0.8533744900    
  1232.156400       1232.162000    
 0.8885289000      0.8955040700    
  1232.184800       1232.190400    
 0.9193399100      0.9225257700    
  1232.213100       1232.218800    
 0.9328417200      0.9337567900    
  1232.241500       1232.247200    
 0.9344234800      0.9336709000    
  1232.269900       1232.275600    
 0.9260215800      0.9234133500    
  1232.298300       1232.304000    
 0.9049319300      0.8996334900    
  1232.326700       1232.332400    
 0.8694389100      0.8612846700    
  1232.355100       1232.360800    
 0.8264670800      0.8179840500    
  1232.383500       1232.389100    
 0.7881928600      0.7823648100    
  1232.411900       1232.417500    
 0.7626032700      0.7587443700    
  1232.440200       1232.445900    
 0.7435803400      0.7398723300    
  1232.468600       1232.474300    
 0.7221577000      0.7172707100    
  1232.497000       1232.502700    
 0.6947090800      0.6893563000    
  1232.525400       1232.531100    
 0.6706615100      0.6676290200    
  1232.553800       1232.559500    
 0.6606222500      0.6620480600    
  1232.582200       1232.587900    
 0.6713040500      0.6762686500    
  1232.610600       1232.616300    
 0.7008444800      0.7086342000    
  1232.639000       1232.644700    
 0.7406231800      0.7486986400    
  1232.667400       1232.673100    
 0.7724617200      0.7777109700    
  1232.695800       1232.701500    
 0.7866833500      0.7880672900    
  1232.724200       1232.729900    
 0.7879506900      0.7881012500    
  1232.752600       1232.758300    
 0.7896759300      0.7911498600    
  1232.781000       1232.786700    
 0.7986324300      0.8012296700    
  1232.809400       1232.815100    
 0.8117813100      0.8145004600    
  1232.837800       1232.843500    
 0.8224866700      0.8240546300    
  1232.866200       1232.871900    
 0.8222935200      0.8210638300    
  1232.894600       1232.900300    
 0.8043550200      0.7986568700    
  1232.923000       1232.928700    
 0.7682866200      0.7590944800    
  1232.951400       1232.957100    
 0.7257881200      0.7181231000    
  1232.979800       1232.985500    
 0.6941776100      0.6904732300    
  1233.008200       1233.013900    
 0.6860043300      0.6870550600    
  1233.036600       1233.042300    
 0.7039332800      0.7098256500    
  1233.065000       1233.070700    
 0.7442038900      0.7529839000    
  1233.093400       1233.099100    
 0.7934846800      0.8025108100    
  1233.121800       1233.127500    
 0.8351803700      0.8395680200    
  1233.150200       1233.155900    
 0.8531780700      0.8535373500    
  1233.178600       1233.184300    
 0.8504905800      0.8482904000    
  1233.207100       1233.212700    
 0.8374421800      0.8344792700    
  1233.235500       1233.241100    
 0.8238358600      0.8214545000    
  1233.263900       1233.269600    
 0.8160652700      0.8154373700    
  1233.292300       1233.298000    
 0.8181095500      0.8205628100    
  1233.320700       1233.326400    
 0.8328912200      0.8375278300    
  1233.349100       1233.354800    
 0.8582473400      0.8641533700    
  1233.377500       1233.383200    
 0.8869300300      0.8923340800    
  1233.405900       1233.411600    
 0.9088286700      0.9118410100    
  1233.434300       1233.440000    
 0.9112635100      0.9095467400    
  1233.462800       1233.468400    
 0.8799291300      0.8658908700    
  1233.491200       1233.496900    
 0.7903516600      0.7555654600    
  1233.519600       1233.525300    
 0.6331060700      0.5987222800    
  1233.548000       1233.553700    
 0.4949539200      0.4750108000    
  1233.576400       1233.582100    
 0.4167330200      0.4065082700    
  1233.604800       1233.610500    
 0.3805324600      0.3749531800    
  1233.633300       1233.638900    
 0.3644478200      0.3630080600    
  1233.661700       1233.667400    
 0.3678159400      0.3712432400    
  1233.690100       1233.695800    
 0.3897310700      0.3970187200    
  1233.718500       1233.724200    
 0.4353885900      0.4470901100    
  1233.746900       1233.752600    
 0.4982153500      0.5101947900    
  1233.775400       1233.781000    
 0.5392082200      0.5426159200    
  1233.803800       1233.809500    
 0.5359737800      0.5331275800    
  1233.832200       1233.837900    
 0.5205506400      0.5180822100    
  1233.860600       1233.866300    
 0.5125855900      0.5127572700    
  1233.889100       1233.894700    
 0.5134654700      0.5134351600    
  1233.917500       1233.923200    
 0.5088561000      0.5057118000    
  1233.945900       1233.951600    
 0.4847361600      0.4779799500    
  1233.974300       1233.980000    
 0.4472938700      0.4402470800    
  1234.002800       1234.008400    
 0.4168182400      0.4121851000    
  1234.031200       1234.036900    
 0.4027288100      0.4024751800    
  1234.059600       1234.065300    
 0.4075545400      0.4117961500    
  1234.088000       1234.093700    
 0.4336046700      0.4415409700    
  1234.116500       1234.122200    
 0.4796836600      0.4908315200    
  1234.144900       1234.150600    
 0.5335799100      0.5442246800    
  1234.173300       1234.179000    
 0.5774464100      0.5840593900    
  1234.201800       1234.207500    
 0.6124239300      0.6205000800    
  1234.230200       1234.235900    
 0.6621106900      0.6748777800    
  1234.258600       1234.264300    
 0.7356966000      0.7511260600    
  1234.287100       1234.292800    
 0.8122361000      0.8243193200    
  1234.315500       1234.321200    
 0.8602721800      0.8651022600    
  1234.343900       1234.349600    
 0.8705674900      0.8698200800    
  1234.372400       1234.378100    
 0.8603779600      0.8576772700    
  1234.400800       1234.406500    
 0.8461803100      0.8431181200    
  1234.429200       1234.434900    
 0.8297702700      0.8249118000    
  1234.457700       1234.463400    
 0.8024577900      0.7937536800    
  1234.486100       1234.491800    
 0.7504337500      0.7356923200    
  1234.514600       1234.520200    
 0.6648294900      0.6471155500    
  1234.543000       1234.548700    
 0.5730936900      0.5575797800    
  1234.571400       1234.577100    
 0.5023125200      0.4917753600    
  1234.599900       1234.605600    
 0.4602642400      0.4558838500    
  1234.628300       1234.634000    
 0.4451790900      0.4462716300    
  1234.656800       1234.662400    
 0.4550389300      0.4603976100    
  1234.685200       1234.690900    
 0.4897035800      0.5001064500    
  1234.713600       1234.719300    
 0.5498012400      0.5654006700    
  1234.742100       1234.747800    
 0.6180058900      0.6320737500    
  1234.770500       1234.776200    
 0.6464984500      0.6457353200    
  1234.799000       1234.804700    
 0.6152041500      0.6051683500    
  1234.827400       1234.833100    
 0.5723877400      0.5665853200    
  1234.855900       1234.861600    
 0.5519173000      0.5514275900    
  1234.884300       1234.890000    
 0.5595816500      0.5644855200    
  1234.912800       1234.918500    
 0.5965106600      0.6079173000    
  1234.941200       1234.946900    
 0.6660168800      0.6840230800    
  1234.969700       1234.975400    
 0.7492327800      0.7623542700    
  1234.998100       1235.003800    
 0.7959388300      0.7948691700    
  1235.026600       1235.032300    
 0.7851816400      0.7784721800    
  1235.055000       1235.060700    
 0.7541046200      0.7482143700    
  1235.083500       1235.089200    
 0.7354409300      0.7340413300    
  1235.111900       1235.117600    
 0.7432493200      0.7473750800    
  1235.140400       1235.146100    
 0.7741114300      0.7815019300    
  1235.168800       1235.174500    
 0.8071839200      0.8095840700    
  1235.197300       1235.203000    
 0.8107251600      0.8055556700    
  1235.225700       1235.231400    
 0.7820074500      0.7741748700    
  1235.254200       1235.259900    
 0.7456739700      0.7386667200    
  1235.282700       1235.288300    
 0.7147444800      0.7094912300    
  1235.311100       1235.316800    
 0.6901704300      0.6855547700    
  1235.339600       1235.345300    
 0.6667878400      0.6626158000    
  1235.368000       1235.373700    
 0.6485605500      0.6478019200    
  1235.396500       1235.402200    
 0.6480510400      0.6514665400    
  1235.424900       1235.430600    
 0.6710471400      0.6787540800    
  1235.453400       1235.459100    
 0.7132093800      0.7229857200    
  1235.481900       1235.487600    
 0.7487162900      0.7531348300    
  1235.510300       1235.516000    
 0.7313315500      0.7226609700    
  1235.538800       1235.544500    
 0.6527356400      0.6336124900    
  1235.567300       1235.572900    
 0.5659099000      0.5521464300    
  1235.595700       1235.601400    
 0.5121778400      0.5060100100    
  1235.624200       1235.629900    
 0.4921048400      0.4915552400    
  1235.652600       1235.658300    
 0.5001970500      0.5046259000    
  1235.681100       1235.686800    
 0.5336131600      0.5430804200    
  1235.709600       1235.715300    
 0.5800226100      0.5892537300    
  1235.738000       1235.743700    
 0.6077305000      0.6057333300    
  1235.766500       1235.772200    
 0.5911609100      0.5839763900    
  1235.795000       1235.800700    
 0.5587261400      0.5524180800    
  1235.823400       1235.829100    
 0.5325674800      0.5282531600    
  1235.851900       1235.857600    
 0.5148098700      0.5118864200    
  1235.880400       1235.886100    
 0.5020810200      0.4999013100    
  1235.908900       1235.914600    
 0.4929285100      0.4917770900    
  1235.937300       1235.943000    
 0.4895547600      0.4906422300    
  1235.965800       1235.971500    
 0.4970554500      0.5005563600    
  1235.994300       1236.000000    
 0.5190937500      0.5253498300    
  1236.022700       1236.028400    
 0.5610780100      0.5729677400    
  1236.051200       1236.056900    
 0.6250149700      0.6410119500    
  1236.079700       1236.085400    
 0.6937398200      0.7067828800    
  1236.108200       1236.113900    
 0.7269603200      0.7273113000    
  1236.136600       1236.142300    
 0.7199894100      0.7171087500    
  1236.165100       1236.170800    
 0.7094222100      0.7096825300    
  1236.193600       1236.199300    
 0.7184753800      0.7232264600    
  1236.222100       1236.227800    
 0.7497613700      0.7581748000    
  1236.250600       1236.256300    
 0.7950040000      0.8048499100    
  1236.279000       1236.284700    
 0.8399458300      0.8480350900    
  1236.307500       1236.313200    
 0.8739075500      0.8774854800    
  1236.336000       1236.341700    
 0.8911407500      0.8923061400    
  1236.364500       1236.370200    
 0.8938964400      0.8927260800    
  1236.393000       1236.398700    
 0.8839301600      0.8797765000    
  1236.421400       1236.427100    
 0.8480353100      0.8362729900    
  1236.449900       1236.455600    
 0.8065455000      0.8081274500    
  1236.478400       1236.484100    
 0.8424803800      0.8512429000    
  1236.506900       1236.512600    
 0.8679557500      0.8685684100    
  1236.535400       1236.541100    
 0.8676257700      0.8670191700    
  1236.563900       1236.569600    
 0.8647160400      0.8642227500    
  1236.592400       1236.598100    
 0.8615341100      0.8607304700    
  1236.620800       1236.626500    
 0.8533827800      0.8510605300    
  1236.649300       1236.655000    
 0.8348377500      0.8297297700    
  1236.677800       1236.683500    
 0.7927196300      0.7776878900    
  1236.706300       1236.712000    
 0.7047622900      0.6932732800    
  1236.734800       1236.740500    
 0.7075382000      0.7251911900    
  1236.763300       1236.769000    
 0.7986183800      0.8120560700    
  1236.791800       1236.797500    
 0.8465708400      0.8534632800    
  1236.820300       1236.826000    
 0.8748025500      0.8789566700    
  1236.848800       1236.854500    
 0.8697968400      0.8555636800    
  1236.877300       1236.883000    
 0.7417254800      0.7117874100    
  1236.905800       1236.911500    
 0.6673756800      0.6764584300    
  1236.934200       1236.939900    
 0.7462659600      0.7570722100    
  1236.962700       1236.968400    
 0.7549451700      0.7496889900    
  1236.991200       1236.996900    
 0.7334710200      0.7307245500    
  1237.019700       1237.025400    
 0.7372919400      0.7404013500    
  1237.048200       1237.053900    
 0.7696104300      0.7787158400    
  1237.076700       1237.082400    
 0.8207231900      0.8298311400    
  1237.105200       1237.110900    
 0.8637816700      0.8682512400    
  1237.133700       1237.139400    
 0.8779640800      0.8769509200    
  1237.162200       1237.167900    
 0.8587849500      0.8525100100    
  1237.190700       1237.196400    
 0.8063666100      0.7938329000    
  1237.219200       1237.224900    
 0.7262039300      0.7093415600    
  1237.247700       1237.253400    
 0.6414758500      0.6269469100    
  1237.276200       1237.281900    
 0.5827130300      0.5753147900    
  1237.304700       1237.310400    
 0.5556155000      0.5540978300    
  1237.333200       1237.338900    
 0.5573892000      0.5607866200    
  1237.361700       1237.367400    
 0.5842281600      0.5925033200    
  1237.390200       1237.396000    
 0.6329075800      0.6448689600    
  1237.418800       1237.424500    
 0.6866262100      0.6955671400    
  1237.447300       1237.453000    
 0.7213697900      0.7240216800    
  1237.475800       1237.481500    
 0.7332872800      0.7341830900    
  1237.504300       1237.510000    
 0.7374147400      0.7380788900    
  1237.532800       1237.538500    
 0.7415169600      0.7424384900    
  1237.561300       1237.567000    
 0.7480115300      0.7496789700    
  1237.589800       1237.595500    
 0.7600357500      0.7633501000    
  1237.618300       1237.624000    
 0.7832093000      0.7889257600    
  1237.646800       1237.652500    
 0.8139456400      0.8199113000    
  1237.675300       1237.681000    
 0.8448355000      0.8502788200    
  1237.703800       1237.709600    
 0.8697330900      0.8723831500    
  1237.732400       1237.738100    
 0.8750065100      0.8751063700    
  1237.760900       1237.766600    
 0.8769081200      0.8776272100    
  1237.789400       1237.795100    
 0.8808665900      0.8816852900    
  1237.817900       1237.823600    
 0.8868919700      0.8881785900    
  1237.846400       1237.852100    
 0.8921781000      0.8918984100    
  1237.874900       1237.880600    
 0.8874103600      0.8847429600    
  1237.903500       1237.909200    
 0.8707512400      0.8663227600    
  1237.932000       1237.937700    
 0.8466123200      0.8415725100    
  1237.960500       1237.966200    
 0.8199784800      0.8147543200    
  1237.989000       1237.994700    
 0.7891259000      0.7814583200    
  1238.017500       1238.023200    
 0.7485414100      0.7370565500    
  1238.046000       1238.051800    
 0.6916911300      0.6783630400    
  1238.074600       1238.080300    
 0.6261149700      0.6129777000    
  1238.103100       1238.108800    
 0.5662141800      0.5556216400    
  1238.131600       1238.137300    
 0.5233934700      0.5170462100    
  1238.160100       1238.165800    
 0.5045304100      0.5026041400    
  1238.188700       1238.194400    
 0.5054550600      0.5073456400    
  1238.217200       1238.222900    
 0.5141989600      0.5140487700    
  1238.245700       1238.251400    
 0.5070892500      0.5019961000    
  1238.274200       1238.279900    
 0.4782077300      0.4713735700    
  1238.302800       1238.308500    
 0.4494981500      0.4449117200    
  1238.331300       1238.337000    
 0.4370932200      0.4361546800    
  1238.359800       1238.365500    
 0.4454889600      0.4497100400    
  1238.388300       1238.394000    
 0.4780348700      0.4880344800    
  1238.416900       1238.422600    
 0.5371623800      0.5500532100    
  1238.445400       1238.451100    
 0.6111080700      0.6254111800    
  1238.473900       1238.479600    
 0.6772800500      0.6883290800    
  1238.502500       1238.508200    
 0.7235453900      0.7315175500    
  1238.531000       1238.536700    
 0.7582516000      0.7650519900    
  1238.559500       1238.565200    
 0.7894875700      0.7944344300    
  1238.588100       1238.593800    
 0.8102919400      0.8114281500    
  1238.616600       1238.622300    
 0.8122936700      0.8102540700    
  1238.645100       1238.650800    
 0.7991310700      0.7954129000    
  1238.673700       1238.679400    
 0.7799731100      0.7759175000    
  1238.702200       1238.707900    
 0.7563011100      0.7455966200    
  1238.730700       1238.736400    
 0.6698189000      0.6613567800    
  1238.759300       1238.765000    
 0.5316119900      0.4828344500    
  1238.787800       1238.793500    
 0.4145118000      0.4053111800    
  1238.816300       1238.822000    
 0.3806013800      0.3812629700    
  1238.844900       1238.850600    
 0.4070091800      0.4148300200    
  1238.873400       1238.879100    
 0.4639013200      0.4961838200    
  1238.902000       1238.907700    
 0.5877891300      0.5904653500    
  1238.930500       1238.936200    
 0.6148974900      0.6170011900    
  1238.959000       1238.964700    
 0.6066054900      0.6031167800    
  1238.987600       1238.993300    
 0.5909785800      0.5895761400    
  1239.016100       1239.021800    
 0.5898118500      0.5921777300    
  1239.044700       1239.050400    
 0.6092608400      0.6158041300    
  1239.073200       1239.078900    
 0.6526001700      0.6646542000    
  1239.101800       1239.107500    
 0.7250705600      0.7431276900    
  1239.130300       1239.136000    
 0.8045874500      0.8160444400    
  1239.158800       1239.164600    
 0.8529594000      0.8559915200    
  1239.187400       1239.193100    
 0.8615417700      0.8588805100    
  1239.215900       1239.221600    
 0.8422074900      0.8363768900    
  1239.244500       1239.250200    
 0.8115334200      0.8052461300    
  1239.273000       1239.278700    
 0.7837228000      0.7788796500    
  1239.301600       1239.307300    
 0.7655378800      0.7630160900    
  1239.330100       1239.335800    
 0.7576367700      0.7572923400    
  1239.358700       1239.364400    
 0.7572883900      0.7584977600    
  1239.387200       1239.392900    
 0.7649014100      0.7679831300    
  1239.415800       1239.421500    
 0.7836766300      0.7884460300    
  1239.444300       1239.450000    
 0.8067462000      0.8111678000    
  1239.472900       1239.478600    
 0.8168804700      0.8168856200    
  1239.501400       1239.507200    
 0.7944570900      0.7845648400    
  1239.530000       1239.535700    
 0.7381657300      0.7227740100    
  1239.558600       1239.564300    
 0.6691874300      0.6564167700    
  1239.587100       1239.592800    
 0.6151191900      0.6068259700    
  1239.615700       1239.621400    
 0.5856568100      0.5817546100    
  1239.644200       1239.649900    
 0.5795511800      0.5804157800    
  1239.672800       1239.678500    
 0.5974423300      0.6037457200    
  1239.701300       1239.707100    
 0.6425104700      0.6538648000    
  1239.729900       1239.735600    
 0.7033361700      0.7135843200    
  1239.758500       1239.764200    
 0.7533273800      0.7615248000    
  1239.787000       1239.792700    
 0.7947147800      0.7986977400    
  1239.815600       1239.821300    
 0.7844005300      0.7775346100    
  1239.844100       1239.849900    
 0.7390463100      0.7296116700    
  1239.872700       1239.878400    
 0.6810430800      0.6691881600    
  1239.901300       1239.907000    
 0.6254174000      0.6166687200    
  1239.929800       1239.935500    
 0.5867018200      0.5840849900    
  1239.958400       1239.964100    
 0.5828163800      0.5838439200    
  1239.987000       1239.992700    
 0.5935504000      0.5975758200    
  1240.015500       1240.021200    
 0.6210828500      0.6282529600    
  1240.044100       1240.049800    
 0.6600797600      0.6686834700    
  1240.072700       1240.078400    
 0.6964390400      0.7014097100    
  1240.101200       1240.106900    
 0.7164882200      0.7181911000    
  1240.129800       1240.135500    
 0.7252596100      0.7271095200    
  1240.158400       1240.164100    
 0.7377201400      0.7414433900    
  1240.186900       1240.192600    
 0.7599431500      0.7653018800    
  1240.215500       1240.221200    
 0.7818403400      0.7853441500    
  1240.244100       1240.249800    
 0.7816784600      0.7770686200    
  1240.272600       1240.278400    
 0.7508294300      0.7461862700    
  1240.301200       1240.306900    
 0.7471907000      0.7495060900    
  1240.329800       1240.335500    
 0.7516161200      0.7501152900    
  1240.358400       1240.364100    
 0.7393546400      0.7357159600    
  1240.386900       1240.392600    
 0.7183206600      0.7150445100    
  1240.415500       1240.421200    
 0.7089153100      0.7071866800    
  1240.444100       1240.449800    
 0.7036333000      0.7028454400    
  1240.472700       1240.478400    
 0.6992807400      0.6957469900    
  1240.501200       1240.507000    
 0.6769697200      0.6685638200    
  1240.529800       1240.535500    
 0.6306560300      0.6197433900    
  1240.558400       1240.564100    
 0.5788241600      0.5695185400    
  1240.587000       1240.592700    
 0.5420807200      0.5363671000    
  1240.615600       1240.621300    
 0.5266726400      0.5256912600    
  1240.644100       1240.649800    
 0.5366479600      0.5426833500    
  1240.672700       1240.678400    
 0.5745762500      0.5861378100    
  1240.701300       1240.707000    
 0.6421751800      0.6585148700    
  1240.729900       1240.735600    
 0.7302299700      0.7490671400    
  1240.758500       1240.764200    
 0.8157414500      0.8318768600    
  1240.787000       1240.792800    
 0.8766249800      0.8862620200    
  1240.815600       1240.821300    
 0.9037753600      0.9059982700    
  1240.844200       1240.849900    
 0.9047651300      0.9020092400    
  1240.872800       1240.878500    
 0.8900163000      0.8857815400    
  1240.901400       1240.907100    
 0.8674297000      0.8625292900    
  1240.930000       1240.935700    
 0.8398026700      0.8338670600    
  1240.958600       1240.964300    
 0.8100145300      0.8042272700    
  1240.987100       1240.992900    
 0.7821735100      0.7770779700    
  1241.015700       1241.021400    
 0.7555525600      0.7488461300    
  1241.044300       1241.050000    
 0.7203688500      0.7115196100    
  1241.072900       1241.078600    
 0.6784681500      0.6701296400    
  1241.101500       1241.107200    
 0.6401362500      0.6334632600    
  1241.130100       1241.135800    
 0.6201657900      0.6205152900    
  1241.158700       1241.164400    
 0.6417125400      0.6487998500    
  1241.187300       1241.193000    
 0.6902616200      0.7024775200    
  1241.215900       1241.221600    
 0.7598202300      0.7720929200    
  1241.244500       1241.250200    
 0.8235995800      0.8323004000    
  1241.273100       1241.278800    
 0.8623458100      0.8664454000    
  1241.301700       1241.307400    
 0.8770795500      0.8781440600    
  1241.330200       1241.336000    
 0.8791782200      0.8790009000    
  1241.358800       1241.364600    
 0.8777506000      0.8774467900    
  1241.387400       1241.393200    
 0.8775251400      0.8778714500    
  1241.416000       1241.421800    
 0.8806313900      0.8818592600    
  1241.444600       1241.450400    
 0.8868280900      0.8880655000    
  1241.473200       1241.479000    
 0.8911356000      0.8911063400    
  1241.501800       1241.507600    
 0.8846996100      0.8818215300    
  1241.530400       1241.536200    
 0.8604270500      0.8541911100    
  1241.559000       1241.564800    
 0.8228019300      0.8151290400    
  1241.587600       1241.593400    
 0.7853464000      0.7793727500    
  1241.616200       1241.622000    
 0.7588932500      0.7552688600    
  1241.644800       1241.650600    
 0.7413122300      0.7379762500    
  1241.673400       1241.679200    
 0.7231437000      0.7185713200    
  1241.702100       1241.707800    
 0.6979632000      0.6925952300    
  1241.730700       1241.736400    
 0.6734461800      0.6691805300    
  1241.759300       1241.765000    
 0.6597218100      0.6584860300    
  1241.787900       1241.793600    
 0.6598781900      0.6615998300    
  1241.816500       1241.822200    
 0.6693181700      0.6716835000    
  1241.845100       1241.850800    
 0.6819077500      0.6847922200    
  1241.873700       1241.879400    
 0.6988047100      0.7029694000    
  1241.902300       1241.908000    
 0.7240089100      0.7300448300    
  1241.930900       1241.936600    
 0.7563063300      0.7633574500    
  1241.959500       1241.965200    
 0.7889867100      0.7943449500    
  1241.988100       1241.993900    
 0.8117410600      0.8139279300    
  1242.016700       1242.022500    
 0.8214097000      0.8221751200    
  1242.045400       1242.051100    
 0.8251268800      0.8258112300    
  1242.074000       1242.079700    
 0.8304441500      0.8319920900    
  1242.102600       1242.108300    
 0.8398585500      0.8419375300    
  1242.131200       1242.136900    
 0.8439817800      0.8423517700    
  1242.159800       1242.165500    
 0.8177896200      0.8079636300    
  1242.188400       1242.194200    
 0.7746498200      0.7666576700    
  1242.217000       1242.222800    
 0.7352888600      0.7225619100    
  1242.245700       1242.251400    
 0.6014046000      0.5558535000    
  1242.274300       1242.280000    
 0.4360306800      0.4232286100    
  1242.302900       1242.308600    
 0.4300828400      0.4458104500    
  1242.331500       1242.337200    
 0.5773098700      0.6149089500    
  1242.360100       1242.365900    
 0.6572366800      0.6496198900    
  1242.388800       1242.394500    
 0.6131228000      0.6048360800    
  1242.417400       1242.423100    
 0.5789772200      0.5757604100    
  1242.446000       1242.451700    
 0.5758564900      0.5784219800    
  1242.474600       1242.480300    
 0.5961531600      0.5999646200    
  1242.503200       1242.509000    
 0.6129037800      0.6153417800    
  1242.531900       1242.537600    
 0.6162032200      0.6157221500    
  1242.560500       1242.566200    
 0.6124553300      0.6130892700    
  1242.589100       1242.594800    
 0.6203983600      0.6250328400    
  1242.617700       1242.623500    
 0.6488188300      0.6563121700    
  1242.646400       1242.652100    
 0.6876462900      0.6959083800    
  1242.675000       1242.680700    
 0.7214291700      0.7252475000    
  1242.703600       1242.709300    
 0.6694872700      0.6538872200    
  1242.732200       1242.738000    
 0.6103472100      0.5767865700    
  1242.760900       1242.766600    
 0.4470985600      0.4365869300    
  1242.789500       1242.795200    
 0.4124003500      0.4098188700    
  1242.818100       1242.823900    
 0.4202065600      0.4265380400    
  1242.846800       1242.852500    
 0.4754712000      0.5081114500    
  1242.875400       1242.881100    
 0.6439264500      0.6538747200    
  1242.904000       1242.909800    
 0.7296550000      0.7524443900    
  1242.932700       1242.938400    
 0.7758620900      0.7758909600    
  1242.961300       1242.967000    
 0.7729618900      0.7714484000    
  1242.989900       1242.995700    
 0.7655933600      0.7644198100    
  1243.018600       1243.024300    
 0.7632389900      0.7636649300    
  1243.047200       1243.052900    
 0.7710137600      0.7734983300    
  1243.075800       1243.081600    
 0.7872982800      0.7908997300    
  1243.104500       1243.110200    
 0.8036118100      0.8055825100    
  1243.133100       1243.138800    
 0.8099116400      0.8094355100    
  1243.161700       1243.167500    
 0.8076663500      0.8073931000    
  1243.190400       1243.196100    
 0.8060421100      0.8050457000    
  1243.219000       1243.224800    
 0.7925679200      0.7882172100    
  1243.247700       1243.253400    
 0.7560093700      0.7470015100    
  1243.276300       1243.282000    
 0.6994419900      0.6877154500    
  1243.304900       1243.310700    
 0.6430222000      0.6347349500    
  1243.333600       1243.339300    
 0.6074925500      0.6037088900    
  1243.362200       1243.368000    
 0.5922551600      0.5909339700    
  1243.390900       1243.396600    
 0.5888432600      0.5893797700    
  1243.419500       1243.425200    
 0.5943431600      0.5957660900    
  1243.448200       1243.453900    
 0.6053188200      0.6081952000    
  1243.476800       1243.482500    
 0.6298879100      0.6374145800    
  1243.505500       1243.511200    
 0.6772113100      0.6895417600    
  1243.534100       1243.539800    
 0.7463102100      0.7600222400    
  1243.562700       1243.568500    
 0.8166618300      0.8288239200    
  1243.591400       1243.597100    
 0.8650840100      0.8714862500    
  1243.620000       1243.625800    
 0.8818128800      0.8827976700    
  1243.648700       1243.654400    
 0.8776561300      0.8754343300    
  1243.677300       1243.683100    
 0.8635005500      0.8613863600    
  1243.706000       1243.711700    
 0.8598251600      0.8613090400    
  1243.734600       1243.740400    
 0.8683707100      0.8703551400    
  1243.763300       1243.769000    
 0.8782339300      0.8796787800    
  1243.792000       1243.797700    
 0.8767389500      0.8747755900    
  1243.820600       1243.826300    
 0.8499317300      0.8433208900    
  1243.849300       1243.855000    
 0.8051315900      0.7951662700    
  1243.877900       1243.883600    
 0.7636232100      0.7590752200    
  1243.906600       1243.912300    
 0.7450296200      0.7432726900    
  1243.935200       1243.941000    
 0.7391737700      0.7400455200    
  1243.963900       1243.969600    
 0.7488397200      0.7524785300    
  1243.992500       1243.998300    
 0.7659529500      0.7694725000    
  1244.021200       1244.026900    
 0.7722760400      0.7716630100    
  1244.049900       1244.055600    
 0.7476373700      0.7377481900    
  1244.078500       1244.084200    
 0.7009549200      0.6894539200    
  1244.107200       1244.112900    
 0.6550095800      0.6472132300    
  1244.135800       1244.141600    
 0.6226639100      0.6176024200    
  1244.164500       1244.170200    
 0.6013065300      0.5978328000    
  1244.193200       1244.198900    
 0.5862149200      0.5835700900    
  1244.221800       1244.227600    
 0.5742238500      0.5721914300    
  1244.250500       1244.256200    
 0.5662097800      0.5658791400    
  1244.279100       1244.284900    
 0.5676124700      0.5691393900    
  1244.307800       1244.313500    
 0.5827277900      0.5880918600    
  1244.336500       1244.342200    
 0.6133850400      0.6215439000    
  1244.365100       1244.370900    
 0.6567051200      0.6662984700    
  1244.393800       1244.399500    
 0.6984905900      0.7063828400    
  1244.422500       1244.428200    
 0.7273506700      0.7316669300    
  1244.451100       1244.456900    
 0.7458435900      0.7493961300    
  1244.479800       1244.485500    
 0.7646301400      0.7689928600    
  1244.508500       1244.514200    
 0.7856868000      0.7901727800    
  1244.537100       1244.542900    
 0.8064710500      0.8102172300    
  1244.565800       1244.571600    
 0.8219586700      0.8245768800    
  1244.594500       1244.600200    
 0.8331544400      0.8353112000    
  1244.623200       1244.628900    
 0.8451441300      0.8482794100    
  1244.651800       1244.657600    
 0.8618272000      0.8659291300    
  1244.680500       1244.686200    
 0.8823758100      0.8862976900    
  1244.709200       1244.714900    
 0.8993065100      0.9016918500    
  1244.737900       1244.743600    
 0.9053161100      0.9053026700    
  1244.766500       1244.772300    
 0.8982562700      0.8959140300    
  1244.795200       1244.800900    
 0.8818837100      0.8780431200    
  1244.823900       1244.829600    
 0.8611887600      0.8562692500    
  1244.852600       1244.858300    
 0.8361510700      0.8297721400    
  1244.881200       1244.887000    
 0.8019621700      0.7938897200    
  1244.909900       1244.915600    
 0.7614250900      0.7537330200    
  1244.938600       1244.944300    
 0.7271312400      0.7210743800    
  1244.967300       1244.973000    
 0.7014817300      0.6971667000    
  1244.996000       1245.001700    
 0.6862134600      0.6847014500    
  1245.024600       1245.030400    
 0.6820232600      0.6829013700    
  1245.053300       1245.059100    
 0.6878080300      0.6900609000    
  1245.082000       1245.087700    
 0.7006533500      0.7038497100    
  1245.110700       1245.116400    
 0.7176561100      0.7213454200    
  1245.139400       1245.145100    
 0.7356797700      0.7395447400    
  1245.168000       1245.173800    
 0.7560002500      0.7603921400    
  1245.196700       1245.202500    
 0.7801012800      0.7856179100    
  1245.225400       1245.231200    
 0.8097603600      0.8160812600    
  1245.254100       1245.259800    
 0.8418339200      0.8475782600    
  1245.282800       1245.288500    
 0.8651119200      0.8678101700    
  1245.311500       1245.317200    
 0.8658089600      0.8634617000    
  1245.340200       1245.345900    
 0.8395729700      0.8327981400    
  1245.368900       1245.374600    
 0.7992501000      0.7915534600    
  1245.397500       1245.403300    
 0.7640812100      0.7603472000    
  1245.426200       1245.432000    
 0.7502194600      0.7506733300    
  1245.454900       1245.460700    
 0.7567932600      0.7607658400    
  1245.483600       1245.489400    
 0.7798808400      0.7853133600    
  1245.512300       1245.518000    
 0.8027412100      0.8065124700    
  1245.541000       1245.546700    
 0.8060808300      0.8048714000    
  1245.569700       1245.575400    
 0.7855057900      0.7799945000    
  1245.598400       1245.604100    
 0.7592839900      0.7560737800    
  1245.627100       1245.632800    
 0.7482494600      0.7494012700    
  1245.655800       1245.661500    
 0.7605363000      0.7644087700    
  1245.684500       1245.690200    
 0.7843881600      0.7893784900    
  1245.713200       1245.718900    
 0.8116046400      0.8194031200    
  1245.741900       1245.747600    
 0.8478261500      0.8534197900    
  1245.770600       1245.776300    
 0.8635473800      0.8637903600    
  1245.799300       1245.805000    
 0.8633959800      0.8630366700    
  1245.828000       1245.833700    
 0.8616636000      0.8611060400    
  1245.856700       1245.862400    
 0.8492564300      0.8428908800    
  1245.885400       1245.891100    
 0.8146884200      0.8124896800    
  1245.914100       1245.919800    
 0.8189420600      0.8210753900    
  1245.942800       1245.948500    
 0.8055450900      0.7985411200    
  1245.971500       1245.977200    
 0.7688591300      0.7631483900    
  1246.000200       1246.005900    
 0.7424265900      0.7394380500    
  1246.028900       1246.034600    
 0.7296358800      0.7279301500    
  1246.057600       1246.063300    
 0.7164317800      0.7127241200    
  1246.086300       1246.092000    
 0.6858259300      0.6781493000    
  1246.115000       1246.120700    
 0.6406263300      0.6321688800    
  1246.143700       1246.149400    
 0.6047014200      0.6020616200    
  1246.172400       1246.178200    
 0.5989882400      0.6031801000    
  1246.201100       1246.206900    
 0.6238935700      0.6314527300    
  1246.229800       1246.235600    
 0.6592128700      0.6652114400    
  1246.258500       1246.264300    
 0.6752577800      0.6757182300    
  1246.287200       1246.293000    
 0.6650589500      0.6618199400    
  1246.316000       1246.321700    
 0.6500399500      0.6486819800    
  1246.344700       1246.350400    
 0.6512358700      0.6559019100    
  1246.373400       1246.379100    
 0.6780274000      0.6862604900    
  1246.402100       1246.407800    
 0.7225720300      0.7323655300    
  1246.430800       1246.436500    
 0.7667868600      0.7744031700    
  1246.459500       1246.465300    
 0.7920119400      0.7944153200    
  1246.488200       1246.494000    
 0.7842687900      0.7760137100    
  1246.517000       1246.522700    
 0.6690461700      0.6196473500    
  1246.545700       1246.551400    
 0.4412808800      0.4199909500    
  1246.574400       1246.580100    
 0.4402470700      0.4724796500    
  1246.603100       1246.608800    
 0.6611463800      0.7009752400    
  1246.631800       1246.637600    
 0.7735777100      0.7796512700    
  1246.660500       1246.666300    
 0.7926635000      0.7948529400    
  1246.689300       1246.695000    
 0.7970316600      0.7964430800    
  1246.718000       1246.723700    
 0.7861363600      0.7820227800    
  1246.746700       1246.752400    
 0.7624306000      0.7569452500    
  1246.775400       1246.781200    
 0.7375217900      0.7329449000    
  1246.804100       1246.809900    
 0.7180850400      0.7151782300    
  1246.832900       1246.838600    
 0.7074644300      0.7059789800    
  1246.861600       1246.867300    
 0.7020220000      0.7009646100    
  1246.890300       1246.896100    
 0.6944321600      0.6917460200    
  1246.919000       1246.924800    
 0.6765174300      0.6704680800    
  1246.947800       1246.953500    
 0.6441894900      0.6359826800    
  1246.976500       1246.982200    
 0.6021241600      0.5931269700    
  1247.005200       1247.011000    
 0.5579192000      0.5494312800    
  1247.033900       1247.039700    
 0.5184078600      0.5111439900    
  1247.062700       1247.068400    
 0.4858386700      0.4797978400    
  1247.091400       1247.097100    
 0.4596508500      0.4547139900    
  1247.120100       1247.125900    
 0.4340108800      0.4287445000    
  1247.148900       1247.154600    
 0.4045433000      0.3977683000    
  1247.177600       1247.183300    
 0.3675240400      0.3590086600    
  1247.206300       1247.212100    
 0.3236464700      0.3143801700    
  1247.235000       1247.240800    
 0.2781324300      0.2703625500    
  1247.263800       1247.269500    
 0.2364338300      0.2276709800    
  1247.292500       1247.298300    
 0.1887372800      0.1737241700    
  1247.321200       1247.327000    
 7.0565236000E-02  5.0865802000E-02
  1247.350000       1247.355700    
 2.9557671000E-02  2.9845290000E-02
  1247.378700       1247.384500    
 2.6803469000E-02  2.6836933000E-02
  1247.407500       1247.413200    
 2.9934779000E-02  3.1782319000E-02
  1247.436200       1247.441900    
 7.9588629000E-02  0.1112806000    
  1247.464900       1247.470700    
 0.2133197000      0.2247283600    
  1247.493700       1247.499400    
 0.2544492200      0.2614252800    
  1247.522400       1247.528100    
 0.2910362200      0.2992205000    
  1247.551100       1247.556900    
 0.3346739800      0.3434760300    
  1247.579900       1247.585600    
 0.3831434700      0.3934287000    
  1247.608600       1247.614400    
 0.4297193800      0.4385640100    
  1247.637400       1247.643100    
 0.4665907300      0.4719471100    
  1247.666100       1247.671900    
 0.4814849800      0.4803416400    
  1247.694800       1247.700600    
 0.4695162200      0.4648740300    
  1247.723600       1247.729300    
 0.4409123000      0.4341461100    
  1247.752300       1247.758100    
 0.4098555600      0.4040036500    
  1247.781100       1247.786800    
 0.3863152800      0.3825630900    
  1247.809800       1247.815600    
 0.3770148200      0.3765204900    
  1247.838600       1247.844300    
 0.3877072900      0.3926780100    
  1247.867300       1247.873100    
 0.4253302800      0.4371635100    
  1247.896100       1247.901800    
 0.4961896800      0.5131795900    
  1247.924800       1247.930600    
 0.5895468800      0.6073738000    
  1247.953600       1247.959300    
 0.6693076900      0.6813315600    
  1247.982300       1247.988100    
 0.7086358100      0.7128050600    
  1248.011100       1248.016800    
 0.7149035100      0.7145081000    
  1248.039800       1248.045600    
 0.7078806100      0.7063599600    
  1248.068600       1248.074300    
 0.7016199900      0.7012597700    
  1248.097300       1248.103100    
 0.7002232200      0.7003530100    
  1248.126100       1248.131800    
 0.7001823000      0.6998989800    
  1248.154800       1248.160600    
 0.6959019100      0.6944175900    
  1248.183600       1248.189300    
 0.6857854200      0.6834788100    
  1248.212300       1248.218100    
 0.6760809900      0.6749799000    
  1248.241100       1248.246800    
 0.6770341800      0.6803395200    
  1248.269800       1248.275600    
 0.6980332800      0.7052898000    
  1248.298600       1248.304300    
 0.7390225700      0.7492869400    
  1248.327300       1248.333100    
 0.7904068700      0.8011752300    
  1248.356100       1248.361900    
 0.8376715500      0.8459463300    
  1248.384900       1248.390600    
 0.8658407000      0.8697086300    
  1248.413600       1248.419400    
 0.8731152100      0.8728500000    
  1248.442400       1248.448100    
 0.8683431400      0.8668853100    
  1248.471100       1248.476900    
 0.8618687600      0.8606558100    
  1248.499900       1248.505700    
 0.8537473300      0.8520644700    
  1248.528700       1248.534400    
 0.8493614400      0.8486021600    
  1248.557400       1248.563200    
 0.8401971000      0.8378357900    
  1248.586200       1248.591900    
 0.8261735000      0.8234183300    
  1248.615000       1248.620700    
 0.8154372500      0.8148517400    
  1248.643700       1248.649500    
 0.8154495000      0.8174572200    
  1248.672500       1248.678200    
 0.8271760100      0.8307983000    
  1248.701200       1248.707000    
 0.8465785500      0.8508873800    
  1248.730000       1248.735800    
 0.8662396800      0.8699939600    
  1248.758800       1248.764500    
 0.8803038400      0.8824172500    
  1248.787500       1248.793300    
 0.8848412400      0.8847323800    
  1248.816300       1248.822100    
 0.8805574900      0.8784189300    
  1248.845100       1248.850800    
 0.8689693000      0.8657330200    
  1248.873900       1248.879600    
 0.8518284400      0.8478705000    
  1248.902600       1248.908400    
 0.8328288200      0.8292540800    
  1248.931400       1248.937200    
 0.8202022800      0.8186471600    
  1248.960200       1248.965900    
 0.8220525300      0.8237222100    
  1248.988900       1248.994700    
 0.8400327100      0.8448006600    
  1249.017700       1249.023500    
 0.8654609300      0.8694257400    
  1249.046500       1249.052200    
 0.8830342100      0.8844528100    
  1249.075300       1249.081000    
 0.8867939900      0.8861859000    
  1249.104000       1249.109800    
 0.8830176100      0.8820938900    
  1249.132800       1249.138600    
 0.8808547000      0.8807749600    
  1249.161600       1249.167300    
 0.8813553700      0.8810295800    
  1249.190400       1249.196100    
 0.8734902000      0.8679996500    
  1249.219100       1249.224900    
 0.8410939900      0.8304357700    
  1249.247900       1249.253700    
 0.7882704700      0.7766058700    
  1249.276700       1249.282500    
 0.7356992200      0.7264673100    
  1249.305500       1249.311200    
 0.6999626700      0.6947545000    
  1249.334300       1249.340000    
 0.6869319900      0.6861320600    
  1249.363000       1249.368800    
 0.6954836200      0.6991159200    
  1249.391800       1249.397600    
 0.7192647700      0.7246283000    
  1249.420600       1249.426400    
 0.7458510300      0.7490937500    
  1249.449400       1249.455100    
 0.7623860000      0.7643357800    
  1249.478200       1249.483900    
 0.7692188600      0.7701614400    
  1249.507000       1249.512700    
 0.7749031100      0.7760055300    
  1249.535700       1249.541500    
 0.7834128500      0.7856135200    
  1249.564500       1249.570300    
 0.7991719300      0.8029994600    
  1249.593300       1249.599100    
 0.8200235300      0.8235320700    
  1249.622100       1249.627900    
 0.8366451300      0.8385549600    
  1249.650900       1249.656600    
 0.8434664600      0.8438702700    
  1249.679700       1249.685400    
 0.8454593600      0.8458427600    
  1249.708500       1249.714200    
 0.8510961900      0.8528058300    
  1249.737200       1249.743000    
 0.8637191000      0.8665913800    
  1249.766000       1249.771800    
 0.8778973600      0.8793555700    
  1249.794800       1249.800600    
 0.8831576000      0.8823137400    
  1249.823600       1249.829400    
 0.8772145000      0.8750924300    
  1249.852400       1249.858200    
 0.8669045100      0.8649321100    
  1249.881200       1249.887000    
 0.8587559200      0.8574222300    
  1249.910000       1249.915800    
 0.8499854700      0.8470336700    
  1249.938800       1249.944600    
 0.8247080900      0.8196831900    
  1249.967600       1249.973300    
 0.7972009600      0.7889767000    
  1249.996400       1250.002100    
 0.7581740100      0.7522561100    
  1250.025200       1250.030900    
 0.7320288300      0.7291694100    
  1250.054000       1250.059700    
 0.7276391000      0.7291813300    
  1250.082800       1250.088500    
 0.7453158000      0.7506009200    
  1250.111600       1250.117300    
 0.7729688700      0.7786378600    
  1250.140400       1250.146100    
 0.7909405900      0.7901469000    
  1250.169200       1250.174900    
 0.7796193000      0.7737701500    
  1250.198000       1250.203700    
 0.7448747400      0.7362453000    
  1250.226800       1250.232500    
 0.7034129800      0.6955215600    
  1250.255600       1250.261300    
 0.6683074100      0.6624709900    
  1250.284400       1250.290100    
 0.6454816000      0.6421960600    
  1250.313200       1250.318900    
 0.6366168500      0.6361291700    
  1250.342000       1250.347700    
 0.6394330800      0.6420785400    
  1250.370800       1250.376500    
 0.6550468700      0.6596326400    
  1250.399600       1250.405400    
 0.6803554400      0.6861159700    
  1250.428400       1250.434200    
 0.7163683200      0.7255358200    
  1250.457200       1250.463000    
 0.7640847200      0.7757831200    
  1250.486000       1250.491800    
 0.8199744000      0.8323091800    
  1250.514800       1250.520600    
 0.8645114400      0.8691048800    
  1250.543600       1250.549400    
 0.8744053900      0.8692025900    
  1250.572400       1250.578200    
 0.8415305400      0.8297468300    
  1250.601200       1250.607000    
 0.7778072000      0.7634093300    
  1250.630100       1250.635800    
 0.7097530100      0.6977265700    
  1250.658900       1250.664600    
 0.6606008600      0.6533365000    
  1250.687700       1250.693400    
 0.6376091400      0.6351434000    
  1250.716500       1250.722200    
 0.6352706300      0.6371211900    
  1250.745300       1250.751100    
 0.6463421800      0.6490684200    
  1250.774100       1250.779900    
 0.6589476900      0.6606396000    
  1250.802900       1250.808700    
 0.6621324500      0.6614970200    
  1250.831700       1250.837500    
 0.6541203400      0.6516717800    
  1250.860600       1250.866300    
 0.6417907000      0.6395437000    
  1250.889400       1250.895100    
 0.6358544600      0.6355552400    
  1250.918200       1250.924000    
 0.6361862900      0.6345391600    
  1250.947000       1250.952800    
 0.6232414200      0.6181987800    
  1250.975800       1250.981600    
 0.5847272500      0.5736872300    
  1251.004600       1251.010400    
 0.5310851900      0.5219140800    
  1251.033500       1251.039200    
 0.4912731700      0.4851220500    
  1251.062300       1251.068000    
 0.4724623700      0.4704981500    
  1251.091100       1251.096900    
 0.4770543500      0.4815057300    
  1251.119900       1251.125700    
 0.5089784700      0.5188754800    
  1251.148700       1251.154500    
 0.5731273500      0.5899454100    
  1251.177600       1251.183300    
 0.6689168100      0.6898302400    
  1251.206400       1251.212200    
 0.7651389600      0.7810275600    
  1251.235200       1251.241000    
 0.8230647800      0.8312143500    
  1251.264000       1251.269800    
 0.8392558400      0.8382788500    
  1251.292900       1251.298600    
 0.8173008500      0.8066379400    
  1251.321700       1251.327500    
 0.7650517800      0.7523667800    
  1251.350500       1251.356300    
 0.7089808700      0.6996179700    
  1251.379300       1251.385100    
 0.6730245600      0.6685540400    
  1251.408200       1251.413900    
 0.6640489700      0.6646346800    
  1251.437000       1251.442800    
 0.6808783800      0.6862541300    
  1251.465800       1251.471600    
 0.7167644100      0.7244457800    
  1251.494700       1251.500400    
 0.7536972300      0.7570988200    
  1251.523500       1251.529300    
 0.7654222600      0.7627727900    
  1251.552300       1251.558100    
 0.7447710400      0.7376966600    
  1251.581200       1251.586900    
 0.7080555700      0.7005722700    
  1251.610000       1251.615800    
 0.6774453400      0.6726052900    
  1251.638800       1251.644600    
 0.6634845000      0.6622678200    
  1251.667700       1251.673400    
 0.6630491200      0.6634103700    
  1251.696500       1251.702300    
 0.6650100300      0.6648508000    
  1251.725300       1251.731100    
 0.6647404200      0.6647287900    
  1251.754200       1251.759900    
 0.6669456500      0.6680654400    
  1251.783000       1251.788800    
 0.6759894100      0.6784989400    
  1251.811800       1251.817600    
 0.6901721800      0.6931465000    
  1251.840700       1251.846400    
 0.7001566300      0.7003868400    
  1251.869500       1251.875300    
 0.6932550500      0.6879147100    
  1251.898400       1251.904100    
 0.6670736900      0.6612335600    
  1251.927200       1251.933000    
 0.6428413000      0.6400020400    
  1251.956000       1251.961800    
 0.6385779400      0.6404411500    
  1251.984900       1251.990600    
 0.6593661200      0.6657544400    
  1252.013700       1252.019500    
 0.6946679300      0.7020119500    
  1252.042600       1252.048300    
 0.7154756500      0.7136148800    
  1252.071400       1252.077200    
 0.6928540700      0.6808500900    
  1252.100200       1252.106000    
 0.6342591700      0.6206418600    
  1252.129100       1252.134900    
 0.5726408500      0.5614425000    
  1252.157900       1252.163700    
 0.5262518100      0.5192548700    
  1252.186800       1252.192500    
 0.5016494900      0.4986002200    
  1252.215600       1252.221400    
 0.5009184000      0.5032502900    
  1252.244500       1252.250200    
 0.5277070500      0.5368244100    
  1252.273300       1252.279100    
 0.5881578000      0.6028566200    
  1252.302200       1252.307900    
 0.6772038800      0.6964320000    
  1252.331000       1252.336800    
 0.7715399400      0.7882199300    
  1252.359900       1252.365600    
 0.8378155100      0.8477676900    
  1252.388700       1252.394500    
 0.8692808700      0.8731721200    
  1252.417600       1252.423300    
 0.8727611300      0.8696318700    
  1252.446400       1252.452200    
 0.8447431100      0.8315237000    
  1252.475300       1252.481000    
 0.7748757300      0.7570255800    
  1252.504100       1252.509900    
 0.6870961500      0.6701224300    
  1252.533000       1252.538800    
 0.6150338900      0.6036869700    
  1252.561800       1252.567600    
 0.5757695800      0.5708511800    
  1252.590700       1252.596500    
 0.5711677700      0.5729394800    
  1252.619500       1252.625300    
 0.6003885500      0.6098430500    
  1252.648400       1252.654200    
 0.6552158300      0.6662039200    
  1252.677300       1252.683000    
 0.7089297100      0.7164829400    
  1252.706100       1252.711900    
 0.7375882800      0.7402558500    
  1252.735000       1252.740700    
 0.7450723700      0.7453719100    
  1252.763800       1252.769600    
 0.7473268200      0.7479954300    
  1252.792700       1252.798500    
 0.7558931300      0.7584083800    
  1252.821600       1252.827300    
 0.7716255600      0.7740292600    
  1252.850400       1252.856200    
 0.7818703700      0.7810263200    
  1252.879300       1252.885100    
 0.7729721600      0.7686277600    
  1252.908100       1252.913900    
 0.7503175500      0.7451572400    
  1252.937000       1252.942800    
 0.7303044700      0.7273858600    
  1252.965900       1252.971600    
 0.7263504900      0.7269721200    
  1252.994700       1253.000500    
 0.7395376400      0.7434172200    
  1253.023600       1253.029400    
 0.7608894100      0.7634877700    
  1253.052500       1253.058200    
 0.7757237500      0.7773254900    
  1253.081300       1253.087100    
 0.7808471500      0.7806687800    
  1253.110200       1253.116000    
 0.7769943300      0.7755474400    
  1253.139100       1253.144800    
 0.7674573400      0.7652817100    
  1253.167900       1253.173700    
 0.7566665700      0.7548332000    
  1253.196800       1253.202600    
 0.7510991200      0.7517784000    
  1253.225700       1253.231400    
 0.7573968000      0.7607585200    
  1253.254500       1253.260300    
 0.7768012500      0.7821180700    
  1253.283400       1253.289200    
 0.8049292100      0.8111665600    
  1253.312300       1253.318100    
 0.8336622600      0.8391270600    
  1253.341200       1253.346900    
 0.8531865800      0.8559525500    
  1253.370000       1253.375800    
 0.8566667200      0.8556862400    
  1253.398900       1253.404700    
 0.8471197600      0.8442673100    
  1253.427800       1253.433600    
 0.8336071200      0.8309184300    
  1253.456700       1253.462400    
 0.8202885800      0.8174394100    
  1253.485500       1253.491300    
 0.8031237400      0.7989792100    
  1253.514400       1253.520200    
 0.7747749700      0.7680901600    
  1253.543300       1253.549100    
 0.7317452400      0.7222091400    
  1253.572200       1253.577900    
 0.6759578800      0.6642160800    
  1253.601000       1253.606800    
 0.6202422600      0.6112309400    
  1253.629900       1253.635700    
 0.5761106300      0.5690288000    
  1253.658800       1253.664600    
 0.5446623400      0.5395587400    
  1253.687700       1253.693500    
 0.5173204600      0.5116160100    
  1253.716600       1253.722300    
 0.4782452400      0.4695228900    
  1253.745400       1253.751200    
 0.4267779400      0.4178518400    
  1253.774300       1253.780100    
 0.3842607900      0.3795034200    
  1253.803200       1253.809000    
 0.3663806900      0.3672845600    
  1253.832100       1253.837900    
 0.3776244200      0.3839459500    
  1253.861000       1253.866800    
 0.4203062200      0.4326619100    
  1253.889900       1253.895600    
 0.4975804400      0.5182428300    
  1253.918700       1253.924500    
 0.5962150200      0.6180454900    
  1253.947600       1253.953400    
 0.6779099800      0.6897362300    
  1253.976500       1253.982300    
 0.7212772500      0.7262440600    
  1254.005400       1254.011200    
 0.7469977700      0.7524713200    
  1254.034300       1254.040100    
 0.7772847800      0.7845696800    
  1254.063200       1254.069000    
 0.8149770400      0.8230532100    
  1254.092100       1254.097900    
 0.8483885800      0.8541069300    
  1254.121000       1254.126700    
 0.8634445900      0.8647747100    
  1254.149900       1254.155600    
 0.8608255400      0.8596957000    
  1254.178800       1254.184500    
 0.8556378000      0.8556984200    
  1254.207600       1254.213400    
 0.8564635700      0.8565568100    
  1254.236500       1254.242300    
 0.8551083900      0.8537095300    
  1254.265400       1254.271200    
 0.8386606600      0.8335879400    
  1254.294300       1254.300100    
 0.8038356900      0.7959785900    
  1254.323200       1254.329000    
 0.7639471900      0.7569101800    
  1254.352100       1254.357900    
 0.7350426000      0.7329553700    
  1254.381000       1254.386800    
 0.7280368100      0.7297846300    
  1254.409900       1254.415700    
 0.7407103000      0.7453275700    
  1254.438800       1254.444600    
 0.7658647900      0.7719408300    
  1254.467700       1254.473500    
 0.7952249800      0.8011757700    
  1254.496600       1254.502400    
 0.8205950300      0.8252983200    
  1254.525500       1254.531300    
 0.8395721100      0.8431359400    
  1254.554400       1254.560200    
 0.8573685200      0.8610933100    
  1254.583300       1254.589100    
 0.8755977600      0.8786263700    
  1254.612200       1254.618000    
 0.8861101700      0.8862790600    
  1254.641100       1254.646900    
 0.8769381800      0.8728842300    
  1254.670000       1254.675800    
 0.8470981800      0.8401228100    
  1254.698900       1254.704700    
 0.8117099100      0.8055870600    
  1254.727800       1254.733600    
 0.7891522300      0.7882117500    
  1254.756700       1254.762500    
 0.7885453600      0.7908940700    
  1254.785600       1254.791400    
 0.7987878100      0.7998383400    
  1254.814500       1254.820300    
 0.7904816300      0.7845600400    
  1254.843400       1254.849200    
 0.7371866900      0.7228488200    
  1254.872400       1254.878100    
 0.6515867100      0.6354319600    
  1254.901300       1254.907000    
 0.5775050200      0.5671389000    
  1254.930200       1254.936000    
 0.5384023800      0.5374764200    
  1254.959100       1254.964900    
 0.5386567300      0.5435928000    
  1254.988000       1254.993800    
 0.5696418300      0.5788747800    
  1255.016900       1255.022700    
 0.6164153500      0.6259323800    
  1255.045800       1255.051600    
 0.6503447400      0.6547299700    
  1255.074700       1255.080500    
 0.6563376600      0.6559050500    
  1255.103600       1255.109400    
 0.6505266800      0.6503110000    
  1255.132600       1255.138300    
 0.6522727200      0.6544900200    
  1255.161500       1255.167200    
 0.6640535100      0.6667772600    
  1255.190400       1255.196200    
 0.6748346500      0.6758489200    
  1255.219300       1255.225100    
 0.6721672300      0.6699955300    
  1255.248200       1255.254000    
 0.6525206200      0.6476125800    
  1255.277100       1255.282900    
 0.6250424400      0.6200628100    
  1255.306000       1255.311800    
 0.6043954200      0.6034531800    
  1255.335000       1255.340800    
 0.6036858400      0.6072242600    
  1255.363900       1255.369700    
 0.6275098900      0.6356756100    
  1255.392800       1255.398600    
 0.6761366500      0.6886619600    
  1255.421700       1255.427500    
 0.7424933200      0.7574017900    
  1255.450600       1255.456400    
 0.8089088600      0.8220605800    
  1255.479600       1255.485400    
 0.8602630000      0.8678915300    
  1255.508500       1255.514300    
 0.8897112000      0.8912223600    
  1255.537400       1255.543200    
 0.8921424000      0.8880811000    
  1255.566300       1255.572100    
 0.8607875100      0.8501258000    
  1255.595300       1255.601000    
 0.7942812600      0.7792636100    
  1255.624200       1255.630000    
 0.7108470300      0.6951244500    
  1255.653100       1255.658900    
 0.6365429800      0.6244808800    
  1255.682000       1255.687800    
 0.5887225500      0.5841500100    
  1255.711000       1255.716800    
 0.5735694300      0.5758700700    
  1255.739900       1255.745700    
 0.5916319000      0.5996244500    
  1255.768800       1255.774600    
 0.6407360200      0.6540506500    
  1255.797800       1255.803500    
 0.7120555400      0.7281810000    
  1255.826700       1255.832500    
 0.7821718900      0.7956103600    
  1255.855600       1255.861400    
 0.8308461300      0.8381373800    
  1255.884500       1255.890300    
 0.8582502100      0.8617827500    
  1255.913500       1255.919300    
 0.8755675800      0.8782814800    
  1255.942400       1255.948200    
 0.8867396500      0.8877058600    
  1255.971300       1255.977100    
 0.8865233000      0.8851015600    
  1256.000300       1256.006100    
 0.8748601400      0.8718390500    
  1256.029200       1256.035000    
 0.8601190900      0.8573108800    
  1256.058100       1256.063900    
 0.8510648000      0.8506502300    
  1256.087100       1256.092900    
 0.8515674600      0.8528988800    
  1256.116000       1256.121800    
 0.8583489600      0.8597381000    
  1256.145000       1256.150700    
 0.8645685400      0.8655080400    
  1256.173900       1256.179700    
 0.8690880900      0.8699496100    
  1256.202800       1256.208600    
 0.8750598000      0.8765279400    
  1256.231800       1256.237600    
 0.8847088500      0.8868826400    
  1256.260700       1256.266500    
 0.8959906800      0.8977440000    
  1256.289600       1256.295400    
 0.9036293200      0.9040960500    
  1256.318600       1256.324400    
 0.9042852400      0.9034631600    
  1256.347500       1256.353300    
 0.8982467800      0.8962253900    
  1256.376500       1256.382300    
 0.8849294600      0.8815814000    
  1256.405400       1256.411200    
 0.8633694300      0.8581414500    
  1256.434400       1256.440100    
 0.8299956600      0.8205178000    
  1256.463300       1256.469100    
 0.7271493700      0.6689201500    
  1256.492200       1256.498000    
 0.3583008100      0.3056594500    
  1256.521200       1256.527000    
 0.2064660400      0.2006716800    
  1256.550100       1256.555900    
 0.2300607600      0.2532269100    
  1256.579100       1256.584900    
 0.4374553900      0.5025187200    
  1256.608000       1256.613800    
 0.6774861300      0.6908993000    
  1256.637000       1256.642800    
 0.7030655400      0.7030238700    
  1256.665900       1256.671700    
 0.7012786800      0.7018778400    
  1256.694900       1256.700700    
 0.7066874800      0.7095203800    
  1256.723800       1256.729600    
 0.7263841200      0.7321514200    
  1256.752800       1256.758600    
 0.7578796700      0.7649476100    
  1256.781700       1256.787500    
 0.7854001900      0.7899974600    
  1256.810700       1256.816500    
 0.7923929900      0.7908423500    
  1256.839600       1256.845400    
 0.7744213000      0.7690276000    
  1256.868600       1256.874400    
 0.7500726600      0.7477676500    
  1256.897600       1256.903300    
 0.7442714500      0.7464852700    
  1256.926500       1256.932300    
 0.7643500700      0.7713960900    
  1256.955500       1256.961300    
 0.8055369600      0.8157080000    
  1256.984400       1256.990200    
 0.8543352400      0.8641893800    
  1257.013400       1257.019200    
 0.8912576000      0.8955000300    
  1257.042300       1257.048100    
 0.9030423300      0.9007533400    
  1257.071300       1257.077100    
 0.8882740800      0.8826042000    
  1257.100300       1257.106000    
 0.8577833300      0.8507715200    
  1257.129200       1257.135000    
 0.8221955700      0.8150584200    
  1257.158200       1257.164000    
 0.7845939100      0.7776936600    
  1257.187100       1257.192900    
 0.7396007000      0.7299240100    
  1257.216100       1257.221900    
 0.6866994100      0.6765118200    
  1257.245100       1257.250800    
 0.6413279300      0.6357352700    
  1257.274000       1257.279800    
 0.6211982800      0.6212597200    
  1257.303000       1257.308800    
 0.6316614500      0.6373938800    
  1257.331900       1257.337700    
 0.6716434100      0.6826950800    
  1257.360900       1257.366700    
 0.7329280100      0.7470800500    
  1257.389900       1257.395700    
 0.7938915300      0.8041825300    
  1257.418800       1257.424600    
 0.8320029400      0.8327948900    
  1257.447800       1257.453600    
 0.8306019400      0.8256774800    
  1257.476800       1257.482600    
 0.7966963000      0.7864627300    
  1257.505700       1257.511500    
 0.7399759200      0.7275539000    
  1257.534700       1257.540500    
 0.6775699100      0.6665706300    
  1257.563700       1257.569500    
 0.6296689200      0.6219589600    
  1257.592700       1257.598500    
 0.6021957700      0.6005729200    
  1257.621600       1257.627400    
 0.5975342500      0.5997697100    
  1257.650600       1257.656400    
 0.6113520500      0.6153232700    
  1257.679600       1257.685400    
 0.6369942900      0.6436058400    
  1257.708500       1257.714300    
 0.6696279100      0.6770687000    
  1257.737500       1257.743300    
 0.7022681200      0.7085823600    
  1257.766500       1257.772300    
 0.7208524500      0.7223198600    
  1257.795500       1257.801300    
 0.7143700400      0.7093495100    
  1257.824400       1257.830200    
 0.6887924600      0.6832036400    
  1257.853400       1257.859200    
 0.6656710800      0.6630181800    
  1257.882400       1257.888200    
 0.6612365800      0.6629958200    
  1257.911400       1257.917200    
 0.6821244500      0.6889624700    
  1257.940400       1257.946100    
 0.7271029000      0.7382278900    
  1257.969300       1257.975100    
 0.7813536300      0.7910571200    
  1257.998300       1258.004100    
 0.8223245900      0.8261296100    
  1258.027300       1258.033100    
 0.8394106100      0.8406957600    
  1258.056300       1258.062100    
 0.8447581900      0.8453483600    
  1258.085300       1258.091100    
 0.8476836500      0.8483098100    
  1258.114200       1258.120000    
 0.8483572100      0.8478118700    
  1258.143200       1258.149000    
 0.8352724200      0.8311986400    
  1258.172200       1258.178000    
 0.8096554300      0.8037755000    
  1258.201200       1258.207000    
 0.7769830200      0.7701480100    
  1258.230200       1258.236000    
 0.7427746900      0.7376573600    
  1258.259200       1258.265000    
 0.7250505900      0.7241724700    
  1258.288100       1258.293900    
 0.7311729500      0.7347960200    
  1258.317100       1258.322900    
 0.7554767600      0.7611961900    
  1258.346100       1258.351900    
 0.7777869100      0.7800230600    
  1258.375100       1258.380900    
 0.7761209900      0.7696783300    
  1258.404100       1258.409900    
 0.7399203700      0.7281140800    
  1258.433100       1258.438900    
 0.6775455000      0.6626953100    
  1258.462100       1258.467900    
 0.6025704100      0.5881784600    
  1258.491100       1258.496900    
 0.5365985900      0.5255671500    
  1258.520100       1258.525900    
 0.4930740200      0.4866255600    
  1258.549100       1258.554900    
 0.4747111700      0.4746044700    
  1258.578000       1258.583800    
 0.4830528200      0.4894414800    
  1258.607000       1258.612800    
 0.5215295500      0.5337980600    
  1258.636000       1258.641800    
 0.5948767000      0.6142866300    
  1258.665000       1258.670800    
 0.7006252100      0.7249840900    
  1258.694000       1258.699800    
 0.8074849100      0.8279585200    
  1258.723000       1258.728800    
 0.8793987900      0.8899929500    
  1258.752000       1258.757800    
 0.9074321200      0.9079164600    
  1258.781000       1258.786800    
 0.9051690000      0.9023675000    
  1258.810000       1258.815800    
 0.8914090600      0.8884384900    
  1258.839000       1258.844800    
 0.8786082300      0.8766582500    
  1258.868000       1258.873800    
 0.8708925400      0.8697222800    
  1258.897000       1258.902800    
 0.8612289200      0.8584517200    
  1258.926000       1258.931800    
 0.8326764000      0.8233589600    
  1258.955000       1258.960800    
 0.7758068900      0.7615221500    
  1258.984000       1258.989800    
 0.7088905400      0.6975705000    
  1259.013000       1259.018800    
 0.6638048800      0.6587096600    
  1259.042000       1259.047800    
 0.6517959400      0.6527990600    
  1259.071000       1259.076800    
 0.6706958900      0.6770527100    
  1259.100000       1259.105800    
 0.7107798000      0.7201015500    
  1259.129000       1259.134800    
 0.7530405600      0.7592077800    
  1259.158100       1259.163900    
 0.7768855100      0.7783239000    
  1259.187100       1259.192900    
 0.7812194100      0.7799590200    
  1259.216100       1259.221900    
 0.7702856000      0.7659845400    
  1259.245100       1259.250900    
 0.7398511300      0.7321681300    
  1259.274100       1259.279900    
 0.6930904500      0.6833489500    
  1259.303100       1259.308900    
 0.6438904500      0.6354863200    
  1259.332100       1259.337900    
 0.6086398600      0.6051990300    
  1259.361100       1259.366900    
 0.5961214200      0.5971358200    
  1259.390100       1259.395900    
 0.6061128700      0.6110006700    
  1259.419100       1259.424900    
 0.6372098200      0.6459082100    
  1259.448200       1259.454000    
 0.6851067500      0.6963323900    
  1259.477200       1259.483000    
 0.7341750100      0.7432834500    
  1259.506200       1259.512000    
 0.7619640100      0.7637263700    
  1259.535200       1259.541000    
 0.7672693700      0.7681675700    
  1259.564200       1259.570000    
 0.7740356600      0.7773724200    
  1259.593200       1259.599000    
 0.7941097500      0.7996348200    
  1259.622200       1259.628000    
 0.8213575200      0.8267659200    
  1259.651300       1259.657100    
 0.8399000800      0.8422477500    
  1259.680300       1259.686100    
 0.8403395500      0.8391441800    
  1259.709300       1259.715100    
 0.8296546800      0.8280123200    
  1259.738300       1259.744100    
 0.8234902500      0.8242513600    
  1259.767300       1259.773100    
 0.8291764300      0.8315443100    
  1259.796400       1259.802200    
 0.8404583600      0.8420566400    
  1259.825400       1259.831200    
 0.8442156100      0.8438423400    
  1259.854400       1259.860200    
 0.8344470800      0.8315240900    
  1259.883400       1259.889200    
 0.8170343500      0.8137560600    
  1259.912500       1259.918300    
 0.8032783600      0.8018374500    
  1259.941500       1259.947300    
 0.7967143200      0.7958857200    
  1259.970500       1259.976300    
 0.7911730100      0.7893613300    
  1259.999500       1260.005300    
 0.7783018200      0.7742596400    
  1260.028600       1260.034400    
 0.7527291100      0.7469510400    
  1260.057600       1260.063400    
 0.7228431200      0.7173742900    
  1260.086600       1260.092400    
 0.6983095500      0.6942810900    
  1260.115600       1260.121400    
 0.6798196400      0.6759644700    
  1260.144700       1260.150500    
 0.6597702400      0.6549276300    
  1260.173700       1260.179500    
 0.6360861400      0.6315140000    
  1260.202700       1260.208500    
 0.6194157600      0.6175105000    
  1260.231800       1260.237600    
 0.6223347000      0.6249198600    
  1260.260800       1260.266600    
 0.6485585200      0.6555710100    
  1260.289800       1260.295600    
 0.6892644700      0.6965090200    
  1260.318900       1260.324700    
 0.7227204200      0.7256312300    
  1260.347900       1260.353700    
 0.7318234700      0.7304034400    
  1260.376900       1260.382700    
 0.7213597100      0.7182569200    
  1260.406000       1260.411800    
 0.7091597800      0.7074095800    
  1260.435000       1260.440800    
 0.7100095300      0.7116402900    
  1260.464000       1260.469800    
 0.7303815400      0.7366998400    
  1260.493100       1260.498900    
 0.7699455900      0.7784152400    
  1260.522100       1260.527900    
 0.8182373300      0.8273050800    
  1260.551100       1260.557000    
 0.8638528200      0.8716145800    
  1260.580200       1260.586000    
 0.8968712000      0.9018220300    
  1260.609200       1260.615000    
 0.9131372200      0.9148798700    
  1260.638300       1260.644100    
 0.9131063900      0.9122477100    
  1260.667300       1260.673100    
 0.9021145100      0.8990395300    
  1260.696300       1260.702200    
 0.8863954000      0.8833106100    
  1260.725400       1260.731200    
 0.8722747200      0.8700414300    
  1260.754400       1260.760200    
 0.8622481000      0.8606241300    
  1260.783500       1260.789300    
 0.8534327600      0.8515512000    
  1260.812500       1260.818300    
 0.8407607800      0.8378630200    
  1260.841600       1260.847400    
 0.8239216000      0.8208172900    
  1260.870600       1260.876400    
 0.8110123200      0.8108186200    
  1260.899700       1260.905500    
 0.8130973000      0.8160979600    
  1260.928700       1260.934500    
 0.8303137500      0.8349821400    
  1260.957800       1260.963600    
 0.8507305700      0.8536740200    
  1260.986800       1260.992600    
 0.8483689100      0.8442359300    
  1261.015900       1261.021700    
 0.8183104500      0.8141580800    
  1261.044900       1261.050700    
 0.7833246100      0.7730126800    
  1261.074000       1261.079800    
 0.7276289900      0.7165532600    
  1261.103000       1261.108800    
 0.6798355100      0.6733335600    
  1261.132100       1261.137900    
 0.6560575400      0.6544205100    
  1261.161100       1261.166900    
 0.6580025800      0.6609155600    
  1261.190200       1261.196000    
 0.6824211600      0.6891646100    
  1261.219200       1261.225000    
 0.7198876500      0.7279114300    
  1261.248300       1261.254100    
 0.7534957600      0.7579435400    
  1261.277300       1261.283100    
 0.7721673800      0.7738097500    
  1261.306400       1261.312200    
 0.7795451300      0.7804477000    
  1261.335400       1261.341300    
 0.7846609600      0.7859097400    
  1261.364500       1261.370300    
 0.7929568900      0.7951098900    
  1261.393600       1261.399400    
 0.8066849800      0.8100147700    
  1261.422600       1261.428400    
 0.8262275200      0.8306553400    
  1261.451700       1261.457500    
 0.8497352200      0.8543469800    
  1261.480700       1261.486500    
 0.8725297100      0.8764077800    
  1261.509800       1261.515600    
 0.8903547300      0.8929411700    
  1261.538900       1261.544700    
 0.9003378200      0.9015004100    
  1261.567900       1261.573700    
 0.9025302300      0.9023159800    
  1261.597000       1261.602800    
 0.8961493400      0.8940281400    
  1261.626000       1261.631900    
 0.8763635600      0.8692927300    
  1261.655100       1261.660900    
 0.8359814800      0.8229902600    
  1261.684200       1261.690000    
 0.7725311000      0.7575907200    
  1261.713200       1261.719100    
 0.7004777200      0.6861320000    
  1261.742300       1261.748100    
 0.6337724000      0.6220014100    
  1261.771400       1261.777200    
 0.5837306200      0.5757068100    
  1261.800400       1261.806300    
 0.5553165200      0.5520473100    
  1261.829500       1261.835300    
 0.5511427800      0.5545806100    
  1261.858600       1261.864400    
 0.5742113300      0.5830020900    
  1261.887600       1261.893500    
 0.6259685500      0.6395428500    
  1261.916700       1261.922500    
 0.6997519900      0.7156044400    
  1261.945800       1261.951600    
 0.7718173100      0.7843203100    
  1261.974900       1261.980700    
 0.8217055300      0.8302697900    
  1262.003900       1262.009700    
 0.8524062500      0.8566112400    
  1262.033000       1262.038800    
 0.8676229200      0.8680496700    
  1262.062100       1262.067900    
 0.8681363800      0.8667064200    
  1262.091100       1262.097000    
 0.8603634400      0.8585236200    
  1262.120200       1262.126000    
 0.8538509600      0.8532294400    
  1262.149300       1262.155100    
 0.8570452500      0.8587564600    
  1262.178400       1262.184200    
 0.8727204600      0.8767619100    
  1262.207500       1262.213300    
 0.8968230100      0.9016150900    
  1262.236500       1262.242300    
 0.9199533400      0.9230826600    
  1262.265600       1262.271400    
 0.9333782800      0.9343838400    
  1262.294700       1262.300500    
 0.9350600900      0.9341824600    
  1262.323800       1262.329600    
 0.9281814100      0.9262985400    
  1262.352800       1262.358700    
 0.9187747900      0.9169745400    
  1262.381900       1262.387700    
 0.9122833200      0.9115119200    
  1262.411000       1262.416800    
 0.9108046100      0.9110043000    
  1262.440100       1262.445900    
 0.9113750700      0.9108624600    
  1262.469200       1262.475000    
 0.9058707300      0.9032410600    
  1262.498300       1262.504100    
 0.8868195500      0.8814034200    
  1262.527300       1262.533200    
 0.8540903700      0.8466904400    
  1262.556400       1262.562200    
 0.8161777100      0.8090864100    
  1262.585500       1262.591300    
 0.7874257700      0.7841295300    
  1262.614600       1262.620400    
 0.7782683700      0.7795838500    
  1262.643700       1262.649500    
 0.7851901900      0.7877477400    
  1262.672800       1262.678600    
 0.7954027300      0.7963143300    
  1262.701900       1262.707700    
 0.7927122700      0.7904870700    
  1262.730900       1262.736800    
 0.7773911200      0.7735802500    
  1262.760000       1262.765900    
 0.7615068000      0.7590852500    
  1262.789100       1262.794900    
 0.7556849800      0.7553449500    
  1262.818200       1262.824000    
 0.7530669400      0.7502268400    
  1262.847300       1262.853100    
 0.7328968300      0.7252488700    
  1262.876400       1262.882200    
 0.6894762700      0.6793543100    
  1262.905500       1262.911300    
 0.6430721900      0.6349299100    
  1262.934600       1262.940400    
 0.6175528500      0.6148123200    
  1262.963700       1262.969500    
 0.6251236500      0.6305490500    
  1262.992800       1262.998600    
 0.6678127000      0.6800807100    
  1263.021900       1263.027700    
 0.7338076800      0.7466240700    
  1263.051000       1263.056800    
 0.7935058000      0.8018586700    
  1263.080100       1263.085900    
 0.8267620600      0.8305053200    
  1263.109200       1263.115000    
 0.8385905400      0.8398520300    
  1263.138300       1263.144100    
 0.8457747200      0.8474858700    
  1263.167400       1263.173200    
 0.8594195800      0.8630326300    
  1263.196500       1263.202300    
 0.8788288900      0.8823007900    
  1263.225600       1263.231400    
 0.8942308100      0.8956739400    
  1263.254700       1263.260500    
 0.8963974900      0.8949008400    
  1263.283800       1263.289600    
 0.8825853100      0.8783406300    
  1263.312900       1263.318700    
 0.8556786800      0.8493381100    
  1263.342000       1263.347800    
 0.8159008900      0.8067673700    
  1263.371100       1263.376900    
 0.7839742600      0.7851606400    
  1263.400200       1263.406000    
 0.8050511100      0.8129340700    
  1263.429300       1263.435100    
 0.8390390900      0.8449313200    
  1263.458400       1263.464200    
 0.8668903800      0.8716966800    
  1263.487500       1263.493300    
 0.8800199400      0.8805211800    
  1263.516600       1263.522400    
 0.8662009600      0.8613855400    
  1263.545700       1263.551500    
 0.8306728200      0.8232375500    
  1263.574800       1263.580600    
 0.7925441800      0.7870782500    
  1263.603900       1263.609700    
 0.7698143400      0.7680006400    
  1263.633000       1263.638900    
 0.7656650600      0.7669989300    
  1263.662100       1263.668000    
 0.7762980700      0.7794801400    
  1263.691300       1263.697100    
 0.7917669100      0.7952860900    
  1263.720400       1263.726200    
 0.8074076100      0.8102101800    
  1263.749500       1263.755300    
 0.8171989300      0.8177431300    
  1263.778600       1263.784400    
 0.8173900100      0.8158864000    
  1263.807700       1263.813500    
 0.8094540500      0.8075624800    
  1263.836800       1263.842600    
 0.8028152800      0.8024699800    
  1263.865900       1263.871800    
 0.8084159400      0.8110801800    
  1263.895000       1263.900900    
 0.8310418400      0.8369501100    
  1263.924200       1263.930000    
 0.8652728900      0.8722339000    
  1263.953300       1263.959100    
 0.8972456000      0.9006923000    
  1263.982400       1263.988200    
 0.9113831300      0.9110181000    
  1264.011500       1264.017300    
 0.9050599900      0.9015153300    
  1264.040600       1264.046500    
 0.8825326400      0.8767633000    
  1264.069800       1264.075600    
 0.8485894100      0.8411822500    
  1264.098900       1264.104700    
 0.8071598100      0.7987281800    
  1264.128000       1264.133800    
 0.7646993400      0.7572985800    
  1264.157100       1264.162900    
 0.7327936300      0.7302398800    
  1264.186200       1264.192100    
 0.7251468400      0.7276876200    
  1264.215400       1264.221200    
 0.7455904200      0.7532152100    
  1264.244500       1264.250300    
 0.7898459600      0.8008947500    
  1264.273600       1264.279400    
 0.8420052000      0.8522855200    
  1264.302700       1264.308600    
 0.8759208400      0.8794082600    
  1264.331900       1264.337700    
 0.8695652600      0.8598043100    
  1264.361000       1264.366800    
 0.8148117800      0.7977139900    
  1264.390100       1264.395900    
 0.7355035400      0.7201945100    
  1264.419200       1264.425100    
 0.6642055900      0.6525126000    
  1264.448400       1264.454200    
 0.6120052800      0.6036585800    
  1264.477500       1264.483300    
 0.5821313100      0.5781529300    
  1264.506600       1264.512500    
 0.5771694500      0.5791929500    
  1264.535800       1264.541600    
 0.5986527800      0.6069993200    
  1264.564900       1264.570700    
 0.6473084800      0.6594006400    
  1264.594000       1264.599800    
 0.7155994600      0.7313737700    
  1264.623200       1264.629000    
 0.7974890200      0.8143513700    
  1264.652300       1264.658100    
 0.8650057200      0.8754877200    
  1264.681400       1264.687200    
 0.8906485800      0.8921138000    
  1264.710600       1264.716400    
 0.8824999800      0.8791161400    
  1264.739700       1264.745500    
 0.8648898500      0.8622494200    
  1264.768800       1264.774700    
 0.8538545400      0.8528055700    
  1264.798000       1264.803800    
 0.8491394500      0.8483776400    
  1264.827100       1264.832900    
 0.8403800800      0.8375820900    
  1264.856200       1264.862100    
 0.8154277400      0.8090668800    
  1264.885400       1264.891200    
 0.7769405500      0.7689871800    
  1264.914500       1264.920300    
 0.7407110800      0.7369489200    
  1264.943700       1264.949500    
 0.7266831600      0.7278370200    
  1264.972800       1264.978600    
 0.7371676700      0.7420040900    
  1265.001900       1265.007800    
 0.7649148800      0.7717931000    
  1265.031100       1265.036900    
 0.7979220500      0.8047199100    
  1265.060200       1265.066100    
 0.8269621600      0.8322765200    
  1265.089400       1265.095200    
 0.8473017600      0.8500828200    
  1265.118500       1265.124300    
 0.8593058000      0.8600370500    
  1265.147700       1265.153500    
 0.8602851100      0.8576218100    
  1265.176800       1265.182600    
 0.8390907500      0.8318093900    
  1265.205900       1265.211800    
 0.7916429900      0.7806498900    
  1265.235100       1265.240900    
 0.7214966400      0.7073397900    
  1265.264200       1265.270100    
 0.6467238200      0.6336740200    
  1265.293400       1265.299200    
 0.5886572000      0.5811976600    
  1265.322500       1265.328400    
 0.5602372200      0.5592285800    
  1265.351700       1265.357500    
 0.5611437000      0.5642671600    
  1265.380800       1265.386700    
 0.5884429500      0.5972648500    
  1265.410000       1265.415800    
 0.6389717400      0.6512592400    
  1265.439100       1265.445000    
 0.6977577200      0.7097296900    
  1265.468300       1265.474100    
 0.7474622500      0.7560155400    
  1265.497400       1265.503300    
 0.7832357200      0.7873234100    
  1265.526600       1265.532400    
 0.8059614600      0.8092024700    
  1265.555700       1265.561600    
 0.8194494500      0.8206986600    
  1265.584900       1265.590700    
 0.8217271900      0.8210455800    
  1265.614100       1265.619900    
 0.8143974900      0.8124181700    
  1265.643200       1265.649000    
 0.8009222400      0.7979078400    
  1265.672400       1265.678200    
 0.7808708000      0.7755099600    
  1265.701500       1265.707400    
 0.7514899600      0.7441860500    
  1265.730700       1265.736500    
 0.7172269900      0.7107729100    
  1265.759800       1265.765700    
 0.6908921400      0.6876430200    
  1265.789000       1265.794800    
 0.6852538200      0.6865589200    
  1265.818200       1265.824000    
 0.7060550800      0.7127563800    
  1265.847300       1265.853200    
 0.7517172100      0.7628323100    
  1265.876500       1265.882300    
 0.8077540800      0.8175419200    
  1265.905600       1265.911500    
 0.8551771600      0.8617013000    
  1265.934800       1265.940600    
 0.8848737600      0.8884729800    
  1265.964000       1265.969800    
 0.8942734100      0.8914682200    
  1265.993100       1265.999000    
 0.8315201900      0.8032376500    
  1266.022300       1266.028100    
 0.6988616000      0.6887741000    
  1266.051500       1266.057300    
 0.7174569600      0.7320425700    
  1266.080600       1266.086500    
 0.7317437300      0.7103730000    
  1266.109800       1266.115600    
 0.5959851500      0.5722627300    
  1266.139000       1266.144800    
 0.5420144800      0.5485753600    
  1266.168100       1266.174000    
 0.5848229900      0.5885128600    
  1266.197300       1266.203100    
 0.5864432200      0.5845809000    
  1266.226500       1266.232300    
 0.5924529000      0.5958265600    
  1266.255600       1266.261500    
 0.6288436300      0.6394591900    
  1266.284800       1266.290600    
 0.6898671800      0.7013289400    
  1266.314000       1266.319800    
 0.7448363400      0.7505869200    
  1266.343200       1266.349000    
 0.7670344600      0.7680293600    
  1266.372300       1266.378200    
 0.7667648800      0.7656884800    
  1266.401500       1266.407300    
 0.7625639100      0.7620038600    
  1266.430700       1266.436500    
 0.7641159100      0.7651111400    
  1266.459800       1266.465700    
 0.7720606000      0.7740862300    
  1266.489000       1266.494900    
 0.7826573200      0.7847709600    
  1266.518200       1266.524000    
 0.7939637200      0.7965045500    
  1266.547400       1266.553200    
 0.8086587300      0.8122894700    
  1266.576600       1266.582400    
 0.8294172000      0.8343494700    
  1266.605700       1266.611600    
 0.8542878200      0.8595127300    
  1266.634900       1266.640700    
 0.8756393500      0.8788404600    
  1266.664100       1266.669900    
 0.8880368100      0.8891367800    
  1266.693300       1266.699100    
 0.8926779700      0.8930601800    
  1266.722500       1266.728300    
 0.8931796000      0.8926821500    
  1266.751600       1266.757500    
 0.8848995700      0.8808584900    
  1266.780800       1266.786700    
 0.8315162300      0.8055320400    
  1266.810000       1266.815800    
 0.6525301800      0.6149096000    
  1266.839200       1266.845000    
 0.5375738500      0.5406256300    
  1266.868400       1266.874200    
 0.6344021300      0.6695891900    
  1266.897500       1266.903400    
 0.7824797200      0.7968877300    
  1266.926700       1266.932600    
 0.8220606800      0.8252070000    
  1266.955900       1266.961800    
 0.8340383000      0.8355313500    
  1266.985100       1266.990900    
 0.8354035100      0.8343838600    
  1267.014300       1267.020100    
 0.8147978800      0.8067431100    
  1267.043500       1267.049300    
 0.7619555900      0.7443563600    
  1267.072700       1267.078500    
 0.6811243300      0.6641144600    
  1267.101900       1267.107700    
 0.6068034200      0.5943548100    
  1267.131100       1267.136900    
 0.5547007900      0.5450661400    
  1267.160200       1267.166100    
 0.5038491700      0.4909600100    
  1267.189400       1267.195300    
 0.4526613600      0.4497574600    
  1267.218600       1267.224500    
 0.4866490600      0.5071307500    
  1267.247800       1267.253700    
 0.6060425500      0.6281001700    
  1267.277000       1267.282900    
 0.6991135300      0.7139133800    
  1267.306200       1267.312000    
 0.7694335800      0.7817329700    
  1267.335400       1267.341200    
 0.8254711300      0.8356171000    
  1267.364600       1267.370400    
 0.8698202100      0.8782440100    
  1267.393800       1267.399600    
 0.9048114400      0.9107962200    
  1267.423000       1267.428800    
 0.9280640700      0.9306145700    
  1267.452200       1267.458000    
 0.9385452300      0.9388964100    
  1267.481400       1267.487200    
 0.9383435400      0.9371620700    
  1267.510600       1267.516400    
 0.9299717600      0.9275412500    
  1267.539800       1267.545600    
 0.9147348200      0.9111484200    
  1267.569000       1267.574800    
 0.8929127800      0.8881090000    
  1267.598200       1267.604000    
 0.8651987500      0.8592485200    
  1267.627400       1267.633200    
 0.8350941600      0.8295044300    
  1267.656600       1267.662400    
 0.8092203200      0.8056336200    
  1267.685800       1267.691600    
 0.7923611600      0.7900142200    
  1267.715000       1267.720800    
 0.7826430500      0.7811489200    
  1267.744200       1267.750000    
 0.7738294300      0.7719241500    
  1267.773400       1267.779200    
 0.7594780000      0.7560851100    
  1267.802600       1267.808500    
 0.7375835800      0.7321461900    
  1267.831800       1267.837700    
 0.7107449900      0.7060098600    
  1267.861000       1267.866900    
 0.6903811500      0.6880817400    
  1267.890200       1267.896100    
 0.6844883700      0.6853028000    
  1267.919400       1267.925300    
 0.6948720700      0.6984284800    
  1267.948600       1267.954500    
 0.7139894400      0.7179613500    
  1267.977900       1267.983700    
 0.7251246100      0.7255076100    
  1268.007100       1268.012900    
 0.7185354200      0.7157137200    
  1268.036300       1268.042100    
 0.7056151800      0.7043701000    
  1268.065500       1268.071300    
 0.7031831500      0.7047407100    
  1268.094700       1268.100500    
 0.7165132200      0.7209349100    
  1268.123900       1268.129800    
 0.7431533400      0.7494731700    
  1268.153100       1268.159000    
 0.7721674400      0.7765384300    
  1268.182300       1268.188200    
 0.7614533300      0.7468507900    
  1268.211600       1268.217400    
 0.6815953200      0.6725573400    
  1268.240800       1268.246600    
 0.6868465000      0.6951822500    
  1268.270000       1268.275800    
 0.7072994000      0.7044663400    
  1268.299200       1268.305100    
 0.6905744100      0.6874489300    
  1268.328400       1268.334300    
 0.6837622400      0.6837388900    
  1268.357600       1268.363500    
 0.6909401800      0.6930762800    
  1268.386900       1268.392700    
 0.7021052100      0.7032007700    
  1268.416100       1268.421900    
 0.7057400700      0.7053637000    
  1268.445300       1268.451100    
 0.7051185400      0.7057832600    
  1268.474500       1268.480400    
 0.7143022700      0.7182148400    
  1268.503700       1268.509600    
 0.7432952500      0.7513581300    
  1268.533000       1268.538800    
 0.7867604200      0.7939155300    
  1268.562200       1268.568000    
 0.7907108500      0.7824877400    
  1268.591400       1268.597300    
 0.7673115800      0.7742007400    
  1268.620600       1268.626500    
 0.8454207800      0.8625788300    
  1268.649900       1268.655700    
 0.8941700500      0.8934181900    
  1268.679100       1268.684900    
 0.8781269400      0.8728935200    
  1268.708300       1268.714200    
 0.8521290400      0.8471689200    
  1268.737500       1268.743400    
 0.8317586800      0.8287545000    
  1268.766800       1268.772600    
 0.8197676800      0.8180165200    
  1268.796000       1268.801800    
 0.8119601500      0.8105981300    
  1268.825200       1268.831100    
 0.8052177800      0.8038855700    
  1268.854500       1268.860300    
 0.7990400900      0.7979766900    
  1268.883700       1268.889500    
 0.7952068200      0.7947507200    
  1268.912900       1268.918800    
 0.7947789500      0.7946433300    
  1268.942200       1268.948000    
 0.7884017300      0.7839135200    
  1268.971400       1268.977200    
 0.7579089600      0.7505331400    
  1269.000600       1269.006500    
 0.7356767200      0.7305426500    
  1269.029900       1269.035700    
 0.6991418500      0.6882169300    
  1269.059100       1269.064900    
 0.6526732900      0.6473004800    
  1269.088300       1269.094200    
 0.6453073000      0.6465139500    
  1269.117600       1269.123400    
 0.6662118400      0.6723690900    
  1269.146800       1269.152600    
 0.7131420800      0.7246256300    
  1269.176000       1269.181900    
 0.7744364800      0.7821450200    
  1269.205300       1269.211100    
 0.8105432600      0.8112295900    
  1269.234500       1269.240400    
 0.8010438900      0.7936059800    
  1269.263700       1269.269600    
 0.7569667200      0.7470707700    
  1269.293000       1269.298800    
 0.7183818400      0.7132268200    
  1269.322200       1269.328100    
 0.7044895200      0.7031494200    
  1269.351500       1269.357300    
 0.7116427200      0.7160943500    
  1269.380700       1269.386600    
 0.7392017200      0.7464755400    
  1269.410000       1269.415800    
 0.7767086900      0.7846246100    
  1269.439200       1269.445000    
 0.8166123300      0.8242829000    
  1269.468400       1269.474300    
 0.8535521100      0.8606832400    
  1269.497700       1269.503500    
 0.8811576300      0.8856618500    
  1269.526900       1269.532800    
 0.8898848000      0.8888948000    
  1269.556200       1269.562000    
 0.8736701000      0.8669432800    
  1269.585400       1269.591300    
 0.8401618200      0.8332089500    
  1269.614700       1269.620500    
 0.8089082600      0.8041158400    
  1269.643900       1269.649800    
 0.7901323800      0.7877984800    
  1269.673200       1269.679000    
 0.7805300700      0.7787810700    
  1269.702400       1269.708300    
 0.7658068800      0.7619543000    
  1269.731700       1269.737500    
 0.7351230100      0.7278481600    
  1269.760900       1269.766800    
 0.6993977600      0.6941832100    
  1269.790200       1269.796000    
 0.6785705900      0.6777755900    
  1269.819400       1269.825300    
 0.6822251900      0.6861786700    
  1269.848700       1269.854500    
 0.7108848500      0.7190904100    
  1269.877900       1269.883800    
 0.7561245000      0.7650349600    
  1269.907200       1269.913000    
 0.7912101500      0.7933535600    
  1269.936400       1269.942300    
 0.7440707200      0.7132017800    
  1269.965700       1269.971500    
 0.5649408300      0.5353421300    
  1269.995000       1270.000800    
 0.4953219100      0.5043384500    
  1270.024200       1270.030100    
 0.5900923700      0.6123744700    
  1270.053500       1270.059300    
 0.6387099200      0.6327623300    
  1270.082700       1270.088600    
 0.5962757800      0.5874487400    
  1270.112000       1270.117800    
 0.5626191100      0.5585009200    
  1270.141200       1270.147100    
 0.5507310700      0.5523775400    
  1270.170500       1270.176400    
 0.5615575100      0.5663733600    
  1270.199800       1270.205600    
 0.5890027400      0.5964231200    
  1270.229000       1270.234900    
 0.6244378000      0.6300937300    
  1270.258300       1270.264100    
 0.6418825200      0.6458902900    
  1270.287500       1270.293400    
 0.6736772400      0.6858213200    
  1270.316800       1270.322700    
 0.7556184800      0.7800083300    
  1270.346100       1270.351900    
 0.8603527700      0.8661371000    
  1270.375300       1270.381200    
 0.8625703700      0.8553835100    
  1270.404600       1270.410500    
 0.8146949900      0.8012729700    
  1270.433900       1270.439700    
 0.7556949400      0.7503069200    
  1270.463100       1270.469000    
 0.7575983100      0.7618209100    
  1270.492400       1270.498300    
 0.7760586500      0.7781006900    
  1270.521700       1270.527500    
 0.7894221600      0.7925707200    
  1270.550900       1270.556800    
 0.8048960700      0.8060550600    
  1270.580200       1270.586100    
 0.8037861800      0.7997520300    
  1270.609500       1270.615300    
 0.7733896900      0.7647878900    
  1270.638800       1270.644600    
 0.7245865300      0.7141505000    
  1270.668000       1270.673900    
 0.6711259200      0.6621937800    
  1270.697300       1270.703200    
 0.6268085800      0.6200354000    
  1270.726600       1270.732400    
 0.5998737300      0.5990659400    
  1270.755800       1270.761700    
 0.5996447000      0.6040768900    
  1270.785100       1270.791000    
 0.6306028200      0.6406688400    
  1270.814400       1270.820300    
 0.6887884300      0.7029063400    
  1270.843700       1270.849500    
 0.7540021000      0.7665922000    
  1270.872900       1270.878800    
 0.7925936300      0.7966829000    
  1270.902200       1270.908100    
 0.7920745000      0.7894185100    
  1270.931500       1270.937400    
 0.7735772800      0.7706820400    
  1270.960800       1270.966600    
 0.7633407500      0.7637171100    
  1270.990100       1270.995900    
 0.7705624500      0.7739784900    
  1271.019300       1271.025200    
 0.7906189800      0.7956846400    
  1271.048600       1271.054500    
 0.8155507600      0.8205482900    
  1271.077900       1271.083800    
 0.8365182300      0.8398349000    
  1271.107200       1271.113000    
 0.8485841800      0.8495316600    
  1271.136500       1271.142300    
 0.8551809600      0.8569540100    
  1271.165700       1271.171600    
 0.8653380100      0.8672129400    
  1271.195000       1271.200900    
 0.8748952000      0.8769310300    
  1271.224300       1271.230200    
 0.8858312500      0.8881461400    
  1271.253600       1271.259500    
 0.8995469000      0.9022774000    
  1271.282900       1271.288700    
 0.9112655400      0.9124445900    
  1271.312200       1271.318000    
 0.9140975000      0.9126574600    
  1271.341500       1271.347300    
 0.9050643100      0.9018292700    
  1271.370700       1271.376600    
 0.8876473600      0.8836734800    
  1271.400000       1271.405900    
 0.8691934700      0.8656654900    
  1271.429300       1271.435200    
 0.8547809700      0.8524329300    
  1271.458600       1271.464500    
 0.8465056900      0.8452702000    
  1271.487900       1271.493800    
 0.8415502000      0.8398469600    
  1271.517200       1271.523100    
 0.8299457400      0.8239630500    
  1271.546500       1271.552300    
 0.7885546400      0.7747385900    
  1271.575800       1271.581600    
 0.6972259400      0.6754154400    
  1271.605100       1271.610900    
 0.5830293200      0.5646192600    
  1271.634400       1271.640200    
 0.4981973600      0.4863624400    
  1271.663700       1271.669500    
 0.4515697100      0.4463436800    
  1271.693000       1271.698800    
 0.4343183700      0.4352478900    
  1271.722300       1271.728100    
 0.4422845100      0.4472726400    
  1271.751600       1271.757400    
 0.4750409000      0.4854019600    
  1271.780800       1271.786700    
 0.5366282800      0.5534360000    
  1271.810100       1271.816000    
 0.6183987000      0.6363783600    
  1271.839400       1271.845300    
 0.6854184000      0.6969135000    
  1271.868700       1271.874600    
 0.7231741600      0.7294142100    
  1271.898000       1271.903900    
 0.7548564600      0.7620082100    
  1271.927300       1271.933200    
 0.7880952800      0.7939255400    
  1271.956600       1271.962500    
 0.8187944600      0.8237629300    
  1271.985900       1271.991800    
 0.8291272500      0.8283823800    
  1272.015300       1272.021100    
 0.8157892700      0.8121092700    
  1272.044600       1272.050400    
 0.7946280900      0.7904634800    
  1272.073900       1272.079700    
 0.7744815300      0.7706510500    
  1272.103200       1272.109000    
 0.7507078900      0.7431038000    
  1272.132500       1272.138300    
 0.7040601700      0.6945495000    
  1272.161800       1272.167600    
 0.6766165000      0.6770781600    
  1272.191100       1272.196900    
 0.7001135600      0.7099603500    
  1272.220400       1272.226300    
 0.7551550900      0.7652512200    
  1272.249700       1272.255600    
 0.8115901100      0.8239640000    
  1272.279000       1272.284900    
 0.8734741800      0.8830617600    
  1272.308300       1272.314200    
 0.9183751500      0.9234484000    
  1272.337600       1272.343500    
 0.9354966800      0.9352816100    
  1272.366900       1272.372800    
 0.9229391600      0.9177750700    
  1272.396200       1272.402100    
 0.8854615400      0.8765875700    
  1272.425600       1272.431400    
 0.8357198100      0.8261481900    
  1272.454900       1272.460700    
 0.7929401400      0.7884954600    
  1272.484200       1272.490000    
 0.7732756500      0.7735458800    
  1272.513500       1272.519400    
 0.7789616600      0.7829056200    
  1272.542800       1272.548700    
 0.8002862900      0.8056196800    
  1272.572100       1272.578000    
 0.8249962400      0.8295707100    
  1272.601400       1272.607300    
 0.8425222600      0.8453034600    
  1272.630800       1272.636600    
 0.8523079100      0.8536258400    
  1272.660100       1272.665900    
 0.8565624100      0.8561239000    
  1272.689400       1272.695300    
 0.8423605200      0.8335375800    
  1272.718700       1272.724600    
 0.7882604700      0.7795412000    
  1272.748000       1272.753900    
 0.7650961600      0.7645798800    
  1272.777400       1272.783200    
 0.7540297700      0.7469349200    
  1272.806700       1272.812500    
 0.6868827800      0.6652162700    
  1272.836000       1272.841900    
 0.5537840000      0.5263015600    
  1272.865300       1272.871200    
 0.4595499800      0.4569208800    
  1272.894600       1272.900500    
 0.4958909800      0.5141643900    
  1272.924000       1272.929800    
 0.5806224000      0.5928211500    
  1272.953300       1272.959200    
 0.6309919600      0.6406709900    
  1272.982600       1272.988500    
 0.6840281800      0.6961013400    
  1273.011900       1273.017800    
 0.7416433100      0.7527117000    
  1273.041300       1273.047100    
 0.7860303000      0.7911201800    
  1273.070600       1273.076500    
 0.8070951800      0.8073559500    
  1273.099900       1273.105800    
 0.8026825800      0.7993600100    
  1273.129300       1273.135100    
 0.7848128000      0.7809702800    
  1273.158600       1273.164400    
 0.7685727100      0.7660348700    
  1273.187900       1273.193800    
 0.7622020300      0.7618825200    
  1273.217200       1273.223100    
 0.7686439800      0.7714378500    
  1273.246600       1273.252400    
 0.7878902800      0.7930322400    
  1273.275900       1273.281800    
 0.8161130500      0.8218313800    
  1273.305200       1273.311100    
 0.8450954100      0.8501619600    
  1273.334600       1273.340400    
 0.8682122500      0.8721975200    
  1273.363900       1273.369800    
 0.8862836300      0.8896983000    
  1273.393200       1273.399100    
 0.8990241600      0.8978997200    
  1273.422600       1273.428400    
 0.8756673500      0.8681826400    
  1273.451900       1273.457800    
 0.8333082000      0.8263454400    
  1273.481200       1273.487100    
 0.8312903700      0.8413199600    
  1273.510600       1273.516400    
 0.9022365700      0.9162828300    
  1273.539900       1273.545800    
 0.9388039800      0.9369323300    
  1273.569300       1273.575100    
 0.8928354300      0.8737132200    
  1273.598600       1273.604500    
 0.7796953800      0.7633745200    
  1273.627900       1273.633800    
 0.7274494800      0.7176125400    
  1273.657300       1273.663100    
 0.6647800400      0.6453517300    
  1273.686600       1273.692500    
 0.5783929100      0.5641140100    
  1273.716000       1273.721800    
 0.5247924000      0.5181749700    
  1273.745300       1273.751200    
 0.5042975500      0.5020513500    
  1273.774600       1273.780500    
 0.5081665800      0.5101570600    
  1273.804000       1273.809900    
 0.5372761200      0.5466985800    
  1273.833300       1273.839200    
 0.5964950900      0.6112477200    
  1273.862700       1273.868500    
 0.6805135300      0.6981426600    
  1273.892000       1273.897900    
 0.7708398000      0.7877833100    
  1273.921400       1273.927200    
 0.8480215800      0.8615793100    
  1273.950700       1273.956600    
 0.9016027300      0.9104730200    
  1273.980100       1273.985900    
 0.9309622300      0.9346152500    
  1274.009400       1274.015300    
 0.9401932500      0.9399646900    
  1274.038800       1274.044600    
 0.9368145500      0.9351088400    
  1274.068100       1274.074000    
 0.9280265200      0.9260636400    
  1274.097500       1274.103300    
 0.9193521600      0.9176820000    
  1274.126800       1274.132700    
 0.9126432800      0.9116282800    
  1274.156200       1274.162000    
 0.9095143800      0.9091365200    
  1274.185500       1274.191400    
 0.9083598300      0.9081302500    
  1274.214900       1274.220700    
 0.9066938100      0.9064229800    
  1274.244200       1274.250100    
 0.9042931800      0.9038880000    
  1274.273600       1274.279500    
 0.9024929700      0.9028587300    
  1274.302900       1274.308800    
 0.9096625500      0.9128397100    
  1274.332300       1274.338200    
 0.9257647600      0.9286971600    
  1274.361700       1274.367500    
 0.9343066100      0.9349917300    
  1274.391000       1274.396900    
 0.9292409300      0.9261345500    
  1274.420400       1274.426200    
 0.9098537000      0.9039526600    
  1274.449700       1274.455600    
 0.8795654100      0.8725437200    
  1274.479100       1274.485000    
 0.8434440200      0.8357813000    
  1274.508400       1274.514300    
 0.8023355200      0.7944796800    
  1274.537800       1274.543700    
 0.7507745000      0.7397733300    
  1274.567200       1274.573000    
 0.6862320600      0.6731987400    
  1274.596500       1274.602400    
 0.6212487200      0.6105661400    
  1274.625900       1274.631800    
 0.5765250500      0.5729966400    
  1274.655300       1274.661100    
 0.5631146100      0.5644837000    
  1274.684600       1274.690500    
 0.5803412900      0.5879822400    
  1274.714000       1274.719900    
 0.6336782300      0.6489989100    
  1274.743400       1274.749200    
 0.7214132200      0.7432513400    
  1274.772700       1274.778600    
 0.8189784200      0.8343379200    
  1274.802100       1274.808000    
 0.8616239100      0.8577027600    
  1274.831500       1274.837300    
 0.8529350000      0.8576264200    
  1274.860800       1274.866700    
 0.9002795000      0.9105363600    
  1274.890200       1274.896100    
 0.9320442000      0.9337535400    
  1274.919600       1274.925400    
 0.9371605100      0.9377825700    
  1274.948900       1274.954800    
 0.9376666300      0.9372264500    
  1274.978300       1274.984200    
 0.9274666900      0.9201834400    
  1275.007700       1275.013500    
 0.8156331300      0.7658774300    
  1275.037000       1275.042900    
 0.6166326000      0.6148965300    
  1275.066400       1275.072300    
 0.7404514700      0.7812520100    
  1275.095800       1275.101700    
 0.8469198100      0.8460648200    
  1275.125200       1275.131000    
 0.8224283600      0.8141469500    
  1275.154500       1275.160400    
 0.7915805200      0.7912596100    
  1275.183900       1275.189800    
 0.7989832100      0.8012852800    
  1275.213300       1275.219200    
 0.7984175200      0.7947895600    
  1275.242700       1275.248500    
 0.7717853400      0.7719920300    
  1275.272000       1275.277900    
 0.8133501700      0.8276886800    
  1275.301400       1275.307300    
 0.8550158500      0.8528309700    
  1275.330800       1275.336700    
 0.7795530800      0.7444699700    
  1275.360200       1275.366100    
 0.6017173200      0.5781586800    
  1275.389600       1275.395400    
 0.5659722500      0.5838013000    
  1275.418900       1275.424800    
 0.7191260000      0.7587871200    
  1275.448300       1275.454200    
 0.8680232500      0.8807086600    
  1275.477700       1275.483600    
 0.9004256500      0.9012874000    
  1275.507100       1275.513000    
 0.8902561200      0.8859260900    
  1275.536500       1275.542400    
 0.8591199400      0.8522579900    
  1275.565900       1275.571700    
 0.8259933700      0.8218111800    
  1275.595200       1275.601100    
 0.8096259500      0.8102277200    
  1275.624600       1275.630500    
 0.8162349600      0.8203007100    
  1275.654000       1275.659900    
 0.8473258800      0.8565383100    
  1275.683400       1275.689300    
 0.8927506300      0.9016132900    
  1275.712800       1275.718700    
 0.9288715900      0.9350371200    
  1275.742200       1275.748100    
 0.9494637200      0.9519489600    
  1275.771600       1275.777400    
 0.9571386900      0.9573348700    
  1275.801000       1275.806800    
 0.9576752800      0.9573559700    
  1275.830400       1275.836200    
 0.9558473500      0.9553742200    
  1275.859700       1275.865600    
 0.9536126400      0.9531998700    
  1275.889100       1275.895000    
 0.9520534600      0.9518286800    
  1275.918500       1275.924400    
 0.9516035400      0.9515944500    
  1275.947900       1275.953800    
 0.9520405800      0.9521306400    
  1275.977300       1275.983200    
 0.9523218300      0.9521054300    
  1276.006700       1276.012600    
 0.9505709700      0.9497444900    
  1276.036100       1276.042000    
 0.9447821700      0.9430160700    
  1276.065500       1276.071400    
 0.9325933400      0.9294687800    
  1276.094900       1276.100800    
 0.9104536400      0.9050693800    
  1276.124300       1276.130200    
 0.8731478700      0.8636326200    
  1276.153700       1276.159600    
 0.8080386100      0.7855292900    
  1276.183100       1276.189000    
 0.6580987800      0.6283251900    
  1276.212500       1276.218400    
 0.5867435600      0.5940903100    
  1276.241900       1276.247800    
 0.6419074700      0.6500905600    
  1276.271300       1276.277200    
 0.6697779500      0.6732398600    
  1276.300700       1276.306600    
 0.6988005300      0.7064253900    
  1276.330100       1276.336000    
 0.7418154000      0.7497328400    
  1276.359500       1276.365400    
 0.7750997000      0.7776581100    
  1276.388900       1276.394800    
 0.7861435000      0.7865544900    
  1276.418300       1276.424200    
 0.7892127600      0.7901723100    
  1276.447700       1276.453600    
 0.7964953900      0.7974838100    
  1276.477100       1276.483000    
 0.7855482700      0.7768687800    
  1276.506500       1276.512400    
 0.7477699700      0.7498148800    
  1276.535900       1276.541800    
 0.8007578900      0.8177666800    
  1276.565300       1276.571200    
 0.8614924600      0.8648377200    
  1276.594700       1276.600600    
 0.8674840900      0.8671376500    
  1276.624200       1276.630000    
 0.8668447800      0.8672627500    
  1276.653600       1276.659400    
 0.8719565400      0.8736098000    
  1276.683000       1276.688900    
 0.8830212000      0.8855994400    
  1276.712400       1276.718300    
 0.8955739800      0.8973680400    
  1276.741800       1276.747700    
 0.8996077600      0.8957006400    
  1276.771200       1276.777100    
 0.8557987300      0.8357568100    
  1276.800600       1276.806500    
 0.7728962200      0.7698856800    
  1276.830000       1276.835900    
 0.7838310400      0.7835171000    
  1276.859400       1276.865300    
 0.7556550700      0.7470325300    
  1276.888900       1276.894700    
 0.7143741300      0.7070597700    
  1276.918300       1276.924200    
 0.6837037900      0.6797195200    
  1276.947700       1276.953600    
 0.6688421000      0.6691716700    
  1276.977100       1276.983000    
 0.6739942800      0.6779035200    
  1277.006500       1277.012400    
 0.6992099700      0.7062636700    
  1277.035900       1277.041800    
 0.7424934000      0.7541918400    
  1277.065400       1277.071200    
 0.8039347800      0.8185347900    
  1277.094800       1277.100700    
 0.8670978400      0.8791309800    
  1277.124200       1277.130100    
 0.9117942400      0.9169354200    
  1277.153600       1277.159500    
 0.9343992900      0.9367598100    
  1277.183000       1277.188900    
 0.9446776500      0.9457703800    
  1277.212500       1277.218400    
 0.9479289900      0.9478428000    
  1277.241900       1277.247800    
 0.9439185700      0.9424341700    
  1277.271300       1277.277200    
 0.9321170600      0.9292405500    
  1277.300700       1277.306600    
 0.9147480900      0.9111672200    
  1277.330200       1277.336100    
 0.8973439400      0.8951695700    
  1277.359600       1277.365500    
 0.8885298100      0.8886331100    
  1277.389000       1277.394900    
 0.8918837300      0.8941035100    
  1277.418400       1277.424300    
 0.9049564700      0.9081037000    
  1277.447900       1277.453800    
 0.9182351500      0.9204270300    
  1277.477300       1277.483200    
 0.9225397000      0.9224959300    
  1277.506700       1277.512600    
 0.9157106200      0.9133920700    
  1277.536200       1277.542000    
 0.9038265200      0.9016229400    
  1277.565600       1277.571500    
 0.8947772300      0.8940168100    
  1277.595000       1277.600900    
 0.8938937600      0.8947634800    
  1277.624500       1277.630300    
 0.9021529500      0.9046960900    
  1277.653900       1277.659800    
 0.9181868800      0.9215022400    
  1277.683300       1277.689200    
 0.9364221400      0.9399226000    
  1277.712800       1277.718600    
 0.9513153800      0.9529655900    
  1277.742200       1277.748100    
 0.9585734700      0.9590732800    
  1277.771600       1277.777500    
 0.9603354100      0.9602985600    
  1277.801100       1277.806900    
 0.9600336700      0.9599399200    
  1277.830500       1277.836400    
 0.9598309200      0.9598337400    
  1277.859900       1277.865800    
 0.9595103700      0.9593393000    
  1277.889400       1277.895300    
 0.9563998300      0.9548897900    
  1277.918800       1277.924700    
 0.9460842400      0.9421879500    
  1277.948200       1277.954100    
 0.9254597100      0.9201892000    
  1277.977700       1277.983600    
 0.8994539700      0.8943108900    
  1278.007100       1278.013000    
 0.8782423100      0.8750564600    
  1278.036600       1278.042500    
 0.8715342500      0.8716676700    
  1278.066000       1278.071900    
 0.8822110100      0.8855589900    
  1278.095500       1278.101300    
 0.9034211900      0.9071550100    
  1278.124900       1278.130800    
 0.9202985900      0.9209724700    
  1278.154300       1278.160200    
 0.9205859700      0.9184645300    
  1278.183800       1278.189700    
 0.9080346200      0.9049112200    
  1278.213200       1278.219100    
 0.8934415800      0.8908497100    
  1278.242700       1278.248600    
 0.8843547300      0.8831988700    
  1278.272100       1278.278000    
 0.8837263000      0.8845504200    
  1278.301600       1278.307500    
 0.8910795800      0.8935384100    
  1278.331000       1278.336900    
 0.9038793000      0.9066615200    
  1278.360500       1278.366400    
 0.9177634400      0.9203939000    
  1278.389900       1278.395800    
 0.9300776300      0.9323783000    
  1278.419400       1278.425300    
 0.9399102800      0.9417740800    
  1278.448800       1278.454700    
 0.9453228200      0.9461400900    
  1278.478300       1278.484200    
 0.9454758300      0.9446970900    
  1278.507700       1278.513600    
 0.9398879000      0.9378607600    
  1278.537200       1278.543100    
 0.9287769000      0.9257856700    
  1278.566600       1278.572500    
 0.9116172500      0.9073546000    
  1278.596100       1278.602000    
 0.8861843300      0.8803307400    
  1278.625500       1278.631400    
 0.8525057300      0.8455077300    
  1278.655000       1278.660900    
 0.8183721800      0.8124443400    
  1278.684500       1278.690300    
 0.7961873300      0.7951009200    
  1278.713900       1278.719800    
 0.7948368100      0.7976828000    
  1278.743400       1278.749300    
 0.8097289400      0.8137879700    
  1278.772800       1278.778700    
 0.8264257300      0.8285510600    
  1278.802300       1278.808200    
 0.8275237000      0.8259359200    
  1278.831700       1278.837600    
 0.8131014000      0.8096090800    
  1278.861200       1278.867100    
 0.7601192500      0.6946793000    
  1278.890700       1278.896600    
 0.4122079700      0.3973846500    
  1278.920100       1278.926000    
 0.5040246100      0.5973206900    
  1278.949600       1278.955500    
 0.8632571000      0.8741364000    
  1278.979100       1278.984900    
 0.8988936800      0.9037769000    
  1279.008500       1279.014400    
 0.9138338900      0.9152117700    
  1279.038000       1279.043900    
 0.9108389500      0.9088797800    
  1279.067400       1279.073300    
 0.8905677000      0.8827354200    
  1279.096900       1279.102800    
 0.8112989500      0.7852753900    
  1279.126400       1279.132300    
 0.7116255600      0.7106897600    
  1279.155800       1279.161700    
 0.7775945600      0.8033503300    
  1279.185300       1279.191200    
 0.8736829000      0.8814136800    
  1279.214800       1279.220700    
 0.8917693800      0.8924778900    
  1279.244300       1279.250100    
 0.8846325200      0.8815556200    
  1279.273700       1279.279600    
 0.8641417800      0.8593415700    
  1279.303200       1279.309100    
 0.8418666900      0.8381454500    
  1279.332700       1279.338600    
 0.8250965300      0.8225230300    
  1279.362100       1279.368000    
 0.8141729700      0.8125997100    
  1279.391600       1279.397500    
 0.8090164200      0.8085979100    
  1279.421100       1279.427000    
 0.8101863600      0.8108886800    
  1279.450600       1279.456500    
 0.8139609400      0.8135114600    
  1279.480000       1279.485900    
 0.8076587300      0.8024767400    
  1279.509500       1279.515400    
 0.7814032200      0.7740067800    
  1279.539000       1279.544900    
 0.7465021300      0.7395995600    
  1279.568500       1279.574400    
 0.7183283600      0.7131784100    
  1279.597900       1279.603800    
 0.7007347100      0.6984993100    
  1279.627400       1279.633300    
 0.6980918100      0.6986172800    
  1279.656900       1279.662800    
 0.7050357100      0.7063796900    
  1279.686400       1279.692300    
 0.7111287100      0.7103687500    
  1279.715900       1279.721700    
 0.7115430200      0.7118890900    
  1279.745300       1279.751200    
 0.7158469500      0.7176177500    
  1279.774800       1279.780700    
 0.7273918300      0.7303884800    
  1279.804300       1279.810200    
 0.7371276300      0.7381525000    
  1279.833800       1279.839700    
 0.7262983100      0.7213604500    
  1279.863300       1279.869200    
 0.6949721700      0.6887936100    
  1279.892700       1279.898600    
 0.6688368800      0.6667606600    
  1279.922200       1279.928100    
 0.6651418900      0.6675473700    
  1279.951700       1279.957600    
 0.6837871800      0.6893943600    
  1279.981200       1279.987100    
 0.7054927900      0.7051116700    
  1280.010700       1280.016600    
 0.6687519700      0.6584492800    
  1280.040200       1280.046100    
 0.6531010500      0.6631492100    
  1280.069700       1280.075600    
 0.7123825000      0.7212004000    
  1280.099200       1280.105100    
 0.7384969400      0.7423797000    
  1280.128600       1280.134500    
 0.7603338200      0.7661351500    
  1280.158100       1280.164000    
 0.7907612600      0.7978443100    
  1280.187600       1280.193500    
 0.8256203500      0.8328299200    
  1280.217100       1280.223000    
 0.8575900800      0.8635413800    
  1280.246600       1280.252500    
 0.8808418200      0.8816652300    
  1280.276100       1280.282000    
 0.8483212300      0.8284208000    
  1280.305600       1280.311500    
 0.7624514200      0.7603461300    
  1280.335100       1280.341000    
 0.8114009500      0.8276525000    
  1280.364600       1280.370500    
 0.8368404500      0.8293575600    
  1280.394100       1280.400000    
 0.7835554200      0.7733293600    
  1280.423600       1280.429500    
 0.7352623400      0.7276187000    
  1280.453100       1280.459000    
 0.7023280100      0.6967112200    
  1280.482600       1280.488500    
 0.6595214700      0.6481045900    
  1280.512100       1280.518000    
 0.6250131300      0.6309563100    
  1280.541600       1280.547500    
 0.6906412900      0.7086564400    
  1280.571100       1280.577000    
 0.7640574600      0.7762939000    
  1280.600600       1280.606500    
 0.8158062200      0.8252872400    
  1280.630100       1280.636000    
 0.8451100100      0.8452979600    
  1280.659600       1280.665500    
 0.8349877200      0.8252056200    
  1280.689100       1280.695000    
 0.7781049500      0.7619305600    
  1280.718600       1280.724500    
 0.6929713100      0.6757537300    
  1280.748100       1280.754000    
 0.6176104100      0.6055113900    
  1280.777600       1280.783500    
 0.5760261200      0.5704297000    
  1280.807100       1280.813000    
 0.5688743900      0.5712179100    
  1280.836600       1280.842500    
 0.5959980400      0.6066605000    
  1280.866100       1280.872000    
 0.6582537200      0.6730642500    
  1280.895600       1280.901500    
 0.7369677000      0.7519885400    
  1280.925100       1280.931000    
 0.8049825800      0.8160858700    
  1280.954600       1280.960500    
 0.8490325000      0.8560615000    
  1280.984100       1280.990000    
 0.8768259900      0.8816413700    
  1281.013600       1281.019500    
 0.8972590700      0.9008895400    
  1281.043200       1281.049100    
 0.9147151400      0.9179136500    
  1281.072700       1281.078600    
 0.9305163400      0.9333597300    
  1281.102200       1281.108100    
 0.9432976800      0.9452352600    
  1281.131700       1281.137600    
 0.9494408300      0.9498398800    
  1281.161200       1281.167100    
 0.9459398400      0.9443922000    
  1281.190700       1281.196600    
 0.9323910800      0.9288574300    
  1281.220200       1281.226100    
 0.9107862500      0.9051114300    
  1281.249800       1281.255700    
 0.8825536800      0.8762649400    
  1281.279300       1281.285200    
 0.8528120500      0.8472389700    
  1281.308800       1281.314700    
 0.8286224100      0.8248092900    
  1281.338300       1281.344200    
 0.8153818100      0.8138446000    
  1281.367800       1281.373700    
 0.8149409600      0.8158259200    
  1281.397300       1281.403200    
 0.8255884500      0.8283358500    
  1281.426900       1281.432800    
 0.8406280900      0.8418438800    
  1281.456400       1281.462300    
 0.8447809500      0.8424226200    
  1281.485900       1281.491800    
 0.8280400100      0.8223450700    
  1281.515400       1281.521300    
 0.7985961500      0.7925184200    
  1281.544900       1281.550800    
 0.7762853400      0.7729638500    
  1281.574500       1281.580400    
 0.7718511600      0.7727847000    
  1281.604000       1281.609900    
 0.7885973200      0.7937994900    
  1281.633500       1281.639400    
 0.8173664100      0.8233050600    
  1281.663000       1281.668900    
 0.8464670300      0.8514798500    
  1281.692600       1281.698500    
 0.8690452100      0.8725265500    
  1281.722100       1281.728000    
 0.8820561900      0.8837984600    
  1281.751600       1281.757500    
 0.8859077900      0.8856009400    
  1281.781100       1281.787000    
 0.8835406000      0.8829635600    
  1281.810700       1281.816600    
 0.8805452900      0.8795939400    
  1281.840200       1281.846100    
 0.8745379200      0.8719275500    
  1281.869700       1281.875600    
 0.8585482500      0.8537760300    
  1281.899300       1281.905200    
 0.8327606800      0.8271089300    
  1281.928800       1281.934700    
 0.8074125300      0.8029112900    
  1281.958300       1281.964200    
 0.7916945300      0.7895632600    
  1281.987900       1281.993800    
 0.7876924100      0.7880178000    
  1282.017400       1282.023300    
 0.7919053600      0.7934226300    
  1282.046900       1282.052800    
 0.8000922500      0.8019640800    
  1282.076500       1282.082400    
 0.8089694800      0.8105172800    
  1282.106000       1282.111900    
 0.8128402300      0.8126611300    
  1282.135500       1282.141400    
 0.8026615900      0.7991728200    
  1282.165100       1282.171000    
 0.7754750900      0.7692226500    
  1282.194600       1282.200500    
 0.7422831400      0.7364204000    
  1282.224100       1282.230000    
 0.7168986600      0.7149261300    
  1282.253700       1282.259600    
 0.7119952700      0.7141912900    
  1282.283200       1282.289100    
 0.7300683000      0.7363846900    
  1282.312800       1282.318700    
 0.7670189800      0.7751240200    
  1282.342300       1282.348200    
 0.8049355500      0.8119151400    
  1282.371800       1282.377700    
 0.8207832000      0.8198231500    
  1282.401400       1282.407300    
 0.7959332900      0.7816087500    
  1282.430900       1282.436800    
 0.6972544100      0.6718159600    
  1282.460500       1282.466400    
 0.6111248600      0.6092234600    
  1282.490000       1282.495900    
 0.6350276200      0.6421009800    
  1282.519600       1282.525500    
 0.6575737200      0.6588998200    
  1282.549100       1282.555000    
 0.6746896900      0.6795052200    
  1282.578600       1282.584600    
 0.7056288100      0.7104180600    
  1282.608200       1282.614100    
 0.7040468900      0.6867912400    
  1282.637700       1282.643700    
 0.5823728600      0.5584541700    
  1282.667300       1282.673200    
 0.5304951700      0.5408098200    
  1282.696800       1282.702700    
 0.6220420000      0.6405870900    
  1282.726400       1282.732300    
 0.6814875400      0.6854646300    
  1282.755900       1282.761800    
 0.7046649200      0.7097400500    
  1282.785500       1282.791400    
 0.7332167500      0.7386494700    
  1282.815000       1282.820900    
 0.7603141100      0.7651091000    
  1282.844600       1282.850500    
 0.7849603100      0.7902263700    
  1282.874100       1282.880100    
 0.8129102500      0.8195451300    
  1282.903700       1282.909600    
 0.8485282300      0.8565344200    
  1282.933300       1282.939200    
 0.8880441800      0.8960735900    
  1282.962800       1282.968700    
 0.9226455900      0.9283162800    
  1282.992400       1282.998300    
 0.9463113400      0.9489532800    
  1283.021900       1283.027800    
 0.9583579400      0.9595550900    
  1283.051500       1283.057400    
 0.9626882500      0.9627933600    
  1283.081000       1283.086900    
 0.9612487000      0.9604594300    
  1283.110600       1283.116500    
 0.9553624100      0.9538954000    
  1283.140100       1283.146100    
 0.9472145300      0.9455884200    
  1283.169700       1283.175600    
 0.9403448200      0.9396450500    
  1283.199300       1283.205200    
 0.9382697400      0.9388018300    
  1283.228800       1283.234700    
 0.9416314200      0.9427886300    
  1283.258400       1283.264300    
 0.9472581500      0.9483249000    
  1283.288000       1283.293900    
 0.9510161600      0.9512763100    
  1283.317500       1283.323400    
 0.9491079900      0.9482529300    
  1283.347100       1283.353000    
 0.9412110300      0.9390856900    
  1283.376600       1283.382600    
 0.9281599000      0.9245310800    
  1283.406200       1283.412100    
 0.9091806000      0.9044261500    
  1283.435800       1283.441700    
 0.8844523600      0.8789039400    
  1283.465300       1283.471300    
 0.8567670500      0.8512253500    
  1283.494900       1283.500800    
 0.8316068000      0.8271881000    
  1283.524500       1283.530400    
 0.8148799600      0.8123470400    
  1283.554000       1283.560000    
 0.8084525100      0.8083653800    
  1283.583600       1283.589500    
 0.8106923300      0.8119540400    
  1283.613200       1283.619100    
 0.8165948300      0.8173973100    
  1283.642800       1283.648700    
 0.8172787800      0.8160272300    
  1283.672300       1283.678200    
 0.8044552800      0.8004094600    
  1283.701900       1283.707800    
 0.7802424000      0.7748080000    
  1283.731500       1283.737400    
 0.7572258400      0.7539223000    
  1283.761000       1283.767000    
 0.7521365600      0.7551115400    
  1283.790600       1283.796500    
 0.7731548200      0.7808118200    
  1283.820200       1283.826100    
 0.8136033300      0.8229678000    
  1283.849800       1283.855700    
 0.8577077900      0.8655023600    
  1283.879300       1283.885300    
 0.8848044100      0.8875807600    
  1283.908900       1283.914800    
 0.8790409900      0.8751808500    
  1283.938500       1283.944400    
 0.8423555900      0.8329526600    
  1283.968100       1283.974000    
 0.7918441600      0.7817929400    
  1283.997700       1284.003600    
 0.7477583300      0.7408862100    
  1284.027200       1284.033200    
 0.7193248300      0.7157094100    
  1284.056800       1284.062700    
 0.7058920900      0.7053991600    
  1284.086400       1284.092300    
 0.7009821400      0.7001832200    
  1284.116000       1284.121900    
 0.6973189000      0.6966374000    
  1284.145600       1284.151500    
 0.6949547100      0.6949937000    
  1284.175100       1284.181100    
 0.6943950700      0.6947064500    
  1284.204700       1284.210600    
 0.6950564800      0.6965251200    
  1284.234300       1284.240200    
 0.7148999300      0.7237375500    
  1284.263900       1284.269800    
 0.7714173900      0.7835551700    
  1284.293500       1284.299400    
 0.8307578800      0.8418533000    
  1284.323100       1284.329000    
 0.8771478900      0.8849217800    
  1284.352700       1284.358600    
 0.9053338300      0.9068963700    
  1284.382200       1284.388200    
 0.9092082800      0.9066307500    
  1284.411800       1284.417700    
 0.8946855700      0.8904930600    
  1284.441400       1284.447300    
 0.8744627700      0.8706077900    
  1284.471000       1284.476900    
 0.8587810700      0.8563215100    
  1284.500600       1284.506500    
 0.8505899500      0.8493921100    
  1284.530200       1284.536100    
 0.8444098300      0.8419066100    
  1284.559800       1284.565700    
 0.8263060200      0.8181309600    
  1284.589400       1284.595300    
 0.7833581200      0.7727145000    
  1284.619000       1284.624900    
 0.7293825800      0.7190697300    
  1284.648600       1284.654500    
 0.6881625500      0.6823150600    
  1284.678200       1284.684100    
 0.6756733800      0.6759021200    
  1284.707700       1284.713700    
 0.6965348000      0.7035407900    
  1284.737300       1284.743300    
 0.7480546600      0.7605114300    
  1284.766900       1284.772900    
 0.8141266000      0.8250112800    
  1284.796500       1284.802500    
 0.8680859000      0.8754423400    
  1284.826100       1284.832100    
 0.8979636000      0.9011949400    
  1284.855700       1284.861700    
 0.9088154600      0.9098690700    
  1284.885300       1284.891300    
 0.9136641900      0.9146646800    
  1284.914900       1284.920900    
 0.9218414000      0.9240459000    
  1284.944500       1284.950500    
 0.9350958000      0.9378678600    
  1284.974100       1284.980100    
 0.9483313800      0.9500612500    
  1285.003700       1285.009700    
 0.9542494100      0.9539945700    
  1285.033300       1285.039300    
 0.9478867400      0.9451878800    
  1285.062900       1285.068900    
 0.9282008600      0.9232970400    
  1285.092500       1285.098500    
 0.8993677700      0.8933575300    
  1285.122200       1285.128100    
 0.8693217400      0.8636631800    
  1285.151800       1285.157700    
 0.8425710700      0.8377179700    
  1285.181400       1285.187300    
 0.8188829600      0.8142280000    
  1285.211000       1285.216900    
 0.7967741000      0.7935291500    
  1285.240600       1285.246500    
 0.7812952400      0.7791085700    
  1285.270200       1285.276100    
 0.7784639200      0.7792648600    
  1285.299800       1285.305700    
 0.7896300000      0.7930813500    
  1285.329400       1285.335300    
 0.8105855100      0.8147940400    
  1285.359000       1285.364900    
 0.8312211000      0.8345214300    
  1285.388600       1285.394500    
 0.8468480500      0.8493207700    
  1285.418200       1285.424200    
 0.8576868100      0.8593573400    
  1285.447800       1285.453800    
 0.8627013000      0.8631551100    
  1285.477500       1285.483400    
 0.8596234000      0.8585365800    
  1285.507100       1285.513000    
 0.8501996700      0.8483911600    
  1285.536700       1285.542600    
 0.8416144700      0.8418175100    
  1285.566300       1285.572200    
 0.8444824200      0.8474098400    
  1285.595900       1285.601800    
 0.8626004200      0.8678904200    
  1285.625500       1285.631500    
 0.8910443700      0.8973326500    
  1285.655100       1285.661100    
 0.9197254700      0.9250024100    
  1285.684800       1285.690700    
 0.9379850000      0.9405033000    
  1285.714400       1285.720300    
 0.9400280000      0.9381741200    
  1285.744000       1285.749900    
 0.9273745100      0.9228347500    
  1285.773600       1285.779500    
 0.9038963900      0.8982545100    
  1285.803200       1285.809200    
 0.8749435500      0.8687796000    
  1285.832900       1285.838800    
 0.8443183400      0.8385705700    
  1285.862500       1285.868400    
 0.8185239100      0.8142565100    
  1285.892100       1285.898000    
 0.8029311400      0.8010685400    
  1285.921700       1285.927700    
 0.7990116200      0.7998301900    
  1285.951400       1285.957300    
 0.8041161500      0.8054372200    
  1285.981000       1285.986900    
 0.8094870300      0.8095990600    
  1286.010600       1286.016500    
 0.8058100500      0.8036931200    
  1286.040200       1286.046200    
 0.7922666300      0.7890893400    
  1286.069900       1286.075800    
 0.7805095400      0.7789295900    
  1286.099500       1286.105400    
 0.7825414400      0.7849576300    
  1286.129100       1286.135000    
 0.8001477700      0.8047890300    
  1286.158700       1286.164700    
 0.8228863300      0.8263806100    
  1286.188400       1286.194300    
 0.8369666400      0.8381637000    
  1286.218000       1286.223900    
 0.8397778300      0.8395471700    
  1286.247600       1286.253600    
 0.8387212000      0.8385748600    
  1286.277300       1286.283200    
 0.8395649800      0.8399163800    
  1286.306900       1286.312800    
 0.8407606800      0.8401139800    
  1286.336500       1286.342500    
 0.8369102100      0.8348803400    
  1286.366200       1286.372100    
 0.8214094100      0.8151097300    
  1286.395800       1286.401700    
 0.7749291000      0.7645090200    
  1286.425400       1286.431400    
 0.7362698400      0.7321824000    
  1286.455100       1286.461000    
 0.7036432500      0.6950730600    
  1286.484700       1286.490600    
 0.6642463900      0.6588236300    
  1286.514300       1286.520300    
 0.6476589900      0.6498858600    
  1286.544000       1286.549900    
 0.6627001800      0.6695459600    
  1286.573600       1286.579500    
 0.7009709000      0.7104276400    
  1286.603300       1286.609200    
 0.7474272200      0.7563568300    
  1286.632900       1286.638800    
 0.7839875800      0.7901095300    
  1286.662500       1286.668500    
 0.8073403000      0.8116069500    
  1286.692200       1286.698100    
 0.8287529500      0.8333645700    
  1286.721800       1286.727700    
 0.8524520900      0.8563369000    
  1286.751500       1286.757400    
 0.8685221000      0.8689266200    
  1286.781100       1286.787000    
 0.8618457800      0.8571661800    
  1286.810700       1286.816700    
 0.8302517200      0.8222232200    
  1286.840400       1286.846300    
 0.7906418100      0.7831293300    
  1286.870000       1286.876000    
 0.7627787000      0.7590892100    
  1286.899700       1286.905600    
 0.7546204200      0.7546983500    
  1286.929300       1286.935300    
 0.7555077000      0.7540039900    
  1286.959000       1286.964900    
 0.7432587800      0.7383671500    
  1286.988600       1286.994500    
 0.7160301800      0.7090588100    
  1287.018300       1287.024200    
 0.6807520900      0.6737505800    
  1287.047900       1287.053800    
 0.6500298400      0.6449432200    
  1287.077600       1287.083500    
 0.6340882900      0.6333641600    
  1287.107200       1287.113100    
 0.6395316500      0.6449388000    
  1287.136900       1287.142800    
 0.6710970100      0.6808988700    
  1287.166500       1287.172400    
 0.7279041100      0.7411439000    
  1287.196200       1287.202100    
 0.8010785600      0.8171285700    
  1287.225800       1287.231800    
 0.8715381100      0.8843756900    
  1287.255500       1287.261400    
 0.9155982700      0.9222478500    
  1287.285100       1287.291100    
 0.9292297000      0.9279935900    
  1287.314800       1287.320700    
 0.9157363100      0.9086565900    
  1287.344400       1287.350400    
 0.8763770000      0.8654927100    
  1287.374100       1287.380000    
 0.8208450000      0.8092571500    
  1287.403800       1287.409700    
 0.7701272700      0.7615193500    
  1287.433400       1287.439300    
 0.7399950100      0.7360164100    
  1287.463100       1287.469000    
 0.7346212800      0.7356827300    
  1287.492700       1287.498700    
 0.7485356500      0.7522941100    
  1287.522400       1287.528300    
 0.7668742300      0.7691380600    
  1287.552000       1287.558000    
 0.7759975500      0.7765535300    
  1287.581700       1287.587600    
 0.7792093200      0.7790957900    
  1287.611400       1287.617300    
 0.7876261000      0.7905827500    
  1287.641000       1287.647000    
 0.8106019800      0.8164758300    
  1287.670700       1287.676600    
 0.8448437600      0.8518036400    
  1287.700400       1287.706300    
 0.8778878300      0.8820096200    
  1287.730000       1287.736000    
 0.8962042500      0.8975247800    
  1287.759700       1287.765600    
 0.9003296200      0.9001000800    
  1287.789400       1287.795300    
 0.8995857200      0.8994369500    
  1287.819000       1287.825000    
 0.9018105400      0.9025414000    
  1287.848700       1287.854600    
 0.9096582200      0.9116850800    
  1287.878400       1287.884300    
 0.9208453000      0.9223106500    
  1287.908000       1287.914000    
 0.9290175400      0.9298895400    
  1287.937700       1287.943600    
 0.9324681200      0.9325146400    
  1287.967400       1287.973300    
 0.9304230300      0.9292447200    
  1287.997000       1288.003000    
 0.9168690000      0.9127716100    
  1288.026700       1288.032600    
 0.8794794300      0.8701389300    
  1288.056400       1288.062300    
 0.8162936400      0.8027116200    
  1288.086100       1288.092000    
 0.7509128700      0.7398271200    
  1288.115700       1288.121700    
 0.7028759400      0.6960994500    
  1288.145400       1288.151300    
 0.6716871500      0.6666204000    
  1288.175100       1288.181000    
 0.6488277200      0.6448255000    
  1288.204800       1288.210700    
 0.6308711500      0.6277946600    
  1288.234400       1288.240400    
 0.6201454900      0.6191056400    
  1288.264100       1288.270000    
 0.6233221400      0.6266148000    
  1288.293800       1288.299700    
 0.6453907900      0.6521299400    
  1288.323500       1288.329400    
 0.6820550400      0.6895978700    
  1288.353100       1288.359100    
 0.7183339000      0.7244526000    
  1288.382800       1288.388800    
 0.7452446000      0.7497645300    
  1288.412500       1288.418400    
 0.7666677100      0.7709078100    
  1288.442200       1288.448100    
 0.7876746500      0.7917283100    
  1288.471900       1288.477800    
 0.8037462800      0.8053564700    
  1288.501500       1288.507500    
 0.8101550700      0.8105573100    
  1288.531200       1288.537200    
 0.8134235400      0.8148144200    
  1288.560900       1288.566900    
 0.8240264200      0.8273609900    
  1288.590600       1288.596500    
 0.8428500300      0.8466720900    
  1288.620300       1288.626200    
 0.8587267300      0.8612145800    
  1288.650000       1288.655900    
 0.8611996600      0.8601392300    
  1288.679700       1288.685600    
 0.8523954200      0.8506341900    
  1288.709300       1288.715300    
 0.8450548500      0.8444229100    
  1288.739000       1288.745000    
 0.8425285200      0.8424642400    
  1288.768700       1288.774700    
 0.8390539800      0.8377610700    
  1288.798400       1288.804300    
 0.8276235600      0.8246619400    
  1288.828100       1288.834000    
 0.8096383700      0.8059805900    
  1288.857800       1288.863700    
 0.7937168900      0.7922723900    
  1288.887500       1288.893400    
 0.7904499100      0.7927286100    
  1288.917200       1288.923100    
 0.8053888400      0.8107240600    
  1288.946900       1288.952800    
 0.8359537600      0.8434911100    
  1288.976600       1288.982500    
 0.8744392100      0.8826221200    
  1289.006300       1289.012200    
 0.9110637100      0.9175069400    
  1289.035900       1289.041900    
 0.9357030800      0.9389581000    
  1289.065600       1289.071600    
 0.9414083500      0.9375612700    
  1289.095300       1289.101300    
 0.8983009000      0.8817895800    
  1289.125000       1289.131000    
 0.8442650800      0.8472381200    
  1289.154700       1289.160700    
 0.8737593000      0.8760257300    
  1289.184400       1289.190400    
 0.8719932000      0.8697821500    
  1289.214100       1289.220100    
 0.8682531500      0.8685193500    
  1289.243800       1289.249800    
 0.8788064700      0.8823977100    
  1289.273500       1289.279500    
 0.8999259200      0.9044508100    
  1289.303200       1289.309200    
 0.9219616800      0.9255093100    
  1289.332900       1289.338900    
 0.9372192000      0.9390772100    
  1289.362600       1289.368600    
 0.9414401800      0.9407615000    
  1289.392300       1289.398300    
 0.9385969200      0.9395854100    
  1289.422000       1289.428000    
 0.9462576400      0.9474333400    
  1289.451700       1289.457700    
 0.9490564000      0.9486798000    
  1289.481500       1289.487400    
 0.9457746200      0.9439768600    
  1289.511200       1289.517100    
 0.9350170500      0.9317694400    
  1289.540900       1289.546800    
 0.9168856900      0.9126524000    
  1289.570600       1289.576500    
 0.8954444100      0.8911715200    
  1289.600300       1289.606200    
 0.8766852400      0.8734315200    
  1289.630000       1289.635900    
 0.8654149800      0.8642546900    
  1289.659700       1289.665600    
 0.8634935600      0.8646683800    
  1289.689400       1289.695300    
 0.8704166400      0.8723433100    
  1289.719100       1289.725100    
 0.8799410200      0.8817708300    
  1289.748800       1289.754800    
 0.8875451200      0.8886407200    
  1289.778500       1289.784500    
 0.8909332000      0.8912619200    
  1289.808300       1289.814200    
 0.8914535000      0.8914189100    
  1289.838000       1289.843900    
 0.8904056600      0.8895588900    
  1289.867700       1289.873600    
 0.8841848000      0.8810565400    
  1289.897400       1289.903300    
 0.8664406900      0.8612576100    
  1289.927100       1289.933100    
 0.8399442600      0.8343921300    
  1289.956800       1289.962800    
 0.8168286800      0.8132267400    
  1289.986500       1289.992500    
 0.8089858500      0.8089615100    
  1290.016300       1290.022200    
 0.8196028800      0.8230931900    
  1290.046000       1290.051900    
 0.8416496800      0.8458712000    
  1290.075700       1290.081600    
 0.8616871300      0.8641223600    
  1290.105400       1290.111400    
 0.8716397000      0.8723185200    
  1290.135100       1290.141100    
 0.8728004000      0.8723415500    
  1290.164900       1290.170800    
 0.8675310800      0.8659080100    
  1290.194600       1290.200500    
 0.8529118500      0.8490663400    
  1290.224300       1290.230200    
 0.8250531800      0.8183931600    
  1290.254000       1290.260000    
 0.7914067600      0.7858521800    
  1290.283700       1290.289700    
 0.7681486700      0.7666818100    
  1290.313500       1290.319400    
 0.7680623400      0.7711441500    
  1290.343200       1290.349100    
 0.7914496900      0.7975001300    
  1290.372900       1290.378900    
 0.8284729100      0.8369819100    
  1290.402600       1290.408600    
 0.8675433400      0.8750032800    
  1290.432400       1290.438300    
 0.8970033000      0.9011525200    
  1290.462100       1290.468000    
 0.9148929200      0.9173031000    
  1290.491800       1290.497800    
 0.9260280500      0.9274787200    
  1290.521600       1290.527500    
 0.9304348200      0.9302843100    
  1290.551300       1290.557200    
 0.9229660800      0.9201188400    
  1290.581000       1290.587000    
 0.8986366600      0.8925183400    
  1290.610800       1290.616700    
 0.8612351800      0.8536378200    
  1290.640500       1290.646400    
 0.8251647100      0.8208348800    
  1290.670200       1290.676200    
 0.8074934600      0.8075155800    
  1290.699900       1290.705900    
 0.8128164000      0.8165969800    
  1290.729700       1290.735600    
 0.8365795300      0.8428264900    
  1290.759400       1290.765400    
 0.8696687100      0.8767511800    
  1290.789200       1290.795100    
 0.9025881900      0.9089087700    
  1290.818900       1290.824800    
 0.9282667100      0.9319888800    
  1290.848600       1290.854600    
 0.9432658400      0.9444735000    
  1290.878400       1290.884300    
 0.9481324600      0.9481298300    
  1290.908100       1290.914000    
 0.9472011500      0.9466424600    
  1290.937800       1290.943800    
 0.9442768700      0.9436629800    
  1290.967600       1290.973500    
 0.9412342500      0.9405881800    
  1290.997300       1291.003300    
 0.9356828900      0.9337551200    
  1291.027100       1291.033000    
 0.9183027900      0.9103858000    
  1291.056800       1291.062700    
 0.8741132700      0.8601287500    
  1291.086500       1291.092500    
 0.8059023400      0.7912069600    
  1291.116300       1291.122200    
 0.7407529600      0.7295701700    
  1291.146000       1291.152000    
 0.6968708200      0.6914922000    
  1291.175800       1291.181700    
 0.6791848100      0.6773469700    
  1291.205500       1291.211500    
 0.6830716500      0.6860538900    
  1291.235300       1291.241200    
 0.7045692800      0.7114860000    
  1291.265000       1291.271000    
 0.7453030400      0.7553233600    
  1291.294800       1291.300700    
 0.7994065000      0.8111139400    
  1291.324500       1291.330500    
 0.8558003400      0.8662325400    
  1291.354200       1291.360200    
 0.8982664200      0.9051222600    
  1291.384000       1291.389900    
 0.9214077600      0.9246477400    
  1291.413700       1291.419700    
 0.9294721500      0.9299486500    
  1291.443500       1291.449400    
 0.9302837300      0.9299706000    
  1291.473200       1291.479200    
 0.9282527900      0.9275112200    
  1291.503000       1291.509000    
 0.9229122900      0.9213709200    
  1291.532800       1291.538700    
 0.9122530800      0.9090862600    
  1291.562500       1291.568500    
 0.8935849800      0.8893714700    
  1291.592300       1291.598200    
 0.8692156700      0.8642503500    
  1291.622000       1291.628000    
 0.8452572600      0.8420133000    
  1291.651800       1291.657700    
 0.8319162600      0.8317114700    
  1291.681500       1291.687500    
 0.8347923600      0.8375332100    
  1291.711300       1291.717200    
 0.8526142100      0.8575182100    
  1291.741000       1291.747000    
 0.8786045500      0.8841766600    
  1291.770800       1291.776700    
 0.9034098400      0.9079795300    
  1291.800600       1291.806500    
 0.9206670500      0.9230660800    
  1291.830300       1291.836300    
 0.9298658800      0.9305794200    
  1291.860100       1291.866000    
 0.9324436100      0.9320678200    
  1291.889800       1291.895800    
 0.9283394300      0.9265649000    
  1291.919600       1291.925500    
 0.9163767800      0.9132706100    
  1291.949400       1291.955300    
 0.8997512100      0.8962586800    
  1291.979100       1291.985100    
 0.8852655700      0.8830750500    
  1292.008900       1292.014800    
 0.8808868800      0.8819557100    
  1292.038600       1292.044600    
 0.8891013700      0.8921461400    
  1292.068400       1292.074400    
 0.9049619500      0.9083919300    
  1292.098200       1292.104100    
 0.9206290900      0.9234251300    
  1292.127900       1292.133900    
 0.9318785200      0.9335769300    
  1292.157700       1292.163700    
 0.9372310000      0.9378867400    
  1292.187500       1292.193400    
 0.9386622700      0.9387872900    
  1292.217200       1292.223200    
 0.9391516900      0.9394679800    
  1292.247000       1292.253000    
 0.9409872500      0.9416019800    
  1292.276800       1292.282700    
 0.9440101100      0.9445854400    
  1292.306600       1292.312500    
 0.9449111700      0.9445362600    
  1292.336300       1292.342300    
 0.9363471200      0.9334294400    
  1292.366100       1292.372000    
 0.9097753300      0.9030311600    
  1292.395900       1292.401800    
 0.8648162500      0.8549066400    
  1292.425600       1292.431600    
 0.8168976000      0.8102432500    
  1292.455400       1292.461400    
 0.7889063800      0.7870934800    
  1292.485200       1292.491100    
 0.7887628700      0.7923127800    
  1292.515000       1292.520900    
 0.8142494900      0.8216692500    
  1292.544700       1292.550700    
 0.8531941200      0.8613829100    
  1292.574500       1292.580500    
 0.8856388800      0.8906263900    
  1292.604300       1292.610200    
 0.8997432900      0.9000430800    
  1292.634100       1292.640000    
 0.8995909300      0.8989870200    
  1292.663800       1292.669800    
 0.8976199100      0.8980006100    
  1292.693600       1292.699600    
 0.9025769500      0.9045748500    
  1292.723400       1292.729400    
 0.9153299300      0.9185949000    
  1292.753200       1292.759100    
 0.9321053500      0.9354803700    
  1292.783000       1292.788900    
 0.9452282800      0.9468145500    
  1292.812700       1292.818700    
 0.9492948700      0.9484270200    
  1292.842500       1292.848500    
 0.9443030700      0.9426671400    
  1292.872300       1292.878300    
 0.9364730200      0.9350545400    
  1292.902100       1292.908100    
 0.9313836500      0.9308832300    
  1292.931900       1292.937800    
 0.9320494100      0.9327109600    
  1292.961700       1292.967600    
 0.9380939900      0.9396005900    
  1292.991500       1292.997400    
 0.9463931700      0.9477472000    
  1293.021200       1293.027200    
 0.9520117600      0.9519664900    
  1293.051000       1293.057000    
 0.9496410100      0.9476698600    
  1293.080800       1293.086800    
 0.9353466200      0.9309047600    
  1293.110600       1293.116600    
 0.9060212400      0.8992084700    
  1293.140400       1293.146400    
 0.8614549000      0.8515688100    
  1293.170200       1293.176100    
 0.8057105800      0.7942461400    
  1293.200000       1293.205900    
 0.7491888900      0.7393030700    
  1293.229800       1293.235700    
 0.7070927900      0.7018637100    
  1293.259600       1293.265500    
 0.6891977200      0.6885493500    
  1293.289400       1293.295300    
 0.6921213600      0.6941717800    
  1293.319100       1293.325100    
 0.7041438500      0.7072551900    
  1293.348900       1293.354900    
 0.7174692800      0.7200836200    
  1293.378700       1293.384700    
 0.7311261800      0.7344528500    
  1293.408500       1293.414500    
 0.7505224600      0.7552570200    
  1293.438300       1293.444300    
 0.7818197500      0.7887780000    
  1293.468100       1293.474100    
 0.8264096200      0.8369618900    
  1293.497900       1293.503900    
 0.8798641300      0.8907584200    
  1293.527700       1293.533700    
 0.9229349900      0.9296344500    
  1293.557500       1293.563500    
 0.9440251600      0.9467351900    
  1293.587300       1293.593300    
 0.9500064600      0.9499061100    
  1293.617100       1293.623100    
 0.9478562000      0.9463901700    
  1293.646900       1293.652900    
 0.9390872600      0.9364179600    
  1293.676700       1293.682700    
 0.9241289400      0.9206029300    
  1293.706500       1293.712500    
 0.9065374800      0.9030611600    
  1293.736300       1293.742300    
 0.8923962300      0.8901147000    
  1293.766100       1293.772100    
 0.8864483800      0.8862575100    
  1293.795900       1293.801900    
 0.8889183100      0.8903649100    
  1293.825700       1293.831700    
 0.8963325300      0.8979638900    
  1293.855500       1293.861500    
 0.9043088300      0.9058008500    
  1293.885300       1293.891300    
 0.9111705800      0.9123758700    
  1293.915200       1293.921100    
 0.9157503900      0.9164008600    
  1293.945000       1293.950900    
 0.9164520700      0.9162554800    
  1293.974800       1293.980700    
 0.9131147500      0.9123195200    
  1294.004600       1294.010500    
 0.9094721900      0.9095495900    
  1294.034400       1294.040400    
 0.9111840600      0.9125515500    
  1294.064200       1294.070200    
 0.9196131700      0.9219312400    
  1294.094000       1294.100000    
 0.9313553600      0.9337496700    
  1294.123800       1294.129800    
 0.9411066500      0.9426991000    
  1294.153600       1294.159600    
 0.9458729300      0.9463685300    
  1294.183500       1294.189400    
 0.9464137500      0.9461778500    
  1294.213300       1294.219200    
 0.9449158500      0.9445106700    
  1294.243100       1294.249000    
 0.9427299900      0.9422474600    
  1294.272900       1294.278900    
 0.9403090600      0.9398120300    
  1294.302700       1294.308700    
 0.9380518500      0.9375671600    
  1294.332500       1294.338500    
 0.9356455000      0.9349771900    
  1294.362300       1294.368300    
 0.9310988200      0.9295681100    
  1294.392200       1294.398100    
 0.9202096900      0.9164270100    
  1294.422000       1294.427900    
 0.8949302200      0.8872502300    
  1294.451800       1294.457800    
 0.8388723400      0.8202740700    
  1294.481600       1294.487600    
 0.5707769000      0.3518804800    
  1294.511400       1294.517400    
 4.8351878000E-02  3.3977982000E-02
  1294.541300       1294.547200    
 1.9838924000E-02  2.1061874000E-02
  1294.571100       1294.577100    
 6.0228843000E-02  9.4882577000E-02
  1294.600900       1294.606900    
 0.5842269600      0.6556776600    
  1294.630700       1294.636700    
 0.7126672200      0.7153134500    
  1294.660600       1294.666500    
 0.7169470000      0.7165343000    
  1294.690400       1294.696300    
 0.7204774900      0.7218895500    
  1294.720200       1294.726200    
 0.7414565400      0.7474828800    
  1294.750000       1294.756000    
 0.7820096200      0.7917961900    
  1294.779900       1294.785800    
 0.8353104400      0.8454963300    
  1294.809700       1294.815700    
 0.8858958200      0.8940926000    
  1294.839500       1294.845500    
 0.9226493800      0.9281957100    
  1294.869300       1294.875300    
 0.9456271200      0.9487784700    
  1294.899200       1294.905100    
 0.9568195900      0.9582313800    
  1294.929000       1294.935000    
 0.9605608000      0.9608877200    
  1294.958800       1294.964800    
 0.9602724400      0.9599598500    
  1294.988700       1294.994600    
 0.9582972500      0.9578638900    
  1295.018500       1295.024500    
 0.9561776300      0.9558085000    
  1295.048300       1295.054300    
 0.9542423000      0.9538315900    
  1295.078200       1295.084100    
 0.9516834600      0.9509400300    
  1295.108000       1295.114000    
 0.9462055200      0.9448514400    
  1295.137800       1295.143800    
 0.9359781800      0.9333033900    
  1295.167700       1295.173600    
 0.9163960000      0.9093846300    
  1295.197500       1295.203500    
 0.8774658200      0.8655762300    
  1295.227400       1295.233300    
 0.8171349900      0.8032721200    
  1295.257200       1295.263200    
 0.7522340800      0.7402022400    
  1295.287000       1295.293000    
 0.7030263700      0.6954886200    
  1295.316900       1295.322800    
 0.6815767300      0.6796644300    
  1295.346700       1295.352700    
 0.6913700100      0.6968720600    
  1295.376500       1295.382500    
 0.7337731800      0.7459107100    
  1295.406400       1295.412400    
 0.8023074000      0.8151445900    
  1295.436200       1295.442200    
 0.8698190400      0.8810095300    
  1295.466100       1295.472000    
 0.9162392500      0.9225132100    
  1295.495900       1295.501900    
 0.9372396000      0.9391971000    
  1295.525800       1295.531700    
 0.9432282500      0.9438581500    
  1295.555600       1295.561600    
 0.9435444900      0.9428429300    
  1295.585500       1295.591400    
 0.9376831900      0.9350334600    
  1295.615300       1295.621300    
 0.9249699100      0.9220196300    
  1295.645100       1295.651100    
 0.9071413000      0.9018948500    
  1295.675000       1295.681000    
 0.8754468100      0.8681295400    
  1295.704800       1295.710800    
 0.8393159300      0.8325136700    
  1295.734700       1295.740700    
 0.8118327200      0.8078900300    
  1295.764500       1295.770500    
 0.7995665600      0.7997769400    
  1295.794400       1295.800400    
 0.8004682900      0.8014878900    
  1295.824200       1295.830200    
 0.8061754600      0.8076714200    
  1295.854100       1295.860100    
 0.8154073300      0.8178422200    
  1295.883900       1295.889900    
 0.8316241300      0.8357747900    
  1295.913800       1295.919800    
 0.8567347000      0.8624546700    
  1295.943700       1295.949600    
 0.8850068200      0.8899853500    
  1295.973500       1295.979500    
 0.9056431900      0.9074077500    
  1296.003400       1296.009300    
 0.9124534500      0.9121277700    
  1296.033200       1296.039200    
 0.9088108100      0.9072501200    
  1296.063100       1296.069000    
 0.8996283200      0.8974006500    
  1296.092900       1296.098900    
 0.8873179500      0.8843703500    
  1296.122800       1296.128800    
 0.8703170900      0.8663247500    
  1296.152700       1296.158600    
 0.8475131700      0.8420316300    
  1296.182500       1296.188500    
 0.8154032200      0.8074326700    
  1296.212400       1296.218300    
 0.7665553500      0.7523048200    
  1296.242200       1296.248200    
 0.6646270000      0.6307077200    
  1296.272100       1296.278100    
 0.4174461800      0.3599896600    
  1296.302000       1296.307900    
 0.1986380800      0.1811498100    
  1296.331800       1296.337800    
 0.1542050900      0.1570847100    
  1296.361700       1296.367700    
 0.2140102200      0.2463792400    
  1296.391500       1296.397500    
 0.4536564500      0.5106105600    
  1296.421400       1296.427400    
 0.6595991300      0.6782480800    
  1296.451300       1296.457200    
 0.7196484700      0.7247035100    
  1296.481100       1296.487100    
 0.7352711600      0.7361433000    
  1296.511000       1296.517000    
 0.7360639700      0.7346443800    
  1296.540900       1296.546800    
 0.7209190700      0.7140536300    
  1296.570700       1296.576700    
 0.6798069100      0.6738289600    
  1296.600600       1296.606600    
 0.6616166700      0.6623870000    
  1296.630500       1296.636500    
 0.6773181900      0.6827282800    
  1296.660400       1296.666300    
 0.6765738500      0.6397471400    
  1296.690200       1296.696200    
 0.1257455500      7.9577982000E-02
  1296.720100       1296.726100    
 2.4670499000E-02  2.1715411000E-02
  1296.750000       1296.755900    
 3.4162314000E-02  4.6768992000E-02
  1296.779800       1296.785800    
 0.2980003500      0.5056719300    
  1296.809700       1296.815700    
 0.7658897100      0.7798045300    
  1296.839600       1296.845600    
 0.8142386600      0.8197901200    
  1296.869500       1296.875400    
 0.8375816500      0.8412378000    
  1296.899300       1296.905300    
 0.8567440500      0.8604895000    
  1296.929200       1296.935200    
 0.8767409800      0.8806090000    
  1296.959100       1296.965100    
 0.8953945400      0.8981104400    
  1296.989000       1296.994900    
 0.9089361800      0.9108305300    
  1297.018900       1297.024800    
 0.9166589700      0.9165826500    
  1297.048700       1297.054700    
 0.9040475400      0.8991481800    
  1297.078600       1297.084600    
 0.8979577700      0.9035639000    
  1297.108500       1297.114500    
 0.9268882100      0.9298386300    
  1297.138400       1297.144300    
 0.9263600900      0.9227634000    
  1297.168300       1297.174200    
 0.9036963300      0.8975344600    
  1297.198100       1297.204100    
 0.8746397600      0.8695807200    
  1297.228000       1297.234000    
 0.8546790800      0.8525131200    
  1297.257900       1297.263900    
 0.8515231500      0.8525438800    
  1297.287800       1297.293800    
 0.8617314800      0.8643707000    
  1297.317700       1297.323700    
 0.8701687200      0.8700962800    
  1297.347600       1297.353500    
 0.8580522300      0.8507216800    
  1297.377400       1297.383400    
 0.8191636100      0.8087629400    
  1297.407300       1297.413300    
 0.7698578000      0.7600008200    
  1297.437200       1297.443200    
 0.7259694300      0.7190088500    
  1297.467100       1297.473100    
 0.6990629400      0.6953246800    
  1297.497000       1297.503000    
 0.6883988600      0.6878397900    
  1297.526900       1297.532900    
 0.6902656300      0.6918535900    
  1297.556800       1297.562800    
 0.7009888500      0.7042684400    
  1297.586700       1297.592700    
 0.7178592400      0.7222315600    
  1297.616600       1297.622500    
 0.7406282500      0.7460854200    
  1297.646500       1297.652400    
 0.7674243700      0.7733419700    
  1297.676400       1297.682300    
 0.7932205600      0.7983480200    
  1297.706300       1297.712200    
 0.8149264300      0.8193274200    
  1297.736100       1297.742100    
 0.8363481500      0.8416596300    
  1297.766000       1297.772000    
 0.8642281400      0.8693710900    
  1297.795900       1297.801900    
 0.8874759400      0.8904076100    
  1297.825800       1297.831800    
 0.8971031500      0.8972202900    
  1297.855700       1297.861700    
 0.8943436300      0.8927364400    
  1297.885600       1297.891600    
 0.8852471300      0.8833451900    
  1297.915500       1297.921500    
 0.8766380800      0.8751014600    
  1297.945400       1297.951400    
 0.8696484700      0.8686504800    
  1297.975300       1297.981300    
 0.8658183600      0.8657280400    
  1298.005200       1298.011200    
 0.8674624000      0.8688458600    
  1298.035100       1298.041100    
 0.8776627000      0.8806559000    
  1298.065000       1298.071000    
 0.8953661800      0.8994340800    
  1298.094900       1298.100900    
 0.9155452500      0.9195426000    
  1298.124800       1298.130800    
 0.9321171300      0.9345654700    
  1298.154800       1298.160700    
 0.9424254000      0.9436688000    
  1298.184700       1298.190600    
 0.9482497100      0.9490862900    
  1298.214600       1298.220500    
 0.9515028400      0.9517823100    
  1298.244500       1298.250500    
 0.9500763900      0.9491489500    
  1298.274400       1298.280400    
 0.9400259000      0.9372101200    
  1298.304300       1298.310300    
 0.9206324800      0.9162873900    
  1298.334200       1298.340200    
 0.8980684700      0.8946240900    
  1298.364100       1298.370100    
 0.8833650400      0.8826687100    
  1298.394000       1298.400000    
 0.8831059500      0.8849688200    
  1298.423900       1298.429900    
 0.8954166100      0.8988741400    
  1298.453800       1298.459800    
 0.9129630800      0.9165439800    
  1298.483700       1298.489700    
 0.9274371900      0.9298113600    
  1298.513700       1298.519600    
 0.9339455300      0.9341113000    
  1298.543600       1298.549600    
 0.9310563900      0.9285889100    
  1298.573500       1298.579500    
 0.9168133200      0.9122333900    
  1298.603400       1298.609400    
 0.8907655300      0.8841531200    
  1298.633300       1298.639300    
 0.8550464200      0.8472968200    
  1298.663200       1298.669200    
 0.8176458400      0.8104058900    
  1298.693200       1298.699100    
 0.7878175900      0.7828348800    
  1298.723100       1298.729100    
 0.7724538600      0.7714002500    
  1298.753000       1298.759000    
 0.7681031600      0.7677625000    
  1298.782900       1298.788900    
 0.7598425800      0.7555206400    
  1298.812800       1298.818800    
 0.7189718300      0.6996248100    
  1298.842800       1298.848700    
 0.2552918100      0.1584666000    
  1298.872700       1298.878700    
 3.5005122000E-02  2.8864101000E-02
  1298.902600       1298.908600    
 2.9367841000E-02  3.6972403000E-02
  1298.932500       1298.938500    
 2.5203146000E-02  1.8977192000E-02
  1298.962400       1298.968400    
 1.4305925000E-02  1.4577174000E-02
  1298.992400       1298.998400    
 3.8082279000E-02  6.1994809000E-02
  1299.022300       1299.028300    
 0.3761492500      0.4569158200    
  1299.052200       1299.058200    
 0.6109450200      0.6400653800    
  1299.082100       1299.088100    
 0.7379654400      0.7595613900    
  1299.112100       1299.118100    
 0.8228835500      0.8351701100    
  1299.142000       1299.148000    
 0.8715837000      0.8769354200    
  1299.171900       1299.177900    
 0.8926970900      0.8941553400    
  1299.201900       1299.207800    
 0.8938572200      0.8918968800    
  1299.231800       1299.237800    
 0.8773574600      0.8725248700    
  1299.261700       1299.267700    
 0.8490528400      0.8429653700    
  1299.291600       1299.297600    
 0.8216360800      0.8171705800    
  1299.321600       1299.327600    
 0.8090178000      0.8100263200    
  1299.351500       1299.357500    
 0.8190340500      0.8241012800    
  1299.381400       1299.387400    
 0.8461996400      0.8526500900    
  1299.411400       1299.417400    
 0.8768794300      0.8823921800    
  1299.441300       1299.447300    
 0.8983871900      0.9014532100    
  1299.471200       1299.477200    
 0.9066849500      0.9074048500    
  1299.501200       1299.507200    
 0.9064105600      0.9058431200    
  1299.531100       1299.537100    
 0.9021790600      0.9002404900    
  1299.561100       1299.567000    
 0.8909064100      0.8869893200    
  1299.591000       1299.597000    
 0.8686335300      0.8628730600    
  1299.620900       1299.626900    
 0.8394432900      0.8335514500    
  1299.650900       1299.656900    
 0.8155318600      0.8118255400    
  1299.680800       1299.686800    
 0.8087238600      0.8088599600    
  1299.710800       1299.716700    
 0.8229227300      0.8282627600    
  1299.740700       1299.746700    
 0.8546163600      0.8620516500    
  1299.770600       1299.776600    
 0.8917997900      0.8984883300    
  1299.800600       1299.806600    
 0.9217563600      0.9261970100    
  1299.830500       1299.836500    
 0.9374163000      0.9390465700    
  1299.860500       1299.866500    
 0.9378607800      0.9368046300    
  1299.890400       1299.896400    
 0.9266492000      0.9237769800    
  1299.920400       1299.926300    
 0.9099115700      0.9073026600    
  1299.950300       1299.956300    
 0.8985532400      0.8978916600    
  1299.980200       1299.986200    
 0.8979237300      0.8993253200    
  1300.010200       1300.016200    
 0.9079156300      0.9108687300    
  1300.040100       1300.046100    
 0.9243205500      0.9279381500    
  1300.070100       1300.076100    
 0.9416533300      0.9449915000    
  1300.100000       1300.106000    
 0.9553456000      0.9572500700    
  1300.130000       1300.136000    
 0.9622315500      0.9615856000    
  1300.159900       1300.165900    
 0.9565121100      0.9530866900    
  1300.189900       1300.195900    
 0.9336596000      0.9283428100    
  1300.219800       1300.225800    
 0.8914854100      0.8809025200    
  1300.249800       1300.255800    
 0.8317332100      0.8193189500    
  1300.279800       1300.285700    
 0.7706780600      0.7595951800    
  1300.309700       1300.315700    
 0.7256432500      0.7210081500    
  1300.339700       1300.345700    
 0.7105902500      0.7126804900    
  1300.369600       1300.375600    
 0.7253834900      0.7315344500    
  1300.399600       1300.405600    
 0.7590730200      0.7668513000    
  1300.429500       1300.435500    
 0.7947773300      0.8004001200    
  1300.459500       1300.465500    
 0.8157921500      0.8188119800    
  1300.489500       1300.495400    
 0.8171842400      0.8153021200    
  1300.519400       1300.525400    
 0.8013640700      0.7962905800    
  1300.549400       1300.555400    
 0.7800338300      0.7763528700    
  1300.579300       1300.585300    
 0.7666593500      0.7650748500    
  1300.609300       1300.615300    
 0.7639381300      0.7647683700    
  1300.639300       1300.645200    
 0.7744286600      0.7779518500    
  1300.669200       1300.675200    
 0.7956574600      0.8012964200    
  1300.699200       1300.705200    
 0.8212978900      0.8246546400    
  1300.729100       1300.735100    
 0.8302373900      0.8270210000    
  1300.759100       1300.765100    
 0.8122594100      0.8070803900    
  1300.789100       1300.795100    
 0.7897026200      0.7864130000    
  1300.819000       1300.825000    
 0.7803884900      0.7801502000    
  1300.849000       1300.855000    
 0.7853931800      0.7872516000    
  1300.879000       1300.885000    
 0.7946859600      0.7960895200    
  1300.908900       1300.914900    
 0.7959121100      0.7943775300    
  1300.938900       1300.944900    
 0.7867859700      0.7846821800    
  1300.968900       1300.974900    
 0.7777664400      0.7769247200    
  1300.998900       1301.004800    
 0.7767264500      0.7775906700    
  1301.028800       1301.034800    
 0.7838521200      0.7854643400    
  1301.058800       1301.064800    
 0.7856317900      0.7822875100    
  1301.088800       1301.094800    
 0.6626633100      0.4970991100    
  1301.118700       1301.124700    
 6.6369364000E-02  4.3946108000E-02
  1301.148700       1301.154700    
 2.1663132000E-02  2.2389857000E-02
  1301.178700       1301.184700    
 5.6632739000E-02  8.7118381000E-02
  1301.208700       1301.214700    
 0.6248893000      0.7419681400    
  1301.238600       1301.244600    
 0.8499714300      0.8604427700    
  1301.268600       1301.274600    
 0.8863051500      0.8902296500    
  1301.298600       1301.304600    
 0.9002163400      0.9021471000    
  1301.328600       1301.334600    
 0.9080741000      0.9100243200    
  1301.358600       1301.364500    
 0.9176334300      0.9199424600    
  1301.388500       1301.394500    
 0.9289569200      0.9312098000    
  1301.418500       1301.424500    
 0.9379936800      0.9392910800    
  1301.448500       1301.454500    
 0.9389324700      0.9381947500    
  1301.478500       1301.484500    
 0.9273033800      0.9236132300    
  1301.508500       1301.514500    
 0.9030275000      0.8964076000    
  1301.538400       1301.544400    
 0.8702697300      0.8638091700    
  1301.568400       1301.574400    
 0.8413210300      0.8368649200    
  1301.598400       1301.604400    
 0.8249262800      0.8233685800    
  1301.628400       1301.634400    
 0.8241603300      0.8252505200    
  1301.658400       1301.664400    
 0.8339365900      0.8363308500    
  1301.688400       1301.694400    
 0.8448235000      0.8463658200    
  1301.718300       1301.724300    
 0.8504108100      0.8503056500    
  1301.748300       1301.754300    
 0.8490614900      0.8478570200    
  1301.778300       1301.784300    
 0.8415838800      0.8394445800    
  1301.808300       1301.814300    
 0.8309855900      0.8289114600    
  1301.838300       1301.844300    
 0.8253363200      0.8250826900    
  1301.868300       1301.874300    
 0.8330854300      0.8359905100    
  1301.898300       1301.904300    
 0.8558844400      0.8613264200    
  1301.928300       1301.934300    
 0.8834476300      0.8869469200    
  1301.958300       1301.964300    
 0.8976514600      0.8978703700    
  1301.988300       1301.994300    
 0.8938330700      0.8913779700    
  1302.018300       1302.024300    
 0.8807083300      0.8779338500    
  1302.048200       1302.054200    
 0.8722577600      0.8714308500    
  1302.078200       1302.084200    
 0.8765756000      0.8787655700    
  1302.108200       1302.114200    
 0.8915518500      0.8951807900    
  1302.138200       1302.144200    
 0.9086004300      0.9108453400    
  1302.168200       1302.174200    
 0.9179114600      0.9194488600    
  1302.198200       1302.204200    
 0.9259065000      0.9269700600    
  1302.228200       1302.234200    
 0.9290034200      0.9292565100    
  1302.258200       1302.264200    
 0.9301717100      0.9302207700    
  1302.288200       1302.294200    
 0.9290106200      0.9282412100    
  1302.318200       1302.324200    
 0.9238091300      0.9220600800    
  1302.348200       1302.354200    
 0.9151739400      0.9134279600    
  1302.378200       1302.384200    
 0.9078609200      0.9075877600    
  1302.408200       1302.414200    
 0.9066815800      0.9070608200    
  1302.438200       1302.444200    
 0.9123492000      0.9140925700    
  1302.468200       1302.474200    
 0.9234669500      0.9259398400    
  1302.498200       1302.504300    
 0.9349813400      0.9367346900    
  1302.528300       1302.534300    
 0.9426293900      0.9431313700    
  1302.558300       1302.564300    
 0.9438044900      0.9432343700    
  1302.588300       1302.594300    
 0.9398223200      0.9386627700    
  1302.618300       1302.624300    
 0.9340106100      0.9328495700    
  1302.648300       1302.654300    
 0.9287927000      0.9278135400    
  1302.678300       1302.684300    
 0.9228605400      0.9215312000    
  1302.708300       1302.714300    
 0.9125371800      0.9093548700    
  1302.738300       1302.744300    
 0.8975465400      0.8945827700    
  1302.768300       1302.774300    
 0.8850456400      0.8834320500    
  1302.798300       1302.804300    
 0.8812090100      0.8815364300    
  1302.828300       1302.834400    
 0.8882633600      0.8906578300    
  1302.858400       1302.864400    
 0.9042829800      0.9078507600    
  1302.888400       1302.894400    
 0.9223520800      0.9249479200    
  1302.918400       1302.924400    
 0.9315944300      0.9307451900    
  1302.948400       1302.954400    
 0.9236970800      0.9195792900    
  1302.978400       1302.984400    
 0.8996354300      0.8933691600    
  1303.008400       1303.014400    
 0.8681239000      0.8619400500    
  1303.038500       1303.044500    
 0.8432356300      0.8392806800    
  1303.068500       1303.074500    
 0.8336127900      0.8334562300    
  1303.098500       1303.104500    
 0.8409580400      0.8445518400    
  1303.128500       1303.134500    
 0.8597013900      0.8636718800    
  1303.158500       1303.164500    
 0.8767538800      0.8787800800    
  1303.188600       1303.194600    
 0.8787404500      0.8764142300    
  1303.218600       1303.224600    
 0.8519806900      0.8416890400    
  1303.248600       1303.254600    
 0.7613135500      0.7082290700    
  1303.278600       1303.284600    
 0.1302126300      8.1342202000E-02
  1303.308600       1303.314600    
 2.2622893000E-02  2.1120829000E-02
  1303.338700       1303.344700    
 2.9835520000E-02  3.9499393000E-02
  1303.368700       1303.374700    
 0.2354347600      0.4103547300    
  1303.398700       1303.404700    
 0.6724480500      0.6775483900    
  1303.428700       1303.434700    
 0.6764280800      0.6743589400    
  1303.458800       1303.464800    
 0.6635860300      0.6611537700    
  1303.488800       1303.494800    
 0.6558983100      0.6563380100    
  1303.518800       1303.524800    
 0.6609894900      0.6645657500    
  1303.548900       1303.554900    
 0.6825800900      0.6894204900    
  1303.578900       1303.584900    
 0.7230023300      0.7341584800    
  1303.608900       1303.614900    
 0.7827378700      0.7981285500    
  1303.638900       1303.645000    
 0.8551492500      0.8709669400    
  1303.669000       1303.675000    
 0.9126646300      0.9212896700    
  1303.699000       1303.705000    
 0.9407544400      0.9424923300    
  1303.729000       1303.735100    
 0.9477951100      0.9474691100    
  1303.759100       1303.765100    
 0.9437601700      0.9417792500    
  1303.789100       1303.795100    
 0.9312994100      0.9281204400    
  1303.819100       1303.825200    
 0.9148311200      0.9115130700    
  1303.849200       1303.855200    
 0.9015334700      0.8994324500    
  1303.879200       1303.885200    
 0.8970749700      0.8974283600    
  1303.909300       1303.915300    
 0.9012090900      0.9026951700    
  1303.939300       1303.945300    
 0.9085833400      0.9099985400    
  1303.969300       1303.975300    
 0.9155982900      0.9169738300    
  1303.999400       1304.005400    
 0.9233374400      0.9250901900    
  1304.029400       1304.035400    
 0.9336023900      0.9358881000    
  1304.059500       1304.065500    
 0.9453590600      0.9476199200    
  1304.089500       1304.095500    
 0.9550607800      0.9561743900    
  1304.119500       1304.125500    
 0.9595551300      0.9596393400    
  1304.149600       1304.155600    
 0.9591418900      0.9585728400    
  1304.179600       1304.185600    
 0.9555872700      0.9546530500    
  1304.209700       1304.215700    
 0.9507042900      0.9496946100    
  1304.239700       1304.245700    
 0.9463816200      0.9456494500    
  1304.269800       1304.275800    
 0.9443795800      0.9443095800    
  1304.299800       1304.305800    
 0.9449375800      0.9450760200    
  1304.329900       1304.335900    
 0.9448419300      0.9440764700    
  1304.359900       1304.365900    
 0.9380597300      0.9353764400    
  1304.390000       1304.396000    
 0.9188010200      0.9135418600    
  1304.420000       1304.426000    
 0.8851981200      0.8775841300    
  1304.450100       1304.456100    
 0.8431964300      0.8354143700    
  1304.480100       1304.486100    
 0.8072994000      0.8025463800    
  1304.510200       1304.516200    
 0.7898938800      0.7910334100    
  1304.540200       1304.546200    
 0.8008049400      0.8067264300    
  1304.570300       1304.576300    
 0.8349901600      0.8441277500    
  1304.600300       1304.606300    
 0.8813943000      0.8910510900    
  1304.630400       1304.636400    
 0.9204005700      0.9267956900    
  1304.660400       1304.666400    
 0.9356135400      0.9354486300    
  1304.690500       1304.696500    
 0.9215947400      0.9139354400    
  1304.720500       1304.726500    
 0.8836522800      0.8745358700    
  1304.750600       1304.756600    
 0.8432351000      0.8361178000    
  1304.780600       1304.786700    
 0.8139621600      0.8095965000    
  1304.810700       1304.816700    
 0.7987613400      0.7967108400    
  1304.840800       1304.846800    
 0.7933365300      0.7926543300    
  1304.870800       1304.876800    
 0.8020012700      0.8067068100    
  1304.900900       1304.906900    
 0.8291095400      0.8343545400    
  1304.930900       1304.937000    
 0.8560150500      0.8603983800    
  1304.961000       1304.967000    
 0.8750568200      0.8770091700    
  1304.991100       1304.997100    
 0.8790886000      0.8784382500    
  1305.021100       1305.027100    
 0.8735449500      0.8721964600    
  1305.051200       1305.057200    
 0.8703854800      0.8705004300    
  1305.081300       1305.087300    
 0.8773208500      0.8804333600    
  1305.111300       1305.117300    
 0.8951852200      0.8997709000    
  1305.141400       1305.147400    
 0.9186770000      0.9233046100    
  1305.171500       1305.177500    
 0.9395581500      0.9431158200    
  1305.201500       1305.207500    
 0.9534150100      0.9553904900    
  1305.231600       1305.237600    
 0.9581663500      0.9583735300    
  1305.261700       1305.267700    
 0.9537893700      0.9518527300    
  1305.291700       1305.297700    
 0.9404732800      0.9363092000    
  1305.321800       1305.327800    
 0.9195778900      0.9150004900    
  1305.351900       1305.357900    
 0.8983078400      0.8947111100    
  1305.381900       1305.388000    
 0.8851447600      0.8837888400    
  1305.412000       1305.418000    
 0.8860749200      0.8875961200    
  1305.442100       1305.448100    
 0.9010404400      0.9049295700    
  1305.472200       1305.478200    
 0.9235081400      0.9277810600    
  1305.502200       1305.508200    
 0.9434682500      0.9458617400    
  1305.532300       1305.538300    
 0.9532886800      0.9535700000    
  1305.562400       1305.568400    
 0.9507577600      0.9487780300    
  1305.592500       1305.598500    
 0.9362580200      0.9322888200    
  1305.622500       1305.628500    
 0.9129693800      0.9081056300    
  1305.652600       1305.658600    
 0.8894401100      0.8855152100    
  1305.682700       1305.688700    
 0.8741394300      0.8732390600    
  1305.712800       1305.718800    
 0.8721694400      0.8738178700    
  1305.742800       1305.748900    
 0.8827774400      0.8862435700    
  1305.772900       1305.778900    
 0.9014067500      0.9053798000    
  1305.803000       1305.809000    
 0.9183796600      0.9210866100    
  1305.833100       1305.839100    
 0.9200245500      0.9184749800    
  1305.863200       1305.869200    
 0.8949871200      0.8861955700    
  1305.893300       1305.899300    
 0.8441043800      0.8297209800    
  1305.923300       1305.929400    
 0.7781182600      0.7639864800    
  1305.953400       1305.959400    
 0.7139463100      0.7013643000    
  1305.983500       1305.989500    
 0.6585709500      0.6490956200    
  1306.013600       1306.019600    
 0.6200177300      0.6143878600    
  1306.043700       1306.049700    
 0.6037219400      0.6022960400    
  1306.073800       1306.079800    
 0.6079409300      0.6115659800    
  1306.103900       1306.109900    
 0.6313429500      0.6381471500    
  1306.133900       1306.140000    
 0.6688201700      0.6773757700    
  1306.164000       1306.170100    
 0.7144685000      0.7224415300    
  1306.194100       1306.200100    
 0.7577285000      0.7667364000    
  1306.224200       1306.230200    
 0.7947753200      0.8016043800    
  1306.254300       1306.260300    
 0.8237407400      0.8294932000    
  1306.284400       1306.290400    
 0.8535708400      0.8597580700    
  1306.314500       1306.320500    
 0.8855884000      0.8910415300    
  1306.344600       1306.350600    
 0.9096913200      0.9123524800    
  1306.374700       1306.380700    
 0.9141705600      0.9126041600    
  1306.404800       1306.410800    
 0.8962562800      0.8910013900    
  1306.434900       1306.440900    
 0.8649075400      0.8582486500    
  1306.465000       1306.471000    
 0.8334444500      0.8282225700    
  1306.495100       1306.501100    
 0.8109747800      0.8074108200    
  1306.525200       1306.531200    
 0.7949883900      0.7920309200    
  1306.555300       1306.561300    
 0.7819205800      0.7796358200    
  1306.585400       1306.591400    
 0.7727888600      0.7714956200    
  1306.615500       1306.621500    
 0.7709530700      0.7710300100    
  1306.645600       1306.651600    
 0.7778446500      0.7802890600    
  1306.675700       1306.681700    
 0.7958173600      0.8009580700    
  1306.705800       1306.711800    
 0.8248532500      0.8315623300    
  1306.735900       1306.741900    
 0.8637633500      0.8709988900    
  1306.766000       1306.772000    
 0.8973032900      0.9025396900    
  1306.796100       1306.802100    
 0.9191358300      0.9226227300    
  1306.826200       1306.832200    
 0.9325540500      0.9347502700    
  1306.856300       1306.862300    
 0.9411063400      0.9423872800    
  1306.886400       1306.892400    
 0.9460435100      0.9462559300    
  1306.916500       1306.922500    
 0.9465177500      0.9460180800    
  1306.946600       1306.952600    
 0.9432422700      0.9422201600    
  1306.976700       1306.982700    
 0.9373363700      0.9359476600    
  1307.006800       1307.012800    
 0.9291114900      0.9272476800    
  1307.036900       1307.042900    
 0.9173688900      0.9146896200    
  1307.067000       1307.073100    
 0.9003829000      0.8960393500    
  1307.097100       1307.103200    
 0.8775726000      0.8718241100    
  1307.127300       1307.133300    
 0.8493051200      0.8431098800    
  1307.157400       1307.163400    
 0.8193775100      0.8135943500    
  1307.187500       1307.193500    
 0.7934609600      0.7889704100    
  1307.217600       1307.223600    
 0.7774412300      0.7752790700    
  1307.247700       1307.253700    
 0.7752765800      0.7759725700    
  1307.277800       1307.283900    
 0.7824068000      0.7823161900    
  1307.307900       1307.314000    
 0.7785511000      0.7740667300    
  1307.338100       1307.344100    
 0.7558606200      0.7496546500    
  1307.368200       1307.374200    
 0.7286819300      0.7235909100    
  1307.398300       1307.404300    
 0.7090256400      0.7058161700    
  1307.428400       1307.434400    
 0.7003213900      0.6996259600    
  1307.458500       1307.464600    
 0.7060149600      0.7087805600    
  1307.488700       1307.494700    
 0.7249925100      0.7294031600    
  1307.518800       1307.524800    
 0.7486644900      0.7521746400    
  1307.548900       1307.554900    
 0.7625710800      0.7633676400    
  1307.579000       1307.585000    
 0.7646700900      0.7646261500    
  1307.609100       1307.615200    
 0.7687107200      0.7703018100    
  1307.639300       1307.645300    
 0.7843301900      0.7890257000    
  1307.669400       1307.675400    
 0.8171867500      0.8252788700    
  1307.699500       1307.705500    
 0.8634231600      0.8719467300    
  1307.729600       1307.735700    
 0.9072478900      0.9136527400    
  1307.759800       1307.765800    
 0.9343608800      0.9376541200    
  1307.789900       1307.795900    
 0.9456288700      0.9469534200    
  1307.820000       1307.826000    
 0.9495693500      0.9499746900    
  1307.850100       1307.856200    
 0.9479516300      0.9457019900    
  1307.880300       1307.886300    
 0.9317244600      0.9302908900    
  1307.910400       1307.916400    
 0.9284536800      0.9254393900    
  1307.940500       1307.946600    
 0.9103328000      0.9061499100    
  1307.970700       1307.976700    
 0.8903224500      0.8865745100    
  1308.000800       1308.006800    
 0.8744680500      0.8718357500    
  1308.030900       1308.037000    
 0.8651606300      0.8637627200    
  1308.061100       1308.067100    
 0.8600319000      0.8584889200    
  1308.091200       1308.097200    
 0.8496776300      0.8449457000    
  1308.121300       1308.127400    
 0.8201953000      0.8107552400    
  1308.151500       1308.157500    
 0.7691275600      0.7570168700    
  1308.181600       1308.187600    
 0.7107355900      0.6998021700    
  1308.211700       1308.217800    
 0.6677589900      0.6613742300    
  1308.241900       1308.247900    
 0.6554780200      0.6562328500    
  1308.272000       1308.278000    
 0.6783754100      0.6884316800    
  1308.302200       1308.308200    
 0.7423986300      0.7583563000    
  1308.332300       1308.338300    
 0.8227569800      0.8377511400    
  1308.362400       1308.368500    
 0.8898197700      0.9001673300    
  1308.392600       1308.398600    
 0.9271692800      0.9317575700    
  1308.422700       1308.428700    
 0.9374374800      0.9378190500    
  1308.452900       1308.458900    
 0.9317104600      0.9293610400    
  1308.483000       1308.489000    
 0.9171603600      0.9128034100    
  1308.513100       1308.519200    
 0.8955164300      0.8906234600    
  1308.543300       1308.549300    
 0.8718512400      0.8672420800    
  1308.573400       1308.579500    
 0.8499344100      0.8456001800    
  1308.603600       1308.609600    
 0.8249438400      0.8145962100    
  1308.633700       1308.639700    
 0.6254817300      0.5269463900    
  1308.663900       1308.669900    
 0.2613130400      0.2285709600    
  1308.694000       1308.700000    
 0.1685075400      0.1665321200    
  1308.724200       1308.730200    
 0.2037292600      0.2293764300    
  1308.754300       1308.760300    
 0.4386300000      0.5321859800    
  1308.784500       1308.790500    
 0.8597775800      0.8866051400    
  1308.814600       1308.820600    
 0.9215403400      0.9243680800    
  1308.844800       1308.850800    
 0.9250302300      0.9237705900    
  1308.874900       1308.880900    
 0.9131663000      0.9098342500    
  1308.905100       1308.911100    
 0.8964937000      0.8937033000    
  1308.935200       1308.941300    
 0.8846966500      0.8835240300    
  1308.965400       1308.971400    
 0.8824661300      0.8831099000    
  1308.995500       1309.001600    
 0.8886792500      0.8904457900    
  1309.025700       1309.031700    
 0.8965618300      0.8978138600    
  1309.055800       1309.061900    
 0.8958355200      0.8934190500    
  1309.086000       1309.092000    
 0.8774670100      0.8697705100    
  1309.116200       1309.122200    
 0.8373741800      0.8271979600    
  1309.146300       1309.152300    
 0.7887350000      0.7788306700    
  1309.176500       1309.182500    
 0.7449506300      0.7375647900    
  1309.206600       1309.212700    
 0.7173484000      0.7134304400    
  1309.236800       1309.242800    
 0.7078844400      0.7073701300    
  1309.267000       1309.273000    
 0.7131102600      0.7158069400    
  1309.297100       1309.303100    
 0.7295642000      0.7343392100    
  1309.327300       1309.333300    
 0.7564278000      0.7631238800    
  1309.357400       1309.363500    
 0.7909588100      0.7984416300    
  1309.387600       1309.393600    
 0.8235083100      0.8289541500    
  1309.417800       1309.423800    
 0.8321538500      0.8292284300    
  1309.447900       1309.454000    
 0.8147381600      0.8155711900    
  1309.478100       1309.484100    
 0.8089898400      0.8050571300    
  1309.508300       1309.514300    
 0.7807263900      0.7718361800    
  1309.538400       1309.544500    
 0.7398356300      0.7349140700    
  1309.568600       1309.574600    
 0.7345347000      0.7396547200    
  1309.598800       1309.604800    
 0.7724023300      0.7814806100    
  1309.628900       1309.635000    
 0.8013694700      0.8030250700    
  1309.659100       1309.665100    
 0.8073983900      0.8093639700    
  1309.689300       1309.695300    
 0.8209519500      0.8257526200    
  1309.719400       1309.725500    
 0.8465355900      0.8522751600    
  1309.749600       1309.755700    
 0.8729384000      0.8770378300    
  1309.779800       1309.785800    
 0.8848704100      0.8852429300    
  1309.810000       1309.816000    
 0.8776363500      0.8750788500    
  1309.840100       1309.846200    
 0.8636447300      0.8614172200    
  1309.870300       1309.876300    
 0.8580802300      0.8595120400    
  1309.900500       1309.906500    
 0.8681209500      0.8720104800    
  1309.930700       1309.936700    
 0.8882862500      0.8926346100    
  1309.960800       1309.966900    
 0.9071344000      0.9098475400    
  1309.991000       1309.997100    
 0.9122944300      0.9117377000    
  1310.021200       1310.027200    
 0.8992456800      0.8954694200    
  1310.051400       1310.057400    
 0.8753295900      0.8707017500    
  1310.081600       1310.087600    
 0.8543744800      0.8523656700    
  1310.111700       1310.117800    
 0.8466785100      0.8472719400    
  1310.141900       1310.148000    
 0.8529098800      0.8556835700    
  1310.172100       1310.178100    
 0.8689706400      0.8727876000    
  1310.202300       1310.208300    
 0.8869715900      0.8904192900    
  1310.232500       1310.238500    
 0.9013419000      0.9037090700    
  1310.262600       1310.268700    
 0.9124119600      0.9146416400    
  1310.292800       1310.298900    
 0.9238730900      0.9262902800    
  1310.323000       1310.329100    
 0.9354926200      0.9376619200    
  1310.353200       1310.359200    
 0.9451304400      0.9465724800    
  1310.383400       1310.389400    
 0.9503139100      0.9509171200    
  1310.413600       1310.419600    
 0.9518172400      0.9519308000    
  1310.443800       1310.449800    
 0.9523781900      0.9525895800    
  1310.474000       1310.480000    
 0.9541665100      0.9547478100    
  1310.504100       1310.510200    
 0.9570329000      0.9574797900    
  1310.534300       1310.540400    
 0.9585548600      0.9588528700    
  1310.564500       1310.570600    
 0.9570071200      0.9562284900    
  1310.594700       1310.600800    
 0.9519774100      0.9507429300    
  1310.624900       1310.630900    
 0.9453263800      0.9439848400    
  1310.655100       1310.661100    
 0.9392766300      0.9381724700    
  1310.685300       1310.691300    
 0.9339801700      0.9328892700    
  1310.715500       1310.721500    
 0.9283725800      0.9270666300    
  1310.745700       1310.751700    
 0.9219716400      0.9207307700    
  1310.775900       1310.781900    
 0.9173014600      0.9167279200    
  1310.806100       1310.812100    
 0.9178231000      0.9184608500    
  1310.836300       1310.842300    
 0.9246692800      0.9264599400    
  1310.866500       1310.872500    
 0.9349339000      0.9366150900    
  1310.896700       1310.902700    
 0.9397333100      0.9377683100    
  1310.926900       1310.932900    
 0.9113617900      0.8995311500    
  1310.957100       1310.963100    
 0.8603503300      0.8580047900    
  1310.987300       1310.993300    
 0.8702001900      0.8731874500    
  1311.017500       1311.023500    
 0.8621535100      0.8564745400    
  1311.047700       1311.053700    
 0.8303180900      0.8247362100    
  1311.077900       1311.083900    
 0.8065100000      0.8040689000    
  1311.108100       1311.114100    
 0.7964170300      0.7959992600    
  1311.138300       1311.144300    
 0.7956595800      0.7961486800    
  1311.168500       1311.174500    
 0.7976892400      0.7979808600    
  1311.198700       1311.204700    
 0.7979342400      0.7978056500    
  1311.228900       1311.234900    
 0.7987504900      0.7992455100    
  1311.259100       1311.265100    
 0.8068287400      0.8099645200    
  1311.289300       1311.295400    
 0.8271132700      0.8326906200    
  1311.319500       1311.325600    
 0.8580801800      0.8646126500    
  1311.349700       1311.355800    
 0.8895923500      0.8946678100    
  1311.379900       1311.386000    
 0.9044628800      0.9049893800    
  1311.410100       1311.416200    
 0.8868047500      0.8803856600    
  1311.440400       1311.446400    
 0.8345702200      0.8218685600    
  1311.470600       1311.476600    
 0.7649907800      0.7520018700    
  1311.500800       1311.506800    
 0.7066791900      0.6991239500    
  1311.531000       1311.537000    
 0.6782086400      0.6775514100    
  1311.561200       1311.567200    
 0.6896265400      0.6962678400    
  1311.591400       1311.597500    
 0.7319451900      0.7424609900    
  1311.621600       1311.627700    
 0.7837468400      0.7940304000    
  1311.651900       1311.657900    
 0.8189956600      0.8223219800    
  1311.682100       1311.688100    
 0.8216409500      0.8157709900    
  1311.712300       1311.718300    
 0.7925679700      0.7843871200    
  1311.742500       1311.748500    
 0.7547162600      0.7463908500    
  1311.772700       1311.778800    
 0.7131780300      0.7041389900    
  1311.802900       1311.809000    
 0.6818621500      0.6808327300    
  1311.833200       1311.839200    
 0.6882865200      0.6898731700    
  1311.863400       1311.869400    
 0.6976093900      0.6998270600    
  1311.893600       1311.899600    
 0.7113277900      0.7132845700    
  1311.923800       1311.929900    
 0.7231478900      0.7218339400    
  1311.954000       1311.960100    
 0.7114613800      0.7053324100    
  1311.984300       1311.990300    
 0.6713731700      0.6616522000    
  1312.014500       1312.020500    
 0.6296304900      0.6230324500    
  1312.044700       1312.050800    
 0.6185147600      0.6207737200    
  1312.074900       1312.081000    
 0.6495487400      0.6620432100    
  1312.105200       1312.111200    
 0.7200137900      0.7368870300    
  1312.135400       1312.141400    
 0.8072469100      0.8234011100    
  1312.165600       1312.171700    
 0.8813808000      0.8933180300    
  1312.195900       1312.201900    
 0.9265320600      0.9329692800    
  1312.226100       1312.232100    
 0.9471597900      0.9499248800    
  1312.256300       1312.262400    
 0.9550740600      0.9559765900    
  1312.286500       1312.292600    
 0.9586170800      0.9591870800    
  1312.316800       1312.322800    
 0.9614617100      0.9620270300    
  1312.347000       1312.353100    
 0.9640637800      0.9644925800    
  1312.377200       1312.383300    
 0.9654415000      0.9655320600    
  1312.407500       1312.413500    
 0.9644177300      0.9639545800    
  1312.437700       1312.443800    
 0.9599512100      0.9586503500    
  1312.467900       1312.474000    
 0.9507909700      0.9479657200    
  1312.498200       1312.504200    
 0.9346918900      0.9301396000    
  1312.528400       1312.534500    
 0.9027726200      0.8807518000    
  1312.558600       1312.564700    
 0.3444919300      0.2532448500    
  1312.588900       1312.594900    
 0.1802213900      0.1819660400    
  1312.619100       1312.625200    
 0.3014460500      0.4363640400    
  1312.649400       1312.655400    
 0.8080831900      0.8121621700    
  1312.679600       1312.685600    
 0.8082975700      0.8078829700    
  1312.709800       1312.715900    
 0.8070168500      0.8081917800    
  1312.740100       1312.746100    
 0.8155500300      0.8186841800    
  1312.770300       1312.776400    
 0.8346324800      0.8396264900    
  1312.800600       1312.806600    
 0.8607718200      0.8665844800    
  1312.830800       1312.836900    
 0.8854937000      0.8901791400    
  1312.861100       1312.867100    
 0.9013729400      0.9028824400    
  1312.891300       1312.897300    
 0.9084407900      0.9094834300    
  1312.921500       1312.927600    
 0.9138895000      0.9151711100    
  1312.951800       1312.957800    
 0.9207726500      0.9223133700    
  1312.982000       1312.988100    
 0.9278157400      0.9287450400    
  1313.012300       1313.018300    
 0.9233800600      0.9168931600    
  1313.042500       1313.048600    
 0.8556968500      0.8358912000    
  1313.072800       1313.078800    
 0.7964278500      0.8018736000    
  1313.103000       1313.109100    
 0.8677139800      0.8847429900    
  1313.133300       1313.139300    
 0.9168039900      0.9164456600    
  1313.163500       1313.169600    
 0.9003763100      0.8947246900    
  1313.193800       1313.199800    
 0.8676029600      0.8609768400    
  1313.224000       1313.230100    
 0.8367234300      0.8315626400    
  1313.254300       1313.260300    
 0.8179435700      0.8163258500    
  1313.284500       1313.290600    
 0.8156179000      0.8182299900    
  1313.314800       1313.320800    
 0.8313628300      0.8367044400    
  1313.345000       1313.351100    
 0.8616620200      0.8690842600    
  1313.375300       1313.381400    
 0.8989093100      0.9064513700    
  1313.405600       1313.411600    
 0.9285011100      0.9331989500    
  1313.435800       1313.441900    
 0.9388294900      0.9392040900    
  1313.466100       1313.472100    
 0.9305531300      0.9266224900    
  1313.496300       1313.502400    
 0.9095647900      0.9045208800    
  1313.526600       1313.532600    
 0.8864075600      0.8824154000    
  1313.556800       1313.562900    
 0.8706276300      0.8687049300    
  1313.587100       1313.593200    
 0.8671294900      0.8676443500    
  1313.617400       1313.623400    
 0.8763157300      0.8790929000    
  1313.647600       1313.653700    
 0.8923775000      0.8953369900    
  1313.677900       1313.683900    
 0.9053521600      0.9059019100    
  1313.708200       1313.714200    
 0.9063997600      0.9046720500    
  1313.738400       1313.744500    
 0.8973586400      0.8954862200    
  1313.768700       1313.774700    
 0.8918501700      0.8918257200    
  1313.798900       1313.805000    
 0.8978347500      0.9001051800    
  1313.829200       1313.835300    
 0.9132006100      0.9167223000    
  1313.859500       1313.865500    
 0.9298044300      0.9324050500    
  1313.889700       1313.895800    
 0.9407572600      0.9418775000    
  1313.920000       1313.926100    
 0.9459553400      0.9466588800    
  1313.950300       1313.956300    
 0.9497094000      0.9505533100    
  1313.980600       1313.986600    
 0.9546037200      0.9557407700    
  1314.010800       1314.016900    
 0.9605859600      0.9618148900    
  1314.041100       1314.047200    
 0.9660956500      0.9670414600    
  1314.071400       1314.077400    
 0.9696041500      0.9698265400    
  1314.101600       1314.107700    
 0.9699780600      0.9694408900    
  1314.131900       1314.138000    
 0.9658293700      0.9641438600    
  1314.162200       1314.168200    
 0.9532873400      0.9495411800    
  1314.192500       1314.198500    
 0.9266697900      0.9200420000    
  1314.222700       1314.228800    
 0.8841796900      0.8753894800    
  1314.253000       1314.259100    
 0.8369426000      0.8286081300    
  1314.283300       1314.289300    
 0.8001738700      0.7956419500    
  1314.313600       1314.319600    
 0.7818761100      0.7807332300    
  1314.343800       1314.349900    
 0.7796325900      0.7806997600    
  1314.374100       1314.380200    
 0.7859782400      0.7875211700    
  1314.404400       1314.410500    
 0.7892926500      0.7892017300    
  1314.434700       1314.440700    
 0.7827831200      0.7807114200    
  1314.465000       1314.471000    
 0.7700535000      0.7679704700    
  1314.495200       1314.501300    
 0.7609359500      0.7601361400    
  1314.525500       1314.531600    
 0.7573959100      0.7570432600    
  1314.555800       1314.561900    
 0.7531137700      0.7516823300    
  1314.586100       1314.592100    
 0.7403361400      0.7361582300    
  1314.616400       1314.622400    
 0.7122490700      0.7059897200    
  1314.646700       1314.652700    
 0.6831887500      0.6788181500    
  1314.676900       1314.683000    
 0.6698924000      0.6710647600    
  1314.707200       1314.713300    
 0.6792791400      0.6840165700    
  1314.737500       1314.743600    
 0.7069980400      0.7145315300    
  1314.767800       1314.773900    
 0.7489014100      0.7586553100    
  1314.798100       1314.804200    
 0.7971352900      0.8069960800    
  1314.828400       1314.834400    
 0.8390989400      0.8464394300    
  1314.858700       1314.864700    
 0.8609833400      0.8624581400    
  1314.889000       1314.895000    
 0.8617589700      0.8599431700    
  1314.919300       1314.925300    
 0.8531849300      0.8516600400    
  1314.949500       1314.955600    
 0.8472644800      0.8467583000    
  1314.979800       1314.985900    
 0.8466175000      0.8469496500    
  1315.010100       1315.016200    
 0.8496885200      0.8505597500    
  1315.040400       1315.046500    
 0.8558007800      0.8574072000    
  1315.070700       1315.076800    
 0.8667542900      0.8696579100    
  1315.101000       1315.107100    
 0.8834909600      0.8872794000    
  1315.131300       1315.137400    
 0.9016399900      0.9045332300    
  1315.161600       1315.167700    
 0.9113840000      0.9116718500    
  1315.191900       1315.198000    
 0.9034697900      0.9002155000    
  1315.222200       1315.228300    
 0.8785404300      0.8724985500    
  1315.252500       1315.258600    
 0.8463278700      0.8407645700    
  1315.282800       1315.288900    
 0.8235601700      0.8228739100    
  1315.313100       1315.319200    
 0.8187708400      0.8195960000    
  1315.343400       1315.349500    
 0.8313450200      0.8397071200    
  1315.373700       1315.379800    
 0.8806953700      0.8903286700    
  1315.404000       1315.410100    
 0.9193307100      0.9254997700    
  1315.434300       1315.440400    
 0.9408287300      0.9438855400    
  1315.464600       1315.470700    
 0.9459438200      0.9445381100    
  1315.494900       1315.501000    
 0.9287798600      0.9214721900    
  1315.525200       1315.531300    
 0.9013922900      0.9006500300    
  1315.555500       1315.561600    
 0.9013220200      0.8999060400    
  1315.585800       1315.591900    
 0.8907702000      0.8882764800    
  1315.616100       1315.622200    
 0.8805949800      0.8787116000    
  1315.646400       1315.652500    
 0.8705264200      0.8672691300    
  1315.676800       1315.682800    
 0.8435720100      0.8327095800    
  1315.707100       1315.713100    
 0.7823309700      0.7676614700    
  1315.737400       1315.743400    
 0.7211740400      0.7109161000    
  1315.767700       1315.773700    
 0.6799932000      0.6733073600    
  1315.798000       1315.804100    
 0.6494717800      0.6436115000    
  1315.828300       1315.834400    
 0.6328790600      0.6312444500    
  1315.858600       1315.864700    
 0.6458842600      0.6525889700    
  1315.888900       1315.895000    
 0.6953278600      0.7095201700    
  1315.919200       1315.925300    
 0.7747165300      0.7912846200    
  1315.949600       1315.955600    
 0.8552456300      0.8687957000    
  1315.979900       1315.985900    
 0.9105743700      0.9181767500    
  1316.010200       1316.016300    
 0.9334351900      0.9354757200    
  1316.040500       1316.046600    
 0.9310561500      0.9289413600    
  1316.070800       1316.076900    
 0.9103203300      0.9042225800    
  1316.101100       1316.107200    
 0.8779024700      0.8709833000    
  1316.131500       1316.137500    
 0.8448822200      0.8399330100    
  1316.161800       1316.167800    
 0.8263309300      0.8251395900    
  1316.192100       1316.198200    
 0.8265242800      0.8276494800    
  1316.222400       1316.228500    
 0.8363368800      0.8389636300    
  1316.252700       1316.258800    
 0.8512809300      0.8545218400    
  1316.283100       1316.289100    
 0.8680679600      0.8717263700    
  1316.313400       1316.319500    
 0.8870836400      0.8911166500    
  1316.343700       1316.349800    
 0.9073335000      0.9112724000    
  1316.374000       1316.380100    
 0.9257100000      0.9285116300    
  1316.404400       1316.410400    
 0.9386814500      0.9409050000    
  1316.434700       1316.440800    
 0.9478691500      0.9494814200    
  1316.465000       1316.471100    
 0.9549718000      0.9561902600    
  1316.495300       1316.501400    
 0.9604471100      0.9611211800    
  1316.525700       1316.531700    
 0.9630552500      0.9630691300    
  1316.556000       1316.562100    
 0.9616130800      0.9606956400    
  1316.586300       1316.592400    
 0.9534243600      0.9502070400    
  1316.616700       1316.622700    
 0.9183099500      0.9004150500    
  1316.647000       1316.653100    
 0.7726453200      0.7374479200    
  1316.677300       1316.683400    
 0.6550703900      0.6556551100    
  1316.707700       1316.713700    
 0.7412318500      0.7764771300    
  1316.738000       1316.744100    
 0.8998250300      0.9161155800    
  1316.768300       1316.774400    
 0.9418870400      0.9435546000    
  1316.798700       1316.804700    
 0.9428173700      0.9414677000    
  1316.829000       1316.835100    
 0.9323630900      0.9298414100    
  1316.859300       1316.865400    
 0.9197447200      0.9178666600    
  1316.889700       1316.895700    
 0.9118488200      0.9117383700    
  1316.920000       1316.926100    
 0.9122596900      0.9131820300    
  1316.950300       1316.956400    
 0.9185425100      0.9202457900    
  1316.980700       1316.986700    
 0.9266055900      0.9280836400    
  1317.011000       1317.017100    
 0.9320450800      0.9323826700    
  1317.041400       1317.047400    
 0.9331089800      0.9331258200    
  1317.071700       1317.077800    
 0.9316096800      0.9310963400    
  1317.102000       1317.108100    
 0.9287124000      0.9280936100    
  1317.132400       1317.138500    
 0.9242163600      0.9229194600    
  1317.162700       1317.168800    
 0.9204219900      0.9214498800    
  1317.193100       1317.199100    
 0.9289155700      0.9305733200    
  1317.223400       1317.229500    
 0.9360499200      0.9372691200    
  1317.253800       1317.259800    
 0.9416772700      0.9425365300    
  1317.284100       1317.290200    
 0.9437914700      0.9426322100    
  1317.314400       1317.320500    
 0.9355574400      0.9319817200    
  1317.344800       1317.350900    
 0.9133631200      0.9074466400    
  1317.375100       1317.381200    
 0.8825713600      0.8763187600    
  1317.405500       1317.411600    
 0.8549848600      0.8502728500    
  1317.435800       1317.441900    
 0.8377344700      0.8346657500    
  1317.466200       1317.472300    
 0.8184190500      0.8075248000    
  1317.496500       1317.502600    
 0.7078556300      0.6753815200    
  1317.526900       1317.533000    
 0.5935887600      0.5936975000    
  1317.557200       1317.563300    
 0.6803251500      0.7176638600    
  1317.587600       1317.593700    
 0.8599974000      0.8822928500    
  1317.617900       1317.624000    
 0.9165355100      0.9180274300    
  1317.648300       1317.654400    
 0.9061688500      0.9012588300    
  1317.678700       1317.684700    
 0.8673281300      0.8552015300    
  1317.709000       1317.715100    
 0.8075183000      0.7934522500    
  1317.739400       1317.745400    
 0.7490932200      0.7388529600    
  1317.769700       1317.775800    
 0.7095333800      0.7034050100    
  1317.800100       1317.806200    
 0.6867112500      0.6836779900    
  1317.830400       1317.836500    
 0.6789971200      0.6785506700    
  1317.860800       1317.866900    
 0.6849766100      0.6876147900    
  1317.891200       1317.897200    
 0.7053778500      0.7104956600    
  1317.921500       1317.927600    
 0.7404047900      0.7483950900    
  1317.951900       1317.958000    
 0.7865178400      0.7954167800    
  1317.982200       1317.988300    
 0.8365380200      0.8498025000    
  1318.012600       1318.018700    
 0.8988063100      0.9083317800    
  1318.043000       1318.049000    
 0.9228007500      0.9243082500    
  1318.073300       1318.079400    
 0.9157854000      0.9123232800    
  1318.103700       1318.109800    
 0.8959220600      0.8917305600    
  1318.134100       1318.140100    
 0.8764703900      0.8735025300    
  1318.164400       1318.170500    
 0.8626633700      0.8602885000    
  1318.194800       1318.200900    
 0.8452633600      0.8407594400    
  1318.225200       1318.231200    
 0.8055534700      0.7948550000    
  1318.255500       1318.261600    
 0.7320203100      0.7180656800    
  1318.285900       1318.292000    
 0.6888803100      0.6856629400    
  1318.316300       1318.322300    
 0.6685042400      0.6626401000    
  1318.346600       1318.352700    
 0.6410205200      0.6369595300    
  1318.377000       1318.383100    
 0.6268609300      0.6259429600    
  1318.407400       1318.413500    
 0.6305758300      0.6330789900    
  1318.437700       1318.443800    
 0.6505152300      0.6557226000    
  1318.468100       1318.474200    
 0.6773532900      0.6822676600    
  1318.498500       1318.504600    
 0.6981563600      0.7000683000    
  1318.528900       1318.534900    
 0.7062155500      0.7064917300    
  1318.559200       1318.565300    
 0.7060689900      0.7056897000    
  1318.589600       1318.595700    
 0.7057294400      0.7050131500    
  1318.620000       1318.626100    
 0.7103549900      0.7126549400    
  1318.650400       1318.656400    
 0.7293162300      0.7346281000    
  1318.680800       1318.686800    
 0.7652593000      0.7742906400    
  1318.711100       1318.717200    
 0.8109428000      0.8183960700    
  1318.741500       1318.747600    
 0.8279088800      0.8171344900    
  1318.771900       1318.778000    
 0.7018685100      0.6637166900    
  1318.802300       1318.808300    
 0.5588879500      0.5525056300    
  1318.832600       1318.838700    
 0.6148263200      0.6506958500    
  1318.863000       1318.869100    
 0.8151548000      0.8478954400    
  1318.893400       1318.899500    
 0.9141832200      0.9209196100    
  1318.923800       1318.929900    
 0.9354049200      0.9376844100    
  1318.954200       1318.960300    
 0.9441166600      0.9451863300    
  1318.984600       1318.990600    
 0.9465498000      0.9462222800    
  1319.015000       1319.021000    
 0.9392444700      0.9367064300    
  1319.045300       1319.051400    
 0.9176769200      0.9122289700    
  1319.075700       1319.081800    
 0.8822205000      0.8747291300    
  1319.106100       1319.112200    
 0.8431233800      0.8365880800    
  1319.136500       1319.142600    
 0.8139915900      0.8105339500    
  1319.166900       1319.173000    
 0.7989556400      0.7970969300    
  1319.197300       1319.203400    
 0.7884664000      0.7861455000    
  1319.227700       1319.233700    
 0.7708959700      0.7675930700    
  1319.258100       1319.264100    
 0.7476221800      0.7431998600    
  1319.288500       1319.294500    
 0.7303961800      0.7298474600    
  1319.318800       1319.324900    
 0.7328261500      0.7360552800    
  1319.349200       1319.355300    
 0.7565840000      0.7642397200    
  1319.379600       1319.385700    
 0.7997986700      0.8103953700    
  1319.410000       1319.416100    
 0.8543060000      0.8663083300    
  1319.440400       1319.446500    
 0.9062743600      0.9159231500    
  1319.470800       1319.476900    
 0.9389392300      0.9429686900    
  1319.501200       1319.507300    
 0.9481770500      0.9458005500    
  1319.531600       1319.537700    
 0.9321855400      0.9247553000    
  1319.562000       1319.568100    
 0.8857291200      0.8720317900    
  1319.592400       1319.598500    
 0.8077148500      0.7897752800    
  1319.622800       1319.628900    
 0.7177646100      0.7017253100    
  1319.653200       1319.659300    
 0.6497796000      0.6395443500    
  1319.683600       1319.689700    
 0.6180362700      0.6170297700    
  1319.714000       1319.720100    
 0.6246237200      0.6321086800    
  1319.744400       1319.750500    
 0.6693090600      0.6825893500    
  1319.774800       1319.780900    
 0.7436062000      0.7607502000    
  1319.805200       1319.811300    
 0.8256049700      0.8415660600    
  1319.835600       1319.841700    
 0.8889975900      0.8996005100    
  1319.866000       1319.872100    
 0.9250860700      0.9298058000    
  1319.896400       1319.902500    
 0.9328476300      0.9306030400    
  1319.926800       1319.932900    
 0.9311711900      0.9351911900    
  1319.957200       1319.963300    
 0.9529929400      0.9550560400    
  1319.987700       1319.993700    
 0.9571998700      0.9570411300    
  1320.018100       1320.024100    
 0.9561515800      0.9559128000    
  1320.048500       1320.054600    
 0.9554203500      0.9553200600    
  1320.078900       1320.085000    
 0.9548884600      0.9545121300    
  1320.109300       1320.115400    
 0.9518583400      0.9502736800    
  1320.139700       1320.145800    
 0.9428119100      0.9398528900    
  1320.170100       1320.176200    
 0.9255512500      0.9207958100    
  1320.200500       1320.206600    
 0.8962253700      0.8893101700    
  1320.230900       1320.237000    
 0.8514201600      0.8421409500    
  1320.261400       1320.267400    
 0.7942452300      0.7840063000    
  1320.291800       1320.297900    
 0.7385326900      0.7272772300    
  1320.322200       1320.328300    
 0.6924824500      0.6840462800    
  1320.352600       1320.358700    
 0.6579334700      0.6526218700    
  1320.383000       1320.389100    
 0.6373144100      0.6348148700    
  1320.413400       1320.419500    
 0.6319418700      0.6323243100    
  1320.443900       1320.449900    
 0.6425003000      0.6460830100    
  1320.474300       1320.480400    
 0.6686007900      0.6754816900    
  1320.504700       1320.510800    
 0.7095231100      0.7182935800    
  1320.535100       1320.541200    
 0.7663893100      0.7780313000    
  1320.565500       1320.571600    
 0.8272216900      0.8339841100    
  1320.596000       1320.602000    
 0.8450375900      0.8463404700    
  1320.626400       1320.632500    
 0.8496917700      0.8482127100    
  1320.656800       1320.662900    
 0.8208362100      0.8123328400    
  1320.687200       1320.693300    
 0.7696141300      0.7581072500    
  1320.717600       1320.723700    
 0.7113102800      0.6990244100    
  1320.748100       1320.754200    
 0.6556574800      0.6466236300    
  1320.778500       1320.784600    
 0.6200609300      0.6163252200    
  1320.808900       1320.815000    
 0.6161249900      0.6189314300    
  1320.839400       1320.845400    
 0.6495465800      0.6600109300    
  1320.869800       1320.875900    
 0.7189963900      0.7360008200    
  1320.900200       1320.906300    
 0.8000878600      0.8095730000    
  1320.930600       1320.936700    
 0.8253798300      0.8281632800    
  1320.961100       1320.967200    
 0.8861943000      0.9032515900    
  1320.991500       1320.997600    
 0.9431876800      0.9464369600    
  1321.021900       1321.028000    
 0.9509571900      0.9512320600    
  1321.052400       1321.058500    
 0.9512557000      0.9511748500    
  1321.082800       1321.088900    
 0.9505660600      0.9501987000    
  1321.113200       1321.119300    
 0.9474590600      0.9454074000    
  1321.143700       1321.149800    
 0.9353217800      0.9302997100    
  1321.174100       1321.180200    
 0.9037440000      0.8944738400    
  1321.204500       1321.210600    
 0.8487650900      0.8371393100    
  1321.235000       1321.241100    
 0.7871761300      0.7775807500    
  1321.265400       1321.271500    
 0.7381995300      0.7297772100    
  1321.295800       1321.301900    
 0.6878597700      0.6726365000    
  1321.326300       1321.332400    
 0.6169907900      0.6149351400    
  1321.356700       1321.362800    
 0.6500368900      0.6598430400    
  1321.387200       1321.393300    
 0.6678544500      0.6648737500    
  1321.417600       1321.423700    
 0.6567152900      0.6574719400    
  1321.448000       1321.454100    
 0.6596894600      0.6588542100    
  1321.478500       1321.484600    
 0.6552266100      0.6547325800    
  1321.508900       1321.515000    
 0.6584422300      0.6611997300    
  1321.539400       1321.545500    
 0.6757365000      0.6810864600    
  1321.569800       1321.575900    
 0.7079063800      0.7155469400    
  1321.600300       1321.606400    
 0.7564637400      0.7696314500    
  1321.630700       1321.636800    
 0.8232904300      0.8392427500    
  1321.661200       1321.667200    
 0.8867991600      0.8979807300    
  1321.691600       1321.697700    
 0.9158807500      0.9169082300    
  1321.722100       1321.728100    
 0.9077337200      0.9007126400    
  1321.752500       1321.758600    
 0.8723374700      0.8633815600    
  1321.783000       1321.789000    
 0.8315765900      0.8241761100    
  1321.813400       1321.819500    
 0.8012248500      0.7966444800    
  1321.843900       1321.849900    
 0.7870169400      0.7855841900    
  1321.874300       1321.880400    
 0.7902048400      0.7923031300    
  1321.904800       1321.910800    
 0.8117649200      0.8181772500    
  1321.935200       1321.941300    
 0.8500968700      0.8584562800    
  1321.965700       1321.971800    
 0.8949143400      0.9029226500    
  1321.996100       1322.002200    
 0.9319533100      0.9372724000    
  1322.026600       1322.032700    
 0.9540662800      0.9572479900    
  1322.057000       1322.063100    
 0.9644031600      0.9656927500    
  1322.087500       1322.093600    
 0.9668836900      0.9667498600    
  1322.117900       1322.124000    
 0.9638490200      0.9623550500    
  1322.148400       1322.154500    
 0.9557728100      0.9536052300    
  1322.178900       1322.184900    
 0.9448940500      0.9426722600    
  1322.209300       1322.215400    
 0.9353461300      0.9338792500    
  1322.239800       1322.245900    
 0.9316414200      0.9315555900    
  1322.270200       1322.276300    
 0.9353994900      0.9366602300    
  1322.300700       1322.306800    
 0.9438299300      0.9455145200    
  1322.331200       1322.337200    
 0.9516745700      0.9525884300    
  1322.361600       1322.367700    
 0.9556034800      0.9558525300    
  1322.392100       1322.398200    
 0.9541855900      0.9519358100    
  1322.422500       1322.428600    
 0.9284256800      0.9214641100    
  1322.453000       1322.459100    
 0.9205304900      0.9266818800    
  1322.483500       1322.489600    
 0.9424474700      0.9427875100    
  1322.513900       1322.520000    
 0.9374955900      0.9360516900    
  1322.544400       1322.550500    
 0.9310185100      0.9306675900    
  1322.574900       1322.581000    
 0.9307733800      0.9316661300    
  1322.605300       1322.611400    
 0.9368178700      0.9385578500    
  1322.635800       1322.641900    
 0.9457611700      0.9476016300    
  1322.666300       1322.672400    
 0.9529092800      0.9539996900    
  1322.696800       1322.702800    
 0.9542946600      0.9537676100    
  1322.727200       1322.733300    
 0.9487631100      0.9465491300    
  1322.757700       1322.763800    
 0.9374590300      0.9348808700    
  1322.788200       1322.794300    
 0.9252070300      0.9230293100    
  1322.818600       1322.824700    
 0.9164355800      0.9152430300    
  1322.849100       1322.855200    
 0.9133448300      0.9131877100    
  1322.879600       1322.885700    
 0.9130198700      0.9127634200    
  1322.910100       1322.916200    
 0.9051147100      0.9004615200    
  1322.940500       1322.946600    
 0.8749869800      0.8642090500    
  1322.971000       1322.977100    
 0.8206537600      0.8079675900    
  1323.001500       1323.007600    
 0.7623122600      0.7520156800    
  1323.032000       1323.038100    
 0.7213610500      0.7155717300    
  1323.062400       1323.068500    
 0.7068298600      0.7060206100    
  1323.092900       1323.099000    
 0.7116102800      0.7127690000    
  1323.123400       1323.129500    
 0.7144125700      0.7110620300    
  1323.153900       1323.160000    
 0.6984805600      0.6922054900    
  1323.184400       1323.190500    
 0.6721675900      0.6663632900    
  1323.214900       1323.220900    
 0.6452092900      0.6399504500    
  1323.245300       1323.251400    
 0.6234102500      0.6203855600    
  1323.275800       1323.281900    
 0.6185385200      0.6188531800    
  1323.306300       1323.312400    
 0.6295778200      0.6336022200    
  1323.336800       1323.342900    
 0.6572152300      0.6645979200    
  1323.367300       1323.373400    
 0.7017688800      0.7111791400    
  1323.397800       1323.403900    
 0.7630209900      0.7779596100    
  1323.428200       1323.434300    
 0.8407357100      0.8566361300    
  1323.458700       1323.464800    
 0.8954495200      0.9017868600    
  1323.489200       1323.495300    
 0.8990270300      0.8966515300    
  1323.519700       1323.525800    
 0.8782609300      0.8741963700    
  1323.550200       1323.556300    
 0.8601404500      0.8586285800    
  1323.580700       1323.586800    
 0.8558773300      0.8572117800    
  1323.611200       1323.617300    
 0.8670644900      0.8710031000    
  1323.641700       1323.647800    
 0.8897136400      0.8950932400    
  1323.672200       1323.678300    
 0.9128750600      0.9154181300    
  1323.702700       1323.708800    
 0.9074215500      0.9031739400    
  1323.733200       1323.739300    
 0.9009932800      0.9025345600    
  1323.763700       1323.769700    
 0.8999816000      0.8941358100    
  1323.794100       1323.800200    
 0.8646190400      0.8556776000    
  1323.824600       1323.830700    
 0.8194931400      0.8103783300    
  1323.855100       1323.861200    
 0.7744494700      0.7622242500    
  1323.885600       1323.891700    
 0.5567870900      0.4297241600    
  1323.916100       1323.922200    
 0.1479905400      0.1303063400    
  1323.946600       1323.952700    
 0.1075484200      0.1074616700    
  1323.977100       1323.983200    
 0.1288546900      0.1455737100    
  1324.007600       1324.013700    
 0.4243282400      0.5631367200    
  1324.038100       1324.044200    
 0.8048673000      0.8197079500    
  1324.068600       1324.074700    
 0.8615188800      0.8714748100    
  1324.099100       1324.105200    
 0.9028616200      0.9095961900    
  1324.129600       1324.135700    
 0.9242995400      0.9250235300    
  1324.160100       1324.166200    
 0.9241059600      0.9221278300    
  1324.190700       1324.196800    
 0.9141334400      0.9120452800    
  1324.221200       1324.227300    
 0.9052368000      0.9039079900    
  1324.251700       1324.257800    
 0.8998736700      0.8990510100    
  1324.282200       1324.288300    
 0.8946247500      0.8933501000    
  1324.312700       1324.318800    
 0.8841574400      0.8812090600    
  1324.343200       1324.349300    
 0.8670439900      0.8631634200    
  1324.373700       1324.379800    
 0.8492677200      0.8466513300    
  1324.404200       1324.410300    
 0.8394729200      0.8389306300    
  1324.434700       1324.440800    
 0.8411682500      0.8427201300    
  1324.465200       1324.471300    
 0.8524345300      0.8554064700    
  1324.495700       1324.501800    
 0.8672465000      0.8703402200    
  1324.526200       1324.532300    
 0.8787179500      0.8802454000    
  1324.556800       1324.562900    
 0.8851696700      0.8860708200    
  1324.587300       1324.593400    
 0.8894955000      0.8905058200    
  1324.617800       1324.623900    
 0.8943206400      0.8951858100    
  1324.648300       1324.654400    
 0.8966373800      0.8966636300    
  1324.678800       1324.684900    
 0.8913787800      0.8893849000    
  1324.709300       1324.715400    
 0.8700725400      0.8627233100    
  1324.739900       1324.746000    
 0.8171274900      0.7983127800    
  1324.770400       1324.776500    
 0.7237980700      0.7012114800    
  1324.800900       1324.807000    
 0.6225370800      0.6047438100    
  1324.831400       1324.837500    
 0.5510176600      0.5409470900    
  1324.861900       1324.868000    
 0.5201348400      0.5173353700    
  1324.892500       1324.898600    
 0.5243129800      0.5273860600    
  1324.923000       1324.929100    
 0.5482602000      0.5527053200    
  1324.953500       1324.959600    
 0.5664900300      0.5667951100    
  1324.984000       1324.990100    
 0.5687968300      0.5684439800    
  1325.014500       1325.020600    
 0.5715239500      0.5738974100    
  1325.045100       1325.051200    
 0.5928624700      0.6003236200    
  1325.075600       1325.081700    
 0.6458308300      0.6607297200    
  1325.106100       1325.112200    
 0.7330027300      0.7544186800    
  1325.136600       1325.142700    
 0.8328335300      0.8487517500    
  1325.167200       1325.173300    
 0.9048723100      0.9124021800    
  1325.197700       1325.203800    
 0.9358613400      0.9376446600    
  1325.228200       1325.234300    
 0.9326867100      0.9260413400    
  1325.258800       1325.264900    
 0.8875744300      0.8797034500    
  1325.289300       1325.295400    
 0.8764321200      0.8832748400    
  1325.319800       1325.325900    
 0.9257311200      0.9355424000    
  1325.350300       1325.356500    
 0.9548515300      0.9557254800    
  1325.380900       1325.387000    
 0.9541400500      0.9531744300    
  1325.411400       1325.417500    
 0.9494560300      0.9487018500    
  1325.441900       1325.448100    
 0.9470735500      0.9469872900    
  1325.472500       1325.478600    
 0.9482860400      0.9488026100    
  1325.503000       1325.509100    
 0.9510934000      0.9516174100    
  1325.533500       1325.539700    
 0.9518929700      0.9515406200    
  1325.564100       1325.570200    
 0.9489828100      0.9479107500    
  1325.594600       1325.600700    
 0.9429113800      0.9411410900    
  1325.625200       1325.631300    
 0.9305301700      0.9271247400    
  1325.655700       1325.661800    
 0.9030226000      0.8959818100    
  1325.686200       1325.692300    
 0.8568056500      0.8473688700    
  1325.716800       1325.722900    
 0.8053038800      0.7962137000    
  1325.747300       1325.753400    
 0.7642385000      0.7583678600    
  1325.777900       1325.784000    
 0.7401129200      0.7388167900    
  1325.808400       1325.814500    
 0.7390544300      0.7421624700    
  1325.838900       1325.845100    
 0.7614474500      0.7691455800    
  1325.869500       1325.875600    
 0.8083634800      0.8206362800    
  1325.900000       1325.906100    
 0.8698833900      0.8835490400    
  1325.930600       1325.936700    
 0.9235931800      0.9313976600    
  1325.961100       1325.967200    
 0.9530026500      0.9550391100    
  1325.991700       1325.997800    
 0.9614206000      0.9612762200    
  1326.022200       1326.028300    
 0.9579860600      0.9560698300    
  1326.052800       1326.058900    
 0.9442745100      0.9405074900    
  1326.083300       1326.089400    
 0.9204512900      0.9150014700    
  1326.113900       1326.120000    
 0.8904313800      0.8844422700    
  1326.144400       1326.150500    
 0.8626987100      0.8587243000    
  1326.175000       1326.181100    
 0.8464910500      0.8458442100    
  1326.205500       1326.211600    
 0.8462222600      0.8482436000    
  1326.236100       1326.242200    
 0.8599224400      0.8640206900    
  1326.266600       1326.272700    
 0.8828930000      0.8881067900    
  1326.297200       1326.303300    
 0.9082717900      0.9132672400    
  1326.327700       1326.333800    
 0.9288854900      0.9320960800    
  1326.358300       1326.364400    
 0.9400634500      0.9404937700    
  1326.388800       1326.394900    
 0.9408988100      0.9400147400    
  1326.419400       1326.425500    
 0.9358706300      0.9345279900    
  1326.449900       1326.456100    
 0.9294613400      0.9282655200    
  1326.480500       1326.486600    
 0.9246460200      0.9238945800    
  1326.511100       1326.517200    
 0.9219633200      0.9215218700    
  1326.541600       1326.547700    
 0.9191829200      0.9181142700    
  1326.572200       1326.578300    
 0.9120348500      0.9093000400    
  1326.602700       1326.608800    
 0.8974961400      0.8937737200    
  1326.633300       1326.639400    
 0.8791990300      0.8756282000    
  1326.663900       1326.670000    
 0.8649007300      0.8628790700    
  1326.694400       1326.700500    
 0.8621605700      0.8628034500    
  1326.725000       1326.731100    
 0.8738313200      0.8772737600    
  1326.755500       1326.761700    
 0.8960630900      0.9007847800    
  1326.786100       1326.792200    
 0.9194022700      0.9229868700    
  1326.816700       1326.822800    
 0.9357026900      0.9377914900    
  1326.847200       1326.853400    
 0.9442240300      0.9452613900    
  1326.877800       1326.883900    
 0.9483061100      0.9489028100    
  1326.908400       1326.914500    
 0.9501433900      0.9502731400    
  1326.938900       1326.945100    
 0.9470364000      0.9448580400    
  1326.969500       1326.975600    
 0.9304527600      0.9229608700    
  1327.000100       1327.006200    
 0.8937069700      0.8843003400    
  1327.030700       1327.036800    
 0.8495959900      0.8410129200    
  1327.061200       1327.067300    
 0.8112434100      0.8046334100    
  1327.091800       1327.097900    
 0.7831255900      0.7784085500    
  1327.122400       1327.128500    
 0.7651048100      0.7623275500    
  1327.152900       1327.159100    
 0.7586468500      0.7593121700    
  1327.183500       1327.189600    
 0.7676034500      0.7719621800    
  1327.214100       1327.220200    
 0.7939985800      0.8011784800    
  1327.244700       1327.250800    
 0.8336275100      0.8423057800    
  1327.275200       1327.281400    
 0.8773942400      0.8857612900    
  1327.305800       1327.311900    
 0.9150178000      0.9218449200    
  1327.336400       1327.342500    
 0.9403523100      0.9440245900    
  1327.367000       1327.373100    
 0.9512609200      0.9513399000    
  1327.397500       1327.403700    
 0.9497689200      0.9482715000    
  1327.428100       1327.434200    
 0.9415335800      0.9394398700    
  1327.458700       1327.464800    
 0.9303864500      0.9279470800    
  1327.489300       1327.495400    
 0.9156069600      0.9125716200    
  1327.519900       1327.526000    
 0.8910162600      0.8848857000    
  1327.550400       1327.556600    
 0.8476051000      0.8365068900    
  1327.581000       1327.587100    
 0.7882738700      0.7752578600    
  1327.611600       1327.617700    
 0.7301558000      0.7214913400    
  1327.642200       1327.648300    
 0.6976600900      0.6953397100    
  1327.672800       1327.678900    
 0.7011815100      0.7058210400    
  1327.703400       1327.709500    
 0.7410929900      0.7524614100    
  1327.734000       1327.740100    
 0.8080122400      0.8217393900    
  1327.764500       1327.770700    
 0.8751294900      0.8852902200    
  1327.795100       1327.801200    
 0.9183932200      0.9215596600    
  1327.825700       1327.831800    
 0.9287483100      0.9270267900    
  1327.856300       1327.862400    
 0.9136083700      0.9083532400    
  1327.886900       1327.893000    
 0.8831046400      0.8761748500    
  1327.917500       1327.923600    
 0.8495921100      0.8434880200    
  1327.948100       1327.954200    
 0.8275889800      0.8252217500    
  1327.978700       1327.984800    
 0.8251274200      0.8281964500    
  1328.009300       1328.015400    
 0.8425722600      0.8475863900    
  1328.039900       1328.046000    
 0.8669200700      0.8713368700    
  1328.070500       1328.076600    
 0.8834026800      0.8850077900    
  1328.101000       1328.107200    
 0.8824053600      0.8806255200    
  1328.131600       1328.137800    
 0.8678412300      0.8646315000    
  1328.162200       1328.168400    
 0.8556176000      0.8551275300    
  1328.192800       1328.199000    
 0.8589330300      0.8627584400    
  1328.223400       1328.229600    
 0.8800645100      0.8857637100    
  1328.254000       1328.260100    
 0.9086725200      0.9143390400    
  1328.284600       1328.290700    
 0.9330781300      0.9370136700    
  1328.315200       1328.321300    
 0.9442860300      0.9451051100    
  1328.345800       1328.351900    
 0.9359672000      0.9322137700    
  1328.376400       1328.382500    
 0.9042925000      0.8945354000    
  1328.407000       1328.413200    
 0.8542769400      0.8436475200    
  1328.437600       1328.443800    
 0.8076537400      0.8001689400    
  1328.468200       1328.474400    
 0.7805865500      0.7783181000    
  1328.498800       1328.505000    
 0.7826449900      0.7857058000    
  1328.529400       1328.535600    
 0.8088661500      0.8158492400    
  1328.560100       1328.566200    
 0.8476473100      0.8553961500    
  1328.590700       1328.596800    
 0.8842108100      0.8896866400    
  1328.621300       1328.627400    
 0.9108568800      0.9148793100    
  1328.651900       1328.658000    
 0.9283732700      0.9308106100    
  1328.682500       1328.688600    
 0.9346602600      0.9343105800    
  1328.713100       1328.719200    
 0.9190403600      0.9135318600    
  1328.743700       1328.749800    
 0.8710104700      0.8592579600    
  1328.774300       1328.780400    
 0.7947880300      0.7760743600    
  1328.804900       1328.811000    
 0.7021058700      0.6919768300    
  1328.835500       1328.841700    
 0.6797265500      0.6802596600    
  1328.866100       1328.872300    
 0.6858996800      0.6906786700    
  1328.896800       1328.902900    
 0.7227005500      0.7334761300    
  1328.927400       1328.933500    
 0.7826309200      0.7952118000    
  1328.958000       1328.964100    
 0.8388626100      0.8484846900    
  1328.988600       1328.994700    
 0.8736051800      0.8769732000    
  1329.019200       1329.025300    
 0.8881497600      0.8897638500    
  1329.049800       1329.056000    
 0.8954660200      0.8964941600    
  1329.080400       1329.086600    
 0.8986518100      0.8986444800    
  1329.111100       1329.117200    
 0.8923196500      0.8875438900    
  1329.141700       1329.147800    
 0.8107257200      0.7685211500    
  1329.172300       1329.178400    
 0.5735144800      0.5446633900    
  1329.202900       1329.209000    
 0.5496288800      0.5805404100    
  1329.233500       1329.239700    
 0.7694693300      0.8053417100    
  1329.264200       1329.270300    
 0.8571472100      0.8569436700    
  1329.294800       1329.300900    
 0.8452458000      0.8415023600    
  1329.325400       1329.331500    
 0.8279555800      0.8249457500    
  1329.356000       1329.362200    
 0.8178770500      0.8166382700    
  1329.386700       1329.392800    
 0.8173783200      0.8184634800    
  1329.417300       1329.423400    
 0.8249655700      0.8270366400    
  1329.447900       1329.454000    
 0.8361257500      0.8382191800    
  1329.478500       1329.484700    
 0.8455034400      0.8467503700    
  1329.509200       1329.515300    
 0.8481887600      0.8480487100    
  1329.539800       1329.545900    
 0.8433172300      0.8417784100    
  1329.570400       1329.576500    
 0.8330620300      0.8307383400    
  1329.601000       1329.607200    
 0.8209588000      0.8182675200    
  1329.631700       1329.637800    
 0.8082830400      0.8052940500    
  1329.662300       1329.668400    
 0.7937339900      0.7909330000    
  1329.692900       1329.699100    
 0.7797153600      0.7769020200    
  1329.723600       1329.729700    
 0.7588116700      0.7533891400    
  1329.754200       1329.760300    
 0.7111016300      0.6992083500    
  1329.784800       1329.791000    
 0.6289779700      0.6107298000    
  1329.815500       1329.821600    
 0.5448216400      0.5327943300    
  1329.846100       1329.852200    
 0.4939181200      0.4890609500    
  1329.876700       1329.882900    
 0.4820858300      0.4843950000    
  1329.907400       1329.913500    
 0.5096146800      0.5198548600    
  1329.938000       1329.944100    
 0.5793295600      0.5991973900    
  1329.968700       1329.974800    
 0.6908919000      0.7174056900    
  1329.999300       1330.005400    
 0.8109058000      0.8283034500    
  1330.029900       1330.036100    
 0.8903546200      0.8989930600    
  1330.060600       1330.066700    
 0.9290882800      0.9334572000    
  1330.091200       1330.097300    
 0.9474655300      0.9499662100    
  1330.121900       1330.128000    
 0.9574533000      0.9589599100    
  1330.152500       1330.158600    
 0.9609966600      0.9609682900    
  1330.183100       1330.189300    
 0.9508491800      0.9448889000    
  1330.213800       1330.219900    
 0.9076781000      0.8870152200    
  1330.244400       1330.250600    
 0.8121494000      0.7893461800    
  1330.275100       1330.281200    
 0.7170422200      0.7019217000    
  1330.305700       1330.311800    
 0.6505478900      0.6404338500    
  1330.336400       1330.342500    
 0.6085724400      0.6023994300    
  1330.367000       1330.373100    
 0.5871353500      0.5845333400    
  1330.397700       1330.403800    
 0.5844123300      0.5862901400    
  1330.428300       1330.434400    
 0.5983471900      0.6033167700    
  1330.459000       1330.465100    
 0.6262178400      0.6331479300    
  1330.489600       1330.495700    
 0.6637825200      0.6722547500    
  1330.520300       1330.526400    
 0.7064474100      0.7165548100    
  1330.550900       1330.557000    
 0.7473668900      0.7561563100    
  1330.581600       1330.587700    
 0.7706095900      0.7723308800    
  1330.612200       1330.618300    
 0.7618566600      0.7581365900    
  1330.642900       1330.649000    
 0.7449031500      0.7435623100    
  1330.673500       1330.679600    
 0.7435341100      0.7461479700    
  1330.704200       1330.710300    
 0.7644732200      0.7712361200    
  1330.734800       1330.741000    
 0.8054756800      0.8155875000    
  1330.765500       1330.771600    
 0.8543884200      0.8645847100    
  1330.796100       1330.802300    
 0.8941647100      0.8996453000    
  1330.826800       1330.832900    
 0.9141537200      0.9150940200    
  1330.857500       1330.863600    
 0.9180797300      0.9183072800    
  1330.888100       1330.894200    
 0.9189895300      0.9193528800    
  1330.918800       1330.924900    
 0.9219652200      0.9228469900    
  1330.949400       1330.955600    
 0.9264639600      0.9273562800    
  1330.980100       1330.986200    
 0.9292944100      0.9295139500    
  1331.010800       1331.016900    
 0.9271006000      0.9250919500    
  1331.041400       1331.047600    
 0.9138847500      0.9083432600    
  1331.072100       1331.078200    
 0.8829426400      0.8745472500    
  1331.102700       1331.108900    
 0.8407142000      0.8323924500    
  1331.133400       1331.139500    
 0.8038119300      0.7978221800    
  1331.164100       1331.170200    
 0.7825914500      0.7795150400    
  1331.194700       1331.200900    
 0.7774539600      0.7783888400    
  1331.225400       1331.231500    
 0.7902882400      0.7943577900    
  1331.256100       1331.262200    
 0.8188064600      0.8261216600    
  1331.286700       1331.292900    
 0.8589765600      0.8671284500    
  1331.317400       1331.323500    
 0.8969230000      0.9031881500    
  1331.348100       1331.354200    
 0.9192333000      0.9221552800    
  1331.378800       1331.384900    
 0.9265878400      0.9273598200    
  1331.409400       1331.415600    
 0.9278366400      0.9279377800    
  1331.440100       1331.446200    
 0.9249775900      0.9222416500    
  1331.470800       1331.476900    
 0.9065840000      0.8991919600    
  1331.501400       1331.507600    
 0.8611260300      0.8497819700    
  1331.532100       1331.538200    
 0.8012709300      0.7907000200    
  1331.562800       1331.568900    
 0.7515604800      0.7439251700    
  1331.593500       1331.599600    
 0.7173086800      0.7131945800    
  1331.624100       1331.630300    
 0.6984804400      0.6969959000    
  1331.654800       1331.660900    
 0.6939934200      0.6954264300    
  1331.685500       1331.691600    
 0.7046831600      0.7089629700    
  1331.716200       1331.722300    
 0.7312528900      0.7394326900    
  1331.746800       1331.753000    
 0.7773308300      0.7899696800    
  1331.777500       1331.783700    
 0.8379318600      0.8517497000    
  1331.808200       1331.814300    
 0.8813729300      0.8847679100    
  1331.838900       1331.845000    
 0.8794384600      0.8725631500    
  1331.869600       1331.875700    
 0.8449139700      0.8371031100    
  1331.900300       1331.906400    
 0.8108583000      0.8067016000    
  1331.930900       1331.937100    
 0.7966891000      0.7961039900    
  1331.961600       1331.967800    
 0.8055524900      0.8095914600    
  1331.992300       1331.998400    
 0.8356377100      0.8430565700    
  1332.023000       1332.029100    
 0.8756408800      0.8831086000    
  1332.053700       1332.059800    
 0.9111180000      0.9163125900    
  1332.084400       1332.090500    
 0.9355755800      0.9390022500    
  1332.115000       1332.121200    
 0.9506618300      0.9528799700    
  1332.145700       1332.151900    
 0.9599823000      0.9614706300    
  1332.176400       1332.182600    
 0.9654006000      0.9661378000    
  1332.207100       1332.213300    
 0.9649772800      0.9635354000    
  1332.237800       1332.243900    
 0.9497414700      0.9404516500    
  1332.268500       1332.274600    
 0.8960434700      0.8771000900    
  1332.299200       1332.305300    
 0.7957314800      0.7712380600    
  1332.329900       1332.336000    
 0.6795778100      0.6591103300    
  1332.360600       1332.366700    
 0.5944644000      0.5814746100    
  1332.391300       1332.397400    
 0.5487661800      0.5429964800    
  1332.422000       1332.428100    
 0.5390484300      0.5413625300    
  1332.452700       1332.458800    
 0.5634248900      0.5739634900    
  1332.483300       1332.489500    
 0.6269993200      0.6446860800    
  1332.514000       1332.520200    
 0.7295695700      0.7528004100    
  1332.544700       1332.550900    
 0.8413589800      0.8616397300    
  1332.575400       1332.581600    
 0.9171104200      0.9281809000    
  1332.606100       1332.612300    
 0.9474429700      0.9505919300    
  1332.636800       1332.643000    
 0.9517864200      0.9507754600    
  1332.667500       1332.673700    
 0.9443440300      0.9411046500    
  1332.698200       1332.704400    
 0.9243742600      0.9180164300    
  1332.728900       1332.735100    
 0.8855581700      0.8754315800    
  1332.759600       1332.765800    
 0.8274887400      0.8150550400    
  1332.790300       1332.796500    
 0.7652719000      0.7536134400    
  1332.821000       1332.827200    
 0.7166957100      0.7101291400    
  1332.851800       1332.857900    
 0.6948799000      0.6957825600    
  1332.882500       1332.888600    
 0.7021213500      0.7064084500    
  1332.913200       1332.919300    
 0.7252862500      0.7306838300    
  1332.943900       1332.950000    
 0.7504512200      0.7549637300    
  1332.974600       1332.980700    
 0.7693503300      0.7725612100    
  1333.005300       1333.011400    
 0.7851951700      0.7885844600    
  1333.036000       1333.042100    
 0.8066683900      0.8125529500    
  1333.066700       1333.072800    
 0.8397114500      0.8470358800    
  1333.097400       1333.103600    
 0.8763166400      0.8824768700    
  1333.128100       1333.134300    
 0.9023353200      0.9056632800    
  1333.158800       1333.165000    
 0.9132760100      0.9141628000    
  1333.189500       1333.195700    
 0.9149082500      0.9148718600    
  1333.220300       1333.226400    
 0.9152027500      0.9151604000    
  1333.251000       1333.257100    
 0.9147510700      0.9141392800    
  1333.281700       1333.287800    
 0.9109612600      0.9095526400    
  1333.312400       1333.318500    
 0.9037789600      0.9020693900    
  1333.343100       1333.349300    
 0.8960591800      0.8947641300    
  1333.373800       1333.380000    
 0.8920065700      0.8917440400    
  1333.404500       1333.410700    
 0.8943411100      0.8953134000    
  1333.435300       1333.441400    
 0.9015523900      0.9031176400    
  1333.466000       1333.472100    
 0.9085929800      0.9094365600    
  1333.496700       1333.502800    
 0.9122393800      0.9124277800    
  1333.527400       1333.533600    
 0.9128581000      0.9128378700    
  1333.558100       1333.564300    
 0.9133869800      0.9136529500    
  1333.588900       1333.595000    
 0.9162921100      0.9171406800    
  1333.619600       1333.625700    
 0.9222503700      0.9236583300    
  1333.650300       1333.656500    
 0.9302457500      0.9319081300    
  1333.681000       1333.687200    
 0.9385467100      0.9400845100    
  1333.711800       1333.717900    
 0.9460354900      0.9473758100    
  1333.742500       1333.748600    
 0.9520453600      0.9529968700    
  1333.773200       1333.779300    
 0.9546488300      0.9547238700    
  1333.803900       1333.810100    
 0.9498213500      0.9480236500    
  1333.834700       1333.840800    
 0.9325507500      0.9272439300    
  1333.865400       1333.871500    
 0.8992397200      0.8897128200    
  1333.896100       1333.902300    
 0.8532923100      0.8436983600    
  1333.926800       1333.933000    
 0.8100401500      0.8028634700    
  1333.957600       1333.963700    
 0.7834070700      0.7800808600    
  1333.988300       1333.994400    
 0.7795962000      0.7811344400    
  1334.019000       1334.025200    
 0.8005376900      0.8068329300    
  1334.049800       1334.055900    
 0.8399422500      0.8478311100    
  1334.080500       1334.086600    
 0.8766550400      0.8801669300    
  1334.111200       1334.117400    
 0.8905589800      0.8901978500    
  1334.142000       1334.148100    
 0.8859827300      0.8839809200    
  1334.172700       1334.178800    
 0.8775907100      0.8762756100    
  1334.203400       1334.209600    
 0.8763295100      0.8769230200    
  1334.234200       1334.240300    
 0.8848223800      0.8871750700    
  1334.264900       1334.271100    
 0.8979893100      0.9000534300    
  1334.295600       1334.301800    
 0.9067005000      0.9067329000    
  1334.326400       1334.332500    
 0.9044576900      0.9025445100    
  1334.357100       1334.363300    
 0.8924909600      0.8895272200    
  1334.387900       1334.394000    
 0.8784046100      0.8756643700    
  1334.418600       1334.424700    
 0.8682273200      0.8649114000    
  1334.449300       1334.455500    
 0.6375314700      0.4278615400    
  1334.480100       1334.486200    
 8.7655230000E-02  6.3833921000E-02
  1334.510800       1334.517000    
 2.9060790000E-02  2.8653819000E-02
  1334.541600       1334.547700    
 2.8031764000E-02  2.8670309000E-02
  1334.572300       1334.578500    
 5.9777915000E-02  8.1613709000E-02
  1334.603100       1334.609200    
 0.3889861200      0.6239362300    
  1334.633800       1334.639900    
 0.9360691900      0.9395437300    
  1334.664500       1334.670700    
 0.9414471000      0.9416959500    
  1334.695300       1334.701400    
 0.9427516600      0.9432312400    
  1334.726000       1334.732200    
 0.9446298200      0.9447819700    
  1334.756800       1334.762900    
 0.9439061200      0.9432251900    
  1334.787500       1334.793700    
 0.9383141800      0.9367271400    
  1334.818300       1334.824400    
 0.9284572900      0.9262207900    
  1334.849000       1334.855200    
 0.9155165200      0.9129353300    
  1334.879800       1334.885900    
 0.8987108900      0.8941648700    
  1334.910500       1334.916700    
 0.8761469600      0.8711648400    
  1334.941300       1334.947400    
 0.8532131900      0.8493465300    
  1334.972000       1334.978200    
 0.8388354600      0.8373814100    
  1335.002800       1335.008900    
 0.8395175800      0.8411629900    
  1335.033600       1335.039700    
 0.8553000100      0.8594751000    
  1335.064300       1335.070500    
 0.8769589000      0.8804250300    
  1335.095100       1335.101200    
 0.8896808300      0.8891084700    
  1335.125800       1335.132000    
 0.8849736700      0.8824164200    
  1335.156600       1335.162700    
 0.8726265700      0.8703108500    
  1335.187300       1335.193500    
 0.8652713700      0.8648268700    
  1335.218100       1335.224200    
 0.8696744600      0.8716416600    
  1335.248900       1335.255000    
 0.8844921300      0.8881863500    
  1335.279600       1335.285800    
 0.9044378600      0.9081745000    
  1335.310400       1335.316500    
 0.9224718600      0.9253124700    
  1335.341100       1335.347300    
 0.9359062700      0.9379886700    
  1335.371900       1335.378000    
 0.9449789600      0.9463113800    
  1335.402700       1335.408800    
 0.9492723600      0.9496389000    
  1335.433400       1335.439600    
 0.9465682200      0.9452955000    
  1335.464200       1335.470300    
 0.9332461200      0.9291428300    
  1335.495000       1335.501100    
 0.9072356400      0.8999320000    
  1335.525700       1335.531900    
 0.8708746500      0.8634829000    
  1335.556500       1335.562600    
 0.8332160800      0.8245384600    
  1335.587300       1335.593400    
 0.6386008900      0.4812851600    
  1335.618000       1335.624200    
 0.1229679100      9.5501610000E-02
  1335.648800       1335.654900    
 4.7631998000E-02  4.3270331000E-02
  1335.679600       1335.685700    
 2.7985665000E-02  2.5886313000E-02
  1335.710300       1335.716500    
 2.2081447000E-02  2.2375780000E-02
  1335.741100       1335.747300    
 3.0675299000E-02  3.7474829000E-02
  1335.771900       1335.778000    
 0.1361554100      0.1963285300    
  1335.802600       1335.808800    
 0.7243193300      0.7633072700    
  1335.833400       1335.839600    
 0.8101372800      0.8193561600    
  1335.864200       1335.870300    
 0.8563779100      0.8660360600    
  1335.895000       1335.901100    
 0.8970659100      0.9009490000    
  1335.925700       1335.931900    
 0.9096887700      0.9058129300    
  1335.956500       1335.962700    
 0.8796010100      0.8675753600    
  1335.987300       1335.993400    
 0.8066438400      0.7890620300    
  1336.018100       1336.024200    
 0.7120791300      0.6939612300    
  1336.048800       1336.055000    
 0.6257310900      0.6110462200    
  1336.079600       1336.085800    
 0.5639731000      0.5560185500    
  1336.110400       1336.116600    
 0.5319441600      0.5296174800    
  1336.141200       1336.147300    
 0.5236186200      0.5244978300    
  1336.172000       1336.178100    
 0.5317180800      0.5350236000    
  1336.202700       1336.208900    
 0.5535993700      0.5598382300    
  1336.233500       1336.239700    
 0.5929641600      0.6037267800    
  1336.264300       1336.270500    
 0.6581099700      0.6753415800    
  1336.295100       1336.301200    
 0.7524914900      0.7719771500    
  1336.325900       1336.332000    
 0.8511183300      0.8652980300    
  1336.356700       1336.362800    
 0.9182625200      0.9258356900    
  1336.387400       1336.393600    
 0.9453691300      0.9464637400    
  1336.418200       1336.424400    
 0.9368121600      0.9321850100    
  1336.449000       1336.455200    
 0.8958919200      0.8855465900    
  1336.479800       1336.486000    
 0.8296112600      0.8154621100    
  1336.510600       1336.516800    
 0.7589206900      0.7476467400    
  1336.541400       1336.547500    
 0.7108670300      0.7068092100    
  1336.572200       1336.578300    
 0.7003499900      0.7033344400    
  1336.603000       1336.609100    
 0.7265906500      0.7355958200    
  1336.633800       1336.639900    
 0.7777646900      0.7896420700    
  1336.664500       1336.670700    
 0.8245516100      0.8323335300    
  1336.695300       1336.701500    
 0.8353585900      0.8317764100    
  1336.726100       1336.732300    
 0.8042406400      0.7939428900    
  1336.756900       1336.763100    
 0.7571220400      0.7493828200    
  1336.787700       1336.793900    
 0.7274793700      0.7248746900    
  1336.818500       1336.824700    
 0.7269964400      0.7299523900    
  1336.849300       1336.855500    
 0.7541377700      0.7617095600    
  1336.880100       1336.886300    
 0.7959819300      0.8049017100    
  1336.910900       1336.917100    
 0.8351759400      0.8405458500    
  1336.941700       1336.947900    
 0.8583285300      0.8606044700    
  1336.972500       1336.978700    
 0.8687247100      0.8702224100    
  1337.003300       1337.009500    
 0.8765614300      0.8783842800    
  1337.034100       1337.040300    
 0.8881911700      0.8910617700    
  1337.064900       1337.071100    
 0.9052725300      0.9091334000    
  1337.095700       1337.101900    
 0.9248532000      0.9285532100    
  1337.126500       1337.132700    
 0.9409518800      0.9419794100    
  1337.157300       1337.163500    
 0.9438725100      0.9420706700    
  1337.188100       1337.194300    
 0.9314929900      0.9274340100    
  1337.218900       1337.225100    
 0.9100279700      0.9054411100    
  1337.249700       1337.255900    
 0.8900678100      0.8867529100    
  1337.280500       1337.286700    
 0.8804096200      0.8794891800    
  1337.311300       1337.317500    
 0.8847486600      0.8874112600    
  1337.342200       1337.348300    
 0.9021883200      0.9068341300    
  1337.373000       1337.379100    
 0.9263720400      0.9308590000    
  1337.403800       1337.409900    
 0.9482070100      0.9518091600    
  1337.434600       1337.440700    
 0.9624295800      0.9645707200    
  1337.465400       1337.471500    
 0.9697611200      0.9707166100    
  1337.496200       1337.502400    
 0.9716187300      0.9714371000    
  1337.527000       1337.533200    
 0.9673801700      0.9647218100    
  1337.557800       1337.564000    
 0.9513924100      0.9451051000    
  1337.588600       1337.594800    
 0.9146997500      0.9040577200    
  1337.619500       1337.625600    
 0.8532875300      0.8388801500    
  1337.650300       1337.656400    
 0.7755343300      0.7597742600    
  1337.681100       1337.687200    
 0.6996817100      0.6865461300    
  1337.711900       1337.718100    
 0.6477010900      0.6418242200    
  1337.742700       1337.748900    
 0.6317921700      0.6359245300    
  1337.773500       1337.779700    
 0.6581804600      0.6686758900    
  1337.804300       1337.810500    
 0.7181501600      0.7332028700    
  1337.835200       1337.841300    
 0.7929682600      0.8080959500    
  1337.866000       1337.872200    
 0.8533631200      0.8630536800    
  1337.896800       1337.903000    
 0.8781524800      0.8802014800    
  1337.927600       1337.933800    
 0.8686381400      0.8633041700    
  1337.958500       1337.964600    
 0.8379602500      0.8301186300    
  1337.989300       1337.995400    
 0.8005659100      0.7929197700    
  1338.020100       1338.026300    
 0.7663816200      0.7607471700    
  1338.050900       1338.057100    
 0.7463724600      0.7440226700    
  1338.081700       1338.087900    
 0.7473751100      0.7494717100    
  1338.112600       1338.118700    
 0.7719425600      0.7790603600    
  1338.143400       1338.149600    
 0.8151576700      0.8247020200    
  1338.174200       1338.180400    
 0.8638716800      0.8720867700    
  1338.205000       1338.211200    
 0.9017800600      0.9070917900    
  1338.235900       1338.242000    
 0.9228535100      0.9253701500    
  1338.266700       1338.272900    
 0.9311474800      0.9319911300    
  1338.297500       1338.303700    
 0.9335446900      0.9337447000    
  1338.328400       1338.334500    
 0.9340111800      0.9339022600    
  1338.359200       1338.365400    
 0.9325486600      0.9317785500    
  1338.390000       1338.396200    
 0.9272030700      0.9254713600    
  1338.420900       1338.427000    
 0.9163004100      0.9133129300    
  1338.451700       1338.457900    
 0.8979930700      0.8932777700    
  1338.482500       1338.488700    
 0.8697458200      0.8621801100    
  1338.513400       1338.519500    
 0.8059875400      0.7804093200    
  1338.544200       1338.550400    
 0.6521920200      0.5863118000    
  1338.575000       1338.581200    
 0.4711732900      0.4605540700    
  1338.605900       1338.612000    
 0.4363888000      0.4357530700    
  1338.636700       1338.642900    
 0.4542918800      0.4627424100    
  1338.667500       1338.673700    
 0.5458067100      0.5979985800    
  1338.698400       1338.704600    
 0.6861852700      0.6938541800    
  1338.729200       1338.735400    
 0.6808727400      0.6738325300    
  1338.760100       1338.766200    
 0.6461001900      0.6427512200    
  1338.790900       1338.797100    
 0.6336781600      0.6357746700    
  1338.821700       1338.827900    
 0.6519461400      0.6597303600    
  1338.852600       1338.858800    
 0.6995404500      0.7124437700    
  1338.883400       1338.889600    
 0.7668159300      0.7821132400    
  1338.914300       1338.920400    
 0.8277408400      0.8381460900    
  1338.945100       1338.951300    
 0.8372458400      0.8276667800    
  1338.976000       1338.982100    
 0.7697224800      0.7459294300    
  1339.006800       1339.013000    
 0.6601519400      0.6385986700    
  1339.037700       1339.043800    
 0.5689768600      0.5549589100    
  1339.068500       1339.074700    
 0.5172995000      0.5103466500    
  1339.099400       1339.105500    
 0.4999028800      0.4989971300    
  1339.130200       1339.136400    
 0.5103799000      0.5147068200    
  1339.161100       1339.167200    
 0.5426499500      0.5518076500    
  1339.191900       1339.198100    
 0.5938731800      0.6066401400    
  1339.222800       1339.228900    
 0.6662440000      0.6831283600    
  1339.253600       1339.259800    
 0.7558550100      0.7749611900    
  1339.284500       1339.290600    
 0.8394911300      0.8545317500    
  1339.315300       1339.321500    
 0.8878708200      0.8940476800    
  1339.346200       1339.352300    
 0.8945291500      0.8927828200    
  1339.377000       1339.383200    
 0.8803193500      0.8774167800    
  1339.407900       1339.414000    
 0.8670540900      0.8654345600    
  1339.438700       1339.444900    
 0.8589123600      0.8572588400    
  1339.469600       1339.475800    
 0.8454037700      0.8414732800    
  1339.500400       1339.506600    
 0.8155551500      0.8093050000    
  1339.531300       1339.537500    
 0.7708184400      0.7613223100    
  1339.562200       1339.568300    
 0.7198890800      0.7095073800    
  1339.593000       1339.599200    
 0.6740964400      0.6654330500    
  1339.623900       1339.630100    
 0.6383525200      0.6330979100    
  1339.654700       1339.660900    
 0.6173136300      0.6149109300    
  1339.685600       1339.691800    
 0.6135695700      0.6144608300    
  1339.716500       1339.722600    
 0.6275559400      0.6318542100    
  1339.747300       1339.753500    
 0.6572289300      0.6643648700    
  1339.778200       1339.784400    
 0.6994135300      0.7089587900    
  1339.809100       1339.815200    
 0.7529045300      0.7642956600    
  1339.839900       1339.846100    
 0.8140249100      0.8260296200    
  1339.870800       1339.877000    
 0.8713361000      0.8815307200    
  1339.901700       1339.907800    
 0.9134943800      0.9199536700    
  1339.932500       1339.938700    
 0.9372747400      0.9408724700    
  1339.963400       1339.969600    
 0.9475835600      0.9485427000    
  1339.994300       1340.000400    
 0.9508657100      0.9511058500    
  1340.025100       1340.031300    
 0.9523268000      0.9528232400    
  1340.056000       1340.062200    
 0.9552878100      0.9560787300    
  1340.086900       1340.093000    
 0.9587481600      0.9594937600    
  1340.117700       1340.123900    
 0.9611988700      0.9614766500    
  1340.148600       1340.154800    
 0.9604595500      0.9599250000    
  1340.179500       1340.185700    
 0.9551430400      0.9527724900    
  1340.210400       1340.216500    
 0.9408375700      0.9357131800    
  1340.241200       1340.247400    
 0.9121402600      0.9041442900    
  1340.272100       1340.278300    
 0.8691955600      0.8597673000    
  1340.303000       1340.309200    
 0.8240680100      0.8156721900    
  1340.333900       1340.340000    
 0.7914416300      0.7862736600    
  1340.364700       1340.370900    
 0.7789610400      0.7791466500    
  1340.395600       1340.401800    
 0.7888136600      0.7939152700    
  1340.426500       1340.432700    
 0.8153871700      0.8217021900    
  1340.457400       1340.463500    
 0.8479837300      0.8543148900    
  1340.488300       1340.494400    
 0.8759316300      0.8804673100    
  1340.519100       1340.525300    
 0.8904792100      0.8921350800    
  1340.550000       1340.556200    
 0.8904164500      0.8894196900    
  1340.580900       1340.587100    
 0.8802874100      0.8779196200    
  1340.611800       1340.618000    
 0.8692212300      0.8678997100    
  1340.642700       1340.648800    
 0.8646720800      0.8652113600    
  1340.673500       1340.679700    
 0.8708226200      0.8733644700    
  1340.704400       1340.710600    
 0.8867723700      0.8907198900    
  1340.735300       1340.741500    
 0.9063829400      0.9104032400    
  1340.766200       1340.772400    
 0.9226411800      0.9250913500    
  1340.797100       1340.803300    
 0.9302452200      0.9302307200    
  1340.828000       1340.834200    
 0.9288171200      0.9275218700    
  1340.858900       1340.865000    
 0.9211940400      0.9190397300    
  1340.889800       1340.895900    
 0.9093388100      0.9066577300    
  1340.920600       1340.926800    
 0.8959528300      0.8937214900    
  1340.951500       1340.957700    
 0.8853370700      0.8835314000    
  1340.982400       1340.988600    
 0.8800589400      0.8797805000    
  1341.013300       1341.019500    
 0.8807697500      0.8814242300    
  1341.044200       1341.050400    
 0.8838770600      0.8844107100    
  1341.075100       1341.081300    
 0.8859409900      0.8860891600    
  1341.106000       1341.112200    
 0.8860042600      0.8858634300    
  1341.136900       1341.143100    
 0.8852905100      0.8850137200    
  1341.167800       1341.174000    
 0.8861296800      0.8866486900    
  1341.198700       1341.204900    
 0.8914553900      0.8933345200    
  1341.229600       1341.235800    
 0.9016487400      0.9042878600    
  1341.260500       1341.266700    
 0.9147166200      0.9171924000    
  1341.291400       1341.297600    
 0.9253164200      0.9267916900    
  1341.322300       1341.328500    
 0.9287910000      0.9286316600    
  1341.353200       1341.359400    
 0.9226859400      0.9205429600    
  1341.384100       1341.390300    
 0.9068211100      0.9023183900    
  1341.415000       1341.421200    
 0.8583022600      0.8146583200    
  1341.445900       1341.452100    
 0.3138421700      0.2498201000    
  1341.476800       1341.483000    
 0.1985568900      0.2131293600    
  1341.507700       1341.513900    
 0.4208272600      0.5152610200    
  1341.538600       1341.544800    
 0.8393365700      0.8656015300    
  1341.569500       1341.575700    
 0.8875519100      0.8884314700    
  1341.600400       1341.606600    
 0.8926694200      0.8942767500    
  1341.631300       1341.637500    
 0.9026672600      0.9057552200    
  1341.662200       1341.668400    
 0.9184766400      0.9219681100    
  1341.693100       1341.699300    
 0.9350072800      0.9381690100    
  1341.724000       1341.730200    
 0.9490033800      0.9513852600    
  1341.754900       1341.761100    
 0.9583244600      0.9597938000    
  1341.785900       1341.792000    
 0.9632991200      0.9639671200    
  1341.816800       1341.822900    
 0.9651885200      0.9652511700    
  1341.847700       1341.853900    
 0.9651760100      0.9649788700    
  1341.878600       1341.884800    
 0.9638933800      0.9634667400    
  1341.909500       1341.915700    
 0.9612260400      0.9605234300    
  1341.940400       1341.946600    
 0.9568211900      0.9557685700    
  1341.971300       1341.977500    
 0.9499380000      0.9481139000    
  1342.002200       1342.008400    
 0.9357763900      0.9313061400    
  1342.033200       1342.039300    
 0.9079116100      0.8989711500    
  1342.064100       1342.070300    
 0.8631228200      0.8527898600    
  1342.095000       1342.101200    
 0.8156984100      0.8073006100    
  1342.125900       1342.132100    
 0.7830671300      0.7783491600    
  1342.156800       1342.163000    
 0.7713394600      0.7708389600    
  1342.187700       1342.193900    
 0.7788913500      0.7814403700    
  1342.218700       1342.224900    
 0.8025639800      0.8100246200    
  1342.249600       1342.255800    
 0.8493456300      0.8590884000    
  1342.280500       1342.286700    
 0.8953779800      0.9017366200    
  1342.311400       1342.317600    
 0.8946066700      0.8651508900    
  1342.342400       1342.348500    
 0.6138277300      0.5581825100    
  1342.373300       1342.379500    
 0.2933549900      0.2578641400    
  1342.404200       1342.410400    
 0.2731994200      0.3143045400    
  1342.435100       1342.441300    
 0.4862815600      0.5389600800    
  1342.466100       1342.472200    
 0.8155692400      0.8436590300    
  1342.497000       1342.503200    
 0.8588247400      0.8578381400    
  1342.527900       1342.534100    
 0.8553134800      0.8552810100    
  1342.558800       1342.565000    
 0.8593174600      0.8608549900    
  1342.589800       1342.595900    
 0.8710960200      0.8739366100    
  1342.620700       1342.626900    
 0.8868673200      0.8898795200    
  1342.651600       1342.657800    
 0.9009167100      0.9028733100    
  1342.682600       1342.688700    
 0.9101093200      0.9114534000    
  1342.713500       1342.719700    
 0.9166094600      0.9178250600    
  1342.744400       1342.750600    
 0.9230211400      0.9242906300    
  1342.775300       1342.781500    
 0.9284206500      0.9292675900    
  1342.806300       1342.812500    
 0.9298545400      0.9295444100    
  1342.837200       1342.843400    
 0.9243254600      0.9222212800    
  1342.868200       1342.874300    
 0.9109235900      0.9068683700    
  1342.899100       1342.905300    
 0.8576039100      0.8240598500    
  1342.930000       1342.936200    
 0.7053467400      0.6595331600    
  1342.961000       1342.967100    
 0.5088551400      0.4962316100    
  1342.991900       1342.998100    
 0.4795660100      0.4814547100    
  1343.022800       1343.029000    
 0.5202801300      0.5451067400    
  1343.053800       1343.060000    
 0.7198429300      0.7411808000    
  1343.084700       1343.090900    
 0.8192423000      0.8238235600    
  1343.115700       1343.121800    
 0.8184600800      0.8163999800    
  1343.146600       1343.152800    
 0.8108352100      0.8101429500    
  1343.177500       1343.183700    
 0.8121724900      0.8132809000    
  1343.208500       1343.214700    
 0.8221203700      0.8246237700    
  1343.239400       1343.245600    
 0.8360078600      0.8385420200    
  1343.270400       1343.276600    
 0.8465817000      0.8473081300    
  1343.301300       1343.307500    
 0.8380273600      0.8294494500    
  1343.332300       1343.338400    
 0.7555423300      0.7159814700    
  1343.363200       1343.369400    
 0.4095212200      0.3458475700    
  1343.394200       1343.400300    
 0.2799494400      0.3076698500    
  1343.425100       1343.431300    
 0.6195135000      0.6637483700    
  1343.456000       1343.462200    
 0.5137944900      0.4917512800    
  1343.487000       1343.493200    
 0.4435430400      0.4354912700    
  1343.517900       1343.524100    
 0.4289755600      0.4346982700    
  1343.548900       1343.555100    
 0.4736136600      0.4871604800    
  1343.579800       1343.586000    
 0.6514084200      0.7032685500    
  1343.610800       1343.617000    
 0.7864929800      0.7994883500    
  1343.641800       1343.647900    
 0.8307184700      0.8364878500    
  1343.672700       1343.678900    
 0.8564009600      0.8605041300    
  1343.703700       1343.709900    
 0.8739170700      0.8764180700    
  1343.734600       1343.740800    
 0.8842947700      0.8857168600    
  1343.765600       1343.771800    
 0.8903752100      0.8913009100    
  1343.796500       1343.802700    
 0.8949516600      0.8957424800    
  1343.827500       1343.833700    
 0.8986777500      0.8992416500    
  1343.858400       1343.864600    
 0.9003519500      0.9002522100    
  1343.889400       1343.895600    
 0.8988732000      0.8980575600    
  1343.920400       1343.926600    
 0.8938385000      0.8922836800    
  1343.951300       1343.957500    
 0.8840530100      0.8814011800    
  1343.982300       1343.988500    
 0.8672086400      0.8631358800    
  1344.013200       1344.019400    
 0.8430242600      0.8378128100    
  1344.044200       1344.050400    
 0.8169813900      0.8125104100    
  1344.075200       1344.081400    
 0.8001566600      0.7997746200    
  1344.106100       1344.112300    
 0.8012508400      0.8042956400    
  1344.137100       1344.143300    
 0.8183273800      0.8233480600    
  1344.168100       1344.174300    
 0.8439311800      0.8492033500    
  1344.199000       1344.205200    
 0.8672003700      0.8711963700    
  1344.230000       1344.236200    
 0.8812538700      0.8827363800    
  1344.261000       1344.267200    
 0.8810318100      0.8796120400    
  1344.291900       1344.298100    
 0.8750582000      0.8755044100    
  1344.322900       1344.329100    
 0.8869232200      0.8917019500    
  1344.353900       1344.360100    
 0.9113206600      0.9157235800    
  1344.384800       1344.391000    
 0.9303495500      0.9335288200    
  1344.415800       1344.422000    
 0.9453377400      0.9481168800    
  1344.446800       1344.453000    
 0.9579202900      0.9601574000    
  1344.477700       1344.483900    
 0.9666191400      0.9678106300    
  1344.508700       1344.514900    
 0.9717504600      0.9723077800    
  1344.539700       1344.545900    
 0.9741107800      0.9743354400    
  1344.570700       1344.576900    
 0.9747092600      0.9746564000    
  1344.601600       1344.607800    
 0.9734937900      0.9730577100    
  1344.632600       1344.638800    
 0.9693754900      0.9682389700    
  1344.663600       1344.669800    
 0.9604981900      0.9579996600    
  1344.694600       1344.700800    
 0.9452622000      0.9409726500    
  1344.725500       1344.731700    
 0.9239919700      0.9191443500    
  1344.756500       1344.762700    
 0.9002504100      0.8956249300    
  1344.787500       1344.793700    
 0.8788926200      0.8750613800    
  1344.818500       1344.824700    
 0.8625698800      0.8596706200    
  1344.849500       1344.855700    
 0.8500673700      0.8463821000    
  1344.880400       1344.886600    
 0.8003705100      0.7710444700    
  1344.911400       1344.917600    
 0.5971551800      0.5580521200    
  1344.942400       1344.948600    
 0.4792776800      0.4785327300    
  1344.973400       1344.979600    
 0.5480618000      0.5852664700    
  1345.004400       1345.010600    
 0.7833093700      0.8294998700    
  1345.035400       1345.041600    
 0.9206441600      0.9274127600    
  1345.066300       1345.072500    
 0.9336248000      0.9338668000    
  1345.097300       1345.103500    
 0.9392233600      0.9414638800    
  1345.128300       1345.134500    
 0.9467402300      0.9468401300    
  1345.159300       1345.165500    
 0.9449708800      0.9439009600    
  1345.190300       1345.196500    
 0.9370924700      0.9347496000    
  1345.221300       1345.227500    
 0.9212773100      0.9175996300    
  1345.252300       1345.258500    
 0.8914772200      0.8796369400    
  1345.283300       1345.289500    
 0.7764463500      0.7400920300    
  1345.314300       1345.320500    
 0.6454652000      0.6425709200    
  1345.345300       1345.351400    
 0.7094349100      0.7389982500    
  1345.376200       1345.382400    
 0.8271775800      0.8360612500    
  1345.407200       1345.413400    
 0.8451633500      0.8450787500    
  1345.438200       1345.444400    
 0.8371349800      0.8343495100    
  1345.469200       1345.475400    
 0.8104657300      0.8039371900    
  1345.500200       1345.506400    
 0.7680631700      0.7587260200    
  1345.531200       1345.537400    
 0.7234150900      0.7130575300    
  1345.562200       1345.568400    
 0.6725421500      0.6604882600    
  1345.593200       1345.599400    
 0.6062145900      0.5910716800    
  1345.624200       1345.630400    
 0.5241427600      0.5083583800    
  1345.655200       1345.661400    
 0.4475968400      0.4350676900    
  1345.686200       1345.692400    
 0.3968154800      0.3902555400    
  1345.717200       1345.723400    
 0.3759854400      0.3775500300    
  1345.748200       1345.754400    
 0.3889331000      0.3965639700    
  1345.779200       1345.785400    
 0.4383027400      0.4536040600    
  1345.810200       1345.816400    
 0.5374318600      0.5657212200    
  1345.841200       1345.847400    
 0.6906131400      0.7275057300    
  1345.872200       1345.878400    
 0.8396371600      0.8665036000    
  1345.903200       1345.909400    
 0.9093974000      0.9104675300    
  1345.934200       1345.940400    
 0.8844170600      0.8642272500    
  1345.965200       1345.971400    
 0.7784996900      0.7494937300    
  1345.996200       1346.002400    
 0.6413417400      0.6156004700    
  1346.027300       1346.033500    
 0.5323374300      0.5157731900    
  1346.058300       1346.064500    
 0.4728034000      0.4648829400    
  1346.089300       1346.095500    
 0.4567878800      0.4573130400    
  1346.120300       1346.126500    
 0.4829631300      0.4946734700    
  1346.151300       1346.157500    
 0.5569029900      0.5773342100    
  1346.182300       1346.188500    
 0.6758078800      0.7014511300    
  1346.213300       1346.219500    
 0.8003032000      0.8202154000    
  1346.244300       1346.250500    
 0.8714379900      0.8792047300    
  1346.275300       1346.281500    
 0.8787740600      0.8762655800    
  1346.306400       1346.312600    
 0.8525600600      0.8466489100    
  1346.337400       1346.343600    
 0.8243450300      0.8211384600    
  1346.368400       1346.374600    
 0.8109836200      0.8099078600    
  1346.399400       1346.405600    
 0.8043688800      0.8032056300    
  1346.430400       1346.436600    
 0.8012362500      0.8033215100    
  1346.461400       1346.467600    
 0.8272772000      0.8350120300    
  1346.492500       1346.498700    
 0.8610256500      0.8662323400    
  1346.523500       1346.529700    
 0.8870013900      0.8918408000    
  1346.554500       1346.560700    
 0.9084956800      0.9097111600    
  1346.585500       1346.591700    
 0.8780565700      0.8545878700    
  1346.616500       1346.622700    
 0.7467083500      0.7318294400    
  1346.647600       1346.653800    
 0.7649062800      0.7928249100    
  1346.678600       1346.684800    
 0.9099730700      0.9267332200    
  1346.709600       1346.715800    
 0.9483416500      0.9487750300    
  1346.740600       1346.746800    
 0.9477175700      0.9477587400    
  1346.771700       1346.777900    
 0.9500233000      0.9502556800    
  1346.802700       1346.808900    
 0.9494219500      0.9489606300    
  1346.833700       1346.839900    
 0.9473637400      0.9470891300    
  1346.864700       1346.870900    
 0.9462686100      0.9460853600    
  1346.895800       1346.902000    
 0.9438632700      0.9430960900    
  1346.926800       1346.933000    
 0.9360561400      0.9334755000    
  1346.957800       1346.964000    
 0.9205256400      0.9164618200    
  1346.988800       1346.995000    
 0.9014581200      0.8980156400    
  1347.019900       1347.026100    
 0.8876342000      0.8862492800    
  1347.050900       1347.057100    
 0.8866752400      0.8879402400    
  1347.081900       1347.088100    
 0.8988460000      0.9021695300    
  1347.113000       1347.119200    
 0.9164163300      0.9196931900    
  1347.144000       1347.150200    
 0.9272692100      0.9272019600    
  1347.175000       1347.181200    
 0.9211332100      0.9166308200    
  1347.206100       1347.212300    
 0.8761381700      0.8519933400    
  1347.237100       1347.243300    
 0.6436236800      0.5777131400    
  1347.268100       1347.274400    
 0.4060503600      0.3914099900    
  1347.299200       1347.305400    
 0.4308277600      0.4629726000    
  1347.330200       1347.336400    
 0.6124712100      0.6434898200    
  1347.361300       1347.367500    
 0.7605807500      0.7878594700    
  1347.392300       1347.398500    
 0.8487216800      0.8540759400    
  1347.423300       1347.429500    
 0.8631290800      0.8645209300    
  1347.454400       1347.460600    
 0.8712762900      0.8733388500    
  1347.485400       1347.491600    
 0.8842789900      0.8873374600    
  1347.516500       1347.522700    
 0.9000270300      0.9026870500    
  1347.547500       1347.553700    
 0.9106622400      0.9115164900    
  1347.578500       1347.584800    
 0.9082784900      0.9041501500    
  1347.609600       1347.615800    
 0.8837214800      0.8758479900    
  1347.640600       1347.646800    
 0.8398142500      0.8295681500    
  1347.671700       1347.677900    
 0.7888208800      0.7797288000    
  1347.702700       1347.708900    
 0.7425866000      0.7313457700    
  1347.733800       1347.740000    
 0.6510731300      0.6179962500    
  1347.764800       1347.771000    
 0.5031424500      0.4889134200    
  1347.795900       1347.802100    
 0.5080657300      0.5324786700    
  1347.826900       1347.833100    
 0.6833112800      0.7203809600    
  1347.858000       1347.864200    
 0.8038264000      0.8098698400    
  1347.889000       1347.895200    
 0.7914547300      0.7669298900    
  1347.920100       1347.926300    
 0.5818321300      0.5379829200    
  1347.951100       1347.957300    
 0.4620159900      0.4682094200    
  1347.982200       1347.988400    
 0.5932435400      0.6426394100    
  1348.013200       1348.019400    
 0.7821690700      0.7942509000    
  1348.044300       1348.050500    
 0.8038560900      0.8030034800    
  1348.075300       1348.081500    
 0.7948804400      0.7921542300    
  1348.106400       1348.112600    
 0.7755826500      0.7710036800    
  1348.137400       1348.143700    
 0.7504890500      0.7457798400    
  1348.168500       1348.174700    
 0.7332247600      0.7328195100    
  1348.199600       1348.205800    
 0.7375428900      0.7426902700    
  1348.230600       1348.236800    
 0.7679772100      0.7770921800    
  1348.261700       1348.267900    
 0.8177756700      0.8281641800    
  1348.292700       1348.299000    
 0.8701537600      0.8802081400    
  1348.323800       1348.330000    
 0.9098039500      0.9162516600    
  1348.354900       1348.361100    
 0.9283711100      0.9301480900    
  1348.385900       1348.392100    
 0.9291453100      0.9265694400    
  1348.417000       1348.423200    
 0.9138944100      0.9087246000    
  1348.448100       1348.454300    
 0.8863554000      0.8798533600    
  1348.479100       1348.485300    
 0.8556949500      0.8499224700    
  1348.510200       1348.516400    
 0.8341197300      0.8311702500    
  1348.541200       1348.547500    
 0.8314106600      0.8325061200    
  1348.572300       1348.578500    
 0.8490480800      0.8543076600    
  1348.603400       1348.609600    
 0.8788319700      0.8845001700    
  1348.634400       1348.640700    
 0.9053796200      0.9087335800    
  1348.665500       1348.671700    
 0.9168444800      0.9170303100    
  1348.696600       1348.702800    
 0.9131796800      0.9115080700    
  1348.727700       1348.733900    
 0.8985916200      0.8946800900    
  1348.758700       1348.764900    
 0.8726240500      0.8669722800    
  1348.789800       1348.796000    
 0.8427090300      0.8376424500    
  1348.820900       1348.827100    
 0.8205873800      0.8187579500    
  1348.851900       1348.858200    
 0.8158960700      0.8177370200    
  1348.883000       1348.889200    
 0.8313992900      0.8368366300    
  1348.914100       1348.920300    
 0.8639186700      0.8719166200    
  1348.945200       1348.951400    
 0.9018733600      0.9087942700    
  1348.976200       1348.982500    
 0.9193964100      0.9192022400    
  1349.007300       1349.013500    
 0.9194705300      0.9194827000    
  1349.038400       1349.044600    
 0.9189797200      0.9138548600    
  1349.069500       1349.075700    
 0.8827288300      0.8719550200    
  1349.100500       1349.106800    
 0.8275450300      0.8164314100    
  1349.131600       1349.137800    
 0.7797945900      0.7717122300    
  1349.162700       1349.168900    
 0.7554160000      0.7528759900    
  1349.193800       1349.200000    
 0.7631184100      0.7687962000    
  1349.224900       1349.231100    
 0.8005382700      0.8107749800    
  1349.255900       1349.262200    
 0.8520229100      0.8622421400    
  1349.287000       1349.293200    
 0.9000619500      0.9080446100    
  1349.318100       1349.324300    
 0.9325305800      0.9374773600    
  1349.349200       1349.355400    
 0.9498036000      0.9520648400    
  1349.380300       1349.386500    
 0.9557661700      0.9561276200    
  1349.411400       1349.417600    
 0.9537199700      0.9521872300    
  1349.442500       1349.448700    
 0.9451615400      0.9429166200    
  1349.473500       1349.479800    
 0.9343942900      0.9324619700    
  1349.504600       1349.510800    
 0.9269760800      0.9261777800    
  1349.535700       1349.541900    
 0.9268322500      0.9275150300    
  1349.566800       1349.573000    
 0.9339977000      0.9359027600    
  1349.597900       1349.604100    
 0.9456468900      0.9481274900    
  1349.629000       1349.635200    
 0.9577003900      0.9594286900    
  1349.660100       1349.666300    
 0.9654857600      0.9662994300    
  1349.691200       1349.697400    
 0.9682793400      0.9682706300    
  1349.722300       1349.728500    
 0.9669946700      0.9664265400    
  1349.753400       1349.759600    
 0.9635514600      0.9631720800    
  1349.784500       1349.790700    
 0.9603023000      0.9596219100    
  1349.815500       1349.821800    
 0.9573783100      0.9568009400    
  1349.846600       1349.852900    
 0.9539437100      0.9530877500    
  1349.877700       1349.884000    
 0.9492193300      0.9479710000    
  1349.908800       1349.915100    
 0.9426263100      0.9409845000    
  1349.939900       1349.946200    
 0.9335597600      0.9318248700    
  1349.971000       1349.977300    
 0.9229342400      0.9206777700    
  1350.002100       1350.008400    
 0.9094687800      0.9059941600    
  1350.033200       1350.039500    
 0.8870794000      0.8778257600    
  1350.064300       1350.070600    
 0.8346043900      0.8167785200    
  1350.095400       1350.101700    
 0.7364327600      0.7117255300    
  1350.126500       1350.132800    
 0.6133645100      0.5904217000    
  1350.157600       1350.163900    
 0.5139829000      0.4983446300    
  1350.188700       1350.195000    
 0.4565578100      0.4489917400    
  1350.219800       1350.226100    
 0.4413516800      0.4426639100    
  1350.251000       1350.257200    
 0.4645167100      0.4758536100    
  1350.282100       1350.288300    
 0.5332564600      0.5527650600    
  1350.313200       1350.319400    
 0.6467609400      0.6732658700    
  1350.344300       1350.350500    
 0.7741546100      0.7978253100    
  1350.375400       1350.381600    
 0.8466768400      0.8538588600    
  1350.406500       1350.412700    
 0.8326852300      0.8242488100    
  1350.437600       1350.443800    
 0.7718886400      0.7583681800    
  1350.468700       1350.474900    
 0.7157853800      0.7065203300    
  1350.499800       1350.506000    
 0.6790695200      0.6744866100    
  1350.530900       1350.537200    
 0.6627077700      0.6612061900    
  1350.562000       1350.568300    
 0.6582612300      0.6565219700    
  1350.593200       1350.599400    
 0.6269938600      0.6120493000    
  1350.624300       1350.630500    
 0.5625006100      0.5609645300    
  1350.655400       1350.661600    
 0.6105151300      0.6332781100    
  1350.686500       1350.692700    
 0.7206875200      0.7371195800    
  1350.717600       1350.723800    
 0.7934293500      0.8066938600    
  1350.748700       1350.755000    
 0.8583169700      0.8710196700    
  1350.779800       1350.786100    
 0.9120024700      0.9209505100    
  1350.811000       1350.817200    
 0.9402670800      0.9436850700    
  1350.842100       1350.848300    
 0.9403267500      0.9371386400    
  1350.873200       1350.879400    
 0.9198604700      0.9138944300    
  1350.904300       1350.910500    
 0.8909578000      0.8852899100    
  1350.935400       1350.941700    
 0.8661444300      0.8623063800    
  1350.966600       1350.972800    
 0.8535187500      0.8523821800    
  1350.997700       1351.003900    
 0.8566325600      0.8585778400    
  1351.028800       1351.035000    
 0.8736815200      0.8779636900    
  1351.059900       1351.066200    
 0.8967949200      0.9005399700    
  1351.091100       1351.097300    
 0.9127669000      0.9133449400    
  1351.122200       1351.128400    
 0.9083105800      0.9037261000    
  1351.153300       1351.159500    
 0.8709183700      0.8592124000    
  1351.184400       1351.190700    
 0.7960705400      0.7790119500    
  1351.215600       1351.221800    
 0.7158248000      0.7028402200    
  1351.246700       1351.252900    
 0.6680197600      0.6637808300    
  1351.277800       1351.284000    
 0.6609999200      0.6649320100    
  1351.308900       1351.315200    
 0.6841920800      0.6912133500    
  1351.340100       1351.346300    
 0.7148335800      0.7205722200    
  1351.371200       1351.377400    
 0.7399073000      0.7440508100    
  1351.402300       1351.408600    
 0.7580125600      0.7612486700    
  1351.433500       1351.439700    
 0.7743742400      0.7776670700    
  1351.464600       1351.470800    
 0.7896726900      0.7909786000    
  1351.495700       1351.502000    
 0.7919556800      0.7887206600    
  1351.526900       1351.533100    
 0.7729153800      0.7671730300    
  1351.558000       1351.564200    
 0.7461239800      0.7413609000    
  1351.589100       1351.595400    
 0.7307307100      0.7293248400    
  1351.620300       1351.626500    
 0.7353249800      0.7378477900    
  1351.651400       1351.657600    
 0.7555034000      0.7601198700    
  1351.682600       1351.688800    
 0.7785416200      0.7807503500    
  1351.713700       1351.719900    
 0.7923213100      0.7941798900    
  1351.744800       1351.751100    
 0.8019005400      0.8037960900    
  1351.776000       1351.782200    
 0.8135577000      0.8166004800    
  1351.807100       1351.813300    
 0.8329894900      0.8380090800    
  1351.838300       1351.844500    
 0.8619677900      0.8688951000    
  1351.869400       1351.875600    
 0.8960072900      0.9024004800    
  1351.900500       1351.906800    
 0.9257307500      0.9299557600    
  1351.931700       1351.937900    
 0.9460003400      0.9487294800    
  1351.962800       1351.969100    
 0.9570838500      0.9584529500    
  1351.994000       1352.000200    
 0.9615226900      0.9618468800    
  1352.025100       1352.031300    
 0.9614653200      0.9612232300    
  1352.056300       1352.062500    
 0.9602086600      0.9600472000    
  1352.087400       1352.093600    
 0.9605174500      0.9609711200    
  1352.118600       1352.124800    
 0.9631894600      0.9639176400    
  1352.149700       1352.155900    
 0.9667624200      0.9674352000    
  1352.180900       1352.187100    
 0.9697654300      0.9702479400    
  1352.212000       1352.218200    
 0.9716827800      0.9719692200    
  1352.243200       1352.249400    
 0.9725828400      0.9726827300    
  1352.274300       1352.280500    
 0.9724309600      0.9722304900    
  1352.305500       1352.311700    
 0.9707741600      0.9699529700    
  1352.336600       1352.342800    
 0.9657854000      0.9639250500    
  1352.367800       1352.374000    
 0.9531239800      0.9494394900    
  1352.398900       1352.405200    
 0.9245628300      0.9168300400    
  1352.430100       1352.436300    
 0.8721813500      0.8604063700    
  1352.461200       1352.467500    
 0.8030265600      0.7902228400    
  1352.492400       1352.498600    
 0.7403521800      0.7309878800    
  1352.523500       1352.529800    
 0.7005323000      0.6962417900    
  1352.554700       1352.560900    
 0.6844636100      0.6838912300    
  1352.585900       1352.592100    
 0.6865260400      0.6885819900    
  1352.617000       1352.623300    
 0.7013109200      0.7053003700    
  1352.648200       1352.654400    
 0.7227062400      0.7251921700    
  1352.679300       1352.685600    
 0.7020546800      0.6877002600    
  1352.710500       1352.716700    
 0.6534055800      0.6599081000    
  1352.741700       1352.747900    
 0.7538355200      0.7842571200    
  1352.772800       1352.779100    
 0.8882596000      0.9018123700    
  1352.804000       1352.810200    
 0.9249388900      0.9259159800    
  1352.835200       1352.841400    
 0.9168547100      0.9127242200    
  1352.866300       1352.872600    
 0.8866499500      0.8774889200    
  1352.897500       1352.903700    
 0.8318055100      0.8182491700    
  1352.928700       1352.934900    
 0.7648785100      0.7546623000    
  1352.959800       1352.966100    
 0.7286882700      0.7268259000    
  1352.991000       1352.997200    
 0.7357295400      0.7430864000    
  1353.022200       1353.028400    
 0.7838810900      0.7966391100    
  1353.053300       1353.059600    
 0.8433808600      0.8526387000    
  1353.084500       1353.090700    
 0.8793727600      0.8842253500    
  1353.115700       1353.121900    
 0.8986680700      0.9014608200    
  1353.146800       1353.153100    
 0.9108769700      0.9126370600    
  1353.178000       1353.184300    
 0.9184912600      0.9194473200    
  1353.209200       1353.215400    
 0.9219932500      0.9222937800    
  1353.240400       1353.246600    
 0.9222292600      0.9220935100    
  1353.271500       1353.277800    
 0.9196599200      0.9187371400    
  1353.302700       1353.308900    
 0.9086145400      0.9042095000    
  1353.333900       1353.340100    
 0.8768958500      0.8643668700    
  1353.365100       1353.371300    
 0.8150612500      0.7991979900    
  1353.396200       1353.402500    
 0.7417843400      0.7283603600    
  1353.427400       1353.433700    
 0.6871913000      0.6793044600    
  1353.458600       1353.464800    
 0.6649837500      0.6634486300    
  1353.489800       1353.496000    
 0.6777217300      0.6831079600    
  1353.521000       1353.527200    
 0.7250319700      0.7374221000    
  1353.552100       1353.558400    
 0.7935230600      0.8041435200    
  1353.583300       1353.589600    
 0.8369191900      0.8376632000    
  1353.614500       1353.620700    
 0.8249148200      0.8174884200    
  1353.645700       1353.651900    
 0.7832382600      0.7748884000    
  1353.676900       1353.683100    
 0.7453198000      0.7391913400    
  1353.708100       1353.714300    
 0.7220547600      0.7188127800    
  1353.739200       1353.745500    
 0.7130839600      0.7139342400    
  1353.770400       1353.776700    
 0.7201794200      0.7235094600    
  1353.801600       1353.807900    
 0.7316480800      0.7325143100    
  1353.832800       1353.839000    
 0.7273761300      0.7310804600    
  1353.864000       1353.870200    
 0.7837168600      0.8058224600    
  1353.895200       1353.901400    
 0.8863270100      0.9033288200    
  1353.926400       1353.932600    
 0.9412433600      0.9474451300    
  1353.957600       1353.963800    
 0.9607445600      0.9614976100    
  1353.988800       1353.995000    
 0.9625462100      0.9613451200    
  1354.019900       1354.026200    
 0.9532106700      0.9499803000    
  1354.051100       1354.057400    
 0.9327552000      0.9276288400    
  1354.082300       1354.088600    
 0.9041153100      0.8979458300    
  1354.113500       1354.119800    
 0.8745157100      0.8691490200    
  1354.144700       1354.151000    
 0.8545272200      0.8527938500    
  1354.175900       1354.182200    
 0.8500029700      0.8513734000    
  1354.207100       1354.213300    
 0.8584646900      0.8612206900    
  1354.238300       1354.244500    
 0.8731537600      0.8763964100    
  1354.269500       1354.275700    
 0.8887291900      0.8918830400    
  1354.300700       1354.306900    
 0.9029937600      0.9056628600    
  1354.331900       1354.338100    
 0.9141232700      0.9158826000    
  1354.363100       1354.369300    
 0.9213996400      0.9227067700    
  1354.394300       1354.400500    
 0.9282283800      0.9299348000    
  1354.425500       1354.431700    
 0.9373835200      0.9395362300    
  1354.456700       1354.462900    
 0.9478987200      0.9501197400    
  1354.487900       1354.494100    
 0.9580210500      0.9598695800    
  1354.519100       1354.525300    
 0.9654955000      0.9667595800    
  1354.550300       1354.556600    
 0.9701546400      0.9707928600    
  1354.581500       1354.587800    
 0.9725960200      0.9726218300    
  1354.612700       1354.619000    
 0.9715789000      0.9704198800    
  1354.643900       1354.650200    
 0.9605830200      0.9567057400    
  1354.675100       1354.681400    
 0.9256782600      0.9162425500    
  1354.706300       1354.712600    
 0.8602900300      0.8474849700    
  1354.737600       1354.743800    
 0.7906440400      0.7790818500    
  1354.768800       1354.775000    
 0.7379183800      0.7298150900    
  1354.800000       1354.806200    
 0.7052474500      0.7011142300    
  1354.831200       1354.837400    
 0.6894044600      0.6883467400    
  1354.862400       1354.868600    
 0.6890516600      0.6906786100    
  1354.893600       1354.899800    
 0.7029682000      0.7073723300    
  1354.924800       1354.931100    
 0.7306848600      0.7387397000    
  1354.956000       1354.962300    
 0.7760459100      0.7868677800    
  1354.987200       1354.993500    
 0.8355158000      0.8438801200    
  1355.018500       1355.024700    
 0.8789464000      0.8827795300    
  1355.049700       1355.055900    
 0.8929309700      0.8929051800    
  1355.080900       1355.087100    
 0.8899887300      0.8886427500    
  1355.112100       1355.118300    
 0.8820238300      0.8801883700    
  1355.143300       1355.149600    
 0.8684872700      0.8649485100    
  1355.174500       1355.180800    
 0.8386945100      0.8287460200    
  1355.205800       1355.212000    
 0.7832839600      0.7678720000    
  1355.237000       1355.243200    
 0.7118457700      0.6979784400    
  1355.268200       1355.274400    
 0.6524522300      0.6432056600    
  1355.299400       1355.305700    
 0.6188058000      0.6146392600    
  1355.330600       1355.336900    
 0.6125624300      0.6134801500    
  1355.361900       1355.368100    
 0.6319767300      0.6381521300    
  1355.393100       1355.399300    
 0.6732715500      0.6824737700    
  1355.424300       1355.430600    
 0.7215824400      0.7287421900    
  1355.455500       1355.461800    
 0.7520463700      0.7540358000    
  1355.486800       1355.493000    
 0.7528512500      0.7502676700    
  1355.518000       1355.524200    
 0.7363071600      0.7326538700    
  1355.549200       1355.555500    
 0.7225065300      0.7207669200    
  1355.580400       1355.586700    
 0.7238331000      0.7258093000    
  1355.611700       1355.617900    
 0.7396937700      0.7451957000    
  1355.642900       1355.649100    
 0.7668143900      0.7737522100    
  1355.674100       1355.680400    
 0.8040865200      0.8125544100    
  1355.705400       1355.711600    
 0.8480415700      0.8576380500    
  1355.736600       1355.742800    
 0.8918289400      0.9004045800    
  1355.767800       1355.774100    
 0.9232998200      0.9281735100    
  1355.799100       1355.805300    
 0.9377217700      0.9391314600    
  1355.830300       1355.836500    
 0.9429820700      0.9434214600    
  1355.861500       1355.867800    
 0.9432764600      0.9420436500    
  1355.892800       1355.899000    
 0.9273305700      0.9207740600    
  1355.924000       1355.930200    
 0.8671269100      0.8505471700    
  1355.955200       1355.961500    
 0.7438119800      0.7174969400    
  1355.986500       1355.992700    
 0.5941045100      0.5681471300    
  1356.017700       1356.024000    
 0.4812975100      0.4659412600    
  1356.048900       1356.055200    
 0.4230719600      0.4175391500    
  1356.080200       1356.086400    
 0.4067291800      0.4081883000    
  1356.111400       1356.117700    
 0.4266725500      0.4343204200    
  1356.142700       1356.148900    
 0.4851861700      0.5032160100    
  1356.173900       1356.180200    
 0.5911520300      0.6195275900    
  1356.205200       1356.211400    
 0.7248321900      0.7491039200    
  1356.236400       1356.242600    
 0.8305121400      0.8422095300    
  1356.267600       1356.273900    
 0.8864358900      0.8932053500    
  1356.298900       1356.305100    
 0.9168443700      0.9213899600    
  1356.330100       1356.336400    
 0.9363618400      0.9395006300    
  1356.361400       1356.367600    
 0.9464039000      0.9476383100    
  1356.392600       1356.398900    
 0.9460453100      0.9450235100    
  1356.423900       1356.430100    
 0.9359509600      0.9329057100    
  1356.455100       1356.461400    
 0.9200017000      0.9165403900    
  1356.486400       1356.492600    
 0.9033326300      0.9002982900    
  1356.517600       1356.523900    
 0.8902049400      0.8882278300    
  1356.548900       1356.555100    
 0.8844825100      0.8841521600    
  1356.580100       1356.586400    
 0.8887555800      0.8904328400    
  1356.611400       1356.617600    
 0.9020931900      0.9052684300    
  1356.642600       1356.648900    
 0.9186180600      0.9209702300    
  1356.673900       1356.680100    
 0.9288295600      0.9292096700    
  1356.705100       1356.711400    
 0.9276648400      0.9259882200    
  1356.736400       1356.742600    
 0.9168648200      0.9140818300    
  1356.767600       1356.773900    
 0.9043110200      0.9019521800    
  1356.798900       1356.805100    
 0.8974947800      0.8967963200    
  1356.830100       1356.836400    
 0.8988677600      0.8984989900    
  1356.861400       1356.867700    
 0.8915778800      0.8820846200    
  1356.892700       1356.898900    
 0.8242358700      0.7979547900    
  1356.923900       1356.930200    
 0.6654275000      0.6291262500    
  1356.955200       1356.961400    
 0.4920706300      0.4658274800    
  1356.986400       1356.992700    
 0.3814084800      0.3668703300    
  1357.017700       1357.024000    
 0.3244805100      0.3172852200    
  1357.049000       1357.055200    
 0.3003738400      0.2997422000    
  1357.080200       1357.086500    
 0.3010601500      0.3043409600    
  1357.111500       1357.117700    
 0.3241011300      0.3322971800    
  1357.142700       1357.149000    
 0.3735631300      0.3875739800    
  1357.174000       1357.180300    
 0.4496920500      0.4682691900    
  1357.205300       1357.211500    
 0.5283341100      0.5440583100    
  1357.236500       1357.242800    
 0.5814532500      0.5902896800    
  1357.267800       1357.274100    
 0.6241893900      0.6346923600    
  1357.299100       1357.305300    
 0.6832206700      0.6975811600    
  1357.330300       1357.336600    
 0.7598271000      0.7759437100    
  1357.361600       1357.367900    
 0.8347738100      0.8485567000    
  1357.392900       1357.399100    
 0.8900859800      0.8990884900    
  1357.424200       1357.430400    
 0.9211164100      0.9256138400    
  1357.455400       1357.461700    
 0.9337668500      0.9338567600    
  1357.486700       1357.493000    
 0.9294914700      0.9248261700    
  1357.518000       1357.524200    
 0.8984036100      0.8878655600    
  1357.549200       1357.555500    
 0.8399026400      0.8275496500    
  1357.580500       1357.586800    
 0.7804780400      0.7708108500    
  1357.611800       1357.618000    
 0.7374115100      0.7308979000    
  1357.643100       1357.649300    
 0.7114808700      0.7080012500    
  1357.674300       1357.680600    
 0.6999762600      0.7005950000    
  1357.705600       1357.711900    
 0.7052211100      0.7084503500    
  1357.736900       1357.743200    
 0.7238805400      0.7293358100    
  1357.768200       1357.774400    
 0.7546539900      0.7619605000    
  1357.799500       1357.805700    
 0.7882161600      0.7941343500    
  1357.830700       1357.837000    
 0.8043098900      0.8057591900    
  1357.862000       1357.868300    
 0.7927489200      0.7881520800    
  1357.893300       1357.899500    
 0.7681781400      0.7639069100    
  1357.924600       1357.930800    
 0.7510718700      0.7505465600    
  1357.955900       1357.962100    
 0.7565261300      0.7608848800    
  1357.987100       1357.993400    
 0.7884608200      0.7973603200    
  1358.018400       1358.024700    
 0.8386351900      0.8501730300    
  1358.049700       1358.056000    
 0.8919023200      0.9018288700    
  1358.081000       1358.087300    
 0.9308242800      0.9351820500    
  1358.112300       1358.118500    
 0.9488530400      0.9501536200    
  1358.143600       1358.149800    
 0.9539502600      0.9541212800    
  1358.174900       1358.181100    
 0.9544363900      0.9542024800    
  1358.206100       1358.212400    
 0.9522474600      0.9516382200    
  1358.237400       1358.243700    
 0.9465382000      0.9449506700    
  1358.268700       1358.275000    
 0.9339574900      0.9305819600    
  1358.300000       1358.306300    
 0.9148654900      0.9105311700    
  1358.331300       1358.337600    
 0.8947410300      0.8914083900    
  1358.362600       1358.368900    
 0.8804696200      0.8785455300    
  1358.393900       1358.400100    
 0.8719912700      0.8705236600    
  1358.425200       1358.431400    
 0.8598225500      0.8564259800    
  1358.456500       1358.462700    
 0.8331659700      0.8273163200    
  1358.487800       1358.494000    
 0.7991959900      0.7927594600    
  1358.519100       1358.525300    
 0.7708674500      0.7666134800    
  1358.550400       1358.556600    
 0.7540366900      0.7524074500    
  1358.581700       1358.587900    
 0.7502480100      0.7514973900    
  1358.613000       1358.619200    
 0.7637420300      0.7685603300    
  1358.644300       1358.650500    
 0.7951430400      0.8039742900    
  1358.675600       1358.681800    
 0.8440411900      0.8551974000    
  1358.706900       1358.713100    
 0.8958756200      0.9028525500    
  1358.738200       1358.744400    
 0.9280104000      0.9304068300    
  1358.769500       1358.775700    
 0.9338181900      0.9316768900    
  1358.800800       1358.807000    
 0.9141166900      0.9079742200    
  1358.832100       1358.838300    
 0.8720369300      0.8627739800    
  1358.863400       1358.869600    
 0.8187432000      0.8093280000    
  1358.894700       1358.900900    
 0.7726151100      0.7649112300    
  1358.926000       1358.932200    
 0.7416202700      0.7370859200    
  1358.957300       1358.963500    
 0.7246966700      0.7224439500    
  1358.988600       1358.994800    
 0.7164735500      0.7158395600    
  1359.019900       1359.026100    
 0.7165291300      0.7173839600    
  1359.051200       1359.057500    
 0.7228597800      0.7250239700    
  1359.082500       1359.088800    
 0.7335299700      0.7356859000    
  1359.113800       1359.120100    
 0.7359222900      0.7314050200    
  1359.145100       1359.151400    
 0.7044536000      0.6924548700    
  1359.176400       1359.182700    
 0.6463554000      0.6345195700    
  1359.207700       1359.214000    
 0.5973183900      0.5903525600    
  1359.239100       1359.245300    
 0.5777770300      0.5763929600    
  1359.270400       1359.276600    
 0.5834954800      0.5862085400    
  1359.301700       1359.307900    
 0.5980498100      0.5998721300    
  1359.333000       1359.339300    
 0.6012762300      0.5986391000    
  1359.364300       1359.370600    
 0.5898074700      0.5878512700    
  1359.395600       1359.401900    
 0.5848546500      0.5860365500    
  1359.426900       1359.433200    
 0.5997414500      0.6054954600    
  1359.458300       1359.464500    
 0.6407132700      0.6521838700    
  1359.489600       1359.495800    
 0.7081676300      0.7259460200    
  1359.520900       1359.527200    
 0.7956399900      0.8130795800    
  1359.552200       1359.558500    
 0.8810244900      0.8916681400    
  1359.583500       1359.589800    
 0.9317745400      0.9366547500    
  1359.614900       1359.621100    
 0.9498588200      0.9507195000    
  1359.646200       1359.652400    
 0.9496421700      0.9487470900    
  1359.677500       1359.683800    
 0.9441995000      0.9430136000    
  1359.708800       1359.715100    
 0.9394868900      0.9387410300    
  1359.740100       1359.746400    
 0.9366719200      0.9358425900    
  1359.771500       1359.777700    
 0.9315446000      0.9294061400    
  1359.802800       1359.809100    
 0.9190460300      0.9154913500    
  1359.834100       1359.840400    
 0.9008234800      0.8968510200    
  1359.865400       1359.871700    
 0.8840885300      0.8813706300    
  1359.896800       1359.903000    
 0.8785052300      0.8785599300    
  1359.928100       1359.934400    
 0.8886593500      0.8919293700    
  1359.959400       1359.965700    
 0.9109392300      0.9160801700    
  1359.990800       1359.997000    
 0.9361968300      0.9403663700    
  1360.022100       1360.028400    
 0.9543293600      0.9566240200    
  1360.053400       1360.059700    
 0.9614783500      0.9617822900    
  1360.084800       1360.091000    
 0.9582996400      0.9569010700    
  1360.116100       1360.122400    
 0.9475374800      0.9449843300    
  1360.147400       1360.153700    
 0.9330896600      0.9303805200    
  1360.178800       1360.185000    
 0.9206435800      0.9193377600    
  1360.210100       1360.216400    
 0.9161974800      0.9167169200    
  1360.241400       1360.247700    
 0.9216922700      0.9238528100    
  1360.272800       1360.279000    
 0.9344039800      0.9373738700    
  1360.304100       1360.310400    
 0.9484560000      0.9511208600    
  1360.335400       1360.341700    
 0.9587800700      0.9603102000    
  1360.366800       1360.373000    
 0.9640993700      0.9645338900    
  1360.398100       1360.404400    
 0.9659349200      0.9660586800    
  1360.429400       1360.435700    
 0.9663298700      0.9666830500    
  1360.460800       1360.467100    
 0.9662200200      0.9660314700    
  1360.492100       1360.498400    
 0.9650051700      0.9647157900    
  1360.523500       1360.529700    
 0.9635363700      0.9632449800    
  1360.554800       1360.561100    
 0.9622134600      0.9619373100    
  1360.586200       1360.592400    
 0.9603155800      0.9598470800    
  1360.617500       1360.623800    
 0.9577559800      0.9570551500    
  1360.648800       1360.655100    
 0.9539804900      0.9531110000    
  1360.680200       1360.686500    
 0.9494888000      0.9485597500    
  1360.711500       1360.717800    
 0.9446997900      0.9441003000    
  1360.742900       1360.749200    
 0.9394325900      0.9381370300    
  1360.774200       1360.780500    
 0.9312526200      0.9288564900    
  1360.805600       1360.811800    
 0.9182060700      0.9148095100    
  1360.836900       1360.843200    
 0.9012675900      0.8978296300    
  1360.868300       1360.874500    
 0.8865295700      0.8843711300    
  1360.899600       1360.905900    
 0.8816854800      0.8818955500    
  1360.931000       1360.937200    
 0.8902892900      0.8930293800    
  1360.962300       1360.968600    
 0.9070508900      0.9102932500    
  1360.993700       1361.000000    
 0.9204480600      0.9202921600    
  1361.025000       1361.031300    
 0.9169343100      0.9138029900    
  1361.056400       1361.062700    
 0.8951226800      0.8885979200    
  1361.087700       1361.094000    
 0.8554593300      0.8463874900    
  1361.119100       1361.125400    
 0.8008230100      0.7907249400    
  1361.150500       1361.156700    
 0.7464419900      0.7385574600    
  1361.181800       1361.188100    
 0.7048031200      0.6975835400    
  1361.213200       1361.219400    
 0.6739385500      0.6691302300    
  1361.244500       1361.250800    
 0.6545067500      0.6523249300    
  1361.275900       1361.282200    
 0.6481577500      0.6484741300    
  1361.307200       1361.313500    
 0.6545660800      0.6570278800    
  1361.338600       1361.344900    
 0.6691810200      0.6725359600    
  1361.370000       1361.376200    
 0.6817535900      0.6833858400    
  1361.401300       1361.407600    
 0.6837925500      0.6831651600    
  1361.432700       1361.439000    
 0.6808473400      0.6809886400    
  1361.464100       1361.470300    
 0.6834032600      0.6850254600    
  1361.495400       1361.501700    
 0.6931412700      0.6957861900    
  1361.526800       1361.533100    
 0.7043371500      0.7065816500    
  1361.558100       1361.564400    
 0.7055228300      0.7041687700    
  1361.589500       1361.595800    
 0.6869763200      0.6822479700    
  1361.620900       1361.627200    
 0.6647634600      0.6627937400    
  1361.652200       1361.658500    
 0.6584565300      0.6594225800    
  1361.683600       1361.689900    
 0.6651729600      0.6672691100    
  1361.715000       1361.721300    
 0.6730198800      0.6739421600    
  1361.746400       1361.752600    
 0.6707393300      0.6693287500    
  1361.777700       1361.784000    
 0.6592977000      0.6569181700    
  1361.809100       1361.815400    
 0.6494131000      0.6490575700    
  1361.840500       1361.846700    
 0.6508616400      0.6534974500    
  1361.871800       1361.878100    
 0.6669733600      0.6720519900    
  1361.903200       1361.909500    
 0.6965087100      0.7041666800    
  1361.934600       1361.940900    
 0.7381772600      0.7494665800    
  1361.966000       1361.972200    
 0.7931715100      0.8057988700    
  1361.997300       1362.003600    
 0.8426618000      0.8508623000    
  1362.028700       1362.035000    
 0.8679726500      0.8700005700    
  1362.060100       1362.066400    
 0.8774005500      0.8786312800    
  1362.091500       1362.097700    
 0.8825908900      0.8830578700    
  1362.122800       1362.129100    
 0.8831276700      0.8826674000    
  1362.154200       1362.160500    
 0.8805721300      0.8801117100    
  1362.185600       1362.191900    
 0.8822017100      0.8831482400    
  1362.217000       1362.223300    
 0.8932565700      0.8965062800    
  1362.248400       1362.254600    
 0.9114288600      0.9148228600    
  1362.279800       1362.286000    
 0.9266976400      0.9282076900    
  1362.311100       1362.317400    
 0.9269421000      0.9209507800    
  1362.342500       1362.348800    
 0.7253820100      0.6222835600    
  1362.373900       1362.380200    
 0.4441130900      0.4798689300    
  1362.405300       1362.411600    
 0.8144815700      0.8622751000    
  1362.436700       1362.442900    
 0.9042029600      0.9067785700    
  1362.468100       1362.474300    
 0.9167205800      0.9197942100    
  1362.499400       1362.505700    
 0.9320270900      0.9351146500    
  1362.530800       1362.537100    
 0.9461783100      0.9487812000    
  1362.562200       1362.568500    
 0.9572655900      0.9591069500    
  1362.593600       1362.599900    
 0.9634673300      0.9642390800    
  1362.625000       1362.631300    
 0.9628180000      0.9617649400    
  1362.656400       1362.662700    
 0.9507628600      0.9439917500    
  1362.687800       1362.694100    
 0.9135224400      0.9013204600    
  1362.719200       1362.725500    
 0.8493654100      0.8351037900    
  1362.750600       1362.756800    
 0.7818213800      0.7703185100    
  1362.782000       1362.788200    
 0.7303663700      0.7224559900    
  1362.813400       1362.819600    
 0.6965544700      0.6912909000    
  1362.844800       1362.851000    
 0.6770204100      0.6752327800    
  1362.876100       1362.882400    
 0.6717953600      0.6727736300    
  1362.907500       1362.913800    
 0.6777663600      0.6796662000    
  1362.938900       1362.945200    
 0.6851415400      0.6856153700    
  1362.970300       1362.976600    
 0.6787676800      0.6757160300    
  1363.001700       1363.008000    
 0.6569399600      0.6523093400    
  1363.033100       1363.039400    
 0.6354952800      0.6323083600    
  1363.064500       1363.070800    
 0.6246639100      0.6244608000    
  1363.095900       1363.102200    
 0.6245520500      0.6248359000    
  1363.127300       1363.133600    
 0.6225444100      0.6202402300    
  1363.158700       1363.165000    
 0.6012417600      0.5943440600    
  1363.190100       1363.196400    
 0.5568566300      0.5471516700    
  1363.221500       1363.227800    
 0.5088593700      0.5007085600    
  1363.253000       1363.259200    
 0.4813020800      0.4799925500    
  1363.284400       1363.290600    
 0.4870143500      0.4937884200    
  1363.315800       1363.322000    
 0.5303994300      0.5436993000    
  1363.347200       1363.353500    
 0.6054798600      0.6231363200    
  1363.378600       1363.384900    
 0.6932425400      0.7110925100    
  1363.410000       1363.416300    
 0.7654591900      0.7721153800    
  1363.441400       1363.447700    
 0.5433842700      0.4358002100    
  1363.472800       1363.479100    
 0.2831810100      0.2930080000    
  1363.504200       1363.510500    
 0.4541953200      0.5114208500    
  1363.535600       1363.541900    
 0.7030700900      0.7127533800    
  1363.567000       1363.573300    
 0.6925936400      0.6851993300    
  1363.598400       1363.604700    
 0.6607619800      0.6555575000    
  1363.629900       1363.636100    
 0.6433290400      0.6411870500    
  1363.661300       1363.667600    
 0.6437310800      0.6458368700    
  1363.692700       1363.699000    
 0.6631922500      0.6696633300    
  1363.724100       1363.730400    
 0.7009254400      0.7100263900    
  1363.755500       1363.761800    
 0.7542988800      0.7662512100    
  1363.786900       1363.793200    
 0.8230266000      0.8386133300    
  1363.818400       1363.824600    
 0.8915021900      0.9037502400    
  1363.849800       1363.856100    
 0.9299949200      0.9351834600    
  1363.881200       1363.887500    
 0.9414950800      0.9421123600    
  1363.912600       1363.918900    
 0.9422288100      0.9420046800    
  1363.944000       1363.950300    
 0.9413934100      0.9414478800    
  1363.975500       1363.981700    
 0.9420387300      0.9425792600    
  1364.006900       1364.013200    
 0.9457426700      0.9467191500    
  1364.038300       1364.044600    
 0.9511073400      0.9522400600    
  1364.069700       1364.076000    
 0.9562440900      0.9571356700    
  1364.101100       1364.107400    
 0.9596222200      0.9599420000    
  1364.132600       1364.138900    
 0.9608369400      0.9608456600    
  1364.164000       1364.170300    
 0.9607233900      0.9606079100    
  1364.195400       1364.201700    
 0.9600456600      0.9598778400    
  1364.226800       1364.233100    
 0.9591622800      0.9589567900    
  1364.258300       1364.264600    
 0.9583000400      0.9581984700    
  1364.289700       1364.296000    
 0.9588788000      0.9591998200    
  1364.321100       1364.327400    
 0.9607239700      0.9610475500    
  1364.352600       1364.358800    
 0.9619737100      0.9618988600    
  1364.384000       1364.390300    
 0.9604992200      0.9596994900    
  1364.415400       1364.421700    
 0.9546342600      0.9529854800    
  1364.446900       1364.453100    
 0.9445864600      0.9423213800    
  1364.478300       1364.484600    
 0.9330569800      0.9308390400    
  1364.509700       1364.516000    
 0.9240268300      0.9229028000    
  1364.541200       1364.547400    
 0.9195831900      0.9191083600    
  1364.572600       1364.578900    
 0.9164999100      0.9153843700    
  1364.604000       1364.610300    
 0.9072726600      0.9038967100    
  1364.635500       1364.641800    
 0.8784695100      0.8705516800    
  1364.666900       1364.673200    
 0.8162072600      0.8018245000    
  1364.698300       1364.704600    
 0.7256600400      0.7075738100    
  1364.729800       1364.736100    
 0.6385243400      0.6244582100    
  1364.761200       1364.767500    
 0.5792675400      0.5722362600    
  1364.792700       1364.798900    
 0.5543915600      0.5536126800    
  1364.824100       1364.830400    
 0.5608558500      0.5653282900    
  1364.855500       1364.861800    
 0.5920719900      0.6003337700    
  1364.887000       1364.893300    
 0.6323690800      0.6403223600    
  1364.918400       1364.924700    
 0.6574266300      0.6593319600    
  1364.949900       1364.956200    
 0.6595418600      0.6583661300    
  1364.981300       1364.987600    
 0.6548168500      0.6546377200    
  1365.012800       1365.019000    
 0.6559163400      0.6569755700    
  1365.044200       1365.050500    
 0.6616637600      0.6629266400    
  1365.075600       1365.081900    
 0.6659508100      0.6664881200    
  1365.107100       1365.113400    
 0.6673967200      0.6677019400    
  1365.138500       1365.144800    
 0.6712471000      0.6730377900    
  1365.170000       1365.176300    
 0.6823491200      0.6852000400    
  1365.201400       1365.207700    
 0.6917063000      0.6828140500    
  1365.232900       1365.239200    
 0.3881503400      0.3094618600    
  1365.264300       1365.270600    
 0.2315999700      0.2426112400    
  1365.295800       1365.302100    
 0.4275546600      0.5004391900    
  1365.327200       1365.333500    
 0.7119926000      0.7287561700    
  1365.358700       1365.365000    
 0.7680405400      0.7771555400    
  1365.390200       1365.396400    
 0.8006875200      0.8020789100    
  1365.421600       1365.427900    
 0.7959245500      0.7902612400    
  1365.453100       1365.459400    
 0.7554837400      0.7451261800    
  1365.484500       1365.490800    
 0.7112907200      0.7039923700    
  1365.516000       1365.522300    
 0.6735470800      0.6688333600    
  1365.547400       1365.553700    
 0.6544429300      0.6527746100    
  1365.578900       1365.585200    
 0.6492008200      0.6506804400    
  1365.610300       1365.616600    
 0.6593656200      0.6637489700    
  1365.641800       1365.648100    
 0.6859239700      0.6932635800    
  1365.673300       1365.679600    
 0.7279950200      0.7383270200    
  1365.704700       1365.711000    
 0.7846743900      0.7991966200    
  1365.736200       1365.742500    
 0.8429857800      0.8527281700    
  1365.767700       1365.773900    
 0.8583024800      0.8537381100    
  1365.799100       1365.805400    
 0.8333928200      0.8274384100    
  1365.830600       1365.836900    
 0.8085162400      0.8050062100    
  1365.862000       1365.868300    
 0.7974175600      0.7965679900    
  1365.893500       1365.899800    
 0.8000956900      0.8019787000    
  1365.925000       1365.931300    
 0.8131063000      0.8160959100    
  1365.956400       1365.962700    
 0.8263034000      0.8289592100    
  1365.987900       1365.994200    
 0.8476753400      0.8522936600    
  1366.019400       1366.025700    
 0.8665918700      0.8670227100    
  1366.050800       1366.057100    
 0.8640277500      0.8622458700    
  1366.082300       1366.088600    
 0.8555949100      0.8540582000    
  1366.113800       1366.120100    
 0.8520961100      0.8521110500    
  1366.145300       1366.151600    
 0.8584472400      0.8605526300    
  1366.176700       1366.183000    
 0.8741239000      0.8777671300    
  1366.208200       1366.214500    
 0.8929216000      0.8960662200    
  1366.239700       1366.246000    
 0.9081442800      0.9105505900    
  1366.271100       1366.277400    
 0.9198091500      0.9219830300    
  1366.302600       1366.308900    
 0.9310241200      0.9334051000    
  1366.334100       1366.340400    
 0.9428671600      0.9452986800    
  1366.365600       1366.371900    
 0.9530329200      0.9547483500    
  1366.397100       1366.403300    
 0.9594815400      0.9599979200    
  1366.428500       1366.434800    
 0.9611023900      0.9610381600    
  1366.460000       1366.466300    
 0.9600227600      0.9593892100    
  1366.491500       1366.497800    
 0.9546677300      0.9529712300    
  1366.523000       1366.529300    
 0.9420700800      0.9387079900    
  1366.554400       1366.560700    
 0.9198963400      0.9150220300    
  1366.585900       1366.592200    
 0.8933796100      0.8887056800    
  1366.617400       1366.623700    
 0.8730767000      0.8714497300    
  1366.648900       1366.655200    
 0.8676996200      0.8688596600    
  1366.680400       1366.686700    
 0.8762177300      0.8792021400    
  1366.711900       1366.718200    
 0.8916201100      0.8948578300    
  1366.743300       1366.749600    
 0.9044997800      0.9065575000    
  1366.774800       1366.781100    
 0.9099464700      0.9103857200    
  1366.806300       1366.812600    
 0.9088178000      0.9080167500    
  1366.837800       1366.844100    
 0.9044624000      0.9036435200    
  1366.869300       1366.875600    
 0.9013548400      0.9013370100    
  1366.900800       1366.907100    
 0.9036303100      0.9048776000    
  1366.932300       1366.938600    
 0.9122373800      0.9144354600    
  1366.963800       1366.970100    
 0.9223604600      0.9241295500    
  1366.995300       1367.001500    
 0.9250560200      0.9239833800    
  1367.026700       1367.033000    
 0.9136181700      0.9086568500    
  1367.058200       1367.064500    
 0.8889806500      0.8832539800    
  1367.089700       1367.096000    
 0.8625131300      0.8579686700    
  1367.121200       1367.127500    
 0.8450761300      0.8429472600    
  1367.152700       1367.159000    
 0.8418146100      0.8424222500    
  1367.184200       1367.190500    
 0.8524993000      0.8556064300    
  1367.215700       1367.222000    
 0.8737876100      0.8781540900    
  1367.247200       1367.253500    
 0.8884227200      0.8888200300    
  1367.278700       1367.285000    
 0.9066454200      0.9096072900    
  1367.310200       1367.316500    
 0.9054298600      0.9012717000    
  1367.341700       1367.348000    
 0.8799231900      0.8739378500    
  1367.373200       1367.379500    
 0.8533798500      0.8488587400    
  1367.404700       1367.411000    
 0.8416802400      0.8414047600    
  1367.436200       1367.442500    
 0.8514573500      0.8564770000    
  1367.467700       1367.474000    
 0.8793525400      0.8859307200    
  1367.499200       1367.505500    
 0.9118790300      0.9177490000    
  1367.530700       1367.537000    
 0.9377494600      0.9417545300    
  1367.562200       1367.568500    
 0.9530324100      0.9552029400    
  1367.593700       1367.600000    
 0.9603800600      0.9614304700    
  1367.625200       1367.631500    
 0.9642518800      0.9649191400    
  1367.656700       1367.663000    
 0.9674735400      0.9679580500    
  1367.688200       1367.694500    
 0.9629236500      0.9581297100    
  1367.719700       1367.726000    
 0.9528949400      0.9573150900    
  1367.751200       1367.757500    
 0.9622724600      0.9603446400    
  1367.782800       1367.789100    
 0.9460398300      0.9419079700    
  1367.814300       1367.820600    
 0.9205985800      0.9152164900    
  1367.845800       1367.852100    
 0.8934238300      0.8892100400    
  1367.877300       1367.883600    
 0.8755767800      0.8746124800    
  1367.908800       1367.915100    
 0.8739328600      0.8757290800    
  1367.940300       1367.946600    
 0.8855508800      0.8888367000    
  1367.971800       1367.978100    
 0.9005737000      0.9033088600    
  1368.003300       1368.009600    
 0.9070411300      0.9072235000    
  1368.034800       1368.041200    
 0.8984291700      0.8951088800    
  1368.066400       1368.072700    
 0.8762702000      0.8700969700    
  1368.097900       1368.104200    
 0.8455876900      0.8390188300    
  1368.129400       1368.135700    
 0.8152563300      0.8096050400    
  1368.160900       1368.167200    
 0.7924552800      0.7892620500    
  1368.192400       1368.198700    
 0.7862857900      0.7868022700    
  1368.224000       1368.230300    
 0.8014324600      0.8061849200    
  1368.255500       1368.261800    
 0.8339335300      0.8415445300    
  1368.287000       1368.293300    
 0.8730996700      0.8794702300    
  1368.318500       1368.324800    
 0.9034697700      0.9077103600    
  1368.350000       1368.356300    
 0.9223229000      0.9250591100    
  1368.381600       1368.387900    
 0.9348876900      0.9371453100    
  1368.413100       1368.419400    
 0.9460398900      0.9482588100    
  1368.444600       1368.450900    
 0.9563586100      0.9582183800    
  1368.476100       1368.482400    
 0.9636874400      0.9643813200    
  1368.507700       1368.514000    
 0.9657387000      0.9655371000    
  1368.539200       1368.545500    
 0.9645492800      0.9638750500    
  1368.570700       1368.577000    
 0.9610449400      0.9604027400    
  1368.602200       1368.608500    
 0.9584470800      0.9579892100    
  1368.633800       1368.640100    
 0.9567015900      0.9564169000    
  1368.665300       1368.671600    
 0.9553383500      0.9550079800    
  1368.696800       1368.703100    
 0.9533872400      0.9528609200    
  1368.728400       1368.734700    
 0.9507645500      0.9502394200    
  1368.759900       1368.766200    
 0.9482506900      0.9477974700    
  1368.791400       1368.797700    
 0.9459331800      0.9454561100    
  1368.823000       1368.829300    
 0.9428358000      0.9420831200    
  1368.854500       1368.860800    
 0.9373184300      0.9359441200    
  1368.886000       1368.892300    
 0.9274766100      0.9247038100    
  1368.917600       1368.923900    
 0.9122766900      0.9086409700    
  1368.949100       1368.955400    
 0.8948602300      0.8917842900    
  1368.980600       1368.986900    
 0.8827628700      0.8815226700    
  1369.012200       1369.018500    
 0.8824689000      0.8836955100    
  1369.043700       1369.050000    
 0.8945227200      0.8977743300    
  1369.075200       1369.081500    
 0.9123785200      0.9158277000    
  1369.106800       1369.113100    
 0.9269980700      0.9286154000    
  1369.138300       1369.144600    
 0.9340926800      0.9348217300    
  1369.169900       1369.176200    
 0.9377972400      0.9385680400    
  1369.201400       1369.207700    
 0.9424176900      0.9435765800    
  1369.232900       1369.239300    
 0.9485656700      0.9498552800    
  1369.264500       1369.270800    
 0.9536909100      0.9544901800    
  1369.296000       1369.302300    
 0.9547712500      0.9543579100    
  1369.327600       1369.333900    
 0.9511260700      0.9499444300    
  1369.359100       1369.365400    
 0.9457205700      0.9447976300    
  1369.390700       1369.397000    
 0.9370729900      0.9309598100    
  1369.422200       1369.428500    
 0.9072538600      0.9131460100    
  1369.453800       1369.460100    
 0.9472491200      0.9506524900    
  1369.485300       1369.491600    
 0.9568894200      0.9580308500    
  1369.516900       1369.523200    
 0.9600579800      0.9598499800    
  1369.548400       1369.554700    
 0.9576898300      0.9564293900    
  1369.580000       1369.586300    
 0.9507376800      0.9489191300    
  1369.611500       1369.617800    
 0.9410497700      0.9389092000    
  1369.643100       1369.649400    
 0.9300394800      0.9277933900    
  1369.674600       1369.680900    
 0.9194120100      0.9174426500    
  1369.706200       1369.712500    
 0.9120598100      0.9111781900    
  1369.737700       1369.744000    
 0.9104635100      0.9115382300    
  1369.769300       1369.775600    
 0.9165820500      0.9186524700    
  1369.800800       1369.807100    
 0.9275984500      0.9301209600    
  1369.832400       1369.838700    
 0.9398983400      0.9422735100    
  1369.863900       1369.870300    
 0.9500131400      0.9517419500    
  1369.895500       1369.901800    
 0.9552145000      0.9557534300    
  1369.927100       1369.933400    
 0.9523436800      0.9504626300    
  1369.958600       1369.964900    
 0.9400232700      0.9362268800    
  1369.990200       1369.996500    
 0.9211289000      0.9172717600    
  1370.021700       1370.028000    
 0.9044970700      0.9020461700    
  1370.053300       1370.059600    
 0.8976862700      0.8975879700    
  1370.084900       1370.091200    
 0.9034507700      0.9055268000    
  1370.116400       1370.122700    
 0.9164999000      0.9190301300    
  1370.148000       1370.154300    
 0.9253791300      0.9244544800    
  1370.179500       1370.185900    
 0.9170659100      0.9121744400    
  1370.211100       1370.217400    
 0.8910639700      0.8844941400    
  1370.242700       1370.249000    
 0.8599057700      0.8540989800    
  1370.274200       1370.280600    
 0.8359484500      0.8321691900    
  1370.305800       1370.312100    
 0.8242731500      0.8229475600    
  1370.337400       1370.343700    
 0.8254808700      0.8271103500    
  1370.368900       1370.375300    
 0.8389468000      0.8428909500    
  1370.400500       1370.406800    
 0.8616555300      0.8665439500    
  1370.432100       1370.438400    
 0.8869457000      0.8917024900    
  1370.463700       1370.470000    
 0.9093563700      0.9133910500    
  1370.495200       1370.501500    
 0.9270532100      0.9301862000    
  1370.526800       1370.533100    
 0.9394770500      0.9415371300    
  1370.558400       1370.564700    
 0.9461227600      0.9466102200    
  1370.589900       1370.596300    
 0.9471293300      0.9464837800    
  1370.621500       1370.627800    
 0.9432871100      0.9419824500    
  1370.653100       1370.659400    
 0.9361778000      0.9345199000    
  1370.684700       1370.691000    
 0.9278973400      0.9262680100    
  1370.716200       1370.722600    
 0.9203212900      0.9188631600    
  1370.747800       1370.754100    
 0.9113381000      0.9084345700    
  1370.779400       1370.785700    
 0.8896754400      0.8796318200    
  1370.811000       1370.817300    
 0.8396856100      0.8262986200    
  1370.842600       1370.848900    
 0.7814994300      0.7713811500    
  1370.874100       1370.880500    
 0.7378516000      0.7306125100    
  1370.905700       1370.912000    
 0.7093810300      0.7052088000    
  1370.937300       1370.943600    
 0.6974600200      0.6963566800    
  1370.968900       1370.975200    
 0.7023217300      0.7053036200    
  1371.000500       1371.006800    
 0.7237481000      0.7299164500    
  1371.032000       1371.038400    
 0.7586580000      0.7664268700    
  1371.063600       1371.070000    
 0.8014510800      0.8088963100    
  1371.095200       1371.101500    
 0.8339386100      0.8379940100    
  1371.126800       1371.133100    
 0.8396929000      0.8383364200    
  1371.158400       1371.164700    
 0.8250725100      0.8212530000    
  1371.190000       1371.196300    
 0.8025381600      0.7948599500    
  1371.221600       1371.227900    
 0.7397467100      0.7308340500    
  1371.253200       1371.259500    
 0.7025221200      0.6896360100    
  1371.284700       1371.291100    
 0.6270175200      0.6154630800    
  1371.316300       1371.322700    
 0.6008484100      0.6034355200    
  1371.347900       1371.354200    
 0.6020283800      0.5964484200    
  1371.379500       1371.385800    
 0.5729157800      0.5707400300    
  1371.411100       1371.417400    
 0.5644274600      0.5627409800    
  1371.442700       1371.449000    
 0.5536382900      0.5510162500    
  1371.474300       1371.480600    
 0.5366464100      0.5315643600    
  1371.505900       1371.512200    
 0.5080822300      0.5017748700    
  1371.537500       1371.543800    
 0.4787046700      0.4732615400    
  1371.569100       1371.575400    
 0.4553309300      0.4511387900    
  1371.600700       1371.607000    
 0.4349972400      0.4307092900    
  1371.632300       1371.638600    
 0.4143209000      0.4101978900    
  1371.663900       1371.670200    
 0.3964171100      0.3941338100    
  1371.695500       1371.701800    
 0.3890220500      0.3889910700    
  1371.727100       1371.733400    
 0.3941909100      0.3965039600    
  1371.758700       1371.765000    
 0.4129427200      0.4182238700    
  1371.790300       1371.796600    
 0.4472471800      0.4566327900    
  1371.821900       1371.828200    
 0.5056285800      0.5198891200    
  1371.853500       1371.859800    
 0.5866659100      0.6014975000    
  1371.885100       1371.891400    
 0.6574703400      0.6661999400    
  1371.916700       1371.923000    
 0.6891439900      0.6910736800    
  1371.948300       1371.954600    
 0.6927790500      0.6923887000    
  1371.979900       1371.986200    
 0.6945030600      0.6955210700    
  1372.011500       1372.017800    
 0.7094218200      0.7144543000    
  1372.043100       1372.049400    
 0.7420353500      0.7501738100    
  1372.074700       1372.081000    
 0.7920819400      0.8034490600    
  1372.106300       1372.112600    
 0.8548871100      0.8671877800    
  1372.137900       1372.144300    
 0.9107048600      0.9196081500    
  1372.169500       1372.175900    
 0.9409364500      0.9445880500    
  1372.201200       1372.207500    
 0.9479289200      0.9480144200    
  1372.232800       1372.239100    
 0.9426727100      0.9409681000    
  1372.264400       1372.270700    
 0.9338795700      0.9324245600    
  1372.296000       1372.302300    
 0.9277128500      0.9271746700    
  1372.327600       1372.333900    
 0.9267252000      0.9271345700    
  1372.359200       1372.365500    
 0.9301799500      0.9311782200    
  1372.390800       1372.397200    
 0.9354166500      0.9364916900    
  1372.422500       1372.428800    
 0.9398932100      0.9405835300    
  1372.454100       1372.460400    
 0.9422414300      0.9420865200    
  1372.485700       1372.492000    
 0.9404820700      0.9391382000    
  1372.517300       1372.523600    
 0.9312776600      0.9281813300    
  1372.548900       1372.555200    
 0.9121119200      0.9073958900    
  1372.580500       1372.586900    
 0.8863832200      0.8812377000    
  1372.612200       1372.618500    
 0.8626137400      0.8585581500    
  1372.643800       1372.650100    
 0.8478837700      0.8464685000    
  1372.675400       1372.681700    
 0.8444296500      0.8453718400    
  1372.707000       1372.713300    
 0.8503196200      0.8522448100    
  1372.738600       1372.745000    
 0.8610320600      0.8634727700    
  1372.770300       1372.776600    
 0.8741667900      0.8770275300    
  1372.801900       1372.808200    
 0.8902623000      0.8938594700    
  1372.833500       1372.839800    
 0.9101237000      0.9144135500    
  1372.865100       1372.871500    
 0.9316211500      0.9353027400    
  1372.896800       1372.903100    
 0.9488633600      0.9511604100    
  1372.928400       1372.934700    
 0.9590398200      0.9602164600    
  1372.960000       1372.966400    
 0.9635758200      0.9640313100    
  1372.991700       1372.998000    
 0.9649188800      0.9650039400    
  1373.023300       1373.029600    
 0.9646838200      0.9645408200    
  1373.054900       1373.061200    
 0.9632455300      0.9627785900    
  1373.086500       1373.092900    
 0.9602136800      0.9591709500    
  1373.118200       1373.124500    
 0.9545412600      0.9529196000    
  1373.149800       1373.156100    
 0.9453358000      0.9429685300    
  1373.181400       1373.187800    
 0.9317349400      0.9285722100    
  1373.213100       1373.219400    
 0.9140160000      0.9101861200    
  1373.244700       1373.251000    
 0.8926385600      0.8881896300    
  1373.276300       1373.282700    
 0.8675478800      0.8617073800    
  1373.308000       1373.314300    
 0.8373668100      0.8304538700    
  1373.339600       1373.345900    
 0.8039130500      0.7980470200    
  1373.371300       1373.377600    
 0.7715818600      0.7650480200    
  1373.402900       1373.409200    
 0.7321518400      0.7248745400    
  1373.434500       1373.440900    
 0.6886923600      0.6834002900    
  1373.466200       1373.472500    
 0.6569857400      0.6500589700    
  1373.497800       1373.504100    
 0.6155152500      0.6056904200    
  1373.529500       1373.535800    
 0.5743450600      0.5674643500    
  1373.561100       1373.567400    
 0.5453289300      0.5403380500    
  1373.592700       1373.599100    
 0.5232685500      0.5209920300    
  1373.624400       1373.630700    
 0.5230398900      0.5243953900    
  1373.656000       1373.662400    
 0.5298466500      0.5310064700    
  1373.687700       1373.694000    
 0.5395686600      0.5424846600    
  1373.719300       1373.725700    
 0.5587970100      0.5640426500    
  1373.751000       1373.757300    
 0.5907647200      0.5984380800    
  1373.782600       1373.788900    
 0.6345042700      0.6441281200    
  1373.814300       1373.820600    
 0.6835035600      0.6936653100    
  1373.845900       1373.852200    
 0.7175914200      0.7208674000    
  1373.877600       1373.883900    
 0.7075111100      0.7032341200    
  1373.909200       1373.915500    
 0.6794086800      0.6742811200    
  1373.940900       1373.947200    
 0.6569040100      0.6543771100    
  1373.972500       1373.978800    
 0.6473739300      0.6472337600    
  1374.004200       1374.010500    
 0.6490411300      0.6502110900    
  1374.035800       1374.042100    
 0.6541847300      0.6550760200    
  1374.067500       1374.073800    
 0.6555331600      0.6554507700    
  1374.099100       1374.105500    
 0.6547031000      0.6549947000    
  1374.130800       1374.137100    
 0.6593554900      0.6622527800    
  1374.162400       1374.168800    
 0.6761144200      0.6810985600    
  1374.194100       1374.200400    
 0.7041892900      0.7109623900    
  1374.225700       1374.232100    
 0.7388995300      0.7470346200    
  1374.257400       1374.263700    
 0.7733522000      0.7797811200    
  1374.289100       1374.295400    
 0.7901862200      0.7924964300    
  1374.320700       1374.327100    
 0.7804262200      0.7763852300    
  1374.352400       1374.358700    
 0.7591955100      0.7564388600    
  1374.384000       1374.390400    
 0.7509163600      0.7530497400    
  1374.415700       1374.422000    
 0.7691342000      0.7761225700    
  1374.447400       1374.453700    
 0.8116219000      0.8222010100    
  1374.479000       1374.485400    
 0.8613823200      0.8711019400    
  1374.510700       1374.517000    
 0.8969670200      0.9021200100    
  1374.542400       1374.548700    
 0.9089667200      0.9080853600    
  1374.574000       1374.580400    
 0.9016957900      0.8983407200    
  1374.605700       1374.612000    
 0.8821408300      0.8764483200    
  1374.637400       1374.643700    
 0.8459379500      0.8370625400    
  1374.669000       1374.675400    
 0.7936299900      0.7846857100    
  1374.700700       1374.707000    
 0.7445639000      0.7365876600    
  1374.732400       1374.738700    
 0.7083926400      0.7028250400    
  1374.764000       1374.770400    
 0.6851772000      0.6830697900    
  1374.795700       1374.802000    
 0.6773639300      0.6779779100    
  1374.827400       1374.833700    
 0.6840814400      0.6872766400    
  1374.859000       1374.865400    
 0.7051459400      0.7112801000    
  1374.890700       1374.897100    
 0.7412870500      0.7513690300    
  1374.922400       1374.928700    
 0.7966605700      0.8122163700    
  1374.954100       1374.960400    
 0.8643917400      0.8750857500    
  1374.985700       1374.992100    
 0.9068418800      0.9085189500    
  1375.017400       1375.023800    
 0.9111994700      0.9091923100    
  1375.049100       1375.055400    
 0.9002287700      0.8976613200    
  1375.080800       1375.087100    
 0.8894834300      0.8877637900    
  1375.112400       1375.118800    
 0.8843954300      0.8838823400    
  1375.144100       1375.150500    
 0.8845457600      0.8848593100    
  1375.175800       1375.182100    
 0.8865802800      0.8867078800    
  1375.207500       1375.213800    
 0.8869947500      0.8867007100    
  1375.239200       1375.245500    
 0.8851857500      0.8845818800    
  1375.270800       1375.277200    
 0.8814811900      0.8805254500    
  1375.302500       1375.308900    
 0.8751677900      0.8736313300    
  1375.334200       1375.340500    
 0.8644297300      0.8618410000    
  1375.365900       1375.372200    
 0.8457691200      0.8403210500    
  1375.397600       1375.403900    
 0.8140050100      0.8046477900    
  1375.429300       1375.435600    
 0.7684836100      0.7582293000    
  1375.460900       1375.467300    
 0.7218730400      0.7138451600    
  1375.492600       1375.499000    
 0.6916311700      0.6878110900    
  1375.524300       1375.530700    
 0.6876734400      0.6893477500    
  1375.556000       1375.562300    
 0.7138289600      0.7217942700    
  1375.587700       1375.594000    
 0.7678730400      0.7801622300    
  1375.619400       1375.625700    
 0.8310832700      0.8405624400    
  1375.651100       1375.657400    
 0.8721732100      0.8751186100    
  1375.682800       1375.689100    
 0.8751715700      0.8720461800    
  1375.714500       1375.720800    
 0.8525011600      0.8471905200    
  1375.746200       1375.752500    
 0.8265702900      0.8221516900    
  1375.777800       1375.784200    
 0.8102133200      0.8084614900    
  1375.809500       1375.815900    
 0.8068681800      0.8084937300    
  1375.841200       1375.847600    
 0.8164363300      0.8196040100    
  1375.872900       1375.879300    
 0.8336774300      0.8376118500    
  1375.904600       1375.911000    
 0.8530780600      0.8568466300    
  1375.936300       1375.942700    
 0.8685191600      0.8709909900    
  1375.968000       1375.974400    
 0.8741383400      0.8743360600    
  1375.999700       1376.006100    
 0.8683467700      0.8663826300    
  1376.031400       1376.037800    
 0.8582074900      0.8568513100    
  1376.063100       1376.069500    
 0.8530688300      0.8531596600    
  1376.094800       1376.101200    
 0.8541859500      0.8546927800    
  1376.126500       1376.132900    
 0.8470259900      0.8435013000    
  1376.158200       1376.164600    
 0.8000751900      0.7882581600    
  1376.189900       1376.196300    
 0.7252976400      0.7114524300    
  1376.221600       1376.228000    
 0.6545925000      0.6398022300    
  1376.253300       1376.259700    
 0.5939974800      0.5838777100    
  1376.285000       1376.291400    
 0.5545803900      0.5491917400    
  1376.316700       1376.323100    
 0.5345950300      0.5321849700    
  1376.348400       1376.354800    
 0.5278784600      0.5274734400    
  1376.380200       1376.386500    
 0.5307987600      0.5321033700    
  1376.411900       1376.418200    
 0.5414124700      0.5442785200    
  1376.443600       1376.449900    
 0.5584624700      0.5626474100    
  1376.475300       1376.481600    
 0.5828848700      0.5889417600    
  1376.507000       1376.513300    
 0.6181346600      0.6267594500    
  1376.538700       1376.545000    
 0.6657865600      0.6771887800    
  1376.570400       1376.576800    
 0.7247980400      0.7393196500    
  1376.602100       1376.608500    
 0.7997723900      0.8209814800    
  1376.633800       1376.640200    
 0.8873587700      0.9010012600    
  1376.665500       1376.671900    
 0.9416048300      0.9450344700    
  1376.697300       1376.703600    
 0.9552991700      0.9554400200    
  1376.729000       1376.735300    
 0.9539716400      0.9529630500    
  1376.760700       1376.767000    
 0.9481208000      0.9467790400    
  1376.792400       1376.798800    
 0.9410238600      0.9397838400    
  1376.824100       1376.830500    
 0.9316372800      0.9294098500    
  1376.855800       1376.862200    
 0.9218909000      0.9195924300    
  1376.887600       1376.893900    
 0.9084859700      0.9044003400    
  1376.919300       1376.925600    
 0.8865032300      0.8815962000    
  1376.951000       1376.957300    
 0.8605488300      0.8553595000    
  1376.982700       1376.989100    
 0.8358930800      0.8317595000    
  1377.014400       1377.020800    
 0.8186336100      0.8163745500    
  1377.046200       1377.052500    
 0.8113395400      0.8110538300    
  1377.077900       1377.084200    
 0.8123384000      0.8136072500    
  1377.109600       1377.116000    
 0.8199101300      0.8223726500    
  1377.141300       1377.147700    
 0.8344944300      0.8385121000    
  1377.173100       1377.179400    
 0.8579108800      0.8638382200    
  1377.204800       1377.211100    
 0.8889226000      0.8960022100    
  1377.236500       1377.242900    
 0.9194320000      0.9251657500    
  1377.268200       1377.274600    
 0.9386851200      0.9402466600    
  1377.300000       1377.306300    
 0.9436579700      0.9434729800    
  1377.331700       1377.338000    
 0.9425238100      0.9421536200    
  1377.363400       1377.369800    
 0.9409868600      0.9407834600    
  1377.395200       1377.401500    
 0.9398003500      0.9395251800    
  1377.426900       1377.433200    
 0.9364943300      0.9354782800    
  1377.458600       1377.465000    
 0.9264799000      0.9229982900    
  1377.490400       1377.496700    
 0.9031504200      0.8944227100    
  1377.522100       1377.528400    
 0.8582038900      0.8465315700    
  1377.553800       1377.560200    
 0.8010294100      0.7890736800    
  1377.585600       1377.591900    
 0.7480443300      0.7391818200    
  1377.617300       1377.623600    
 0.7167402500      0.7127784200    
  1377.649000       1377.655400    
 0.7134662800      0.7149342300    
  1377.680800       1377.687100    
 0.7355203900      0.7417558400    
  1377.712500       1377.718800    
 0.7691803500      0.7745555600    
  1377.744200       1377.750600    
 0.7930897100      0.7951116600    
  1377.776000       1377.782300    
 0.7989299100      0.7984228700    
  1377.807700       1377.814100    
 0.7969688500      0.7967034100    
  1377.839500       1377.845800    
 0.8031000600      0.8055375700    
  1377.871200       1377.877500    
 0.8237225200      0.8291753400    
  1377.902900       1377.909300    
 0.8540774200      0.8585016800    
  1377.934700       1377.941000    
 0.8719343500      0.8707615300    
  1377.966400       1377.972800    
 0.8587270900      0.8522632800    
  1377.998200       1378.004500    
 0.8234168200      0.8159388100    
  1378.029900       1378.036300    
 0.7898338900      0.7852346000    
  1378.061700       1378.068000    
 0.7696968000      0.7668209800    
  1378.093400       1378.099800    
 0.7629449100      0.7633125800    
  1378.125200       1378.131500    
 0.7702864900      0.7743444900    
  1378.156900       1378.163300    
 0.7935774000      0.8003362900    
  1378.188700       1378.195000    
 0.8324577400      0.8416513700    
  1378.220400       1378.226700    
 0.8791023700      0.8885590600    
  1378.252100       1378.258500    
 0.9183085500      0.9248123500    
  1378.283900       1378.290300    
 0.9401656700      0.9431872500    
  1378.315700       1378.322000    
 0.9455701400      0.9432757200    
  1378.347400       1378.353800    
 0.9262140000      0.9143065300    
  1378.379200       1378.385500    
 0.8597156400      0.8414095800    
  1378.410900       1378.417300    
 0.7736278700      0.7595604100    
  1378.442700       1378.449000    
 0.7056931800      0.6948121300    
  1378.474400       1378.480800    
 0.6515247400      0.6426448100    
  1378.506200       1378.512500    
 0.6105782400      0.6044017100    
  1378.537900       1378.544300    
 0.5854208600      0.5829739000    
  1378.569700       1378.576000    
 0.5751424500      0.5745833500    
  1378.601400       1378.607800    
 0.5733394600      0.5735788400    
  1378.633200       1378.639600    
 0.5746738000      0.5751601400    
  1378.665000       1378.671300    
 0.5769937000      0.5779413900    
  1378.696700       1378.703100    
 0.5841196100      0.5870708100    
  1378.728500       1378.734800    
 0.6059105700      0.6129903000    
  1378.760200       1378.766600    
 0.6453839300      0.6520488200    
  1378.792000       1378.798400    
 0.6780812000      0.6813214100    
  1378.823800       1378.830100    
 0.6875386200      0.6862679500    
  1378.855500       1378.861900    
 0.6739838700      0.6697831500    
  1378.887300       1378.893700    
 0.6498865900      0.6454744300    
  1378.919100       1378.925400    
 0.6314820800      0.6292538900    
  1378.950800       1378.957200    
 0.6274074000      0.6281005100    
  1378.982600       1378.989000    
 0.6354440700      0.6378575200    
  1379.014400       1379.020700    
 0.6490816100      0.6520501300    
  1379.046100       1379.052500    
 0.6647024500      0.6680718400    
  1379.077900       1379.084300    
 0.6830913300      0.6873718500    
  1379.109700       1379.116000    
 0.7072712200      0.7133585500    
  1379.141400       1379.147800    
 0.7398568000      0.7471188900    
  1379.173200       1379.179600    
 0.7795317600      0.7863173600    
  1379.205000       1379.211300    
 0.8165931000      0.8226903300    
  1379.236800       1379.243100    
 0.8465159600      0.8514639500    
  1379.268500       1379.274900    
 0.8677622000      0.8709728400    
  1379.300300       1379.306700    
 0.8770602700      0.8777539500    
  1379.332100       1379.338400    
 0.8735744400      0.8721054700    
  1379.363900       1379.370200    
 0.8632883300      0.8614637300    
  1379.395600       1379.402000    
 0.8556682500      0.8555882800    
  1379.427400       1379.433800    
 0.8573171900      0.8590306500    
  1379.459200       1379.465500    
 0.8680863500      0.8711573100    
  1379.491000       1379.497300    
 0.8848588200      0.8885491300    
  1379.522700       1379.529100    
 0.9025309600      0.9059267900    
  1379.554500       1379.560900    
 0.9160336000      0.9179816700    
  1379.586300       1379.592700    
 0.9213166500      0.9207998900    
  1379.618100       1379.624400    
 0.9176172300      0.9161754100    
  1379.649900       1379.656200    
 0.9109751900      0.9099353600    
  1379.681700       1379.688000    
 0.9082099300      0.9084017400    
  1379.713400       1379.719800    
 0.9125134300      0.9140065100    
  1379.745200       1379.751600    
 0.9218600600      0.9239288800    
  1379.777000       1379.783400    
 0.9312746900      0.9327635900    
  1379.808800       1379.815200    
 0.9373787600      0.9380268700    
  1379.840600       1379.846900    
 0.9402556800      0.9404769600    
  1379.872400       1379.878700    
 0.9395638200      0.9385159800    
  1379.904200       1379.910500    
 0.9250846800      0.9201604900    
  1379.935900       1379.942300    
 0.8776242500      0.8661616000    
  1379.967700       1379.974100    
 0.8009826400      0.7879602900    
  1379.999500       1380.005900    
 0.7315451700      0.7187108900    
  1380.031300       1380.037700    
 0.6789275000      0.6704981900    
  1380.063100       1380.069500    
 0.6445419600      0.6399078000    
  1380.094900       1380.101300    
 0.6283256800      0.6271025900    
  1380.126700       1380.133100    
 0.6303114300      0.6324044200    
  1380.158500       1380.164800    
 0.6500108200      0.6556839700    
  1380.190300       1380.196600    
 0.6860089000      0.6948454500    
  1380.222100       1380.228400    
 0.7368888800      0.7458057400    
  1380.253900       1380.260200    
 0.7972052800      0.8082935300    
  1380.285700       1380.292000    
 0.8591629400      0.8676423300    
  1380.317500       1380.323800    
 0.8905444100      0.8922102700    
  1380.349300       1380.355600    
 0.8867568900      0.8839862700    
  1380.381100       1380.387400    
 0.8638988900      0.8582652800    
  1380.412900       1380.419200    
 0.8284263200      0.8197529800    
  1380.444700       1380.451000    
 0.7852169400      0.7775835100    
  1380.476500       1380.482800    
 0.7525329400      0.7489365200    
  1380.508300       1380.514600    
 0.7426578800      0.7437948500    
  1380.540100       1380.546400    
 0.7576474300      0.7629918400    
  1380.571900       1380.578200    
 0.7895662000      0.7969045800    
  1380.603700       1380.610000    
 0.8202731300      0.8254060200    
  1380.635500       1380.641800    
 0.8359079900      0.8365385600    
  1380.667300       1380.673600    
 0.8372565100      0.8369290100    
  1380.699100       1380.705500    
 0.8368086500      0.8373649900    
  1380.730900       1380.737300    
 0.8424365800      0.8445169200    
  1380.762700       1380.769100    
 0.8565603700      0.8602430600    
  1380.794500       1380.800900    
 0.8774233500      0.8820863700    
  1380.826300       1380.832700    
 0.8993835200      0.9032710500    
  1380.858100       1380.864500    
 0.9160842600      0.9180545500    
  1380.889900       1380.896300    
 0.9255449400      0.9269978000    
  1380.921800       1380.928100    
 0.9329573400      0.9344923900    
  1380.953600       1380.959900    
 0.9411000900      0.9428581800    
  1380.985400       1380.991700    
 0.9497317500      0.9514298700    
  1381.017200       1381.023600    
 0.9566067000      0.9578794600    
  1381.049000       1381.055400    
 0.9611352100      0.9615357100    
  1381.080800       1381.087200    
 0.9619330900      0.9611295300    
  1381.112600       1381.119000    
 0.9556761800      0.9532369100    
  1381.144500       1381.150800    
 0.9355922400      0.9292641000    
  1381.176300       1381.182600    
 0.8922522000      0.8815211600    
  1381.208100       1381.214500    
 0.8256954900      0.8123138300    
  1381.239900       1381.246300    
 0.7515034300      0.7381864800    
  1381.271700       1381.278100    
 0.6933621100      0.6873137600    
  1381.303600       1381.309900    
 0.6699437900      0.6706720800    
  1381.335400       1381.341700    
 0.6784613000      0.6829070700    
  1381.367200       1381.373600    
 0.6956375800      0.6974451300    
  1381.399000       1381.405400    
 0.6779677600      0.6699280300    
  1381.430800       1381.437200    
 0.6095477200      0.5948423800    
  1381.462700       1381.469000    
 0.5334294800      0.5216433100    
  1381.494500       1381.500900    
 0.4861948100      0.4829666000    
  1381.526300       1381.532700    
 0.4758230100      0.4785169900    
  1381.558100       1381.564500    
 0.4930353200      0.4968469300    
  1381.590000       1381.596300    
 0.4617960400      0.4337574300    
  1381.621800       1381.628200    
 0.3185108000      0.3016186300    
  1381.653600       1381.660000    
 0.2803729400      0.2849332200    
  1381.685500       1381.691800    
 0.3575850900      0.3954718300    
  1381.717300       1381.723700    
 0.6222555500      0.6774211600    
  1381.749100       1381.755500    
 0.8054084200      0.8197422500    
  1381.780900       1381.787300    
 0.8569052400      0.8629348800    
  1381.812800       1381.819100    
 0.8827162300      0.8870202300    
  1381.844600       1381.851000    
 0.9034477500      0.9071810500    
  1381.876400       1381.882800    
 0.9201924100      0.9227112500    
  1381.908300       1381.914600    
 0.9291073000      0.9286899900    
  1381.940100       1381.946500    
 0.9247256300      0.9218787400    
  1381.971900       1381.978300    
 0.9082540800      0.9037817700    
  1382.003800       1382.010200    
 0.8858382600      0.8813349200    
  1382.035600       1382.042000    
 0.8680146600      0.8653167000    
  1382.067500       1382.073800    
 0.8638424200      0.8642728500    
  1382.099300       1382.105700    
 0.8762308500      0.8802804900    
  1382.131100       1382.137500    
 0.8989886700      0.9033345000    
  1382.163000       1382.169300    
 0.9190754000      0.9216219100    
  1382.194800       1382.201200    
 0.9281551900      0.9285521200    
  1382.226700       1382.233000    
 0.9254157900      0.9238411400    
  1382.258500       1382.264900    
 0.9094500800      0.9048693600    
  1382.290300       1382.296700    
 0.8688898800      0.8571235300    
  1382.322200       1382.328600    
 0.7894645800      0.7658124800    
  1382.354000       1382.360400    
 0.6793483700      0.6572052900    
  1382.385900       1382.392200    
 0.5863773500      0.5731744300    
  1382.417700       1382.424100    
 0.5342044100      0.5280650400    
  1382.449600       1382.455900    
 0.5225994000      0.5237741400    
  1382.481400       1382.487800    
 0.5497913200      0.5587060400    
  1382.513300       1382.519600    
 0.6112668800      0.6252472500    
  1382.545100       1382.551500    
 0.6458693800      0.6404612200    
  1382.577000       1382.583300    
 0.7111278600      0.7439727700    
  1382.608800       1382.615200    
 0.8199165600      0.8281425600    
  1382.640700       1382.647000    
 0.8511459200      0.8551206000    
  1382.672500       1382.678900    
 0.8592121700      0.8588525900    
  1382.704400       1382.710700    
 0.8444205700      0.8399390300    
  1382.736200       1382.742600    
 0.8122099700      0.8047697500    
  1382.768100       1382.774500    
 0.7705471500      0.7615478500    
  1382.799900       1382.806300    
 0.7287840000      0.7217438100    
  1382.831800       1382.838200    
 0.7014175100      0.6984351100    
  1382.863600       1382.870000    
 0.6997488700      0.7022988100    
  1382.895500       1382.901900    
 0.7293980900      0.7379967000    
  1382.927400       1382.933700    
 0.7832125000      0.7952961500    
  1382.959200       1382.965600    
 0.8435706300      0.8532979000    
  1382.991100       1382.997500    
 0.8838379200      0.8823996800    
  1383.022900       1383.029300    
 0.8236071800      0.8171688600    
  1383.054800       1383.061200    
 0.8893189900      0.9045797600    
  1383.086700       1383.093000    
 0.9195939100      0.9202802500    
  1383.118500       1383.124900    
 0.9245032000      0.9257125000    
  1383.150400       1383.156800    
 0.9326143000      0.9345765500    
  1383.182200       1383.188600    
 0.9429462900      0.9450501000    
  1383.214100       1383.220500    
 0.9531711700      0.9548363300    
  1383.246000       1383.252400    
 0.9602263000      0.9610742400    
  1383.277800       1383.284200    
 0.9624895000      0.9624671000    
  1383.309700       1383.316100    
 0.9607902900      0.9602312100    
  1383.341600       1383.348000    
 0.9578742700      0.9573651100    
  1383.373400       1383.379800    
 0.9564405300      0.9565364900    
  1383.405300       1383.411700    
 0.9573523800      0.9576905800    
  1383.437200       1383.443600    
 0.9587009200      0.9587472100    
  1383.469100       1383.475400    
 0.9576632600      0.9570285600    
  1383.500900       1383.507300    
 0.9523980800      0.9509368500    
  1383.532800       1383.539200    
 0.9425885500      0.9402750900    
  1383.564700       1383.571000    
 0.9280840400      0.9244565100    
  1383.596500       1383.602900    
 0.9071112200      0.9009782500    
  1383.628400       1383.634800    
 0.8752913500      0.8671546200    
  1383.660300       1383.666700    
 0.8326997400      0.8229497000    
  1383.692200       1383.698500    
 0.7827794800      0.7723180500    
  1383.724000       1383.730400    
 0.7310128600      0.7213112000    
  1383.755900       1383.762300    
 0.6874940700      0.6801523800    
  1383.787800       1383.794200    
 0.6607629800      0.6585833100    
  1383.819700       1383.826000    
 0.6565975200      0.6597128600    
  1383.851600       1383.857900    
 0.6757586400      0.6822355500    
  1383.883400       1383.889800    
 0.7112124800      0.7194416000    
  1383.915300       1383.921700    
 0.7494120700      0.7562052800    
  1383.947200       1383.953600    
 0.7586467200      0.7486578700    
  1383.979100       1383.985500    
 0.6419829100      0.6145095400    
  1384.011000       1384.017300    
 0.6000408900      0.6219523700    
  1384.042800       1384.049200    
 0.7294231100      0.7453351700    
  1384.074700       1384.081100    
 0.7657709700      0.7666252000    
  1384.106600       1384.113000    
 0.7730776800      0.7754133100    
  1384.138500       1384.144900    
 0.7869234700      0.7892725300    
  1384.170400       1384.176800    
 0.8019614700      0.8053299200    
  1384.202300       1384.208600    
 0.8176701300      0.8208247500    
  1384.234200       1384.240500    
 0.8337777700      0.8369172400    
  1384.266000       1384.272400    
 0.8499683500      0.8527636700    
  1384.297900       1384.304300    
 0.8599077500      0.8582553600    
  1384.329800       1384.336200    
 0.8131829800      0.7924066200    
  1384.361700       1384.368100    
 0.7455507800      0.7541516100    
  1384.393600       1384.400000    
 0.8421506200      0.8626196000    
  1384.425500       1384.431900    
 0.9008562700      0.9029713600    
  1384.457400       1384.463800    
 0.9032731000      0.9003757300    
  1384.489300       1384.495700    
 0.8846736600      0.8782871400    
  1384.521200       1384.527600    
 0.8485585400      0.8399527900    
  1384.553100       1384.559500    
 0.8058887800      0.7972773900    
  1384.585000       1384.591400    
 0.7683465500      0.7619572000    
  1384.616900       1384.623200    
 0.7437590000      0.7399453900    
  1384.648800       1384.655100    
 0.7275767200      0.7242019100    
  1384.680700       1384.687000    
 0.7107964100      0.7071353900    
  1384.712600       1384.718900    
 0.6947239800      0.6925063300    
  1384.744500       1384.750800    
 0.6909477500      0.6922967600    
  1384.776400       1384.782700    
 0.7101165600      0.7164468600    
  1384.808300       1384.814600    
 0.7543083000      0.7652916300    
  1384.840200       1384.846500    
 0.8127477400      0.8240544100    
  1384.872100       1384.878400    
 0.8661556100      0.8731247100    
  1384.904000       1384.910400    
 0.8977340600      0.9006086500    
  1384.935900       1384.942300    
 0.9004040100      0.8995736000    
  1384.967800       1384.974200    
 0.8909355900      0.8878496100    
  1384.999700       1385.006100    
 0.8741083800      0.8706907100    
  1385.031600       1385.038000    
 0.8608983100      0.8591182700    
  1385.063500       1385.069900    
 0.8584151000      0.8596414300    
  1385.095400       1385.101800    
 0.8657926100      0.8670817100    
  1385.127300       1385.133700    
 0.8669754300      0.8641487100    
  1385.159200       1385.165600    
 0.8395169300      0.8308799800    
  1385.191100       1385.197500    
 0.7861614400      0.7760227200    
  1385.223000       1385.229400    
 0.7355272800      0.7272846500    
  1385.255000       1385.261300    
 0.6980809000      0.6929129900    
  1385.286900       1385.293200    
 0.6781121500      0.6773257700    
  1385.318800       1385.325200    
 0.6766719700      0.6787920500    
  1385.350700       1385.357100    
 0.6907093400      0.6953258500    
  1385.382600       1385.389000    
 0.7177961200      0.7250537400    
  1385.414500       1385.420900    
 0.7550917600      0.7651436200    
  1385.446400       1385.452800    
 0.7976638500      0.8074388400    
  1385.478400       1385.484700    
 0.8208097000      0.8194616300    
  1385.510300       1385.516700    
 0.8012256600      0.7914884500    
  1385.542200       1385.548600    
 0.7557177900      0.7458714200    
  1385.574100       1385.580500    
 0.7135674700      0.7062946900    
  1385.606000       1385.612400    
 0.6810560000      0.6757472600    
  1385.637900       1385.644300    
 0.6545531700      0.6497870800    
  1385.669900       1385.676300    
 0.6319636900      0.6276217700    
  1385.701800       1385.708200    
 0.6161773500      0.6152713900    
  1385.733700       1385.740100    
 0.6146654000      0.6169546500    
  1385.765600       1385.772000    
 0.6312812800      0.6373094900    
  1385.797600       1385.803900    
 0.6698015800      0.6808916900    
  1385.829500       1385.835900    
 0.7325015600      0.7479712400    
  1385.861400       1385.867800    
 0.8067244700      0.8233466500    
  1385.893300       1385.899700    
 0.8677706800      0.8768139100    
  1385.925300       1385.931600    
 0.9025851000      0.9062274900    
  1385.957200       1385.963600    
 0.9191070000      0.9207196800    
  1385.989100       1385.995500    
 0.9230796000      0.9220860600    
  1386.021000       1386.027400    
 0.9100017200      0.9054554000    
  1386.053000       1386.059400    
 0.8756359400      0.8671847000    
  1386.084900       1386.091300    
 0.8230226500      0.8125367100    
  1386.116800       1386.123200    
 0.7627224300      0.7500606400    
  1386.148800       1386.155200    
 0.7022897500      0.6902294400    
  1386.180700       1386.187100    
 0.6457096200      0.6348916700    
  1386.212600       1386.219000    
 0.5962650300      0.5876175900    
  1386.244600       1386.251000    
 0.5614806900      0.5571363400    
  1386.276500       1386.282900    
 0.5499535000      0.5495402900    
  1386.308400       1386.314800    
 0.5654396100      0.5705822400    
  1386.340400       1386.346800    
 0.6081184800      0.6196758300    
  1386.372300       1386.378700    
 0.6704688800      0.6824085500    
  1386.404300       1386.410600    
 0.7269766600      0.7351768800    
  1386.436200       1386.442600    
 0.7559740400      0.7583012900    
  1386.468100       1386.474500    
 0.7537037400      0.7507322000    
  1386.500100       1386.506500    
 0.7290654400      0.7243148400    
  1386.532000       1386.538400    
 0.7006659500      0.6958933800    
  1386.564000       1386.570300    
 0.6799886100      0.6782646600    
  1386.595900       1386.602300    
 0.6734643600      0.6737581400    
  1386.627800       1386.634200    
 0.6753613900      0.6763892800    
  1386.659800       1386.666200    
 0.6796007700      0.6804733700    
  1386.691700       1386.698100    
 0.6805424200      0.6809646300    
  1386.723700       1386.730100    
 0.6870896100      0.6897993600    
  1386.755600       1386.762000    
 0.7114195000      0.7197746900    
  1386.787600       1386.794000    
 0.7588644700      0.7699438400    
  1386.819500       1386.825900    
 0.8141666800      0.8238257100    
  1386.851500       1386.857800    
 0.8519560800      0.8563331200    
  1386.883400       1386.889800    
 0.8565171600      0.8541076200    
  1386.915400       1386.921700    
 0.8211074900      0.8119944500    
  1386.947300       1386.953700    
 0.7605931200      0.7467478100    
  1386.979300       1386.985600    
 0.6991266500      0.6864177800    
  1387.011200       1387.017600    
 0.6467145000      0.6371575900    
  1387.043200       1387.049600    
 0.6049278700      0.5978918600    
  1387.075100       1387.081500    
 0.5754270500      0.5705889400    
  1387.107100       1387.113500    
 0.5562693700      0.5525193200    
  1387.139000       1387.145400    
 0.5376284000      0.5314894900    
  1387.171000       1387.177400    
 0.4692379600      0.4253543600    
  1387.202900       1387.209300    
 0.1579355800      0.1071717500    
  1387.234900       1387.241300    
 2.6267245000E-02  2.2763069000E-02
  1387.266800       1387.273200    
 1.7095192000E-02  1.9664086000E-02
  1387.298800       1387.305200    
 5.3449805000E-02  7.8476706000E-02
  1387.330800       1387.337200    
 0.2982807600      0.3581172100    
  1387.362700       1387.369100    
 0.3934718300      0.3849745100    
  1387.394700       1387.401100    
 0.4026860200      0.4229855400    
  1387.426600       1387.433000    
 0.5812874600      0.6341770000    
  1387.458600       1387.465000    
 0.7709332000      0.7845171300    
  1387.490600       1387.497000    
 0.8128370000      0.8166659300    
  1387.522500       1387.528900    
 0.8328973800      0.8364889300    
  1387.554500       1387.560900    
 0.8510742300      0.8544730000    
  1387.586500       1387.592900    
 0.8676970300      0.8706437100    
  1387.618400       1387.624800    
 0.8811101800      0.8829518000    
  1387.650400       1387.656800    
 0.8899187800      0.8910834900    
  1387.682400       1387.688800    
 0.8929756300      0.8926954900    
  1387.714300       1387.720700    
 0.8807473900      0.8762392800    
  1387.746300       1387.752700    
 0.8347952800      0.8241530000    
  1387.778300       1387.784700    
 0.7636221500      0.7515499000    
  1387.810200       1387.816600    
 0.6989815200      0.6858743600    
  1387.842200       1387.848600    
 0.6441248200      0.6339574600    
  1387.874200       1387.880600    
 0.6022411200      0.5957895300    
  1387.906200       1387.912600    
 0.5773451300      0.5741203100    
  1387.938100       1387.944500    
 0.5655822200      0.5623776300    
  1387.970100       1387.976500    
 0.5429936800      0.5380709000    
  1388.002100       1388.008500    
 0.5498136500      0.5614922400    
  1388.034100       1388.040400    
 0.6211052200      0.6328055100    
  1388.066000       1388.072400    
 0.6715802100      0.6781656900    
  1388.098000       1388.104400    
 0.7020999200      0.7050607100    
  1388.130000       1388.136400    
 0.7053505900      0.7024923300    
  1388.162000       1388.168400    
 0.6792320800      0.6724264700    
  1388.193900       1388.200300    
 0.6399264500      0.6322045300    
  1388.225900       1388.232300    
 0.6035551600      0.5982833700    
  1388.257900       1388.264300    
 0.5826530800      0.5821184600    
  1388.289900       1388.296300    
 0.5840117400      0.5873463300    
  1388.321900       1388.328300    
 0.6060590100      0.6127418900    
  1388.353800       1388.360200    
 0.6441176100      0.6532880200    
  1388.385800       1388.392200    
 0.6909631300      0.7015366400    
  1388.417800       1388.424200    
 0.7406668000      0.7506550100    
  1388.449800       1388.456200    
 0.7835934000      0.7890789800    
  1388.481800       1388.488200    
 0.8077606700      0.8092791600    
  1388.513800       1388.520200    
 0.8141179300      0.8146224300    
  1388.545800       1388.552200    
 0.8180487500      0.8192910100    
  1388.577700       1388.584100    
 0.8264973500      0.8287102700    
  1388.609700       1388.616100    
 0.8382069200      0.8408291800    
  1388.641700       1388.648100    
 0.8492203400      0.8511024500    
  1388.673700       1388.680100    
 0.8573538600      0.8587110500    
  1388.705700       1388.712100    
 0.8646327300      0.8663836200    
  1388.737700       1388.744100    
 0.8737486900      0.8756909100    
  1388.769700       1388.776100    
 0.8817932600      0.8829773600    
  1388.801700       1388.808100    
 0.8810793200      0.8797252600    
  1388.833700       1388.840100    
 0.8603955500      0.8546760400    
  1388.865700       1388.872100    
 0.8184552000      0.8070539900    
  1388.897700       1388.904100    
 0.7688776700      0.7596525600    
  1388.929700       1388.936100    
 0.7310284500      0.7248167300    
  1388.961700       1388.968100    
 0.7066042200      0.7033079400    
  1388.993700       1389.000100    
 0.6967974700      0.6961242300    
  1389.025700       1389.032100    
 0.7015097100      0.7037069900    
  1389.057700       1389.064100    
 0.7208914800      0.7263775200    
  1389.089700       1389.096100    
 0.7548688500      0.7629956500    
  1389.121700       1389.128100    
 0.8039341000      0.8139055300    
  1389.153700       1389.160100    
 0.8599829100      0.8692032600    
  1389.185700       1389.192100    
 0.8995501900      0.9043475700    
  1389.217700       1389.224100    
 0.9139680900      0.9151368500    
  1389.249700       1389.256100    
 0.9161224100      0.9161350100    
  1389.281700       1389.288100    
 0.9160516600      0.9159925300    
  1389.313700       1389.320100    
 0.9154224700      0.9148835500    
  1389.345700       1389.352100    
 0.9118116700      0.9105380300    
  1389.377700       1389.384100    
 0.9044734100      0.9026521300    
  1389.409700       1389.416100    
 0.8951573600      0.8931843300    
  1389.441700       1389.448100    
 0.8859243300      0.8840292000    
  1389.473700       1389.480100    
 0.8766890100      0.8745611000    
  1389.505700       1389.512100    
 0.8644207600      0.8609969900    
  1389.537700       1389.544100    
 0.8449231200      0.8394865700    
  1389.569700       1389.576100    
 0.8147536200      0.8074050000    
  1389.601700       1389.608100    
 0.7752392800      0.7664885800    
  1389.633800       1389.640200    
 0.7294746700      0.7198415500    
  1389.665800       1389.672200    
 0.6805904800      0.6706114700    
  1389.697800       1389.704200    
 0.6317982200      0.6223751500    
  1389.729800       1389.736200    
 0.5862168800      0.5782371700    
  1389.761800       1389.768200    
 0.5459832100      0.5385537900    
  1389.793800       1389.800200    
 0.5084523800      0.5009827800    
  1389.825800       1389.832200    
 0.4697810700      0.4617313400    
  1389.857900       1389.864300    
 0.4272025600      0.4183028300    
  1389.889900       1389.896300    
 0.3805830900      0.3711618400    
  1389.921900       1389.928300    
 0.3326595200      0.3231941600    
  1389.953900       1389.960300    
 0.2868158100      0.2781475200    
  1389.985900       1389.992300    
 0.2458412700      0.2383974700    
  1390.018000       1390.024400    
 0.2111770300      0.2050139700    
  1390.050000       1390.056400    
 0.1828281400      0.1778254900    
  1390.082000       1390.088400    
 0.1607498000      0.1567004400    
  1390.114000       1390.120400    
 0.1421105700      0.1388208600    
  1390.146100       1390.152500    
 0.1269271500      0.1242416800    
  1390.178100       1390.184500    
 0.1147050800      0.1125884800    
  1390.210100       1390.216500    
 0.1051996300      0.1035999900    
  1390.242100       1390.248500    
 9.8139124000E-02  9.6996126000E-02
  1390.274200       1390.280600    
 9.3242566000E-02  9.2503490000E-02
  1390.306200       1390.312600    
 9.0277513000E-02  8.9902070000E-02
  1390.338200       1390.344600    
 8.9073102000E-02  8.9031675000E-02
  1390.370200       1390.376600    
 8.9501959000E-02  8.9768873000E-02
  1390.402300       1390.408700    
 9.1428736000E-02  9.1974263000E-02
  1390.434300       1390.440700    
 9.4650320000E-02  9.5426122000E-02
  1390.466300       1390.472700    
 9.8817721000E-02  9.9751215000E-02
  1390.498400       1390.504800    
 0.1034729800      0.1044784700    
  1390.530400       1390.536800    
 0.1083719000      0.1094420300    
  1390.562400       1390.568800    
 0.1139508900      0.1152907700    
  1390.594500       1390.600900    
 0.1214359200      0.1233668200    
  1390.626500       1390.632900    
 0.1320592100      0.1346409500    
  1390.658500       1390.664900    
 0.1461052200      0.1492993500    
  1390.690600       1390.697000    
 0.1630438100      0.1667148000    
  1390.722600       1390.729000    
 0.1820329600      0.1860486100    
  1390.754600       1390.761100    
 0.2026486000      0.2069625200    
  1390.786700       1390.793100    
 0.2247636600      0.2292201800    
  1390.818700       1390.825100    
 0.2473056100      0.2516244700    
  1390.850800       1390.857200    
 0.2685345200      0.2724988100    
  1390.882800       1390.889200    
 0.2878117100      0.2915174700    
  1390.914800       1390.921300    
 0.3055305900      0.3092845500    
  1390.946900       1390.953300    
 0.3253765800      0.3295151400    
  1390.978900       1390.985300    
 0.3480087900      0.3529846200    
  1391.011000       1391.017400    
 0.3741950400      0.3799194600    
  1391.043000       1391.049400    
 0.4035095400      0.4095555200    
  1391.075100       1391.081500    
 0.4337978600      0.4397195500    
  1391.107100       1391.113500    
 0.4621748200      0.4675030100    
  1391.139200       1391.145600    
 0.4869390900      0.4915584600    
  1391.171200       1391.177600    
 0.5087422700      0.5129053400    
  1391.203300       1391.209700    
 0.5287579100      0.5322900900    
  1391.235300       1391.241700    
 0.5386702600      0.5377849300    
  1391.267400       1391.273800    
 0.5371103700      0.5405449400    
  1391.299400       1391.305800    
 0.5694654400      0.5776283600    
  1391.331500       1391.337900    
 0.5997961700      0.6031037500    
  1391.363500       1391.369900    
 0.6124515400      0.6144812500    
  1391.395600       1391.402000    
 0.6221597300      0.6241092200    
  1391.427600       1391.434000    
 0.6330288700      0.6352180500    
  1391.459700       1391.466100    
 0.6436999200      0.6457870500    
  1391.491700       1391.498100    
 0.6537044700      0.6555544300    
  1391.523800       1391.530200    
 0.6627629600      0.6645174400    
  1391.555800       1391.562200    
 0.6721536200      0.6741153600    
  1391.587900       1391.594300    
 0.6829846900      0.6850222500    
  1391.620000       1391.626400    
 0.6937642300      0.6954528100    
  1391.652000       1391.658400    
 0.7006202600      0.7007064100    
  1391.684100       1391.690500    
 0.6996743000      0.6983736700    
  1391.716100       1391.722500    
 0.6921327100      0.6902462200    
  1391.748200       1391.754600    
 0.6841441000      0.6828607700    
  1391.780300       1391.786700    
 0.6826474300      0.6831035300    
  1391.812300       1391.818700    
 0.6915593700      0.6943571800    
  1391.844400       1391.850800    
 0.7099027900      0.7143101700    
  1391.876400       1391.882900    
 0.7322149100      0.7363963200    
  1391.908500       1391.914900    
 0.7520920000      0.7554157000    
  1391.940600       1391.947000    
 0.7666764400      0.7689895000    
  1391.972600       1391.979100    
 0.7756581100      0.7769688200    
  1392.004700       1392.011100    
 0.7794254000      0.7798118500    
  1392.036800       1392.043200    
 0.7794919400      0.7794184800    
  1392.068800       1392.075300    
 0.7793154000      0.7798150700    
  1392.100900       1392.107300    
 0.7823303300      0.7834691600    
  1392.133000       1392.139400    
 0.7884766700      0.7899226500    
  1392.165100       1392.171500    
 0.7953096700      0.7965664800    
  1392.197100       1392.203500    
 0.8002562700      0.8009904100    
  1392.229200       1392.235600    
 0.8024294300      0.8026587100    
  1392.261300       1392.267700    
 0.8026824500      0.8026133100    
  1392.293300       1392.299800    
 0.8021522600      0.8020617200    
  1392.325400       1392.331800    
 0.8017096100      0.8017036300    
  1392.357500       1392.363900    
 0.8018831000      0.8019977300    
  1392.389600       1392.396000    
 0.8025234900      0.8026369600    
  1392.421600       1392.428100    
 0.8023839800      0.8021844400    
  1392.453700       1392.460100    
 0.7997206600      0.7988102100    
  1392.485800       1392.492200    
 0.7937636500      0.7921667700    
  1392.517900       1392.524300    
 0.7857333700      0.7841920100    
  1392.550000       1392.556400    
 0.7786853000      0.7776237800    
  1392.582000       1392.588500    
 0.7745702300      0.7740656100    
  1392.614100       1392.620500    
 0.7724032800      0.7719573100    
  1392.646200       1392.652600    
 0.7674516800      0.7659066000    
  1392.678300       1392.684700    
 0.7530539900      0.7483643900    
  1392.710400       1392.716800    
 0.7265024300      0.7197727900    
  1392.742400       1392.748900    
 0.6947554000      0.6887647400    
  1392.774500       1392.780900    
 0.6673606100      0.6627589000    
  1392.806600       1392.813000    
 0.6526883800      0.6521560400    
  1392.838700       1392.845100    
 0.6562524900      0.6573546600    
  1392.870800       1392.877200    
 0.6634912300      0.6648306700    
  1392.902900       1392.909300    
 0.6683787500      0.6678690800    
  1392.935000       1392.941400    
 0.6642268100      0.6612930600    
  1392.967100       1392.973500    
 0.6488017100      0.6456510600    
  1392.999100       1393.005600    
 0.6315453500      0.6278529700    
  1393.031200       1393.037700    
 0.6151985100      0.6123763300    
  1393.063300       1393.069700    
 0.6037042700      0.6017668000    
  1393.095400       1393.101800    
 0.5963344400      0.5951484100    
  1393.127500       1393.133900    
 0.5909900600      0.5899949500    
  1393.159600       1393.166000    
 0.5859557800      0.5844442700    
  1393.191700       1393.198100    
 0.5778640500      0.5759307600    
  1393.223800       1393.230200    
 0.5669412000      0.5644226200    
  1393.255900       1393.262300    
 0.5534878600      0.5506732000    
  1393.288000       1393.294400    
 0.5391388000      0.5368256800    
  1393.320100       1393.326500    
 0.5252039000      0.5222636600    
  1393.352200       1393.358600    
 0.5091669300      0.5070602100    
  1393.384300       1393.390700    
 0.4940368100      0.4909865700    
  1393.416400       1393.422800    
 0.4800088900      0.4769302200    
  1393.448500       1393.454900    
 0.4644171900      0.4624552100    
  1393.480600       1393.487000    
 0.4498484300      0.4463699800    
  1393.512700       1393.519100    
 0.4319693100      0.4288527900    
  1393.544800       1393.551200    
 0.4193915900      0.4165011000    
  1393.576900       1393.583300    
 0.4066951900      0.4058921800    
  1393.609000       1393.615400    
 0.4023517300      0.4039595400    
  1393.641100       1393.647500    
 0.4030847000      0.4013278200    
  1393.673200       1393.679600    
 0.4004413400      0.3995942100    
  1393.705300       1393.711700    
 0.3973747500      0.3977762400    
  1393.737400       1393.743800    
 0.4003725900      0.4015308700    
  1393.769500       1393.775900    
 0.4112767600      0.4165144100    
  1393.801600       1393.808000    
 0.4619575600      0.4859940000    
  1393.833700       1393.840200    
 0.5605775300      0.5623241100    
  1393.865800       1393.872300    
 0.5652451200      0.5642873200    
  1393.898000       1393.904400    
 0.5617982000      0.5610577100    
  1393.930100       1393.936500    
 0.5572574200      0.5568522800    
  1393.962200       1393.968600    
 0.5513145500      0.5505338900    
  1393.994300       1394.000700    
 0.5487096600      0.5485877200    
  1394.026400       1394.032800    
 0.5475784000      0.5479666200    
  1394.058500       1394.064900    
 0.5476153800      0.5480864400    
  1394.090600       1394.097100    
 0.5504868900      0.5514059000    
  1394.122700       1394.129200    
 0.5546230500      0.5557909800    
  1394.154900       1394.161300    
 0.5611060700      0.5625889200    
  1394.187000       1394.193400    
 0.5668903200      0.5683288200    
  1394.219100       1394.225500    
 0.5732033600      0.5746231600    
  1394.251200       1394.257600    
 0.5805729500      0.5821885900    
  1394.283300       1394.289800    
 0.5893228300      0.5913012000    
  1394.315500       1394.321900    
 0.6002963900      0.6027962500    
  1394.347600       1394.354000    
 0.6138566900      0.6169335800    
  1394.379700       1394.386100    
 0.6296868600      0.6329728400    
  1394.411800       1394.418200    
 0.6471004700      0.6494726000    
  1394.443900       1394.450400    
 0.6613326800      0.6633963100    
  1394.476100       1394.482500    
 0.6696084300      0.6704804900    
  1394.508200       1394.514600    
 0.6726144500      0.6731482500    
  1394.540300       1394.546700    
 0.6741389000      0.6745861600    
  1394.572400       1394.578900    
 0.6757135800      0.6760332100    
  1394.604600       1394.611000    
 0.6762166500      0.6760478000    
  1394.636700       1394.643100    
 0.6752612200      0.6749862500    
  1394.668800       1394.675300    
 0.6736406300      0.6732201300    
  1394.701000       1394.707400    
 0.6705238700      0.6696038100    
  1394.733100       1394.739500    
 0.6634787700      0.6616169400    
  1394.765200       1394.771600    
 0.6513599400      0.6486386700    
  1394.797300       1394.803800    
 0.6367043800      0.6334687000    
  1394.829500       1394.835900    
 0.6151934900      0.6113537900    
  1394.861600       1394.868000    
 0.6061114700      0.6102935100    
  1394.893700       1394.900200    
 0.6492934100      0.6640732100    
  1394.925900       1394.932300    
 0.7259306100      0.7399924000    
  1394.958000       1394.964400    
 0.7902271900      0.8021469300    
  1394.990100       1394.996600    
 0.8335177500      0.8402669100    
  1395.022300       1395.028700    
 0.8532279000      0.8548116200    
  1395.054400       1395.060800    
 0.8574976200      0.8567965700    
  1395.086600       1395.093000    
 0.8521046900      0.8499019100    
  1395.118700       1395.125100    
 0.8393214500      0.8362013700    
  1395.150800       1395.157300    
 0.8242418500      0.8213608200    
  1395.183000       1395.189400    
 0.8147617800      0.8136399100    
  1395.215100       1395.221500    
 0.8170685000      0.8188987300    
  1395.247300       1395.253700    
 0.8320442500      0.8363841700    
  1395.279400       1395.285800    
 0.8542306200      0.8583754000    
  1395.311500       1395.318000    
 0.8726447700      0.8749779500    
  1395.343700       1395.350100    
 0.8793716300      0.8793670300    
  1395.375800       1395.382300    
 0.8750498200      0.8736306900    
  1395.408000       1395.414400    
 0.8675069400      0.8662023600    
  1395.440100       1395.446600    
 0.8647177700      0.8653963500    
  1395.472300       1395.478700    
 0.8717439200      0.8750107400    
  1395.504400       1395.510800    
 0.8903794500      0.8952986300    
  1395.536600       1395.543000    
 0.9156685100      0.9211549700    
  1395.568700       1395.575100    
 0.9401499100      0.9442515000    
  1395.600900       1395.607300    
 0.9514576600      0.9521729300    
  1395.633000       1395.639400    
 0.9433487500      0.9400880900    
  1395.665200       1395.671600    
 0.9197649900      0.9138865300    
  1395.697300       1395.703700    
 0.8915577500      0.8873030900    
  1395.729500       1395.735900    
 0.8744530900      0.8733297100    
  1395.761600       1395.768100    
 0.8744317200      0.8763104500    
  1395.793800       1395.800200    
 0.8862014800      0.8890557000    
  1395.825900       1395.832400    
 0.8898971200      0.8886116700    
  1395.858100       1395.864500    
 0.8566345400      0.8443577200    
  1395.890200       1395.896700    
 0.7816800500      0.7628796100    
  1395.922400       1395.928800    
 0.7003783300      0.6874819700    
  1395.954600       1395.961000    
 0.6495912100      0.6447170000    
  1395.986700       1395.993100    
 0.6352833300      0.6357864800    
  1396.018900       1396.025300    
 0.6521814100      0.6583064300    
  1396.051000       1396.057500    
 0.6915273900      0.7008008900    
  1396.083200       1396.089600    
 0.7323479700      0.7378009900    
  1396.115400       1396.121800    
 0.7524292400      0.7525133200    
  1396.147500       1396.154000    
 0.7505826700      0.7485701900    
  1396.179700       1396.186100    
 0.7403557900      0.7382874500    
  1396.211800       1396.218300    
 0.7337865700      0.7323653000    
  1396.244000       1396.250400    
 0.7384541000      0.7405443100    
  1396.276200       1396.282600    
 0.7533713200      0.7561649400    
  1396.308300       1396.314800    
 0.7867597700      0.7998474200    
  1396.340500       1396.346900    
 0.8579818000      0.8683657100    
  1396.372700       1396.379100    
 0.8974471200      0.9007040300    
  1396.404800       1396.411300    
 0.9019673600      0.8992930100    
  1396.437000       1396.443400    
 0.8744969900      0.8662315800    
  1396.469200       1396.475600    
 0.8182958500      0.8059517700    
  1396.501400       1396.507800    
 0.7459542300      0.7327828900    
  1396.533500       1396.540000    
 0.6850675500      0.6768903200    
  1396.565700       1396.572100    
 0.6511829100      0.6490885100    
  1396.597900       1396.604300    
 0.6500555800      0.6540628800    
  1396.630000       1396.636500    
 0.6818823600      0.6918337900    
  1396.662200       1396.668700    
 0.7407268000      0.7549626500    
  1396.694400       1396.700800    
 0.8094703900      0.8234332800    
  1396.726600       1396.733000    
 0.8647783300      0.8718633900    
  1396.758700       1396.765200    
 0.8923782300      0.8938513200    
  1396.790900       1396.797400    
 0.8960233100      0.8942535400    
  1396.823100       1396.829500    
 0.8839643100      0.8803548800    
  1396.855300       1396.861700    
 0.8661244700      0.8622798500    
  1396.887500       1396.893900    
 0.8500134000      0.8472857400    
  1396.919600       1396.926100    
 0.8400090900      0.8381233200    
  1396.951800       1396.958300    
 0.8295962200      0.8249563400    
  1396.984000       1396.990400    
 0.8060604600      0.7993184400    
  1397.016200       1397.022600    
 0.7762291400      0.7701169100    
  1397.048400       1397.054800    
 0.7514801800      0.7478108600    
  1397.080500       1397.087000    
 0.7369240600      0.7349053500    
  1397.112700       1397.119200    
 0.7324444600      0.7323199900    
  1397.144900       1397.151400    
 0.7386233400      0.7411200600    
  1397.177100       1397.183500    
 0.7553131500      0.7580851400    
  1397.209300       1397.215700    
 0.7710160400      0.7711751700    
  1397.241500       1397.247900    
 0.7582066600      0.7492408300    
  1397.273700       1397.280100    
 0.6916191900      0.6747402400    
  1397.305900       1397.312300    
 0.6037241700      0.5882376800    
  1397.338000       1397.344500    
 0.5409247500      0.5321914000    
  1397.370200       1397.376700    
 0.5154245500      0.5167584800    
  1397.402400       1397.408900    
 0.5306942200      0.5397373800    
  1397.434600       1397.441100    
 0.5850190200      0.6008107500    
  1397.466800       1397.473200    
 0.6737541700      0.6943824000    
  1397.499000       1397.505400    
 0.7701961500      0.7886920400    
  1397.531200       1397.537600    
 0.8359826500      0.8459094300    
  1397.563400       1397.569800    
 0.8612875500      0.8627183900    
  1397.595600       1397.602000    
 0.8583505300      0.8542243200    
  1397.627800       1397.634200    
 0.8369963900      0.8313040500    
  1397.660000       1397.666400    
 0.8099027700      0.8047637400    
  1397.692200       1397.698600    
 0.7886197200      0.7854783600    
  1397.724400       1397.730800    
 0.7792279800      0.7784216600    
  1397.756600       1397.763000    
 0.7807018700      0.7815672800    
  1397.788800       1397.795200    
 0.7861663400      0.7860352000    
  1397.821000       1397.827400    
 0.7811911300      0.7760684100    
  1397.853200       1397.859600    
 0.7524688400      0.7443619100    
  1397.885400       1397.891800    
 0.7081070500      0.6983652900    
  1397.917600       1397.924000    
 0.6594653000      0.6502191500    
  1397.949800       1397.956200    
 0.6132846400      0.6047084800    
  1397.982000       1397.988400    
 0.5703503900      0.5613218500    
  1398.014200       1398.020600    
 0.5195296500      0.5020863500    
  1398.046400       1398.052800    
 0.4350831500      0.4135675300    
  1398.078600       1398.085100    
 0.3438719900      0.3288934200    
  1398.110800       1398.117300    
 0.2819228900      0.2738959800    
  1398.143000       1398.149500    
 0.2481595700      0.2435465000    
  1398.175200       1398.181700    
 0.2335651300      0.2317047200    
  1398.207400       1398.213900    
 0.2326790600      0.2343055600    
  1398.239700       1398.246100    
 0.2459556600      0.2511614400    
  1398.271900       1398.278300    
 0.2795960000      0.2893875100    
  1398.304100       1398.310500    
 0.3455064300      0.3639475700    
  1398.336300       1398.342700    
 0.4701844900      0.5089482500    
  1398.368500       1398.374900    
 0.6719533300      0.7212317400    
  1398.400700       1398.407200    
 0.8383626700      0.8636543000    
  1398.432900       1398.439400    
 0.8976754600      0.9006114200    
  1398.465100       1398.471600    
 0.9034930200      0.9022079700    
  1398.497400       1398.503800    
 0.8957295700      0.8935620700    
  1398.529600       1398.536000    
 0.8837601500      0.8810030100    
  1398.561800       1398.568200    
 0.8687935800      0.8654524400    
  1398.594000       1398.600500    
 0.8507371000      0.8467369000    
  1398.626200       1398.632700    
 0.8288481500      0.8238381700    
  1398.658500       1398.664900    
 0.8012109700      0.7941230000    
  1398.690700       1398.697100    
 0.7630809600      0.7533346800    
  1398.722900       1398.729300    
 0.7093004800      0.6961438900    
  1398.755100       1398.761600    
 0.6367922600      0.6206724800    
  1398.787300       1398.793800    
 0.5523086800      0.5359612900    
  1398.819600       1398.826000    
 0.4750048100      0.4615629300    
  1398.851800       1398.858200    
 0.4192225500      0.4116852000    
  1398.884000       1398.890500    
 0.3887978300      0.3865624700    
  1398.916200       1398.922700    
 0.3800673900      0.3803740600    
  1398.948500       1398.954900    
 0.3831151200      0.3842931300    
  1398.980700       1398.987100    
 0.3864879400      0.3866174500    
  1399.012900       1399.019400    
 0.3806441300      0.3785646200    
  1399.045200       1399.051600    
 0.3644906600      0.3607187700    
  1399.077400       1399.083800    
 0.3440945700      0.3401866900    
  1399.109600       1399.116100    
 0.3258134700      0.3227735600    
  1399.141800       1399.148300    
 0.3110621700      0.3087914900    
  1399.174100       1399.180500    
 0.3008316100      0.2991288800    
  1399.206300       1399.212800    
 0.2927536900      0.2913598100    
  1399.238500       1399.245000    
 0.2856046900      0.2843469500    
  1399.270800       1399.277200    
 0.2790812600      0.2778903000    
  1399.303000       1399.309500    
 0.2736250500      0.2726491900    
  1399.335300       1399.341700    
 0.2697437900      0.2691750100    
  1399.367500       1399.373900    
 0.2677072100      0.2674971800    
  1399.399700       1399.406200    
 0.2670908000      0.2671345900    
  1399.432000       1399.438400    
 0.2673665000      0.2675996400    
  1399.464200       1399.470600    
 0.2687016000      0.2692207400    
  1399.496400       1399.502900    
 0.2720414500      0.2731004900    
  1399.528700       1399.535100    
 0.2784472200      0.2802454100    
  1399.560900       1399.567400    
 0.2892300700      0.2916660700    
  1399.593200       1399.599600    
 0.3024957200      0.3055206800    
  1399.625400       1399.631900    
 0.3184697400      0.3219370000    
  1399.657600       1399.664100    
 0.3363210400      0.3401044700    
  1399.689900       1399.696300    
 0.3559419200      0.3601136000    
  1399.722100       1399.728600    
 0.3776465400      0.3819075600    
  1399.754400       1399.760800    
 0.3978600900      0.4003556400    
  1399.786600       1399.793100    
 0.4042325500      0.4024103800    
  1399.818900       1399.825300    
 0.3841077200      0.3777150700    
  1399.851100       1399.857600    
 0.3451285100      0.3386389900    
  1399.883400       1399.889800    
 0.3110933900      0.3066754900    
  1399.915600       1399.922100    
 0.2946382000      0.2938676800    
  1399.947900       1399.954300    
 0.2976012600      0.3016522400    
  1399.980100       1399.986600    
 0.3203133000      0.3281763400    
  1400.012400       1400.018800    
 0.3666663000      0.3795239200    
  1400.044600       1400.051100    
 0.4370001300      0.4519398200    
  1400.076900       1400.083300    
 0.4969723000      0.5059638300    
  1400.109100       1400.115600    
 0.5126827000      0.5130053800    
  1400.141400       1400.147800    
 0.5007401600      0.4969357400    
  1400.173600       1400.180100    
 0.4842760700      0.4818632800    
  1400.205900       1400.212300    
 0.4757715000      0.4753969200    
  1400.238200       1400.244600    
 0.4770476600      0.4782702900    
  1400.270400       1400.276900    
 0.4859739400      0.4883865400    
  1400.302700       1400.309100    
 0.5004148200      0.5038843100    
  1400.334900       1400.341400    
 0.5202213900      0.5251297400    
  1400.367200       1400.373600    
 0.5496828500      0.5572079900    
  1400.399400       1400.405900    
 0.5955876200      0.6055942300    
  1400.431700       1400.438200    
 0.6542318000      0.6660354000    
  1400.464000       1400.470400    
 0.7090505800      0.7182186200    
  1400.496200       1400.502700    
 0.7380873200      0.7410303200    
  1400.528500       1400.534900    
 0.7268754800      0.7206132800    
  1400.560800       1400.567200    
 0.6640266200      0.6455178300    
  1400.593000       1400.599500    
 0.5743743500      0.5563503500    
  1400.625300       1400.631700    
 0.5022597900      0.4917821900    
  1400.657600       1400.664000    
 0.4637394000      0.4592617800    
  1400.689800       1400.696300    
 0.4524654200      0.4525020700    
  1400.722100       1400.728500    
 0.4642476100      0.4685393100    
  1400.754400       1400.760800    
 0.4963271800      0.5042477800    
  1400.786600       1400.793100    
 0.5469379700      0.5588261600    
  1400.818900       1400.825300    
 0.6127862200      0.6268023300    
  1400.851200       1400.857600    
 0.6885597600      0.7033753800    
  1400.883400       1400.889900    
 0.7590917400      0.7711559400    
  1400.915700       1400.922200    
 0.8048721500      0.8103306900    
  1400.948000       1400.954400    
 0.8184188300      0.8191332800    
  1400.980300       1400.986700    
 0.8137591900      0.8120831300    
  1401.012500       1401.019000    
 0.8060623200      0.8061117500    
  1401.044800       1401.051300    
 0.8080441300      0.8100473100    
  1401.077100       1401.083500    
 0.8197419200      0.8228560800    
  1401.109400       1401.115800    
 0.8338498300      0.8366653300    
  1401.141600       1401.148100    
 0.8447370600      0.8463515100    
  1401.173900       1401.180400    
 0.8486633700      0.8488844700    
  1401.206200       1401.212600    
 0.8464679200      0.8453145000    
  1401.238500       1401.244900    
 0.8395187600      0.8373502000    
  1401.270700       1401.277200    
 0.8285995500      0.8256749500    
  1401.303000       1401.309500    
 0.8139876600      0.8110466500    
  1401.335300       1401.341800    
 0.8016405800      0.7996521200    
  1401.367600       1401.374100    
 0.7966142000      0.7962956100    
  1401.399900       1401.406300    
 0.7993856800      0.8003551800    
  1401.432200       1401.438600    
 0.8048800100      0.8055035300    
  1401.464400       1401.470900    
 0.8074271300      0.8075190700    
  1401.496700       1401.503200    
 0.8082194000      0.8085699800    
  1401.529000       1401.535500    
 0.8115566700      0.8126795100    
  1401.561300       1401.567800    
 0.8189234100      0.8207019300    
  1401.593600       1401.600100    
 0.8274992700      0.8290704800    
  1401.625900       1401.632300    
 0.8316119800      0.8311372400    
  1401.658200       1401.664600    
 0.8253168100      0.8215724600    
  1401.690500       1401.696900    
 0.8040662100      0.7977324700    
  1401.722800       1401.729200    
 0.7694423600      0.7613617300    
  1401.755000       1401.761500    
 0.7275193900      0.7191161800    
  1401.787300       1401.793800    
 0.6864552000      0.6789290200    
  1401.819600       1401.826100    
 0.6523417900      0.6466048300    
  1401.851900       1401.858400    
 0.6290581000      0.6266972500    
  1401.884200       1401.890700    
 0.6206770100      0.6216691400    
  1401.916500       1401.923000    
 0.6289272100      0.6327328100    
  1401.948800       1401.955300    
 0.6516546600      0.6575448700    
  1401.981100       1401.987600    
 0.6813961800      0.6875311700    
  1402.013400       1402.019900    
 0.7051280800      0.7085414900    
  1402.045700       1402.052200    
 0.7072968500      0.7037914100    
  1402.078000       1402.084500    
 0.6821274400      0.6774503300    
  1402.110300       1402.116800    
 0.6723666500      0.6726534400    
  1402.142600       1402.149100    
 0.6667749200      0.6626553500    
  1402.174900       1402.181400    
 0.6369366000      0.6297426900    
  1402.207200       1402.213700    
 0.5957765800      0.5887314400    
  1402.239500       1402.246000    
 0.5584683500      0.5520343600    
  1402.271800       1402.278300    
 0.5252499400      0.5189608300    
  1402.304100       1402.310600    
 0.4969462400      0.4919043700    
  1402.336400       1402.342900    
 0.4749185400      0.4706954500    
  1402.368700       1402.375200    
 0.4560582100      0.4523570600    
  1402.401000       1402.407500    
 0.4388936500      0.4354373400    
  1402.433300       1402.439800    
 0.4216278800      0.4189753800    
  1402.465600       1402.472100    
 0.4028959300      0.3985404500    
  1402.498000       1402.504400    
 0.3794894500      0.3744080600    
  1402.530300       1402.536700    
 0.3543920500      0.3495176900    
  1402.562600       1402.569000    
 0.3321318600      0.3270242600    
  1402.594900       1402.601300    
 0.3077210700      0.3038030600    
  1402.627200       1402.633700    
 0.2934698400      0.2906633900    
  1402.659500       1402.666000    
 0.2868620900      0.2876504700    
  1402.691800       1402.698300    
 0.2870676900      0.2868796000    
  1402.724100       1402.730600    
 0.2861379600      0.2854912600    
  1402.756400       1402.762900    
 0.2910030100      0.2925767000    
  1402.788800       1402.795200    
 0.3129463300      0.3231832500    
  1402.821100       1402.827500    
 0.4017206600      0.4282896100    
  1402.853400       1402.859900    
 0.4551910600      0.4546435800    
  1402.885700       1402.892200    
 0.4531543200      0.4520633100    
  1402.918000       1402.924500    
 0.4477909100      0.4472722500    
  1402.950300       1402.956800    
 0.4474178700      0.4470209700    
  1402.982700       1402.989100    
 0.4489880300      0.4501807300    
  1403.015000       1403.021500    
 0.4556677100      0.4576265900    
  1403.047300       1403.053800    
 0.4676651500      0.4694136400    
  1403.079600       1403.086100    
 0.4819320900      0.4855991800    
  1403.112000       1403.118400    
 0.4988663800      0.5028585100    
  1403.144300       1403.150700    
 0.5198986700      0.5243453400    
  1403.176600       1403.183100    
 0.5424267700      0.5467831500    
  1403.208900       1403.215400    
 0.5631144400      0.5666903200    
  1403.241300       1403.247700    
 0.5787882800      0.5813693400    
  1403.273600       1403.280000    
 0.5900510900      0.5917312200    
  1403.305900       1403.312400    
 0.5977289400      0.5992349300    
  1403.338200       1403.344700    
 0.6048471100      0.6068818900    
  1403.370600       1403.377000    
 0.6163056500      0.6196356100    
  1403.402900       1403.409400    
 0.6340469500      0.6385388200    
  1403.435200       1403.441700    
 0.6587882500      0.6647876700    
  1403.467600       1403.474000    
 0.6902992100      0.6978526900    
  1403.499900       1403.506300    
 0.7255966100      0.7330776600    
  1403.532200       1403.538700    
 0.7537105500      0.7580213100    
  1403.564500       1403.571000    
 0.7661110900      0.7669772500    
  1403.596900       1403.603300    
 0.7690646100      0.7694795000    
  1403.629200       1403.635700    
 0.7715919500      0.7725370300    
  1403.661600       1403.668000    
 0.7780473400      0.7799564800    
  1403.693900       1403.700400    
 0.7904335500      0.7935282500    
  1403.726200       1403.732700    
 0.8090701100      0.8133283300    
  1403.758600       1403.765000    
 0.8323784500      0.8372369200    
  1403.790900       1403.797400    
 0.8562936200      0.8602056800    
  1403.823200       1403.829700    
 0.8745068000      0.8766674300    
  1403.855600       1403.862000    
 0.8822097800      0.8822059900    
  1403.887900       1403.894400    
 0.8785053700      0.8768536000    
  1403.920300       1403.926700    
 0.8683271900      0.8661176000    
  1403.952600       1403.959100    
 0.8582621200      0.8565633900    
  1403.984900       1403.991400    
 0.8530193800      0.8529719600    
  1404.017300       1404.023800    
 0.8546189200      0.8560685100    
  1404.049600       1404.056100    
 0.8624199900      0.8643523100    
  1404.082000       1404.088400    
 0.8659948100      0.8640570600    
  1404.114300       1404.120800    
 0.8447865200      0.8406221500    
  1404.146700       1404.153100    
 0.8416855100      0.8458998300    
  1404.179000       1404.185500    
 0.8495141200      0.8476481000    
  1404.211400       1404.217800    
 0.8353073800      0.8326053800    
  1404.243700       1404.250200    
 0.8254257700      0.8253123100    
  1404.276100       1404.282500    
 0.8271871700      0.8295343000    
  1404.308400       1404.314900    
 0.8427662800      0.8476905100    
  1404.340800       1404.347200    
 0.8722878800      0.8798851800    
  1404.373100       1404.379600    
 0.9106674100      0.9192667000    
  1404.405500       1404.411900    
 0.9450539600      0.9500606800    
  1404.437800       1404.444300    
 0.9627846400      0.9630944600    
  1404.470200       1404.476600    
 0.9620237300      0.9598620700    
  1404.502500       1404.509000    
 0.9486378000      0.9448936500    
  1404.534900       1404.541400    
 0.9292514700      0.9254395200    
  1404.567200       1404.573700    
 0.9126157200      0.9098845400    
  1404.599600       1404.606100    
 0.9051644900      0.9045710000    
  1404.632000       1404.638400    
 0.9076386500      0.9088239800    
  1404.664300       1404.670800    
 0.9137644500      0.9144712700    
  1404.696700       1404.703100    
 0.9162448200      0.9160646300    
  1404.729000       1404.735500    
 0.9149312000      0.9145281500    
  1404.761400       1404.767900    
 0.9143412300      0.9145082000    
  1404.793800       1404.800200    
 0.9176935500      0.9187065800    
  1404.826100       1404.832600    
 0.9244924700      0.9260490200    
  1404.858500       1404.865000    
 0.9327061500      0.9344469300    
  1404.890800       1404.897300    
 0.9415637800      0.9434429200    
  1404.923200       1404.929700    
 0.9510851100      0.9530338800    
  1404.955600       1404.962000    
 0.9604869800      0.9622771700    
  1404.987900       1404.994400    
 0.9682788700      0.9696428400    
  1405.020300       1405.026800    
 0.9732992700      0.9738849000    
  1405.052700       1405.059100    
 0.9751644200      0.9752276700    
  1405.085000       1405.091500    
 0.9747754600      0.9744134400    
  1405.117400       1405.123900    
 0.9720872000      0.9706524400    
  1405.149800       1405.156300    
 0.9558255100      0.9501231000    
  1405.182200       1405.188600    
 0.9355602900      0.9365351000    
  1405.214500       1405.221000    
 0.9472453000      0.9485658500    
  1405.246900       1405.253400    
 0.9370024800      0.9322385500    
  1405.279300       1405.285700    
 0.9084170900      0.9024261600    
  1405.311600       1405.318100    
 0.8813943200      0.8776180900    
  1405.344000       1405.350500    
 0.8668282100      0.8659590600    
  1405.376400       1405.382900    
 0.8680103600      0.8700411700    
  1405.408800       1405.415200    
 0.8841028100      0.8887201800    
  1405.441100       1405.447600    
 0.9103344200      0.9163118700    
  1405.473500       1405.480000    
 0.9367168700      0.9408806000    
  1405.505900       1405.512400    
 0.9520850800      0.9521728200    
  1405.538300       1405.544800    
 0.9498102700      0.9467704500    
  1405.570700       1405.577100    
 0.9288078600      0.9220591900    
  1405.603000       1405.609500    
 0.8863444200      0.8759622100    
  1405.635400       1405.641900    
 0.8276593600      0.8154762600    
  1405.667800       1405.674300    
 0.7683821300      0.7579902200    
  1405.700200       1405.706700    
 0.7274613800      0.7235278800    
  1405.732600       1405.739000    
 0.7156297100      0.7182703000    
  1405.764900       1405.771400    
 0.7336368400      0.7405974700    
  1405.797300       1405.803800    
 0.7725347800      0.7817703300    
  1405.829700       1405.836200    
 0.8152362700      0.8231164000    
  1405.862100       1405.868600    
 0.8399047300      0.8429882300    
  1405.894500       1405.901000    
 0.8415964200      0.8405440200    
  1405.926900       1405.933400    
 0.8326244900      0.8311685800    
  1405.959300       1405.965700    
 0.8271791800      0.8275579700    
  1405.991700       1405.998100    
 0.8317454700      0.8341735700    
  1406.024000       1406.030500    
 0.8476221700      0.8521881400    
  1406.056400       1406.062900    
 0.8731475300      0.8793160400    
  1406.088800       1406.095300    
 0.9010298000      0.9066930000    
  1406.121200       1406.127700    
 0.9187599200      0.9200701000    
  1406.153600       1406.160100    
 0.9187025500      0.9163727000    
  1406.186000       1406.192500    
 0.9068136000      0.9041320500    
  1406.218400       1406.224900    
 0.8952320400      0.8936492300    
  1406.250800       1406.257300    
 0.8908095000      0.8907551500    
  1406.283200       1406.289700    
 0.8926232200      0.8932070300    
  1406.315600       1406.322100    
 0.8918092600      0.8906085300    
  1406.348000       1406.354500    
 0.8760266600      0.8692424800    
  1406.380400       1406.386900    
 0.8311467000      0.8134498900    
  1406.412800       1406.419300    
 0.6970665000      0.6638078700    
  1406.445200       1406.451700    
 0.5800846900      0.5765620200    
  1406.477600       1406.484100    
 0.6253473600      0.6450525000    
  1406.510000       1406.516500    
 0.6784434500      0.6761161000    
  1406.542400       1406.548900    
 0.6502785400      0.6435018100    
  1406.574800       1406.581300    
 0.6163398900      0.6089429100    
  1406.607200       1406.613700    
 0.5867331200      0.5823032500    
  1406.639600       1406.646100    
 0.5701964700      0.5684828400    
  1406.672000       1406.678500    
 0.5665316800      0.5670094400    
  1406.704400       1406.710900    
 0.5737670900      0.5761680100    
  1406.736800       1406.743300    
 0.5883050700      0.5916532000    
  1406.769200       1406.775700    
 0.6017197000      0.6033869500    
  1406.801600       1406.808100    
 0.6078769400      0.6087339500    
  1406.834000       1406.840500    
 0.6134687700      0.6155676200    
  1406.866400       1406.872900    
 0.6272801100      0.6314707500    
  1406.898800       1406.905300    
 0.6522012000      0.6586433800    
  1406.931300       1406.937700    
 0.6860811200      0.6943202000    
  1406.963700       1406.970200    
 0.7248913500      0.7337527500    
  1406.996100       1407.002600    
 0.7617684400      0.7675289500    
  1407.028500       1407.035000    
 0.7903097000      0.7936985000    
  1407.060900       1407.067400    
 0.7998016800      0.7973298400    
  1407.093300       1407.099800    
 0.7727279000      0.7646260200    
  1407.125700       1407.132200    
 0.7237204000      0.7146640800    
  1407.158200       1407.164600    
 0.6754711300      0.6673710700    
  1407.190600       1407.197100    
 0.6369875400      0.6312847100    
  1407.223000       1407.229500    
 0.6138613900      0.6123361700    
  1407.255400       1407.261900    
 0.6090398000      0.6104955600    
  1407.287800       1407.294300    
 0.6200027700      0.6240432600    
  1407.320200       1407.326700    
 0.6434843600      0.6495539200    
  1407.352700       1407.359100    
 0.6732839000      0.6804778000    
  1407.385100       1407.391600    
 0.7052292500      0.7140422500    
  1407.417500       1407.424000    
 0.7414095100      0.7486530300    
  1407.449900       1407.456400    
 0.7783997600      0.7851480600    
  1407.482400       1407.488800    
 0.8152845200      0.8232698700    
  1407.514800       1407.521300    
 0.8548285200      0.8629706000    
  1407.547200       1407.553700    
 0.8911694200      0.8975265300    
  1407.579600       1407.586100    
 0.9120853600      0.9145510800    
  1407.612100       1407.618500    
 0.9082205500      0.9038556900    
  1407.644500       1407.651000    
 0.8709136800      0.8559405600    
  1407.676900       1407.683400    
 0.7958811500      0.7771242400    
  1407.709300       1407.715800    
 0.7095257200      0.6937839200    
  1407.741800       1407.748300    
 0.6454252700      0.6361743300    
  1407.774200       1407.780700    
 0.6194090100      0.6176845000    
  1407.806600       1407.813100    
 0.6348000200      0.6412233000    
  1407.839100       1407.845500    
 0.6881604400      0.7010094600    
  1407.871500       1407.878000    
 0.7561942600      0.7683203000    
  1407.903900       1407.910400    
 0.8253336700      0.8354708700    
  1407.936400       1407.942800    
 0.8504891300      0.8462741600    
  1407.968800       1407.975300    
 0.8091081500      0.7992289300    
  1408.001200       1408.007700    
 0.7540438100      0.7454250400    
  1408.033700       1408.040200    
 0.7079226800      0.7004489400    
  1408.066100       1408.072600    
 0.6730212000      0.6677554300    
  1408.098500       1408.105000    
 0.6502599600      0.6475733600    
  1408.131000       1408.137500    
 0.6393220900      0.6385067500    
  1408.163400       1408.169900    
 0.6380969200      0.6389221400    
  1408.195900       1408.202300    
 0.6462130900      0.6490905800    
  1408.228300       1408.234800    
 0.6668150000      0.6732774000    
  1408.260700       1408.267200    
 0.7057316600      0.7163333400    
  1408.293200       1408.299700    
 0.7604500800      0.7702404900    
  1408.325600       1408.332100    
 0.8130146000      0.8216520400    
  1408.358100       1408.364600    
 0.8541593100      0.8611660800    
  1408.390500       1408.397000    
 0.8871801400      0.8932611000    
  1408.423000       1408.429400    
 0.9148769100      0.9200026900    
  1408.455400       1408.461900    
 0.9357415400      0.9392314000    
  1408.487800       1408.494300    
 0.9450822900      0.9439273100    
  1408.520300       1408.526800    
 0.9308697600      0.9204038400    
  1408.552700       1408.559200    
 0.8655392200      0.8430032400    
  1408.585200       1408.591700    
 0.7371256200      0.7076019200    
  1408.617600       1408.624100    
 0.5920519700      0.5678850500    
  1408.650100       1408.656600    
 0.4884560600      0.4733187700    
  1408.682500       1408.689000    
 0.4320507700      0.4261817200    
  1408.715000       1408.721500    
 0.4144377000      0.4167064800    
  1408.747400       1408.753900    
 0.4313824200      0.4398962600    
  1408.779900       1408.786400    
 0.4843075700      0.4997954500    
  1408.812400       1408.818800    
 0.5736813100      0.5949290100    
  1408.844800       1408.851300    
 0.6724782500      0.6906964500    
  1408.877300       1408.883800    
 0.7180344800      0.7211697400    
  1408.909700       1408.916200    
 0.6976248400      0.6897160300    
  1408.942200       1408.948700    
 0.6555193600      0.6466535500    
  1408.974600       1408.981100    
 0.6186183800      0.6131866500    
  1409.007100       1409.013600    
 0.5974164200      0.5950335600    
  1409.039600       1409.046000    
 0.5904854900      0.5902925200    
  1409.072000       1409.078500    
 0.5912455700      0.5916276300    
  1409.104500       1409.111000    
 0.5889011600      0.5867900900    
  1409.136900       1409.143400    
 0.5682560000      0.5627939900    
  1409.169400       1409.175900    
 0.5431434500      0.5398386800    
  1409.201900       1409.208400    
 0.5313696500      0.5313114000    
  1409.234300       1409.240800    
 0.5362646200      0.5391150700    
  1409.266800       1409.273300    
 0.5559219600      0.5614241200    
  1409.299300       1409.305700    
 0.5844494700      0.5905918800    
  1409.331700       1409.338200    
 0.6006594500      0.6002205600    
  1409.364200       1409.370700    
 0.5844811800      0.5776253100    
  1409.396700       1409.403100    
 0.5563854800      0.5519935300    
  1409.429100       1409.435600    
 0.5400301900      0.5383581400    
  1409.461600       1409.468100    
 0.5376206700      0.5382123300    
  1409.494100       1409.500600    
 0.5452938500      0.5484817000    
  1409.526500       1409.533000    
 0.5699324000      0.5773423800    
  1409.559000       1409.565500    
 0.6166478700      0.6280661600    
  1409.591500       1409.598000    
 0.6818858300      0.6925385000    
  1409.623900       1409.630400    
 0.7449531600      0.7535858400    
  1409.656400       1409.662900    
 0.7762636000      0.7734800800    
  1409.688900       1409.695400    
 0.7226780500      0.7046493000    
  1409.721400       1409.727900    
 0.6099885500      0.5886912300    
  1409.753800       1409.760300    
 0.5023476800      0.4855045600    
  1409.786300       1409.792800    
 0.4293887500      0.4197650100    
  1409.818800       1409.825300    
 0.3917091800      0.3890660100    
  1409.851300       1409.857800    
 0.3852669800      0.3877718900    
  1409.883800       1409.890300    
 0.4072920600      0.4155311300    
  1409.916200       1409.922700    
 0.4616229000      0.4776469000    
  1409.948700       1409.955200    
 0.5546119800      0.5799874900    
  1409.981200       1409.987700    
 0.6738535400      0.6976440300    
  1410.013700       1410.020200    
 0.7701342900      0.7771416400    
  1410.046200       1410.052700    
 0.7988382600      0.7981815600    
  1410.078600       1410.085100    
 0.7854747100      0.7796804100    
  1410.111100       1410.117600    
 0.7563824900      0.7505842400    
  1410.143600       1410.150100    
 0.7363044900      0.7338986900    
  1410.176100       1410.182600    
 0.7405695800      0.7436412300    
  1410.208600       1410.215100    
 0.7740183500      0.7836116000    
  1410.241100       1410.247600    
 0.8276615000      0.8373470200    
  1410.273600       1410.280100    
 0.8777537800      0.8854683800    
  1410.306000       1410.312500    
 0.9103268400      0.9143011900    
  1410.338500       1410.345000    
 0.9240236500      0.9251990800    
  1410.371000       1410.377500    
 0.9275043200      0.9278529500    
  1410.403500       1410.410000    
 0.9293625400      0.9298867500    
  1410.436000       1410.442500    
 0.9330985400      0.9342078900    
  1410.468500       1410.475000    
 0.9388254100      0.9400301200    
  1410.501000       1410.507500    
 0.9444602900      0.9453641600    
  1410.533500       1410.540000    
 0.9477222600      0.9479961700    
  1410.566000       1410.572500    
 0.9471450100      0.9466770600    
  1410.598500       1410.605000    
 0.9433136000      0.9424018300    
  1410.631000       1410.637500    
 0.9390288200      0.9384691400    
  1410.663500       1410.670000    
 0.9372384900      0.9373279600    
  1410.696000       1410.702500    
 0.9374369400      0.9372638300    
  1410.728500       1410.735000    
 0.9347897300      0.9334914300    
  1410.761000       1410.767500    
 0.9250723300      0.9222948000    
  1410.793500       1410.800000    
 0.9102230700      0.9074526300    
  1410.826000       1410.832500    
 0.9009619100      0.8999091100    
  1410.858500       1410.865000    
 0.9003132800      0.9009320200    
  1410.891000       1410.897500    
 0.9035004600      0.9032289500    
  1410.923500       1410.930000    
 0.8987468300      0.8953981000    
  1410.956000       1410.962500    
 0.8756925100      0.8691298900    
  1410.988500       1410.995000    
 0.8392413700      0.8316294000    
  1411.021000       1411.027500    
 0.8044597600      0.7981181900    
  1411.053500       1411.060000    
 0.7793352500      0.7755536000    
  1411.086000       1411.092500    
 0.7638221900      0.7606857600    
  1411.118500       1411.125000    
 0.7469029000      0.7419862200    
  1411.151000       1411.157500    
 0.7202723700      0.7138540200    
  1411.183500       1411.190000    
 0.6894917700      0.6837103700    
  1411.216000       1411.222500    
 0.6665755200      0.6629984100    
  1411.248500       1411.255000    
 0.6489495000      0.6444078200    
  1411.281000       1411.287500    
 0.5981733500      0.5755442700    
  1411.313600       1411.320100    
 0.4824147500      0.4532955400    
  1411.346100       1411.352600    
 0.3712126600      0.3531436800    
  1411.378600       1411.385100    
 0.3046437200      0.2955508800    
  1411.411100       1411.417600    
 0.2715574400      0.2670665700    
  1411.443600       1411.450100    
 0.2588337400      0.2577335300    
  1411.476100       1411.482600    
 0.2629993800      0.2654380600    
  1411.508600       1411.515100    
 0.2850436800      0.2921078200    
  1411.541200       1411.547700    
 0.3321284000      0.3439379000    
  1411.573700       1411.580200    
 0.4055916100      0.4227337800    
  1411.606200       1411.612700    
 0.4978565700      0.5168619600    
  1411.638700       1411.645200    
 0.5875581900      0.6056587500    
  1411.671200       1411.677700    
 0.6697297500      0.6884520700    
  1411.703800       1411.710300    
 0.7585956500      0.7775081600    
  1411.736300       1411.742800    
 0.8537069800      0.8662071300    
  1411.768800       1411.775300    
 0.9174126600      0.9226418900    
  1411.801300       1411.807800    
 0.9325420600      0.9301798600    
  1411.833800       1411.840300    
 0.9084351000      0.9006965400    
  1411.866400       1411.872900    
 0.8611116400      0.8507832100    
  1411.898900       1411.905400    
 0.8101646400      0.8008537800    
  1411.931400       1411.937900    
 0.7740041300      0.7708661000    
  1411.963900       1411.970500    
 0.7659364300      0.7691341200    
  1411.996500       1412.003000    
 0.7863712200      0.7935349800    
  1412.029000       1412.035500    
 0.8252506500      0.8344935500    
  1412.061500       1412.068000    
 0.8708371000      0.8799978000    
  1412.094100       1412.100600    
 0.9099608100      0.9169715900    
  1412.126600       1412.133100    
 0.9358888200      0.9394175000    
  1412.159100       1412.165600    
 0.9472291400      0.9470504600    
  1412.191700       1412.198200    
 0.9443178700      0.9421044100    
  1412.224200       1412.230700    
 0.9320376500      0.9289330800    
  1412.256700       1412.263200    
 0.9177619200      0.9151710600    
  1412.289300       1412.295800    
 0.9096361200      0.9088996200    
  1412.321800       1412.328300    
 0.9134045400      0.9151500200    
  1412.354300       1412.360800    
 0.9283598200      0.9321527300    
  1412.386900       1412.393400    
 0.9484620100      0.9520341900    
  1412.419400       1412.425900    
 0.9653987400      0.9678295000    
  1412.451900       1412.458400    
 0.9755852200      0.9767742900    
  1412.484500       1412.491000    
 0.9792477700      0.9794245500    
  1412.517000       1412.523500    
 0.9780518100      0.9774718400    
  1412.549600       1412.556100    
 0.9737668100      0.9727230100    
  1412.582100       1412.588600    
 0.9679720000      0.9667402200    
  1412.614600       1412.621100    
 0.9609022900      0.9590639000    
  1412.647200       1412.653700    
 0.9454556300      0.9389094500    
  1412.679700       1412.686200    
 0.8740153300      0.8455171400    
  1412.712300       1412.718800    
 0.7292295600      0.7110003000    
  1412.744800       1412.751300    
 0.7165641200      0.7368544200    
  1412.777400       1412.783900    
 0.8464855800      0.8699553500    
  1412.809900       1412.816400    
 0.9189665100      0.9238918700    
  1412.842400       1412.849000    
 0.9349050800      0.9365988000    
  1412.875000       1412.881500    
 0.9416673400      0.9425953700    
  1412.907500       1412.914100    
 0.9455525800      0.9461452400    
  1412.940100       1412.946600    
 0.9484087300      0.9489473600    
  1412.972600       1412.979200    
 0.9510413700      0.9515168600    
  1413.005200       1413.011700    
 0.9524903300      0.9523624600    
  1413.037700       1413.044300    
 0.9506310100      0.9495209000    
  1413.070300       1413.076800    
 0.9445781200      0.9430027400    
  1413.102800       1413.109400    
 0.9363861300      0.9345127500    
  1413.135400       1413.141900    
 0.9268756400      0.9248781600    
  1413.168000       1413.174500    
 0.9177755100      0.9161381900    
  1413.200500       1413.207000    
 0.9117822400      0.9110877400    
  1413.233100       1413.239600    
 0.9112679300      0.9123660700    
  1413.265600       1413.272100    
 0.9180270900      0.9202901100    
  1413.298200       1413.304700    
 0.9297993800      0.9323802400    
  1413.330700       1413.337200    
 0.9414718200      0.9434112300    
  1413.363300       1413.369800    
 0.9474965100      0.9480126200    
  1413.395900       1413.402400    
 0.9448994700      0.9437497500    
  1413.428400       1413.434900    
 0.9348999600      0.9322646100    
  1413.461000       1413.467500    
 0.9206323800      0.9175427900    
  1413.493500       1413.500100    
 0.9059789100      0.9035605300    
  1413.526100       1413.532600    
 0.8960402200      0.8949569300    
  1413.558700       1413.565200    
 0.8940674700      0.8943526600    
  1413.591200       1413.597700    
 0.8990535000      0.9005209800    
  1413.623800       1413.630300    
 0.9054576800      0.9064261300    
  1413.656400       1413.662900    
 0.9051888600      0.9036238600    
  1413.688900       1413.695400    
 0.8951810300      0.8922552100    
  1413.721500       1413.728000    
 0.8810713400      0.8784876900    
  1413.754100       1413.760600    
 0.8703850400      0.8689996900    
  1413.786600       1413.793100    
 0.8672657700      0.8673490100    
  1413.819200       1413.825700    
 0.8718014800      0.8733108000    
  1413.851800       1413.858300    
 0.8825815500      0.8851964500    
  1413.884300       1413.890900    
 0.8967524800      0.8996498500    
  1413.916900       1413.923400    
 0.9109658400      0.9132849800    
  1413.949500       1413.956000    
 0.9211793300      0.9224691400    
  1413.982100       1413.988600    
 0.9253703000      0.9255563700    
  1414.014600       1414.021100    
 0.9236901600      0.9228785700    
  1414.047200       1414.053700    
 0.9157312600      0.9134353600    
  1414.079800       1414.086300    
 0.8947943000      0.8868720100    
  1414.112400       1414.118900    
 0.8445215900      0.8270593400    
  1414.144900       1414.151400    
 0.7546295200      0.7330531100    
  1414.177500       1414.184000    
 0.6555041600      0.6376600300    
  1414.210100       1414.216600    
 0.5829849900      0.5717828000    
  1414.242700       1414.249200    
 0.5471873200      0.5432459500    
  1414.275200       1414.281800    
 0.5499379300      0.5539293300    
  1414.307800       1414.314300    
 0.5915681000      0.6049519600    
  1414.340400       1414.346900    
 0.6721327100      0.6902878400    
  1414.373000       1414.379500    
 0.7686724300      0.7854476300    
  1414.405600       1414.412100    
 0.8379368100      0.8444185000    
  1414.438200       1414.444700    
 0.8392856900      0.8326465200    
  1414.470700       1414.477300    
 0.7634586800      0.7446669400    
  1414.503300       1414.509800    
 0.6467512800      0.6243777500    
  1414.535900       1414.542400    
 0.5465889400      0.5320957600    
  1414.568500       1414.575000    
 0.4898889100      0.4844111300    
  1414.601100       1414.607600    
 0.4735713900      0.4748786600    
  1414.633700       1414.640200    
 0.4919974500      0.4987113000    
  1414.666300       1414.672800    
 0.5378194900      0.5497757100    
  1414.698900       1414.705400    
 0.5912610500      0.6013755200    
  1414.731400       1414.738000    
 0.6181231000      0.6201226100    
  1414.764000       1414.770600    
 0.6211184600      0.6215439200    
  1414.796600       1414.803100    
 0.6270590300      0.6304548700    
  1414.829200       1414.835700    
 0.6491609800      0.6556154600    
  1414.861800       1414.868300    
 0.6864323600      0.6956344400    
  1414.894400       1414.900900    
 0.7342766700      0.7446313300    
  1414.927000       1414.933500    
 0.7806018800      0.7895019300    
  1414.959600       1414.966100    
 0.8127282700      0.8113760900    
  1414.992200       1414.998700    
 0.7945928800      0.7820478100    
  1415.024800       1415.031300    
 0.7337269400      0.7214704200    
  1415.057400       1415.063900    
 0.6792648800      0.6709416600    
  1415.090000       1415.096500    
 0.6423122200      0.6366518600    
  1415.122600       1415.129100    
 0.6171307700      0.6133420300    
  1415.155200       1415.161700    
 0.6023636300      0.6009357500    
  1415.187800       1415.194300    
 0.5990005600      0.6006274000    
  1415.220400       1415.226900    
 0.6094383600      0.6136088200    
  1415.253000       1415.259500    
 0.6348097600      0.6419615100    
  1415.285600       1415.292100    
 0.6758131300      0.6862193500    
  1415.318200       1415.324700    
 0.7308237000      0.7452089100    
  1415.350800       1415.357300    
 0.8004856100      0.8205320000    
  1415.383400       1415.389900    
 0.8790532100      0.8889472700    
  1415.416000       1415.422500    
 0.9122985700      0.9095350700    
  1415.448600       1415.455100    
 0.8940579300      0.8877169800    
  1415.481200       1415.487800    
 0.8647695400      0.8595739500    
  1415.513800       1415.520400    
 0.8452037200      0.8425426900    
  1415.546400       1415.553000    
 0.8405327100      0.8408257200    
  1415.579100       1415.585600    
 0.8512568800      0.8549689300    
  1415.611700       1415.618200    
 0.8764384800      0.8826092200    
  1415.644300       1415.650800    
 0.9100794700      0.9163748700    
  1415.676900       1415.683400    
 0.9406490800      0.9453739000    
  1415.709500       1415.716000    
 0.9598343600      0.9623838100    
  1415.742100       1415.748600    
 0.9681099900      0.9689765600    
  1415.774700       1415.781300    
 0.9690352700      0.9687834200    
  1415.807300       1415.813900    
 0.9650380000      0.9637358200    
  1415.840000       1415.846500    
 0.9576632800      0.9560483300    
  1415.872600       1415.879100    
 0.9502458300      0.9492412000    
  1415.905200       1415.911700    
 0.9468196100      0.9469433100    
  1415.937800       1415.944300    
 0.9499371800      0.9511398600    
  1415.970400       1415.977000    
 0.9566937900      0.9580474600    
  1416.003100       1416.009600    
 0.9581592100      0.9566779100    
  1416.035700       1416.042200    
 0.9369698400      0.9248462900    
  1416.068300       1416.074800    
 0.8761128400      0.8590259500    
  1416.100900       1416.107400    
 0.8043115600      0.7916950700    
  1416.133500       1416.140100    
 0.7497736100      0.7406660200    
  1416.166200       1416.172700    
 0.7107300300      0.7045309000    
  1416.198800       1416.205300    
 0.6863607700      0.6827109300    
  1416.231400       1416.237900    
 0.6754216800      0.6745237700    
  1416.264000       1416.270600    
 0.6745373200      0.6747336100    
  1416.296700       1416.303200    
 0.6752291700      0.6740822500    
  1416.329300       1416.335800    
 0.6666629600      0.6631257800    
  1416.361900       1416.368400    
 0.6424577100      0.6361570100    
  1416.394500       1416.401100    
 0.6052338600      0.5972621500    
  1416.427200       1416.433700    
 0.5648727800      0.5574324400    
  1416.459800       1416.466300    
 0.5317399500      0.5269075400    
  1416.492400       1416.499000    
 0.5118850200      0.5109775800    
  1416.525100       1416.531600    
 0.5122446800      0.5158314700    
  1416.557700       1416.564200    
 0.5397195700      0.5492969100    
  1416.590300       1416.596900    
 0.5998649000      0.6166709500    
  1416.623000       1416.629500    
 0.6928364300      0.7152371300    
  1416.655600       1416.662100    
 0.7932228400      0.8119470300    
  1416.688200       1416.694800    
 0.8640531600      0.8714575000    
  1416.720900       1416.727400    
 0.8965647500      0.8992113800    
  1416.753500       1416.760000    
 0.9041525900      0.9026010000    
  1416.786100       1416.792700    
 0.8821607100      0.8737905700    
  1416.818800       1416.825300    
 0.8131144000      0.7955662800    
  1416.851400       1416.858000    
 0.6995230700      0.6776091600    
  1416.884100       1416.890600    
 0.5872832200      0.5689163400    
  1416.916700       1416.923200    
 0.5119045300      0.5037097700    
  1416.949300       1416.955900    
 0.4813599200      0.4808350100    
  1416.982000       1416.988500    
 0.4890036100      0.4951952200    
  1417.014600       1417.021200    
 0.5336266600      0.5474242200    
  1417.047300       1417.053800    
 0.6156649000      0.6373822700    
  1417.079900       1417.086500    
 0.7213781800      0.7446593100    
  1417.112600       1417.119100    
 0.8087138900      0.8148265600    
  1417.145200       1417.151700    
 0.8173586700      0.8053039100    
  1417.177900       1417.184400    
 0.6635408600      0.5252294500    
  1417.210500       1417.217000    
 9.5266952000E-02  7.7693419000E-02
  1417.243200       1417.249700    
 6.1627916000E-02  6.3496807000E-02
  1417.275800       1417.282300    
 0.1298099200      0.1970461200    
  1417.308500       1417.315000    
 0.6055437900      0.6270677500    
  1417.341100       1417.347600    
 0.6726550300      0.6819813100    
  1417.373800       1417.380300    
 0.7163586000      0.7243859900    
  1417.406400       1417.412900    
 0.7564368000      0.7644878500    
  1417.439100       1417.445600    
 0.7980669100      0.8068739300    
  1417.471700       1417.478200    
 0.8413754000      0.8489076400    
  1417.504400       1417.510900    
 0.8756358500      0.8816541900    
  1417.537000       1417.543600    
 0.8933807100      0.8946173300    
  1417.569700       1417.576200    
 0.8954488800      0.8950373900    
  1417.602300       1417.608900    
 0.8935320200      0.8931354900    
  1417.635000       1417.641500    
 0.8862930000      0.8831401600    
  1417.667700       1417.674200    
 0.8745938700      0.8765396800    
  1417.700300       1417.706800    
 0.8970858200      0.9025366100    
  1417.733000       1417.739500    
 0.9121622600      0.9125608200    
  1417.765600       1417.772200    
 0.9099758300      0.9090942300    
  1417.798300       1417.804800    
 0.9056602900      0.9050962900    
  1417.831000       1417.837500    
 0.9032206700      0.9029797700    
  1417.863600       1417.870100    
 0.9015466400      0.9010770800    
  1417.896300       1417.902800    
 0.8943120100      0.8920139800    
  1417.928900       1417.935500    
 0.8666733100      0.8594562700    
  1417.961600       1417.968100    
 0.8107122500      0.7977090200    
  1417.994300       1418.000800    
 0.7511189200      0.7373728700    
  1418.026900       1418.033500    
 0.6979822500      0.6882894600    
  1418.059600       1418.066100    
 0.6569983200      0.6502401800    
  1418.092300       1418.098800    
 0.6303760600      0.6266254700    
  1418.124900       1418.131500    
 0.6196953600      0.6188225300    
  1418.157600       1418.164100    
 0.6231032200      0.6247349200    
  1418.190300       1418.196800    
 0.6362151400      0.6386061200    
  1418.223000       1418.229500    
 0.6486196100      0.6482732700    
  1418.255600       1418.262200    
 0.6464630800      0.6432064400    
  1418.288300       1418.294800    
 0.6291671100      0.6245566500    
  1418.321000       1418.327500    
 0.6097254600      0.6065943600    
  1418.353600       1418.360200    
 0.6082482900      0.6101174400    
  1418.386300       1418.392900    
 0.6347742900      0.6424574400    
  1418.419000       1418.425500    
 0.6803108400      0.6879562400    
  1418.451700       1418.458200    
 0.7168278900      0.7204459900    
  1418.484300       1418.490900    
 0.7320566800      0.7334100400    
  1418.517000       1418.523600    
 0.7411795200      0.7437165700    
  1418.549700       1418.556200    
 0.7612359500      0.7667135100    
  1418.582400       1418.588900    
 0.7945765500      0.8020574700    
  1418.615100       1418.621600    
 0.8246411300      0.8266102500    
  1418.647700       1418.654300    
 0.8237863200      0.8243084900    
  1418.680400       1418.687000    
 0.8529924300      0.8641046400    
  1418.713100       1418.719600    
 0.9011694200      0.9068967200    
  1418.745800       1418.752300    
 0.9220272300      0.9250074400    
  1418.778500       1418.785000    
 0.9358457500      0.9384545900    
  1418.811200       1418.817700    
 0.9477470200      0.9498710900    
  1418.843800       1418.850400    
 0.9559362400      0.9564021300    
  1418.876500       1418.883100    
 0.9559713800      0.9539983900    
  1418.909200       1418.915700    
 0.9418511500      0.9364333400    
  1418.941900       1418.948400    
 0.9044013300      0.8936826000    
  1418.974600       1418.981100    
 0.8316770000      0.8142774200    
  1419.007300       1419.013800    
 0.7225136400      0.7010276900    
  1419.040000       1419.046500    
 0.6084165400      0.5889833500    
  1419.072700       1419.079200    
 0.5243482100      0.5137006200    
  1419.105300       1419.111900    
 0.4826345400      0.4797954300    
  1419.138000       1419.144600    
 0.4782138300      0.4816649400    
  1419.170700       1419.177300    
 0.5064665200      0.5157443800    
  1419.203400       1419.210000    
 0.5607261700      0.5739353400    
  1419.236100       1419.242700    
 0.6204485900      0.6321090900    
  1419.268800       1419.275400    
 0.6585701400      0.6619428200    
  1419.301500       1419.308000    
 0.6665569300      0.6641115000    
  1419.334200       1419.340700    
 0.6507599000      0.6449654800    
  1419.366900       1419.373400    
 0.6172230400      0.6088996000    
  1419.399600       1419.406100    
 0.5719400700      0.5626425500    
  1419.432300       1419.438800    
 0.5223454400      0.5128836100    
  1419.465000       1419.471500    
 0.4728583100      0.4633737200    
  1419.497700       1419.504200    
 0.4268940500      0.4186367500    
  1419.530400       1419.536900    
 0.3920934700      0.3877780500    
  1419.563100       1419.569600    
 0.3767698200      0.3764976200    
  1419.595800       1419.602300    
 0.3838077800      0.3880816900    
  1419.628500       1419.635000    
 0.4179287700      0.4286998700    
  1419.661200       1419.667800    
 0.4867260100      0.5055831200    
  1419.693900       1419.700500    
 0.5898479500      0.6111489300    
  1419.726600       1419.733200    
 0.6950752300      0.7099388000    
  1419.759300       1419.765900    
 0.7724981000      0.7848005700    
  1419.792000       1419.798600    
 0.8329096000      0.8439637000    
  1419.824700       1419.831300    
 0.8849596500      0.8945760900    
  1419.857400       1419.864000    
 0.9239186600      0.9303063300    
  1419.890200       1419.896700    
 0.9419113700      0.9433961100    
  1419.922900       1419.929400    
 0.9314433600      0.9221564600    
  1419.955600       1419.962100    
 0.8740907200      0.8524585800    
  1419.988300       1419.994800    
 0.7674609200      0.7421364600    
  1420.021000       1420.027500    
 0.6502563600      0.6285332500    
  1420.053700       1420.060300    
 0.5537136000      0.5383054300    
  1420.086400       1420.093000    
 0.4894101700      0.4797312200    
  1420.119100       1420.125700    
 0.4535370800      0.4490145600    
  1420.151900       1420.158400    
 0.4402377500      0.4410532200    
  1420.184600       1420.191100    
 0.4472713700      0.4505575100    
  1420.217300       1420.223800    
 0.4663774500      0.4717286000    
  1420.250000       1420.256600    
 0.4986577400      0.5071186900    
  1420.282700       1420.289300    
 0.5461302700      0.5575016300    
  1420.315400       1420.322000    
 0.5990888900      0.6095208300    
  1420.348200       1420.354700    
 0.6333196000      0.6363304800    
  1420.380900       1420.387400    
 0.6402785900      0.6386966000    
  1420.413600       1420.420200    
 0.6335688300      0.6323084000    
  1420.446300       1420.452900    
 0.6300898400      0.6303953900    
  1420.479100       1420.485600    
 0.6344556300      0.6360070300    
  1420.511800       1420.518300    
 0.6417564300      0.6431303300    
  1420.544500       1420.551000    
 0.6447880800      0.6449603900    
  1420.577200       1420.583800    
 0.6436028000      0.6438215500    
  1420.610000       1420.616500    
 0.6461884900      0.6483331200    
  1420.642700       1420.649200    
 0.6597747500      0.6642542200    
  1420.675400       1420.681900    
 0.6861438200      0.6929788300    
  1420.708100       1420.714700    
 0.7229995600      0.7318883200    
  1420.740900       1420.747400    
 0.7652408600      0.7753586300    
  1420.773600       1420.780100    
 0.8089250100      0.8179912300    
  1420.806300       1420.812900    
 0.8504825300      0.8567922300    
  1420.839100       1420.845600    
 0.8828427700      0.8859492300    
  1420.871800       1420.878300    
 0.8883036300      0.8845089200    
  1420.904500       1420.911100    
 0.8571016700      0.8488706600    
  1420.937200       1420.943800    
 0.8142892300      0.8062584000    
  1420.970000       1420.976500    
 0.7787305500      0.7726605000    
  1421.002700       1421.009300    
 0.7513311800      0.7439165600    
  1421.035500       1421.042000    
 0.7076659300      0.6899422900    
  1421.068200       1421.074700    
 0.6095314300      0.5819729700    
  1421.100900       1421.107500    
 0.4774589700      0.4547967700    
  1421.133700       1421.140200    
 0.3793742000      0.3665450800    
  1421.166400       1421.173000    
 0.3267536500      0.3193179500    
  1421.199100       1421.205700    
 0.3023221400      0.3000162000    
  1421.231900       1421.238400    
 0.3003253300      0.3034261100    
  1421.264600       1421.271200    
 0.3212260600      0.3284566300    
  1421.297400       1421.303900    
 0.3686084700      0.3813753400    
  1421.330100       1421.336700    
 0.4557426500      0.4794118200    
  1421.362900       1421.369400    
 0.5956313500      0.6326336100    
  1421.395600       1421.402100    
 0.7546161100      0.7868497800    
  1421.428300       1421.434900    
 0.8556728700      0.8677588200    
  1421.461100       1421.467600    
 0.8951816700      0.8981002100    
  1421.493800       1421.500400    
 0.9022690100      0.8992314400    
  1421.526600       1421.533100    
 0.8774154000      0.8741121000    
  1421.559300       1421.565900    
 0.8874124900      0.8957018700    
  1421.592100       1421.598600    
 0.9166063900      0.9173543100    
  1421.624800       1421.631400    
 0.9062618600      0.9027239700    
  1421.657600       1421.664100    
 0.8886106300      0.8863321500    
  1421.690300       1421.696900    
 0.8801693000      0.8805903600    
  1421.723100       1421.729600    
 0.8843946000      0.8866265900    
  1421.755800       1421.762400    
 0.8964622000      0.8992933200    
  1421.788600       1421.795100    
 0.9084637900      0.9104228700    
  1421.821300       1421.827900    
 0.9103143800      0.9093378100    
  1421.854100       1421.860600    
 0.8904157400      0.8829043500    
  1421.886800       1421.893400    
 0.8404540500      0.8256330400    
  1421.919600       1421.926100    
 0.7674968500      0.7521442800    
  1421.952400       1421.958900    
 0.6986590300      0.6868995400    
  1421.985100       1421.991700    
 0.6487974600      0.6410254300    
  1422.017900       1422.024400    
 0.6177899400      0.6130199300    
  1422.050600       1422.057200    
 0.5996936700      0.5978839400    
  1422.083400       1422.089900    
 0.5927073400      0.5930876400    
  1422.116100       1422.122700    
 0.5989857600      0.6042062500    
  1422.148900       1422.155500    
 0.6307036700      0.6408579700    
  1422.181700       1422.188200    
 0.6897673700      0.7048352300    
  1422.214400       1422.221000    
 0.7688616300      0.7862697300    
  1422.247200       1422.253800    
 0.8424021100      0.8555461900    
  1422.280000       1422.286500    
 0.8805202100      0.8836229800    
  1422.312700       1422.319300    
 0.8706605400      0.8611415600    
  1422.345500       1422.352000    
 0.8220209200      0.8094339600    
  1422.378300       1422.384800    
 0.7691803400      0.7597905000    
  1422.411000       1422.417600    
 0.7339499700      0.7287467800    
  1422.443800       1422.450300    
 0.7167138400      0.7148992200    
  1422.476600       1422.483100    
 0.7146080300      0.7150928900    
  1422.509300       1422.515900    
 0.7221302600      0.7243600000    
  1422.542100       1422.548700    
 0.7365044900      0.7402020000    
  1422.574900       1422.581400    
 0.7583952200      0.7640887800    
  1422.607600       1422.614200    
 0.7914555100      0.7993026000    
  1422.640400       1422.647000    
 0.8314687100      0.8397185800    
  1422.673200       1422.679700    
 0.8646891500      0.8699046300    
  1422.706000       1422.712500    
 0.8741747600      0.8738031400    
  1422.738700       1422.745300    
 0.8534922500      0.8453515700    
  1422.771500       1422.778100    
 0.8084744100      0.7964421300    
  1422.804300       1422.810800    
 0.7491568000      0.7364220000    
  1422.837100       1422.843600    
 0.6880368200      0.6764620200    
  1422.869800       1422.876400    
 0.6373115600      0.6288930600    
  1422.902600       1422.909200    
 0.6091399400      0.6057814100    
  1422.935400       1422.942000    
 0.6114697600      0.6152883500    
  1422.968200       1422.974700    
 0.6471335100      0.6579853500    
  1423.001000       1423.007500    
 0.7054767300      0.7155177800    
  1423.033700       1423.040300    
 0.7462243000      0.7477998000    
  1423.066500       1423.073100    
 0.7350894700      0.7275668300    
  1423.099300       1423.105900    
 0.6914495900      0.6823460400    
  1423.132100       1423.138700    
 0.6584163300      0.6540572200    
  1423.164900       1423.171400    
 0.6594980800      0.6647424400    
  1423.197700       1423.204200    
 0.7008876500      0.7143016400    
  1423.230500       1423.237000    
 0.7744854600      0.7903173700    
  1423.263200       1423.269800    
 0.8496847200      0.8615913200    
  1423.296000       1423.302600    
 0.8877970000      0.8898305300    
  1423.328800       1423.335400    
 0.8645699000      0.8549862200    
  1423.361600       1423.368200    
 0.7893992000      0.7722988000    
  1423.394400       1423.401000    
 0.6960250600      0.6784987700    
  1423.427200       1423.433700    
 0.6191753500      0.6080536700    
  1423.460000       1423.466500    
 0.5738747800      0.5689056200    
  1423.492800       1423.499300    
 0.5602953000      0.5607035900    
  1423.525600       1423.532100    
 0.5745764400      0.5805306300    
  1423.558400       1423.564900    
 0.6206374600      0.6332495400    
  1423.591200       1423.597700    
 0.6980086500      0.7161878100    
  1423.623900       1423.630500    
 0.7937898900      0.8091494800    
  1423.656700       1423.663300    
 0.8703104200      0.8799026700    
  1423.689500       1423.696100    
 0.9103249300      0.9137036400    
  1423.722300       1423.728900    
 0.9197457300      0.9194814100    
  1423.755100       1423.761700    
 0.9154383300      0.9138612200    
  1423.787900       1423.794500    
 0.9059032400      0.9025935200    
  1423.820700       1423.827300    
 0.8695005400      0.8480494600    
  1423.853500       1423.860100    
 0.6581228600      0.5979126700    
  1423.886300       1423.892900    
 0.4443361000      0.4310190100    
  1423.919100       1423.925700    
 0.4630759600      0.4948922600    
  1423.951900       1423.958500    
 0.7117927400      0.7679706900    
  1423.984700       1423.991300    
 0.8767710900      0.8830882300    
  1424.017500       1424.024100    
 0.8782574400      0.8746943200    
  1424.050400       1424.056900    
 0.8580391800      0.8552315700    
  1424.083200       1424.089700    
 0.8463669700      0.8465638600    
  1424.116000       1424.122500    
 0.8504190200      0.8531323600    
  1424.148800       1424.155300    
 0.8667619100      0.8709285500    
  1424.181600       1424.188100    
 0.8880826800      0.8924697900    
  1424.214400       1424.221000    
 0.9078433000      0.9114898700    
  1424.247200       1424.253800    
 0.9224235100      0.9245937900    
  1424.280000       1424.286600    
 0.9310102100      0.9317822700    
  1424.312800       1424.319400    
 0.9342691500      0.9343680000    
  1424.345600       1424.352200    
 0.9338400800      0.9333446100    
  1424.378400       1424.385000    
 0.9298324100      0.9286454500    
  1424.411300       1424.417800    
 0.9218184800      0.9198992000    
  1424.444100       1424.450600    
 0.9112451600      0.9091802800    
  1424.476900       1424.483400    
 0.9032270000      0.9028246800    
  1424.509700       1424.516300    
 0.9036836100      0.9054848500    
  1424.542500       1424.549100    
 0.9139842700      0.9168977300    
  1424.575300       1424.581900    
 0.9284784000      0.9313507100    
  1424.608200       1424.614700    
 0.9403958600      0.9422686000    
  1424.641000       1424.647500    
 0.9457112600      0.9461954400    
  1424.673800       1424.680400    
 0.9444565700      0.9436830400    
  1424.706600       1424.713200    
 0.9390711000      0.9376175100    
  1424.739400       1424.746000    
 0.9321848200      0.9310399900    
  1424.772300       1424.778800    
 0.9275077800      0.9270612500    
  1424.805100       1424.811600    
 0.9268763200      0.9272118100    
  1424.837900       1424.844500    
 0.9298580900      0.9306627400    
  1424.870700       1424.877300    
 0.9333413600      0.9338727100    
  1424.903500       1424.910100    
 0.9319849600      0.9301196300    
  1424.936400       1424.942900    
 0.9180471700      0.9118960500    
  1424.969200       1424.975800    
 0.8859172600      0.8774891700    
  1425.002000       1425.008600    
 0.8452692500      0.8373753900    
  1425.034900       1425.041400    
 0.8113285600      0.8058959300    
  1425.067700       1425.074200    
 0.7928862000      0.7903719800    
  1425.100500       1425.107100    
 0.7887458800      0.7890084600    
  1425.133300       1425.139900    
 0.7953468000      0.7959102600    
  1425.166200       1425.172700    
 0.8004438500      0.7993839600    
  1425.199000       1425.205600    
 0.7857902400      0.7809611000    
  1425.231800       1425.238400    
 0.7806609900      0.7861018500    
  1425.264700       1425.271200    
 0.8073135600      0.8097414400    
  1425.297500       1425.304100    
 0.7827415900      0.7717097500    
  1425.330300       1425.336900    
 0.6746729600      0.6446096200    
  1425.363200       1425.369700    
 0.5276283600      0.4976070300    
  1425.396000       1425.402600    
 0.4170747600      0.4019180700    
  1425.428800       1425.435400    
 0.3581670300      0.3503936700    
  1425.461700       1425.468200    
 0.3324867400      0.3297428800    
  1425.494500       1425.501100    
 0.3311495500      0.3330181600    
  1425.527400       1425.533900    
 0.3527855900      0.3597142800    
  1425.560200       1425.566800    
 0.3979091400      0.4072757600    
  1425.593000       1425.599600    
 0.4392759200      0.4373422900    
  1425.625900       1425.632400    
 0.4180475300      0.4060994700    
  1425.658700       1425.665300    
 0.3638704200      0.3537769300    
  1425.691600       1425.698100    
 0.3253966900      0.3196964300    
  1425.724400       1425.731000    
 0.3091804400      0.3077636400    
  1425.757300       1425.763800    
 0.3150161600      0.3183783700    
  1425.790100       1425.796700    
 0.3440275300      0.3533023600    
  1425.822900       1425.829500    
 0.4025142400      0.4169282100    
  1425.855800       1425.862400    
 0.4728127800      0.4772108200    
  1425.888600       1425.895200    
 0.4599503800      0.4568790800    
  1425.921500       1425.928100    
 0.4807182200      0.4935440500    
  1425.954300       1425.960900    
 0.4995704700      0.4914842100    
  1425.987200       1425.993800    
 0.4449128900      0.4356203900    
  1426.020000       1426.026600    
 0.4084976000      0.4060709700    
  1426.052900       1426.059500    
 0.4012677900      0.4038789500    
  1426.085700       1426.092300    
 0.4200663700      0.4272159300    
  1426.118600       1426.125200    
 0.4611773400      0.4705959100    
  1426.151400       1426.158000    
 0.4796502400      0.4722015700    
  1426.184300       1426.190900    
 0.4101024400      0.3965783000    
  1426.217200       1426.223700    
 0.3671807500      0.3692850700    
  1426.250000       1426.256600    
 0.4105730100      0.4238628300    
  1426.282900       1426.289400    
 0.4447724500      0.4414776700    
  1426.315700       1426.322300    
 0.4214816000      0.4164898100    
  1426.348600       1426.355200    
 0.4034289400      0.4008745900    
  1426.381400       1426.388000    
 0.3891368500      0.3772709800    
  1426.414300       1426.420900    
 0.2789196800      0.2556191000    
  1426.447200       1426.453700    
 0.2122611600      0.2127849800    
  1426.480000       1426.486600    
 0.2652184500      0.2962274100    
  1426.512900       1426.519500    
 0.5321338000      0.6112049500    
  1426.545700       1426.552300    
 0.8096639300      0.8276632700    
  1426.578600       1426.585200    
 0.8581191100      0.8610454400    
  1426.611500       1426.618000    
 0.8637100600      0.8635777300    
  1426.644300       1426.650900    
 0.8640636500      0.8636361800    
  1426.677200       1426.683800    
 0.8377388600      0.8182210600    
  1426.710100       1426.716600    
 0.6680415000      0.6292932500    
  1426.742900       1426.749500    
 0.5282601800      0.5087843000    
  1426.775800       1426.782400    
 0.4065121200      0.3846543400    
  1426.808700       1426.815200    
 0.3683234600      0.3824361900    
  1426.841500       1426.848100    
 0.5427331200      0.6107060600    
  1426.874400       1426.881000    
 0.8441489100      0.8685946600    
  1426.907300       1426.913900    
 0.9013496500      0.9039555900    
  1426.940200       1426.946700    
 0.9101020300      0.9117375700    
  1426.973000       1426.979600    
 0.9185434800      0.9204836300    
  1427.005900       1427.012500    
 0.9269268100      0.9283092300    
  1427.038800       1427.045300    
 0.9257916800      0.9239089300    
  1427.071600       1427.078200    
 0.8927313400      0.8776849200    
  1427.104500       1427.111100    
 0.7925380400      0.7523584100    
  1427.137400       1427.144000    
 0.6163020500      0.5784833000    
  1427.170300       1427.176900    
 0.4653311200      0.4421160800    
  1427.203200       1427.209700    
 0.3741289700      0.3608117500    
  1427.236000       1427.242600    
 0.3221584700      0.3146848200    
  1427.268900       1427.275500    
 0.2945704400      0.2908114100    
  1427.301800       1427.308400    
 0.2834492500      0.2828895800    
  1427.334700       1427.341200    
 0.2831654900      0.2841102000    
  1427.367600       1427.374100    
 0.2879262500      0.2888659600    
  1427.400400       1427.407000    
 0.2913317200      0.2915217400    
  1427.433300       1427.439900    
 0.2910196500      0.2906954600    
  1427.466200       1427.472800    
 0.2906563800      0.2908415100    
  1427.499100       1427.505700    
 0.2959560700      0.2979563600    
  1427.532000       1427.538500    
 0.3118088100      0.3169532700    
  1427.564900       1427.571400    
 0.3429586200      0.3513990400    
  1427.597700       1427.604300    
 0.3909431900      0.4029836000    
  1427.630600       1427.637200    
 0.4596975800      0.4765711300    
  1427.663500       1427.670100    
 0.5464631000      0.5666373200    
  1427.696400       1427.703000    
 0.6350836900      0.6530147000    
  1427.729300       1427.735900    
 0.7001023500      0.7078416400    
  1427.762200       1427.768800    
 0.6940129400      0.6612336300    
  1427.795100       1427.801700    
 0.4098971900      0.3570021000    
  1427.828000       1427.834600    
 0.2503726300      0.2439111700    
  1427.860900       1427.867400    
 0.2688277700      0.2899260400    
  1427.893800       1427.900300    
 0.3810397200      0.3878611700    
  1427.926700       1427.933200    
 0.4326572600      0.4648160900    
  1427.959500       1427.966100    
 0.6806402700      0.7315184500    
  1427.992400       1427.999000    
 0.8094957000      0.8078122900    
  1428.025300       1428.031900    
 0.7887172900      0.7830013300    
  1428.058200       1428.064800    
 0.7658209300      0.7619689900    
  1428.091100       1428.097700    
 0.7478325100      0.7389985200    
  1428.124000       1428.130600    
 0.5979761300      0.5317940900    
  1428.156900       1428.163500    
 0.3368955800      0.3139004200    
  1428.189800       1428.196400    
 0.2999401100      0.3142959400    
  1428.222700       1428.229300    
 0.4758242900      0.5495864800    
  1428.255600       1428.262200    
 0.8425558400      0.8799406500    
  1428.288500       1428.295100    
 0.9381942200      0.9437822400    
  1428.321400       1428.328000    
 0.9561178800      0.9578822000    
  1428.354300       1428.360900    
 0.9612016400      0.9614764300    
  1428.387300       1428.393800    
 0.9593559000      0.9576454900    
  1428.420200       1428.426700    
 0.9254885400      0.8970904900    
  1428.453100       1428.459600    
 0.6097953100      0.5277588200    
  1428.486000       1428.492600    
 0.3490393500      0.3346535900    
  1428.518900       1428.525500    
 0.3445437500      0.3575891100    
  1428.551800       1428.558400    
 0.4104086900      0.4283422500    
  1428.584700       1428.591300    
 0.5751327700      0.6282548500    
  1428.617600       1428.624200    
 0.7158173500      0.6847661000    
  1428.650500       1428.657100    
 0.5127426500      0.4877082500    
  1428.683400       1428.690000    
 0.4916215000      0.5194750600    
  1428.716300       1428.722900    
 0.7132315600      0.7591988500    
  1428.749300       1428.755800    
 0.8208790200      0.8166232600    
  1428.782200       1428.788800    
 0.7515673000      0.7326543600    
  1428.815100       1428.821700    
 0.6333702600      0.6098045500    
  1428.848000       1428.854600    
 0.5331793400      0.5194406300    
  1428.880900       1428.887500    
 0.4692856000      0.4550731100    
  1428.913800       1428.920400    
 0.3852300300      0.3695348600    
  1428.946800       1428.953300    
 0.3541687700      0.3625903500    
  1428.979700       1428.986300    
 0.4444680800      0.4695541300    
  1429.012600       1429.019200    
 0.5519099000      0.5681111600    
  1429.045500       1429.052100    
 0.6002206700      0.5892231700    
  1429.078400       1429.085000    
 0.4779870300      0.4538298200    
  1429.111400       1429.117900    
 0.4499486700      0.4744190800    
  1429.144300       1429.150900    
 0.6734476100      0.7301998000    
  1429.177200       1429.183800    
 0.8560018100      0.8653830300    
  1429.210100       1429.216700    
 0.8572415300      0.8512638200    
  1429.243000       1429.249600    
 0.8109663300      0.7999345700    
  1429.276000       1429.282600    
 0.7552286400      0.7444221400    
  1429.308900       1429.315500    
 0.7102963100      0.7029277000    
  1429.341800       1429.348400    
 0.6817004600      0.6776564500    
  1429.374800       1429.381300    
 0.6639354700      0.6610437300    
  1429.407700       1429.414300    
 0.6487248500      0.6460105800    
  1429.440600       1429.447200    
 0.6360942100      0.6341398500    
  1429.473500       1429.480100    
 0.6311427500      0.6317118700    
  1429.506500       1429.513100    
 0.6385245400      0.6422768800    
  1429.539400       1429.546000    
 0.6603423300      0.6662837600    
  1429.572300       1429.578900    
 0.6941515500      0.7022759700    
  1429.605300       1429.611900    
 0.7396372600      0.7516092000    
  1429.638200       1429.644800    
 0.8005954800      0.8172677500    
  1429.671100       1429.677700    
 0.8703209100      0.8844380900    
  1429.704100       1429.710700    
 0.9104624600      0.9120370100    
  1429.737000       1429.743600    
 0.9095098100      0.9050556500    
  1429.769900       1429.776500    
 0.8851508000      0.8788815200    
  1429.802900       1429.809500    
 0.8561721600      0.8509896500    
  1429.835800       1429.842400    
 0.8391339600      0.8371402000    
  1429.868800       1429.875300    
 0.8417525600      0.8440275700    
  1429.901700       1429.908300    
 0.8626264100      0.8679724000    
  1429.934600       1429.941200    
 0.8920850900      0.8961929500    
  1429.967600       1429.974200    
 0.9084490100      0.9069743700    
  1430.000500       1430.007100    
 0.8847230300      0.8725076600    
  1430.033500       1430.040100    
 0.7918699300      0.7671309700    
  1430.066400       1430.073000    
 0.6416688100      0.6140397300    
  1430.099400       1430.105900    
 0.5062846300      0.4865293500    
  1430.132300       1430.138900    
 0.4229808800      0.4125435200    
  1430.165200       1430.171800    
 0.3831507100      0.3807060000    
  1430.198200       1430.204800    
 0.3777719800      0.3791426100    
  1430.231100       1430.237700    
 0.3969262900      0.4043908500    
  1430.264100       1430.270700    
 0.4417695700      0.4536115300    
  1430.297000       1430.303600    
 0.4896419100      0.4979010700    
  1430.330000       1430.336600    
 0.4947161000      0.4895515700    
  1430.362900       1430.369500    
 0.4464232800      0.4317013800    
  1430.395900       1430.402500    
 0.3850496000      0.3732235100    
  1430.428800       1430.435400    
 0.3383116800      0.3307287700    
  1430.461800       1430.468400    
 0.3083782300      0.3041459300    
  1430.494700       1430.501300    
 0.2942406200      0.2926682900    
  1430.527700       1430.534300    
 0.2951595700      0.2966167600    
  1430.560700       1430.567200    
 0.3133660400      0.3192262000    
  1430.593600       1430.600200    
 0.3524862300      0.3624319500    
  1430.626600       1430.633200    
 0.4126953600      0.4258370700    
  1430.659500       1430.666100    
 0.4873206100      0.5036543500    
  1430.692500       1430.699100    
 0.5731082100      0.5912345900    
  1430.725400       1430.732000    
 0.6491583100      0.6627714800    
  1430.758400       1430.765000    
 0.6912262800      0.6968302300    
  1430.791400       1430.798000    
 0.6956250000      0.6905512400    
  1430.824300       1430.830900    
 0.6611488600      0.6475139300    
  1430.857300       1430.863900    
 0.5920765800      0.5758356600    
  1430.890200       1430.896800    
 0.5171446800      0.5038497700    
  1430.923200       1430.929800    
 0.4622315400      0.4537694100    
  1430.956200       1430.962800    
 0.4330064900      0.4290639200    
  1430.989100       1430.995700    
 0.4267269700      0.4279895400    
  1431.022100       1431.028700    
 0.4450906100      0.4534124500    
  1431.055100       1431.061700    
 0.4938040600      0.5084687800    
  1431.088000       1431.094600    
 0.5826850400      0.6055738500    
  1431.121000       1431.127600    
 0.7093245600      0.7376256100    
  1431.154000       1431.160600    
 0.8362059300      0.8585631900    
  1431.186900       1431.193500    
 0.9119612600      0.9221648100    
  1431.219900       1431.226500    
 0.9179372100      0.9069414900    
  1431.252900       1431.259500    
 0.8354536800      0.7973385100    
  1431.285900       1431.292400    
 0.6569185000      0.6164252200    
  1431.318800       1431.325400    
 0.4902696300      0.4648798700    
  1431.351800       1431.358400    
 0.3889832400      0.3761416900    
  1431.384800       1431.391400    
 0.3362153100      0.3291959400    
  1431.417700       1431.424300    
 0.3128686200      0.3105559700    
  1431.450700       1431.457300    
 0.3135311700      0.3172989200    
  1431.483700       1431.490300    
 0.3394435300      0.3476566600    
  1431.516700       1431.523300    
 0.3939013400      0.4094122500    
  1431.549700       1431.556300    
 0.4905147100      0.5158267900    
  1431.582600       1431.589200    
 0.6289233700      0.6615817300    
  1431.615600       1431.622200    
 0.7611411400      0.7854730100    
  1431.648600       1431.655200    
 0.8445505200      0.8561242300    
  1431.681600       1431.688200    
 0.8933182800      0.8996843500    
  1431.714600       1431.721200    
 0.9230111400      0.9259671100    
  1431.747500       1431.754100    
 0.9317104500      0.9307137500    
  1431.780500       1431.787100    
 0.9188567500      0.9144857600    
  1431.813500       1431.820100    
 0.8937146300      0.8884719700    
  1431.846500       1431.853100    
 0.8708575000      0.8671434600    
  1431.879500       1431.886100    
 0.8607975500      0.8610735800    
  1431.912500       1431.919100    
 0.8664990800      0.8696125900    
  1431.945400       1431.952000    
 0.8829507400      0.8867378100    
  1431.978400       1431.985000    
 0.9011045000      0.9043550900    
  1432.011400       1432.018000    
 0.9148901500      0.9170870900    
  1432.044400       1432.051000    
 0.9238683500      0.9254012800    
  1432.077400       1432.084000    
 0.9323346000      0.9343553700    
  1432.110400       1432.117000    
 0.9440580200      0.9463092000    
  1432.143400       1432.150000    
 0.9543535700      0.9553259300    
  1432.176400       1432.183000    
 0.9566245400      0.9557571600    
  1432.209400       1432.216000    
 0.9485827200      0.9458810700    
  1432.242400       1432.249000    
 0.9289964300      0.9239144400    
  1432.275400       1432.282000    
 0.8895406700      0.8795685900    
  1432.308400       1432.315000    
 0.8143448000      0.7928808500    
  1432.341300       1432.347900    
 0.7007311500      0.6736904300    
  1432.374300       1432.380900    
 0.5874368600      0.5688928700    
  1432.407300       1432.413900    
 0.5150273100      0.5054841500    
  1432.440300       1432.446900    
 0.4851337700      0.4829679100    
  1432.473300       1432.479900    
 0.4942319500      0.4995881300    
  1432.506300       1432.512900    
 0.5448675800      0.5599198900    
  1432.539300       1432.545900    
 0.6402245400      0.6621335500    
  1432.572300       1432.578900    
 0.7605327700      0.7794026000    
  1432.605300       1432.611900    
 0.8517606300      0.8625331300    
  1432.638300       1432.644900    
 0.8937370900      0.8974295400    
  1432.671400       1432.678000    
 0.9051791800      0.9060152400    
  1432.704400       1432.711000    
 0.9088589800      0.9095826500    
  1432.737400       1432.744000    
 0.9142578300      0.9154566100    
  1432.770400       1432.777000    
 0.9200803100      0.9201631500    
  1432.803400       1432.810000    
 0.9191100300      0.9172944100    
  1432.836400       1432.843000    
 0.9078293400      0.9043689200    
  1432.869400       1432.876000    
 0.8887417900      0.8845129700    
  1432.902400       1432.909000    
 0.8658340000      0.8611099100    
  1432.935400       1432.942000    
 0.8364255300      0.8297186900    
  1432.968400       1432.975000    
 0.7890912000      0.7749212300    
  1433.001400       1433.008000    
 0.7143986300      0.6958248500    
  1433.034400       1433.041000    
 0.6326875900      0.6183486700    
  1433.067500       1433.074100    
 0.5725809800      0.5639586400    
  1433.100500       1433.107100    
 0.5434011500      0.5404657100    
  1433.133500       1433.140100    
 0.5431288900      0.5452877000    
  1433.166500       1433.173100    
 0.5643029400      0.5694949400    
  1433.199500       1433.206100    
 0.5917017500      0.5960669600    
  1433.232500       1433.239100    
 0.6128698200      0.6161550200    
  1433.265500       1433.272100    
 0.6300572200      0.6347347300    
  1433.298600       1433.305200    
 0.6596737200      0.6678234300    
  1433.331600       1433.338200    
 0.7088015900      0.7210026300    
  1433.364600       1433.371200    
 0.7744484600      0.7891696600    
  1433.397600       1433.404200    
 0.8430997600      0.8547692000    
  1433.430600       1433.437200    
 0.8962830900      0.9028931100    
  1433.463700       1433.470300    
 0.9276491500      0.9313972200    
  1433.496700       1433.503300    
 0.9439224300      0.9459432500    
  1433.529700       1433.536300    
 0.9519597400      0.9530175600    
  1433.562700       1433.569300    
 0.9549664100      0.9551729700    
  1433.595800       1433.602400    
 0.9530039200      0.9522119900    
  1433.628800       1433.635400    
 0.9458339400      0.9438245400    
  1433.661800       1433.668400    
 0.9350735400      0.9327948800    
  1433.694800       1433.701400    
 0.9240567100      0.9220364400    
  1433.727900       1433.734500    
 0.9121175200      0.9083719900    
  1433.760900       1433.767500    
 0.8883536000      0.8850265300    
  1433.793900       1433.800500    
 0.8841634300      0.8847569000    
  1433.827000       1433.833600    
 0.8768918400      0.8737388800    
  1433.860000       1433.866600    
 0.8614067800      0.8600751700    
  1433.893000       1433.899600    
 0.8576536500      0.8596738500    
  1433.926100       1433.932700    
 0.8716181600      0.8765420700    
  1433.959100       1433.965700    
 0.8990067100      0.9053688700    
  1433.992100       1433.998700    
 0.9289433000      0.9347035900    
  1434.025200       1434.031800    
 0.9511985600      0.9547494700    
  1434.058200       1434.064800    
 0.9607316000      0.9609801600    
  1434.091200       1434.097800    
 0.9575262500      0.9544268900    
  1434.124300       1434.130900    
 0.9387380100      0.9321007200    
  1434.157300       1434.163900    
 0.8975784500      0.8861356100    
  1434.190300       1434.196900    
 0.8288336000      0.8127436300    
  1434.223400       1434.230000    
 0.7364456300      0.7181718100    
  1434.256400       1434.263000    
 0.6398010400      0.6225319300    
  1434.289500       1434.296100    
 0.5578197400      0.5438768200    
  1434.322500       1434.329100    
 0.5000751500      0.4922769100    
  1434.355500       1434.362200    
 0.4703567100      0.4679997700    
  1434.388600       1434.395200    
 0.4684167900      0.4713863500    
  1434.421600       1434.428200    
 0.4971914000      0.5069473900    
  1434.454700       1434.461300    
 0.5647800000      0.5844060400    
  1434.487700       1434.494300    
 0.6775503500      0.7047480600    
  1434.520800       1434.527400    
 0.8144561000      0.8334775700    
  1434.553800       1434.560400    
 0.9093313300      0.9197400600    
  1434.586900       1434.593500    
 0.9532434000      0.9570925700    
  1434.619900       1434.626500    
 0.9666655300      0.9676893800    
  1434.653000       1434.659600    
 0.9699730000      0.9703412300    
  1434.686000       1434.692600    
 0.9721122300      0.9725900400    
  1434.719100       1434.725700    
 0.9750325300      0.9756051500    
  1434.752100       1434.758700    
 0.9776223400      0.9776907800    
  1434.785200       1434.791800    
 0.9765316200      0.9752161900    
  1434.818200       1434.824800    
 0.9639486800      0.9591600600    
  1434.851300       1434.857900    
 0.9230710200      0.9117133500    
  1434.884300       1434.890900    
 0.8374466200      0.8192154400    
  1434.917400       1434.924000    
 0.7251086600      0.7045332300    
  1434.950400       1434.957000    
 0.6282330900      0.6134308200    
  1434.983500       1434.990100    
 0.5676838400      0.5613560300    
  1435.016600       1435.023200    
 0.5458868300      0.5460319600    
  1435.049600       1435.056200    
 0.5560515300      0.5612737100    
  1435.082700       1435.089300    
 0.5874130700      0.5951175200    
  1435.115700       1435.122300    
 0.6140771900      0.6175801000    
  1435.148800       1435.155400    
 0.6006330000      0.5925815900    
  1435.181900       1435.188500    
 0.5499020300      0.5392811100    
  1435.214900       1435.221500    
 0.5058769600      0.5015161800    
  1435.248000       1435.254600    
 0.4948944600      0.4973300000    
  1435.281000       1435.287700    
 0.5210883400      0.5312171100    
  1435.314100       1435.320700    
 0.5904401800      0.6104249300    
  1435.347200       1435.353800    
 0.7034542200      0.7317023200    
  1435.380200       1435.386800    
 0.8276193400      0.8466104200    
  1435.413300       1435.419900    
 0.9070870000      0.9142164900    
  1435.446400       1435.453000    
 0.9381039200      0.9404766200    
  1435.479400       1435.486100    
 0.9472110300      0.9480109600    
  1435.512500       1435.519100    
 0.9507298600      0.9513226800    
  1435.545600       1435.552200    
 0.9537407600      0.9543055600    
  1435.578600       1435.585300    
 0.9556163300      0.9555185400    
  1435.611700       1435.618300    
 0.9519794300      0.9485982200    
  1435.644800       1435.651400    
 0.9299021300      0.9207617500    
  1435.677900       1435.684500    
 0.8736342400      0.8568755600    
  1435.710900       1435.717600    
 0.7634972700      0.7200391700    
  1435.744000       1435.750600    
 0.3738041100      0.3193910200    
  1435.777100       1435.783700    
 0.2720302300      0.2889186000    
  1435.810200       1435.816800    
 0.5245782200      0.5833895800    
  1435.843200       1435.849900    
 0.6708479100      0.6857695800    
  1435.876300       1435.882900    
 0.7468608800      0.7637576800    
  1435.909400       1435.916000    
 0.8242263600      0.8349940000    
  1435.942500       1435.949100    
 0.8724069000      0.8869871100    
  1435.975600       1435.982200    
 0.9460577900      0.9573487100    
  1436.008600       1436.015300    
 0.9775158800      0.9803364100    
  1436.041700       1436.048300    
 0.9849819400      0.9854636400    
  1436.074800       1436.081400    
 0.9863347100      0.9861389700    
  1436.107900       1436.114500    
 0.9840479100      0.9822411600    
  1436.141000       1436.147600    
 0.9326116600      0.8999580000    
  1436.174000       1436.180700    
 0.8193206500      0.8378126200    
  1436.207100       1436.213700    
 0.9532244100      0.9645057700    
  1436.240200       1436.246800    
 0.9729209700      0.9728889300    
  1436.273300       1436.279900    
 0.9725134300      0.9722589600    
  1436.306400       1436.313000    
 0.9708032200      0.9700790800    
  1436.339500       1436.346100    
 0.9664319900      0.9652053800    
  1436.372600       1436.379200    
 0.9600204100      0.9586533700    
  1436.405700       1436.412300    
 0.9542220300      0.9532565500    
  1436.438700       1436.445400    
 0.9514323900      0.9511195900    
  1436.471800       1436.478500    
 0.9511953800      0.9510967500    
  1436.504900       1436.511600    
 0.9502219600      0.9495111100    
  1436.538000       1436.544600    
 0.9461989300      0.9452069800    
  1436.571100       1436.577700    
 0.9420116800      0.9414648100    
  1436.604200       1436.610800    
 0.9416746700      0.9421399800    
  1436.637300       1436.643900    
 0.9470660600      0.9485903200    
  1436.670400       1436.677000    
 0.9564167300      0.9584025700    
  1436.703500       1436.710100    
 0.9659759600      0.9673538200    
  1436.736600       1436.743200    
 0.9719840000      0.9723505900    
  1436.769700       1436.776300    
 0.9722023200      0.9713336800    
  1436.802800       1436.809400    
 0.9647759800      0.9623632500    
  1436.835900       1436.842500    
 0.9481113100      0.9439314000    
  1436.869000       1436.875600    
 0.9220294700      0.9163487900    
  1436.902100       1436.908700    
 0.8914041900      0.8857521300    
  1436.935200       1436.941800    
 0.8657150700      0.8629302700    
  1436.968300       1436.974900    
 0.8540001900      0.8535591500    
  1437.001400       1437.008000    
 0.8517348800      0.8512499200    
  1437.034500       1437.041100    
 0.8410203500      0.8364876700    
  1437.067600       1437.074200    
 0.8010079800      0.7908175300    
  1437.100700       1437.107300    
 0.7405563100      0.7289533800    
  1437.133800       1437.140400    
 0.6900148600      0.6848019400    
  1437.166900       1437.173600    
 0.6731008900      0.6759428100    
  1437.200000       1437.206700    
 0.6922878000      0.6995251100    
  1437.233100       1437.239800    
 0.7260572100      0.7316778800    
  1437.266300       1437.272900    
 0.7306143300      0.7266600900    
  1437.299400       1437.306000    
 0.6795547600      0.6666623400    
  1437.332500       1437.339100    
 0.6079703200      0.5960281400    
  1437.365600       1437.372200    
 0.5592444000      0.5557221900    
  1437.398700       1437.405300    
 0.5474780700      0.5502672700    
  1437.431800       1437.438400    
 0.5675951900      0.5750080300    
  1437.464900       1437.471600    
 0.6091617300      0.6179394700    
  1437.498000       1437.504700    
 0.6542641200      0.6633245700    
  1437.531200       1437.537800    
 0.6935284000      0.7010597700    
  1437.564300       1437.570900    
 0.7302481500      0.7383240300    
  1437.597400       1437.604000    
 0.7741717300      0.7837063000    
  1437.630500       1437.637100    
 0.8231849400      0.8320048100    
  1437.663600       1437.670300    
 0.8613526300      0.8666075800    
  1437.696700       1437.703400    
 0.8775261900      0.8782919200    
  1437.729900       1437.736500    
 0.8710086300      0.8681043100    
  1437.763000       1437.769600    
 0.8473120700      0.8403254700    
  1437.796100       1437.802700    
 0.7978091600      0.7810305200    
  1437.829200       1437.835900    
 0.7122866900      0.6907535100    
  1437.862400       1437.869000    
 0.6163572200      0.5991842700    
  1437.895500       1437.902100    
 0.5474442000      0.5374462000    
  1437.928600       1437.935200    
 0.5160212300      0.5130582100    
  1437.961700       1437.968400    
 0.5227207300      0.5272287500    
  1437.994900       1438.001500    
 0.5688784300      0.5824153000    
  1438.028000       1438.034600    
 0.6515462400      0.6688678500    
  1438.061100       1438.067700    
 0.7449067100      0.7599842200    
  1438.094200       1438.100900    
 0.8146709300      0.8243144100    
  1438.127400       1438.134000    
 0.8552590700      0.8612137800    
  1438.160500       1438.167100    
 0.8814169000      0.8862693900    
  1438.193600       1438.200300    
 0.9046305400      0.9094261300    
  1438.226800       1438.233400    
 0.9258102800      0.9290844800    
  1438.259900       1438.266500    
 0.9396900000      0.9406525000    
  1438.293000       1438.299700    
 0.9422369200      0.9412745900    
  1438.326200       1438.332800    
 0.9346146200      0.9318866700    
  1438.359300       1438.365900    
 0.9183664300      0.9145875000    
  1438.392400       1438.399100    
 0.9037113400      0.9023710300    
  1438.425600       1438.432200    
 0.9063604700      0.9083912600    
  1438.458700       1438.465300    
 0.9164807000      0.9169290800    
  1438.491800       1438.498500    
 0.9148150400      0.9121485500    
  1438.525000       1438.531600    
 0.8987568200      0.8942018700    
  1438.558100       1438.564700    
 0.8743513400      0.8690314100    
  1438.591300       1438.597900    
 0.8438011300      0.8367468100    
  1438.624400       1438.631000    
 0.7917871500      0.7795961100    
  1438.657500       1438.664200    
 0.7061431300      0.6851426700    
  1438.690700       1438.697300    
 0.6050951400      0.5833835900    
  1438.723800       1438.730500    
 0.5173627600      0.5033950900    
  1438.757000       1438.763600    
 0.4615690700      0.4539018400    
  1438.790100       1438.796700    
 0.4364872300      0.4338846300    
  1438.823300       1438.829900    
 0.4383380900      0.4402701700    
  1438.856400       1438.863000    
 0.4680979300      0.4772449200    
  1438.889600       1438.896200    
 0.5285142100      0.5415208400    
  1438.922700       1438.929300    
 0.5944670400      0.5999080300    
  1438.955900       1438.962500    
 0.6099961700      0.6054550100    
  1438.989000       1438.995600    
 0.5811242100      0.5738124800    
  1439.022100       1439.028800    
 0.5518720600      0.5474805700    
  1439.055300       1439.061900    
 0.5447604300      0.5455013100    
  1439.088500       1439.095100    
 0.5666905400      0.5743558400    
  1439.121600       1439.128200    
 0.6207212600      0.6351179300    
  1439.154800       1439.161400    
 0.7034645900      0.7207232200    
  1439.187900       1439.194500    
 0.7804245100      0.7903557300    
  1439.221100       1439.227700    
 0.8491229000      0.8714223300    
  1439.254200       1439.260900    
 0.9451433100      0.9566548800    
  1439.287400       1439.294000    
 0.9761951700      0.9791248000    
  1439.320500       1439.327200    
 0.9821774300      0.9820166400    
  1439.353700       1439.360300    
 0.9785219600      0.9758266000    
  1439.386800       1439.393500    
 0.9610138200      0.9543522900    
  1439.420000       1439.426600    
 0.9168304600      0.9040005600    
  1439.453200       1439.459800    
 0.8373810500      0.8188736300    
  1439.486300       1439.493000    
 0.7351038900      0.7159249400    
  1439.519500       1439.526100    
 0.6441989500      0.6296787800    
  1439.552700       1439.559300    
 0.5850256200      0.5795478900    
  1439.585800       1439.592400    
 0.5609414700      0.5602761800    
  1439.619000       1439.625600    
 0.5615746000      0.5640524600    
  1439.652100       1439.658800    
 0.5769221500      0.5810203900    
  1439.685300       1439.691900    
 0.5979532400      0.6027196300    
  1439.718500       1439.725100    
 0.6233981200      0.6290341800    
  1439.751600       1439.758300    
 0.6555862000      0.6632966100    
  1439.784800       1439.791400    
 0.6995856700      0.7101507400    
  1439.818000       1439.824600    
 0.7568150300      0.7691096900    
  1439.851100       1439.857800    
 0.8194924000      0.8314573400    
  1439.884300       1439.890900    
 0.8723610700      0.8812691300    
  1439.917500       1439.924100    
 0.9057062200      0.9105363100    
  1439.950700       1439.957300    
 0.9199942000      0.9217423900    
  1439.983800       1439.990500    
 0.9236684100      0.9239581000    
  1440.017000       1440.023600    
 0.9246745700      0.9250822900    
  1440.050200       1440.056800    
 0.9267889500      0.9272676100    
  1440.083300       1440.090000    
 0.9283849200      0.9284086500    
  1440.116500       1440.123200    
 0.9263286800      0.9254464400    
  1440.149700       1440.156300    
 0.9196555000      0.9179472700    
  1440.182900       1440.189500    
 0.9106030200      0.9088786700    
  1440.216100       1440.222700    
 0.9025740700      0.9011642100    
  1440.249200       1440.255900    
 0.8912730700      0.8868986600    
  1440.282400       1440.289000    
 0.8601221300      0.8523455200    
  1440.315600       1440.322200    
 0.8236395400      0.8179715700    
  1440.348800       1440.355400    
 0.7831034100      0.7745808800    
  1440.382000       1440.388600    
 0.7169517400      0.7045956800    
  1440.415100       1440.421800    
 0.6462232100      0.6329660000    
  1440.448300       1440.455000    
 0.5885189400      0.5793085600    
  1440.481500       1440.488100    
 0.5521513100      0.5472502700    
  1440.514700       1440.521300    
 0.5327977700      0.5316205600    
  1440.547900       1440.554500    
 0.5264778900      0.5246893500    
  1440.581100       1440.587700    
 0.5295720300      0.5319490600    
  1440.614200       1440.620900    
 0.5512785100      0.5580771500    
  1440.647400       1440.654100    
 0.5948832100      0.6049628000    
  1440.680600       1440.687300    
 0.6505413400      0.6590753200    
  1440.713800       1440.720400    
 0.6897695300      0.6929753400    
  1440.747000       1440.753600    
 0.6972335100      0.6958263900    
  1440.780200       1440.786800    
 0.6818361300      0.6772153600    
  1440.813400       1440.820000    
 0.6464864500      0.6380545200    
  1440.846600       1440.853200    
 0.5911165600      0.5788548600    
  1440.879800       1440.886400    
 0.5291942700      0.5183727000    
  1440.913000       1440.919600    
 0.4839072100      0.4787912400    
  1440.946200       1440.952800    
 0.4668613800      0.4669607000    
  1440.979300       1440.986000    
 0.4762151100      0.4806830100    
  1441.012500       1441.019200    
 0.5059355900      0.5135889300    
  1441.045700       1441.052400    
 0.5447435000      0.5529041200    
  1441.078900       1441.085600    
 0.5757408800      0.5792653500    
  1441.112100       1441.118800    
 0.5873634100      0.5871149700    
  1441.145300       1441.152000    
 0.5874557700      0.5877924300    
  1441.178500       1441.185200    
 0.5954507100      0.5994742400    
  1441.211700       1441.218400    
 0.6278349100      0.6383420900    
  1441.244900       1441.251600    
 0.6932022400      0.7106334800    
  1441.278100       1441.284800    
 0.7835782300      0.8032982700    
  1441.311300       1441.318000    
 0.8699537600      0.8818591100    
  1441.344500       1441.351200    
 0.9252805300      0.9314051300    
  1441.377700       1441.384400    
 0.9516959500      0.9541901900    
  1441.410900       1441.417600    
 0.9589916600      0.9587978400    
  1441.444200       1441.450800    
 0.9499487900      0.9466213000    
  1441.477400       1441.484000    
 0.9190472300      0.9109326600    
  1441.510600       1441.517200    
 0.8598381800      0.8451024200    
  1441.543800       1441.550400    
 0.7774431100      0.7583991900    
  1441.577000       1441.583600    
 0.6924291300      0.6775031000    
  1441.610200       1441.616800    
 0.6293232200      0.6200467900    
  1441.643400       1441.650000    
 0.5960748900      0.5924338900    
  1441.676600       1441.683300    
 0.5941495400      0.5965032800    
  1441.709800       1441.716500    
 0.6252986900      0.6346482800    
  1441.743000       1441.749700    
 0.6917397800      0.7083310800    
  1441.776300       1441.782900    
 0.7848954800      0.8026714900    
  1441.809500       1441.816100    
 0.8741742300      0.8879292200    
  1441.842700       1441.849300    
 0.9324491300      0.9393977700    
  1441.875900       1441.882500    
 0.9527390300      0.9536691400    
  1441.909100       1441.915800    
 0.9437698200      0.9399511200    
  1441.942300       1441.949000    
 0.9090593500      0.8981737100    
  1441.975600       1441.982200    
 0.8378861800      0.8116806800    
  1442.008800       1442.015400    
 0.7146964100      0.6855879700    
  1442.042000       1442.048600    
 0.5909757200      0.5704341500    
  1442.075200       1442.081900    
 0.5073398400      0.4953375500    
  1442.108400       1442.115100    
 0.4640068800      0.4585076700    
  1442.141700       1442.148300    
 0.4527922900      0.4527845900    
  1442.174900       1442.181500    
 0.4685822400      0.4745211800    
  1442.208100       1442.214700    
 0.5063472600      0.5155908400    
  1442.241300       1442.248000    
 0.5563882400      0.5662926600    
  1442.274500       1442.281200    
 0.6051493300      0.6135223100    
  1442.307800       1442.314400    
 0.6384102400      0.6431471200    
  1442.341000       1442.347600    
 0.6475319600      0.6479933700    
  1442.374200       1442.380900    
 0.6373895600      0.6343998800    
  1442.407500       1442.414100    
 0.6187703300      0.6149433700    
  1442.440700       1442.447300    
 0.6060183300      0.6064639200    
  1442.473900       1442.480600    
 0.6122822200      0.6160943000    
  1442.507100       1442.513800    
 0.6354084900      0.6414999600    
  1442.540400       1442.547000    
 0.6634268300      0.6685965700    
  1442.573600       1442.580300    
 0.6730551300      0.6725159800    
  1442.606800       1442.613500    
 0.6511753700      0.6448923500    
  1442.640100       1442.646700    
 0.6178905500      0.6141981000    
  1442.673300       1442.680000    
 0.6043933600      0.6062427400    
  1442.706500       1442.713200    
 0.6213628200      0.6287208100    
  1442.739800       1442.746400    
 0.6661982900      0.6778250400    
  1442.773000       1442.779700    
 0.7255230900      0.7381516500    
  1442.806200       1442.812900    
 0.7792073500      0.7891431100    
  1442.839500       1442.846100    
 0.8162706400      0.8220321200    
  1442.872700       1442.879400    
 0.8423691200      0.8476326800    
  1442.906000       1442.912600    
 0.8698529400      0.8757561600    
  1442.939200       1442.945900    
 0.8982029200      0.9032753100    
  1442.972400       1442.979100    
 0.9149139700      0.9162886500    
  1443.005700       1443.012300    
 0.9026909600      0.8974155500    
  1443.038900       1443.045600    
 0.8549324800      0.8430284500    
  1443.072200       1443.078800    
 0.7881616500      0.7750456500    
  1443.105400       1443.112100    
 0.7307567300      0.7234668000    
  1443.138700       1443.145300    
 0.7040529100      0.7032501800    
  1443.171900       1443.178600    
 0.7118101500      0.7171411000    
  1443.205200       1443.211800    
 0.7503492900      0.7609053400    
  1443.238400       1443.245000    
 0.8085158300      0.8207538600    
  1443.271600       1443.278300    
 0.8651038400      0.8747200500    
  1443.304900       1443.311500    
 0.9056555000      0.9103905900    
  1443.338100       1443.344800    
 0.9286000800      0.9318129100    
  1443.371400       1443.378000    
 0.9438317300      0.9463944700    
  1443.404600       1443.411300    
 0.9558488900      0.9580503100    
  1443.437900       1443.444500    
 0.9658546000      0.9676794900    
  1443.471100       1443.477800    
 0.9737752200      0.9752512500    
  1443.504400       1443.511100    
 0.9799344600      0.9808392000    
  1443.537700       1443.544300    
 0.9839059200      0.9843474700    
  1443.570900       1443.577600    
 0.9857212900      0.9858171600    
  1443.604200       1443.610800    
 0.9855718300      0.9853198100    
  1443.637400       1443.644100    
 0.9833584200      0.9827211900    
  1443.670700       1443.677300    
 0.9789170100      0.9778572100    
  1443.703900       1443.710600    
 0.9726480200      0.9713298700    
  1443.737200       1443.743800    
 0.9661267700      0.9651928300    
  1443.770500       1443.777100    
 0.9620286400      0.9617764000    
  1443.803700       1443.810400    
 0.9615362500      0.9618325900    
  1443.837000       1443.843600    
 0.9626972800      0.9628377300    
  1443.870200       1443.876900    
 0.9592517900      0.9577661900    
  1443.903500       1443.910200    
 0.9414305400      0.9363658500    
  1443.936800       1443.943400    
 0.9015565200      0.8907939700    
  1443.970000       1443.976700    
 0.8451485100      0.8327288200    
  1444.003300       1444.009900    
 0.7886112300      0.7793720600    
  1444.036600       1444.043200    
 0.7499875400      0.7448161300    
  1444.069800       1444.076500    
 0.7324799100      0.7308520700    
  1444.103100       1444.109700    
 0.7315086000      0.7323543800    
  1444.136400       1444.143000    
 0.7385626900      0.7398139200    
  1444.169600       1444.176300    
 0.7393063200      0.7346246600    
  1444.202900       1444.209600    
 0.7068783100      0.6918182100    
  1444.236200       1444.242800    
 0.6241590700      0.6025183100    
  1444.269400       1444.276100    
 0.5169535200      0.4975115000    
  1444.302700       1444.309400    
 0.4263052700      0.4120489900    
  1444.336000       1444.342600    
 0.3653433900      0.3563426400    
  1444.369300       1444.375900    
 0.3316085000      0.3276982900    
  1444.402500       1444.409200    
 0.3201372800      0.3219324900    
  1444.435800       1444.442500    
 0.3325827000      0.3384735500    
  1444.469100       1444.475700    
 0.3688789100      0.3803952700    
  1444.502400       1444.509000    
 0.4386047400      0.4582469400    
  1444.535600       1444.542300    
 0.5521640000      0.5827270200    
  1444.568900       1444.575600    
 0.6909225200      0.7216862400    
  1444.602200       1444.608800    
 0.7945174500      0.8085148800    
  1444.635500       1444.642100    
 0.8536343900      0.8612596500    
  1444.668700       1444.675400    
 0.8937272600      0.9001552600    
  1444.702000       1444.708700    
 0.9179028000      0.9195427200    
  1444.735300       1444.742000    
 0.9045210700      0.8973823900    
  1444.768600       1444.775200    
 0.8326885800      0.8141069900    
  1444.801900       1444.808500    
 0.7103449300      0.6855818600    
  1444.835200       1444.841800    
 0.5900308800      0.5710620500    
  1444.868400       1444.875100    
 0.5112681500      0.5024872400    
  1444.901700       1444.908400    
 0.4769498100      0.4749818300    
  1444.935000       1444.941700    
 0.4760171000      0.4790275000    
  1444.968300       1444.975000    
 0.4993293200      0.5052938000    
  1445.001600       1445.008200    
 0.5298138900      0.5359130700    
  1445.034900       1445.041500    
 0.5481335100      0.5499530400    
  1445.068200       1445.074800    
 0.5535210300      0.5554158700    
  1445.101500       1445.108100    
 0.5658926400      0.5709064000    
  1445.134700       1445.141400    
 0.5956541700      0.6042316800    
  1445.168000       1445.174700    
 0.6447467300      0.6566806600    
  1445.201300       1445.208000    
 0.7079242800      0.7221659400    
  1445.234600       1445.241300    
 0.7779032500      0.7926208700    
  1445.267900       1445.274600    
 0.8443732800      0.8539706500    
  1445.301200       1445.307900    
 0.8905944600      0.8956247600    
  1445.334500       1445.341200    
 0.9114573900      0.9125608200    
  1445.367800       1445.374500    
 0.9131725900      0.9122039500    
  1445.401100       1445.407800    
 0.9078679400      0.9067235300    
  1445.434400       1445.441100    
 0.9050216600      0.9048894800    
  1445.467700       1445.474400    
 0.9083935400      0.9096887100    
  1445.501000       1445.507700    
 0.9168389200      0.9185236800    
  1445.534300       1445.541000    
 0.9242853000      0.9246455800    
  1445.567600       1445.574300    
 0.9232419900      0.9216422300    
  1445.600900       1445.607600    
 0.9124033900      0.9095806400    
  1445.634200       1445.640900    
 0.8983394900      0.8957452600    
  1445.667500       1445.674200    
 0.8890891300      0.8878720800    
  1445.700800       1445.707500    
 0.8885532800      0.8893305200    
  1445.734100       1445.740800    
 0.8936171600      0.8935740600    
  1445.767400       1445.774100    
 0.8887273900      0.8840924300    
  1445.800700       1445.807400    
 0.8542582100      0.8435461000    
  1445.834000       1445.840700    
 0.7882205000      0.7738861700    
  1445.867300       1445.874000    
 0.6998786800      0.6822328800    
  1445.900600       1445.907300    
 0.6033539800      0.5859949000    
  1445.934000       1445.940600    
 0.5214984800      0.5092105700    
  1445.967300       1445.973900    
 0.4710996500      0.4661563200    
  1446.000600       1446.007200    
 0.4547260900      0.4556842700    
  1446.033900       1446.040500    
 0.4697263500      0.4765152800    
  1446.067200       1446.073900    
 0.5158386000      0.5283788000    
  1446.100500       1446.107200    
 0.5842541600      0.6009318800    
  1446.133800       1446.140500    
 0.6627312000      0.6777999800    
  1446.167100       1446.173800    
 0.7319302200      0.7407934000    
  1446.200500       1446.207100    
 0.7721118100      0.7777752600    
  1446.233800       1446.240400    
 0.7993022100      0.8040886500    
  1446.267100       1446.273800    
 0.8207631200      0.8248603400    
  1446.300400       1446.307100    
 0.8406598500      0.8446274600    
  1446.333700       1446.340400    
 0.8609867100      0.8652598900    
  1446.367000       1446.373700    
 0.8796291500      0.8807574100    
  1446.400400       1446.407000    
 0.8763970300      0.8677568100    
  1446.433700       1446.440300    
 0.8266036600      0.8127950600    
  1446.467000       1446.473700    
 0.7591813700      0.7465124600    
  1446.500300       1446.507000    
 0.6991941100      0.6892345300    
  1446.533600       1446.540300    
 0.6509878300      0.6431002900    
  1446.567000       1446.573600    
 0.6168212500      0.6120274200    
  1446.600300       1446.607000    
 0.5995604100      0.5992107500    
  1446.633600       1446.640300    
 0.6006343000      0.6034093400    
  1446.666900       1446.673600    
 0.6184194200      0.6241189800    
  1446.700300       1446.706900    
 0.6518339800      0.6604406000    
  1446.733600       1446.740300    
 0.6974958800      0.7088682600    
  1446.766900       1446.773600    
 0.7535965000      0.7692106200    
  1446.800300       1446.806900    
 0.8159843100      0.8272762600    
  1446.833600       1446.840300    
 0.8549876900      0.8543685100    
  1446.866900       1446.873600    
 0.8500006000      0.8459700100    
  1446.900300       1446.906900    
 0.8319911000      0.8292042400    
  1446.933600       1446.940300    
 0.8265265100      0.8274619000    
  1446.966900       1446.973600    
 0.8432655000      0.8486224700    
  1447.000300       1447.006900    
 0.8775773500      0.8855419000    
  1447.033600       1447.040300    
 0.9166594200      0.9224698800    
  1447.066900       1447.073600    
 0.9418268500      0.9434024600    
  1447.100300       1447.106900    
 0.9457378900      0.9439851000    
  1447.133600       1447.140300    
 0.9334377400      0.9299132100    
  1447.166900       1447.173600    
 0.9164332000      0.9131899400    
  1447.200300       1447.206900    
 0.9062998400      0.9052225100    
  1447.233600       1447.240300    
 0.9097199400      0.9118314600    
  1447.266900       1447.273600    
 0.9248471500      0.9284683300    
  1447.300300       1447.307000    
 0.9422919900      0.9448376600    
  1447.333600       1447.340300    
 0.9523843900      0.9530672400    
  1447.367000       1447.373600    
 0.9521118300      0.9509601500    
  1447.400300       1447.407000    
 0.9416619400      0.9387553100    
  1447.433700       1447.440300    
 0.9198356500      0.9143962500    
  1447.467000       1447.473700    
 0.8803512300      0.8691141500    
  1447.500300       1447.507000    
 0.8202852800      0.8054977200    
  1447.533700       1447.540400    
 0.7519029400      0.7392812100    
  1447.567000       1447.573700    
 0.6965022300      0.6876703900    
  1447.600400       1447.607100    
 0.6582210400      0.6528458800    
  1447.633700       1447.640400    
 0.6268843100      0.6207568800    
  1447.667100       1447.673800    
 0.5911415000      0.5837292000    
  1447.700400       1447.707100    
 0.5535858600      0.5482740200    
  1447.733800       1447.740500    
 0.5322123800      0.5322048700    
  1447.767100       1447.773800    
 0.5396192100      0.5456140800    
  1447.800500       1447.807200    
 0.5809640600      0.5942063800    
  1447.833800       1447.840500    
 0.6604494400      0.6815848800    
  1447.867200       1447.873900    
 0.7677469500      0.7922466900    
  1447.900600       1447.907200    
 0.8664137200      0.8821066600    
  1447.933900       1447.940600    
 0.9270695200      0.9324686200    
  1447.967300       1447.973900    
 0.9512156400      0.9528610500    
  1448.000600       1448.007300    
 0.9557354400      0.9549619200    
  1448.034000       1448.040600    
 0.9485105900      0.9462172200    
  1448.067300       1448.074000    
 0.9349606100      0.9319860400    
  1448.100700       1448.107400    
 0.9204111600      0.9176940700    
  1448.134100       1448.140700    
 0.9093857400      0.9080026200    
  1448.167400       1448.174100    
 0.9038222600      0.9033138900    
  1448.200800       1448.207400    
 0.9010406800      0.9003004300    
  1448.234100       1448.240800    
 0.8948395400      0.8927335400    
  1448.267500       1448.274200    
 0.8770345000      0.8721691600    
  1448.300900       1448.307500    
 0.8377712600      0.8286925600    
  1448.334200       1448.340900    
 0.7795387600      0.7683466000    
  1448.367600       1448.374300    
 0.7237946000      0.7133095000    
  1448.401000       1448.407600    
 0.6832311600      0.6774194500    
  1448.434300       1448.441000    
 0.6608673800      0.6584074700    
  1448.467700       1448.474400    
 0.6548917500      0.6553400600    
  1448.501100       1448.507700    
 0.6643260100      0.6675811600    
  1448.534400       1448.541100    
 0.6880633000      0.6941845200    
  1448.567800       1448.574500    
 0.7246102300      0.7327854600    
  1448.601200       1448.607800    
 0.7707225900      0.7766078700    
  1448.634500       1448.641200    
 0.8012464600      0.7986420900    
  1448.667900       1448.674600    
 0.7597093800      0.7429871500    
  1448.701300       1448.708000    
 0.6672906300      0.6504498100    
  1448.734700       1448.741300    
 0.5860033300      0.5731980600    
  1448.768000       1448.774700    
 0.5318102600      0.5243732900    
  1448.801400       1448.808100    
 0.5059070000      0.5042523600    
  1448.834800       1448.841500    
 0.5013224400      0.5020248800    
  1448.868200       1448.874800    
 0.5034527300      0.5031011600    
  1448.901500       1448.908200    
 0.4951493500      0.4914971500    
  1448.934900       1448.941600    
 0.4681250100      0.4614742600    
  1448.968300       1448.975000    
 0.4338124800      0.4271514900    
  1449.001700       1449.008400    
 0.4099334000      0.4079889000    
  1449.035100       1449.041700    
 0.4104149900      0.4155997500    
  1449.068400       1449.075100    
 0.4425810200      0.4523813900    
  1449.101800       1449.108500    
 0.5066698900      0.5234176800    
  1449.135200       1449.141900    
 0.6022482000      0.6246623200    
  1449.168600       1449.175300    
 0.7055588900      0.7259209600    
  1449.202000       1449.208600    
 0.7853182300      0.7997283600    
  1449.235400       1449.242000    
 0.8414374400      0.8504006400    
  1449.268700       1449.275400    
 0.8805856100      0.8849840900    
  1449.302100       1449.308800    
 0.8977442700      0.8973209400    
  1449.335500       1449.342200    
 0.8881652100      0.8834896900    
  1449.368900       1449.375600    
 0.8600697100      0.8543770200    
  1449.402300       1449.409000    
 0.8301278800      0.8246191900    
  1449.435700       1449.442400    
 0.8121498000      0.8106277500    
  1449.469100       1449.475800    
 0.8162005600      0.8210411100    
  1449.502500       1449.509100    
 0.8444932600      0.8523721600    
  1449.535900       1449.542500    
 0.8827752900      0.8899887300    
  1449.569300       1449.575900    
 0.9086152800      0.9104843700    
  1449.602600       1449.609300    
 0.8916258900      0.8837656500    
  1449.636000       1449.642700    
 0.8188996500      0.8017369200    
  1449.669400       1449.676100    
 0.7130255000      0.6924697200    
  1449.702800       1449.709500    
 0.6173211700      0.6012984700    
  1449.736200       1449.742900    
 0.5529461800      0.5450730200    
  1449.769600       1449.776300    
 0.5251089100      0.5234688000    
  1449.803000       1449.809700    
 0.5281481000      0.5316087900    
  1449.836400       1449.843100    
 0.5559092600      0.5635204100    
  1449.869800       1449.876500    
 0.5995377600      0.6093957700    
  1449.903200       1449.909900    
 0.6479497300      0.6569743800    
  1449.936600       1449.943300    
 0.6940109200      0.7024288900    
  1449.970000       1449.976700    
 0.7398622500      0.7493490600    
  1450.003400       1450.010100    
 0.7923519500      0.8045818700    
  1450.036800       1450.043500    
 0.8562538800      0.8716590700    
  1450.070200       1450.076900    
 0.9175451400      0.9285580700    
  1450.103600       1450.110300    
 0.9403486600      0.9398217600    
  1450.137000       1450.143700    
 0.9185993500      0.9086289100    
  1450.170500       1450.177100    
 0.8675998700      0.8564381300    
  1450.203900       1450.210500    
 0.8122891700      0.8022757200    
  1450.237300       1450.244000    
 0.7713935000      0.7655598600    
  1450.270700       1450.277400    
 0.7552299800      0.7542574700    
  1450.304100       1450.310800    
 0.7642408500      0.7678742700    
  1450.337500       1450.344200    
 0.7932721700      0.8006191300    
  1450.370900       1450.377600    
 0.8333636600      0.8414419000    
  1450.404300       1450.411000    
 0.8729177000      0.8799835300    
  1450.437700       1450.444400    
 0.9054630000      0.9106057000    
  1450.471100       1450.477800    
 0.9257506200      0.9285091400    
  1450.504600       1450.511200    
 0.9331425900      0.9336492200    
  1450.538000       1450.544700    
 0.9308855500      0.9299010000    
  1450.571400       1450.578100    
 0.9243357300      0.9231382400    
  1450.604800       1450.611500    
 0.9189664400      0.9185173000    
  1450.638200       1450.644900    
 0.9175909300      0.9178394700    
  1450.671600       1450.678300    
 0.9195557600      0.9201912200    
  1450.705100       1450.711800    
 0.9226638600      0.9232745400    
  1450.738500       1450.745200    
 0.9240723500      0.9240488700    
  1450.771900       1450.778600    
 0.9196962000      0.9175846400    
  1450.805300       1450.812000    
 0.9046849600      0.8992186800    
  1450.838800       1450.845400    
 0.8768888700      0.8701717300    
  1450.872200       1450.878900    
 0.8444890400      0.8382743900    
  1450.905600       1450.912300    
 0.8184015300      0.8141382600    
  1450.939000       1450.945700    
 0.8040824200      0.8023993000    
  1450.972400       1450.979100    
 0.8007408200      0.8006267200    
  1451.005900       1451.012600    
 0.7998621200      0.7989004600    
  1451.039300       1451.046000    
 0.7952761200      0.7930767800    
  1451.072700       1451.079400    
 0.7853517000      0.7830925800    
  1451.106200       1451.112800    
 0.7753018400      0.7733426200    
  1451.139600       1451.146300    
 0.7663029500      0.7649919200    
  1451.173000       1451.179700    
 0.7596595800      0.7583456300    
  1451.206400       1451.213100    
 0.7455786200      0.7397017500    
  1451.239900       1451.246600    
 0.7077819000      0.6957939000    
  1451.273300       1451.280000    
 0.6502871000      0.6382149800    
  1451.306700       1451.313400    
 0.5984269700      0.5909058500    
  1451.340200       1451.346900    
 0.5735948300      0.5720939200    
  1451.373600       1451.380300    
 0.5830965700      0.5884593800    
  1451.407000       1451.413700    
 0.6273016000      0.6398998200    
  1451.440500       1451.447200    
 0.7018699600      0.7179853200    
  1451.473900       1451.480600    
 0.7820031800      0.7933804000    
  1451.507400       1451.514000    
 0.8376756600      0.8438732000    
  1451.540800       1451.547500    
 0.8668345200      0.8704866100    
  1451.574200       1451.580900    
 0.8800341100      0.8814123400    
  1451.607700       1451.614400    
 0.8801297200      0.8790420900    
  1451.641100       1451.647800    
 0.8665543200      0.8628750200    
  1451.674600       1451.681200    
 0.8439214600      0.8393374500    
  1451.708000       1451.714700    
 0.8232879500      0.8215735700    
  1451.741400       1451.748100    
 0.8192666900      0.8213743800    
  1451.774900       1451.781600    
 0.8362832900      0.8420629700    
  1451.808300       1451.815000    
 0.8691595200      0.8770578300    
  1451.841800       1451.848500    
 0.9066437500      0.9139977300    
  1451.875200       1451.881900    
 0.9343816600      0.9380678400    
  1451.908700       1451.915400    
 0.9446995200      0.9434045200    
  1451.942100       1451.948800    
 0.9355183700      0.9306544500    
  1451.975600       1451.982200    
 0.9028110700      0.8922437600    
  1452.009000       1452.015700    
 0.8296283400      0.8104145900    
  1452.042500       1452.049100    
 0.7031793900      0.6775060800    
  1452.075900       1452.082600    
 0.5586803800      0.5351398400    
  1452.109400       1452.116100    
 0.4457821800      0.4275707800    
  1452.142800       1452.149500    
 0.3736679700      0.3634473200    
  1452.176300       1452.183000    
 0.3347334800      0.3301201100    
  1452.209700       1452.216400    
 0.3194698500      0.3188672400    
  1452.243200       1452.249900    
 0.3241342200      0.3269890900    
  1452.276600       1452.283300    
 0.3456054700      0.3516852200    
  1452.310100       1452.316800    
 0.3756636100      0.3818928000    
  1452.343500       1452.350200    
 0.3962289500      0.3974475900    
  1452.377000       1452.383700    
 0.3999186100      0.4000906000    
  1452.410500       1452.417100    
 0.4031837500      0.4052959800    
  1452.443900       1452.450600    
 0.4194919600      0.4249154700    
  1452.477400       1452.484100    
 0.4537773200      0.4634475400    
  1452.510800       1452.517500    
 0.5118127300      0.5272628300    
  1452.544300       1452.551000    
 0.5945510200      0.6128140800    
  1452.577800       1452.584500    
 0.6931629800      0.7100100800    
  1452.611200       1452.617900    
 0.7837793400      0.7980347300    
  1452.644700       1452.651400    
 0.8499129900      0.8595005300    
  1452.678200       1452.684800    
 0.8893326100      0.8948392800    
  1452.711600       1452.718300    
 0.9092377400      0.9119881400    
  1452.745100       1452.751800    
 0.9180840900      0.9192547700    
  1452.778600       1452.785200    
 0.9201701800      0.9195125500    
  1452.812000       1452.818700    
 0.9147303900      0.9120673300    
  1452.845500       1452.852200    
 0.8990634800      0.8941746900    
  1452.879000       1452.885600    
 0.8663509400      0.8570007900    
  1452.912400       1452.919100    
 0.7963630000      0.7786843800    
  1452.945900       1452.952600    
 0.6720759300      0.6465538800    
  1452.979400       1452.986100    
 0.5305961100      0.5072586700    
  1453.012800       1453.019500    
 0.4289781700      0.4143624900    
  1453.046300       1453.053000    
 0.3734926900      0.3672422500    
  1453.079800       1453.086500    
 0.3524269600      0.3516123700    
  1453.113300       1453.120000    
 0.3571771800      0.3613248400    
  1453.146700       1453.153400    
 0.3919196600      0.4014587200    
  1453.180200       1453.186900    
 0.4637309000      0.4860923700    
  1453.213700       1453.220400    
 0.5957449000      0.6287316800    
  1453.247200       1453.253900    
 0.7727457000      0.7970305700    
  1453.280600       1453.287300    
 0.8946214000      0.9057111600    
  1453.314100       1453.320800    
 0.9306205200      0.9288064500    
  1453.347600       1453.354300    
 0.8978910500      0.8862675400    
  1453.381100       1453.387800    
 0.8155699100      0.7970717900    
  1453.414600       1453.421300    
 0.7110583100      0.6921761600    
  1453.448000       1453.454700    
 0.6239379100      0.6107965800    
  1453.481500       1453.488200    
 0.5728291200      0.5673726500    
  1453.515000       1453.521700    
 0.5528846200      0.5515469600    
  1453.548500       1453.555200    
 0.5495653300      0.5498754900    
  1453.582000       1453.588700    
 0.5520632300      0.5527603900    
  1453.615500       1453.622200    
 0.5571079000      0.5584431600    
  1453.649000       1453.655700    
 0.5693119500      0.5732046300    
  1453.682400       1453.689100    
 0.5963135500      0.6042955500    
  1453.715900       1453.722600    
 0.6425456500      0.6534188500    
  1453.749400       1453.756100    
 0.7043687700      0.7181065700    
  1453.782900       1453.789600    
 0.7744652400      0.7889098300    
  1453.816400       1453.823100    
 0.8293888600      0.8371793700    
  1453.849900       1453.856600    
 0.8367382200      0.8343231600    
  1453.883400       1453.890100    
 0.8042395800      0.7957064800    
  1453.916900       1453.923600    
 0.7618545100      0.7551847800    
  1453.950400       1453.957100    
 0.7339496800      0.7315596500    
  1453.983900       1453.990600    
 0.7291848300      0.7309759600    
  1454.017400       1454.024100    
 0.7448575700      0.7496356200    
  1454.050900       1454.057600    
 0.7713257200      0.7770895700    
  1454.084400       1454.091100    
 0.7969841300      0.8014449400    
  1454.117900       1454.124600    
 0.8139621900      0.8153572100    
  1454.151400       1454.158100    
 0.8184900900      0.8179098900    
  1454.184900       1454.191600    
 0.8146132600      0.8128910400    
  1454.218400       1454.225100    
 0.8035936400      0.8005496000    
  1454.251900       1454.258600    
 0.7839276900      0.7788969400    
  1454.285400       1454.292100    
 0.7530281300      0.7464214600    
  1454.318900       1454.325600    
 0.7186749000      0.7125258400    
  1454.352400       1454.359100    
 0.6910281600      0.6870460000    
  1454.385900       1454.392600    
 0.6711205600      0.6667453600    
  1454.419400       1454.426100    
 0.6443379800      0.6369367900    
  1454.452900       1454.459600    
 0.5998174900      0.5905394600    
  1454.486400       1454.493100    
 0.5476779300      0.5380808300    
  1454.519900       1454.526600    
 0.5060351000      0.4994190100    
  1454.553400       1454.560100    
 0.4831419800      0.4817073300    
  1454.586900       1454.593600    
 0.4809939000      0.4832110300    
  1454.620400       1454.627100    
 0.4937845500      0.4973537100    
  1454.653900       1454.660600    
 0.5112726600      0.5145599900    
  1454.687400       1454.694100    
 0.5258066600      0.5283283000    
  1454.720900       1454.727600    
 0.5401060500      0.5434934800    
  1454.754500       1454.761200    
 0.5657531700      0.5730355100    
  1454.788000       1454.794700    
 0.6142519600      0.6267488000    
  1454.821500       1454.828200    
 0.6896703400      0.7060287200    
  1454.855000       1454.861700    
 0.7825312200      0.8005612200    
  1454.888500       1454.895200    
 0.8656349200      0.8782241700    
  1454.922000       1454.928700    
 0.9083322300      0.9129830700    
  1454.955500       1454.962300    
 0.9191126500      0.9199052200    
  1454.989100       1454.995800    
 0.9205725400      0.9205400100    
  1455.022600       1455.029300    
 0.9209180600      0.9202588000    
  1455.056100       1455.062800    
 0.9152934700      0.9122761700    
  1455.089600       1455.096300    
 0.8943578900      0.8878457300    
  1455.123100       1455.129800    
 0.8543796500      0.8448213700    
  1455.156700       1455.163400    
 0.8027856600      0.7922860300    
  1455.190200       1455.196900    
 0.7536385600      0.7451399100    
  1455.223700       1455.230400    
 0.7185577200      0.7130809000    
  1455.257200       1455.263900    
 0.6917351600      0.6844202500    
  1455.290800       1455.297500    
 0.6491414400      0.6367400300    
  1455.324300       1455.331000    
 0.5818179300      0.5669706700    
  1455.357800       1455.364500    
 0.5126557900      0.5009015600    
  1455.391300       1455.398000    
 0.4661722700      0.4596868900    
  1455.424900       1455.431600    
 0.4482305100      0.4475569000    
  1455.458400       1455.465100    
 0.4536440300      0.4571805500    
  1455.491900       1455.498600    
 0.4717329400      0.4751079900    
  1455.525500       1455.532200    
 0.4862109100      0.4877894200    
  1455.559000       1455.565700    
 0.4915425400      0.4919285200    
  1455.592500       1455.599200    
 0.4952088200      0.4963929800    
  1455.626000       1455.632800    
 0.5072570200      0.5108750900    
  1455.659600       1455.666300    
 0.5322006400      0.5384074600    
  1455.693100       1455.699800    
 0.5680223700      0.5756022000    
  1455.726600       1455.733400    
 0.6133336700      0.6236103500    
  1455.760200       1455.766900    
 0.6692625200      0.6814771100    
  1455.793700       1455.800400    
 0.7297397900      0.7417542600    
  1455.827300       1455.834000    
 0.7783502400      0.7865434000    
  1455.860800       1455.867500    
 0.8043368500      0.8077538100    
  1455.894300       1455.901000    
 0.8154580400      0.8172512500    
  1455.927900       1455.934600    
 0.8232558500      0.8233477700    
  1455.961400       1455.968100    
 0.8147627300      0.8082193500    
  1455.995000       1456.001700    
 0.7748043400      0.7663155900    
  1456.028500       1456.035200    
 0.7242609000      0.7156731600    
  1456.062000       1456.068700    
 0.6754995100      0.6671436000    
  1456.095600       1456.102300    
 0.6335888700      0.6271036900    
  1456.129100       1456.135800    
 0.6066157700      0.6040685700    
  1456.162700       1456.169400    
 0.5971493100      0.5974702900    
  1456.196200       1456.202900    
 0.6022674300      0.6049636200    
  1456.229800       1456.236500    
 0.6195802200      0.6243247400    
  1456.263300       1456.270000    
 0.6454198400      0.6514526200    
  1456.296900       1456.303600    
 0.6748051600      0.6811768100    
  1456.330400       1456.337100    
 0.7044798000      0.7096061400    
  1456.364000       1456.370700    
 0.7303769500      0.7329746800    
  1456.397500       1456.404200    
 0.7419198400      0.7406111600    
  1456.431100       1456.437800    
 0.7255464800      0.7172993600    
  1456.464600       1456.471300    
 0.6796275300      0.6693081000    
  1456.498200       1456.504900    
 0.6358184100      0.6288677800    
  1456.531700       1456.538400    
 0.6204325000      0.6210327500    
  1456.565300       1456.572000    
 0.6384174500      0.6451253100    
  1456.598800       1456.605500    
 0.6708099800      0.6735947000    
  1456.632400       1456.639100    
 0.6699087500      0.6624347200    
  1456.665900       1456.672600    
 0.6184956300      0.6054561400    
  1456.699500       1456.706200    
 0.5578536000      0.5473728100    
  1456.733100       1456.739800    
 0.5221741700      0.5178219300    
  1456.766600       1456.773300    
 0.5229028800      0.5281828600    
  1456.800200       1456.806900    
 0.5649467900      0.5795823500    
  1456.833700       1456.840400    
 0.6503205900      0.6716497400    
  1456.867300       1456.874000    
 0.7664820400      0.7902811200    
  1456.900900       1456.907600    
 0.8734660600      0.8916129500    
  1456.934400       1456.941100    
 0.9385025600      0.9475316500    
  1456.968000       1456.974700    
 0.9645868600      0.9674926200    
  1457.001500       1457.008300    
 0.9704693500      0.9702007400    
  1457.035100       1457.041800    
 0.9679052700      0.9667777400    
  1457.068700       1457.075400    
 0.9615658400      0.9598740700    
  1457.102200       1457.109000    
 0.9515152400      0.9490005300    
  1457.135800       1457.142500    
 0.9351196800      0.9311360200    
  1457.169400       1457.176100    
 0.9062755600      0.8991399100    
  1457.202900       1457.209700    
 0.8539184600      0.8382585900    
  1457.236500       1457.243200    
 0.7644801600      0.7389153900    
  1457.270100       1457.276800    
 0.6522170900      0.6304093900    
  1457.303700       1457.310400    
 0.5620000300      0.5479389900    
  1457.337200       1457.343900    
 0.5089991400      0.5021953100    
  1457.370800       1457.377500    
 0.4906853500      0.4896817700    
  1457.404400       1457.411100    
 0.5045343000      0.5101721400    
  1457.437900       1457.444700    
 0.5547492700      0.5694478200    
  1457.471500       1457.478200    
 0.6454954400      0.6656341300    
  1457.505100       1457.511800    
 0.7572305800      0.7761997700    
  1457.538700       1457.545400    
 0.8365816100      0.8430481500    
  1457.572200       1457.579000    
 0.8395058200      0.8346377600    
  1457.605800       1457.612500    
 0.7964581000      0.7878975300    
  1457.639400       1457.646100    
 0.7515740400      0.7439191400    
  1457.673000       1457.679700    
 0.7156652000      0.7091933700    
  1457.706600       1457.713300    
 0.6856958100      0.6796492600    
  1457.740100       1457.746900    
 0.6549376500      0.6481052200    
  1457.773700       1457.780400    
 0.6191650700      0.6116480000    
  1457.807300       1457.814000    
 0.5833875600      0.5769112000    
  1457.840900       1457.847600    
 0.5603227000      0.5574996400    
  1457.874500       1457.881200    
 0.5631796200      0.5675156800    
  1457.908100       1457.914800    
 0.5988671100      0.6108962700    
  1457.941600       1457.948400    
 0.6666494900      0.6822094600    
  1457.975200       1457.982000    
 0.7464658900      0.7608487500    
  1458.008800       1458.015500    
 0.8075658500      0.8166895600    
  1458.042400       1458.049100    
 0.8405492500      0.8452692900    
  1458.076000       1458.082700    
 0.8586099600      0.8620275600    
  1458.109600       1458.116300    
 0.8760068100      0.8793988000    
  1458.143200       1458.149900    
 0.8902990900      0.8910070300    
  1458.176800       1458.183500    
 0.8884477300      0.8877291500    
  1458.210400       1458.217100    
 0.8948381600      0.8979823500    
  1458.244000       1458.250700    
 0.9057906300      0.9061238900    
  1458.277500       1458.284300    
 0.9038964900      0.9027123700    
  1458.311100       1458.317900    
 0.8917235700      0.8863014800    
  1458.344700       1458.351500    
 0.8516096900      0.8321865300    
  1458.378300       1458.385100    
 0.7544485600      0.7280924300    
  1458.411900       1458.418700    
 0.6325095100      0.6094390100    
  1458.445500       1458.452200    
 0.5349641800      0.5204706300    
  1458.479100       1458.485800    
 0.4777991500      0.4697905200    
  1458.512700       1458.519400    
 0.4549759900      0.4528512300    
  1458.546300       1458.553000    
 0.4632164400      0.4689483500    
  1458.579900       1458.586600    
 0.5051892400      0.5178270100    
  1458.613500       1458.620200    
 0.5818913200      0.5999242300    
  1458.647100       1458.653800    
 0.6721885700      0.6871181800    
  1458.680700       1458.687500    
 0.7205458900      0.7232262900    
  1458.714300       1458.721100    
 0.7086384500      0.7030644400    
  1458.747900       1458.754700    
 0.6784488600      0.6732091200    
  1458.781500       1458.788300    
 0.6593986500      0.6576545700    
  1458.815100       1458.821900    
 0.6521065500      0.6510596900    
  1458.848800       1458.855500    
 0.6471265200      0.6462694500    
  1458.882400       1458.889100    
 0.6467061800      0.6478572800    
  1458.916000       1458.922700    
 0.6632289500      0.6688416900    
  1458.949600       1458.956300    
 0.7071088200      0.7187703600    
  1458.983200       1458.989900    
 0.7759987000      0.7903158400    
  1459.016800       1459.023500    
 0.8426880800      0.8469083500    
  1459.050400       1459.057100    
 0.8485700600      0.8375198900    
  1459.084000       1459.090700    
 0.7656524400      0.7407011800    
  1459.117600       1459.124400    
 0.6310029800      0.6063940300    
  1459.151300       1459.158000    
 0.5104638900      0.4921119700    
  1459.184900       1459.191600    
 0.4292669900      0.4184327200    
  1459.218500       1459.225200    
 0.3845591600      0.3798489200    
  1459.252100       1459.258800    
 0.3693993800      0.3698097200    
  1459.285700       1459.292400    
 0.3800220700      0.3861837400    
  1459.319300       1459.326100    
 0.4198194400      0.4313603700    
  1459.352900       1459.359700    
 0.4957949200      0.5182010500    
  1459.386600       1459.393300    
 0.6217291400      0.6564731900    
  1459.420200       1459.426900    
 0.7822078400      0.8171246500    
  1459.453800       1459.460500    
 0.9123072600      0.9241005200    
  1459.487400       1459.494200    
 0.9634706400      0.9664860700    
  1459.521100       1459.527800    
 0.9723470200      0.9707810900    
  1459.554700       1459.561400    
 0.9522212400      0.9451161700    
  1459.588300       1459.595000    
 0.8929063300      0.8798876300    
  1459.621900       1459.628600    
 0.8103366200      0.7971016800    
  1459.655500       1459.662300    
 0.7360907600      0.7218512000    
  1459.689200       1459.695900    
 0.6719874500      0.6592464300    
  1459.722800       1459.729500    
 0.6196897400      0.6112780900    
  1459.756400       1459.763200    
 0.5862207600      0.5816379100    
  1459.790100       1459.796800    
 0.5702655100      0.5685081900    
  1459.823700       1459.830400    
 0.5683901600      0.5690957900    
  1459.857300       1459.864000    
 0.5798967800      0.5836222000    
  1459.890900       1459.897700    
 0.6080210100      0.6157045500    
  1459.924600       1459.931300    
 0.6556525500      0.6661198800    
  1459.958200       1459.964900    
 0.7169736000      0.7293947000    
  1459.991800       1459.998600    
 0.7862432200      0.8008902200    
  1460.025500       1460.032200    
 0.8514276000      0.8624211000    
  1460.059100       1460.065800    
 0.8451502100      0.8350603900    
  1460.092700       1460.099500    
 0.7285775200      0.6979852900    
  1460.126400       1460.133100    
 0.5802443100      0.5512221900    
  1460.160000       1460.166700    
 0.4723060500      0.4573313000    
  1460.193700       1460.200400    
 0.4166310600      0.4098323500    
  1460.227300       1460.234000    
 0.3970648700      0.3958637500    
  1460.260900       1460.267700    
 0.4039241200      0.4082082700    
  1460.294600       1460.301300    
 0.4404872600      0.4513697300    
  1460.328200       1460.334900    
 0.5093835900      0.5247565400    
  1460.361900       1460.368600    
 0.5952471600      0.6055736300    
  1460.395500       1460.402200    
 0.6447712000      0.6459466100    
  1460.429100       1460.435900    
 0.6347871600      0.6270901100    
  1460.462800       1460.469500    
 0.5896312700      0.5793776200    
  1460.496400       1460.503200    
 0.5430206900      0.5353427800    
  1460.530100       1460.536800    
 0.5178448000      0.5152891500    
  1460.563700       1460.570500    
 0.5188985900      0.5232782100    
  1460.597400       1460.604100    
 0.5457231400      0.5533776500    
  1460.631000       1460.637700    
 0.5856501200      0.5934446800    
  1460.664700       1460.671400    
 0.6197578400      0.6247612100    
  1460.698300       1460.705000    
 0.6349373400      0.6360963700    
  1460.732000       1460.738700    
 0.6306472800      0.6284477200    
  1460.765600       1460.772300    
 0.6111932400      0.6059439000    
  1460.799300       1460.806000    
 0.5826691100      0.5768194300    
  1460.832900       1460.839600    
 0.5567676500      0.5533627600    
  1460.866600       1460.873300    
 0.5458633800      0.5461338600    
  1460.900200       1460.907000    
 0.5550459700      0.5591138700    
  1460.933900       1460.940600    
 0.5811806300      0.5879798900    
  1460.967500       1460.974300    
 0.6178666900      0.6258613600    
  1461.001200       1461.007900    
 0.6565616800      0.6640480100    
  1461.034800       1461.041600    
 0.6946985300      0.7024537000    
  1461.068500       1461.075200    
 0.7348278200      0.7437273200    
  1461.102200       1461.108900    
 0.7822764200      0.7928540600    
  1461.135800       1461.142600    
 0.8351746900      0.8466137600    
  1461.169500       1461.176200    
 0.8850616700      0.8944128100    
  1461.203100       1461.209900    
 0.9144017600      0.9169399300    
  1461.236800       1461.243500    
 0.9111617600      0.9040039800    
  1461.270500       1461.277200    
 0.8704158300      0.8569964300    
  1461.304100       1461.310900    
 0.7980038600      0.7802273000    
  1461.337800       1461.344500    
 0.7067688500      0.6887404400    
  1461.371500       1461.378200    
 0.6214729100      0.6069555700    
  1461.405100       1461.411900    
 0.5609802100      0.5516269300    
  1461.438800       1461.445500    
 0.5300347600      0.5280924300    
  1461.472500       1461.479200    
 0.5300027300      0.5351091500    
  1461.506100       1461.512900    
 0.5607051100      0.5703925100    
  1461.539800       1461.546500    
 0.6134359600      0.6257195700    
  1461.573500       1461.580200    
 0.6714746500      0.6822379500    
  1461.607100       1461.613900    
 0.7108589900      0.7165511800    
  1461.640800       1461.647500    
 0.7256481900      0.7268927600    
  1461.674500       1461.681200    
 0.7246202900      0.7228433700    
  1461.708200       1461.714900    
 0.7144938500      0.7120416100    
  1461.741800       1461.748600    
 0.7044204700      0.7036360400    
  1461.775500       1461.782200    
 0.7070678100      0.7097895800    
  1461.809200       1461.815900    
 0.7298198300      0.7363893800    
  1461.842800       1461.849600    
 0.7653281700      0.7726236100    
  1461.876500       1461.883300    
 0.7847181900      0.7831606900    
  1461.910200       1461.916900    
 0.7561670300      0.7414639100    
  1461.943900       1461.950600    
 0.6863897000      0.6713060200    
  1461.977600       1461.984300    
 0.6199784400      0.6090629900    
  1462.011200       1462.018000    
 0.5753592300      0.5684287100    
  1462.044900       1462.051700    
 0.5465459700      0.5418518900    
  1462.078600       1462.085300    
 0.5234461200      0.5189971500    
  1462.112300       1462.119000    
 0.4990966100      0.4937745100    
  1462.146000       1462.152700    
 0.4738090300      0.4692363800    
  1462.179600       1462.186400    
 0.4540864000      0.4515416600    
  1462.213300       1462.220100    
 0.4465228300      0.4468245300    
  1462.247000       1462.253800    
 0.4570377100      0.4613765200    
  1462.280700       1462.287400    
 0.4933803100      0.5038531300    
  1462.314400       1462.321100    
 0.5651931300      0.5849537800    
  1462.348100       1462.354800    
 0.6787556300      0.7009932900    
  1462.381800       1462.388500    
 0.7982841200      0.8136339000    
  1462.415500       1462.422200    
 0.8570007200      0.8566498200    
  1462.449100       1462.455900    
 0.8250035400      0.8129850800    
  1462.482800       1462.489600    
 0.7479808300      0.7339843600    
  1462.516500       1462.523300    
 0.6759671600      0.6645291900    
  1462.550200       1462.557000    
 0.6225993300      0.6147455700    
  1462.583900       1462.590600    
 0.5909878000      0.5884908100    
  1462.617600       1462.624300    
 0.5828597500      0.5841923800    
  1462.651300       1462.658000    
 0.5944582500      0.5991022800    
  1462.685000       1462.691700    
 0.6239586000      0.6320792700    
  1462.718700       1462.725400    
 0.6703023600      0.6819768900    
  1462.752400       1462.759100    
 0.7296117300      0.7442177800    
  1462.786100       1462.792800    
 0.7983801500      0.8105819400    
  1462.819800       1462.826500    
 0.8661199900      0.8739388400    
  1462.853500       1462.860200    
 0.9042644000      0.9067531300    
  1462.887200       1462.893900    
 0.9128988300      0.9130906500    
  1462.920900       1462.927600    
 0.9145078500      0.9149640800    
  1462.954600       1462.961300    
 0.9184414200      0.9194347800    
  1462.988300       1462.995000    
 0.9232495000      0.9240721600    
  1463.022000       1463.028700    
 0.9265324200      0.9270789000    
  1463.055700       1463.062400    
 0.9295481800      0.9304683800    
  1463.089400       1463.096100    
 0.9348561000      0.9362855800    
  1463.123100       1463.129800    
 0.9424901700      0.9441653800    
  1463.156800       1463.163500    
 0.9499856500      0.9513947600    
  1463.190500       1463.197300    
 0.9552933900      0.9561226700    
  1463.224200       1463.231000    
 0.9575925400      0.9577256300    
  1463.257900       1463.264700    
 0.9575886000      0.9572729500    
  1463.291600       1463.298400    
 0.9555899700      0.9548560200    
  1463.325300       1463.332100    
 0.9512632400      0.9500601500    
  1463.359100       1463.365800    
 0.9448686500      0.9435019800    
  1463.392800       1463.399500    
 0.9387502100      0.9376485600    
  1463.426500       1463.433200    
 0.9356233800      0.9353493200    
  1463.460200       1463.466900    
 0.9355832200      0.9347874200    
  1463.493900       1463.500600    
 0.9284758200      0.9234868000    
  1463.527600       1463.534400    
 0.8947420100      0.8829979500    
  1463.561300       1463.568100    
 0.8238887000      0.8064083300    
  1463.595100       1463.601800    
 0.7318132500      0.7142869400    
  1463.628800       1463.635500    
 0.6523382600      0.6394566200    
  1463.662500       1463.669200    
 0.6043722900      0.5991224300    
  1463.696200       1463.702900    
 0.5911957600      0.5941296800    
  1463.729900       1463.736700    
 0.6087142300      0.6161231500    
  1463.763600       1463.770400    
 0.6520329700      0.6634439600    
  1463.797400       1463.804100    
 0.7145807100      0.7289881100    
  1463.831100       1463.837800    
 0.7857842100      0.8006865500    
  1463.864800       1463.871600    
 0.8490666000      0.8598944400    
  1463.898500       1463.905300    
 0.8853218000      0.8876390400    
  1463.932300       1463.939000    
 0.8887082500      0.8850755900    
  1463.966000       1463.972700    
 0.8693917900      0.8645870500    
  1463.999700       1464.006400    
 0.8495435700      0.8465934800    
  1464.033400       1464.040200    
 0.8429853400      0.8434055200    
  1464.067200       1464.073900    
 0.8534643200      0.8558472700    
  1464.100900       1464.107600    
 0.8692447800      0.8717891800    
  1464.134600       1464.141400    
 0.8743006300      0.8715478000    
  1464.168300       1464.175100    
 0.8580102300      0.8538364200    
  1464.202100       1464.208800    
 0.8429072600      0.8405181900    
  1464.235800       1464.242500    
 0.8291863000      0.8258391400    
  1464.269500       1464.276300    
 0.8120109900      0.8082594100    
  1464.303300       1464.310000    
 0.7922004900      0.7882470500    
  1464.337000       1464.343700    
 0.7731132800      0.7701893700    
  1464.370700       1464.377500    
 0.7618038600      0.7621255100    
  1464.404500       1464.411200    
 0.7659595600      0.7689506500    
  1464.438200       1464.444900    
 0.7815551700      0.7848739400    
  1464.471900       1464.478700    
 0.7841081700      0.7818924800    
  1464.505700       1464.512400    
 0.7419043500      0.7324162500    
  1464.539400       1464.546200    
 0.6649384000      0.6494286000    
  1464.573200       1464.579900    
 0.5727969700      0.5531238200    
  1464.606900       1464.613600    
 0.4919484100      0.4787991800    
  1464.640600       1464.647400    
 0.4405232900      0.4333755300    
  1464.674400       1464.681100    
 0.4159320800      0.4132005500    
  1464.708100       1464.714900    
 0.4134003800      0.4150649000    
  1464.741900       1464.748600    
 0.4333854400      0.4402376400    
  1464.775600       1464.782300    
 0.4807810200      0.4937137400    
  1464.809300       1464.816100    
 0.5584544400      0.5730043900    
  1464.843100       1464.849800    
 0.6420113300      0.6544244900    
  1464.876800       1464.883600    
 0.7007194300      0.7081146400    
  1464.910600       1464.917300    
 0.7318011400      0.7362376600    
  1464.944300       1464.951100    
 0.7511485000      0.7548570600    
  1464.978100       1464.984800    
 0.7688904000      0.7725628200    
  1465.011800       1465.018600    
 0.7879587600      0.7925952900    
  1465.045600       1465.052300    
 0.8122076900      0.8180992800    
  1465.079300       1465.086100    
 0.8443356000      0.8506678400    
  1465.113100       1465.119800    
 0.8723462900      0.8757351300    
  1465.146800       1465.153600    
 0.8723525100      0.8683967400    
  1465.180600       1465.187300    
 0.8249158600      0.8119211400    
  1465.214300       1465.221100    
 0.7403245200      0.7242903800    
  1465.248100       1465.254800    
 0.6616267700      0.6480461800    
  1465.281800       1465.288600    
 0.6076921400      0.6002111500    
  1465.315600       1465.322300    
 0.5789711900      0.5760169700    
  1465.349400       1465.356100    
 0.5717375000      0.5723871400    
  1465.383100       1465.389900    
 0.5823928600      0.5860021100    
  1465.416900       1465.423600    
 0.6073536800      0.6136003700    
  1465.450600       1465.457400    
 0.6441375000      0.6524811100    
  1465.484400       1465.491100    
 0.6900324100      0.6983886500    
  1465.518100       1465.524900    
 0.7390153100      0.7481714500    
  1465.551900       1465.558700    
 0.7926654800      0.8039798800    
  1465.585700       1465.592400    
 0.8478174100      0.8574611400    
  1465.619400       1465.626200    
 0.8744018100      0.8758035900    
  1465.653200       1465.659900    
 0.8577591100      0.8517901200    
  1465.687000       1465.693700    
 0.8160658900      0.8069258800    
  1465.720700       1465.727500    
 0.7730388100      0.7671706400    
  1465.754500       1465.761200    
 0.7493833600      0.7480308700    
  1465.788300       1465.795000    
 0.7500759100      0.7529153200    
  1465.822000       1465.828800    
 0.7718464500      0.7779654300    
  1465.855800       1465.862500    
 0.8082570100      0.8157152700    
  1465.889600       1465.896300    
 0.8509170700      0.8598476000    
  1465.923300       1465.930100    
 0.8944105300      0.9012209500    
  1465.957100       1465.963900    
 0.9268131100      0.9304180400    
  1465.990900       1465.997600    
 0.9397137900      0.9393307000    
  1466.024600       1466.031400    
 0.9307817300      0.9269575600    
  1466.058400       1466.065200    
 0.9067237900      0.9012007000    
  1466.092200       1466.098900    
 0.8802677100      0.8754744300    
  1466.126000       1466.132700    
 0.8641188300      0.8631632900    
  1466.159700       1466.166500    
 0.8653621200      0.8683669200    
  1466.193500       1466.200300    
 0.8816888100      0.8858923600    
  1466.227300       1466.234000    
 0.9019652500      0.9056480100    
  1466.261100       1466.267800    
 0.9164677300      0.9184127800    
  1466.294800       1466.301600    
 0.9184815900      0.9176150400    
  1466.328600       1466.335400    
 0.9011697200      0.8954476400    
  1466.362400       1466.369200    
 0.8539630700      0.8391364000    
  1466.396200       1466.402900    
 0.7742701400      0.7551266000    
  1466.430000       1466.436700    
 0.6868392100      0.6711336900    
  1466.463700       1466.470500    
 0.6204366100      0.6115681800    
  1466.497500       1466.504300    
 0.5857321100      0.5817193000    
  1466.531300       1466.538100    
 0.5732372000      0.5722919900    
  1466.565100       1466.571900    
 0.5650454400      0.5624038000    
  1466.598900       1466.605600    
 0.5471859900      0.5419952200    
  1466.632700       1466.639400    
 0.5241762000      0.5205354700    
  1466.666500       1466.673200    
 0.5101718600      0.5090641900    
  1466.700200       1466.707000    
 0.5096513700      0.5110037800    
  1466.734000       1466.740800    
 0.5196579200      0.5224042900    
  1466.767800       1466.774600    
 0.5316273000      0.5340545500    
  1466.801600       1466.808400    
 0.5393337100      0.5405259600    
  1466.835400       1466.842200    
 0.5450538500      0.5463854400    
  1466.869200       1466.876000    
 0.5517716100      0.5534775700    
  1466.903000       1466.909700    
 0.5613543200      0.5636415100    
  1466.936800       1466.943500    
 0.5760206800      0.5797766000    
  1466.970600       1466.977300    
 0.6017597500      0.6073617900    
  1467.004400       1467.011100    
 0.6398139200      0.6485142700    
  1467.038200       1467.044900    
 0.6817922300      0.6870305500    
  1467.072000       1467.078700    
 0.7040750500      0.7048478000    
  1467.105800       1467.112500    
 0.7067906200      0.7066729600    
  1467.139600       1467.146300    
 0.7106604400      0.7128352500    
  1467.173400       1467.180100    
 0.7284698800      0.7334291700    
  1467.207200       1467.213900    
 0.7536220700      0.7584811800    
  1467.241000       1467.247700    
 0.7660388300      0.7655793200    
  1467.274800       1467.281500    
 0.7554857700      0.7512233300    
  1467.308600       1467.315300    
 0.7358887100      0.7328954100    
  1467.342400       1467.349100    
 0.7241079300      0.7230430000    
  1467.376200       1467.382900    
 0.7194728500      0.7187353400    
  1467.410000       1467.416700    
 0.7102551200      0.7075645200    
  1467.443800       1467.450500    
 0.6902784500      0.6859951500    
  1467.477600       1467.484300    
 0.6722384500      0.6712744300    
  1467.511400       1467.518100    
 0.6737437200      0.6789055900    
  1467.545200       1467.551900    
 0.7035416000      0.7130327800    
  1467.579000       1467.585800    
 0.7531798300      0.7637330600    
  1467.612800       1467.619600    
 0.7920660500      0.7969807600    
  1467.646600       1467.653400    
 0.7847238200      0.7790442100    
  1467.680400       1467.687200    
 0.7339597300      0.7228280400    
  1467.714200       1467.721000    
 0.6809183000      0.6758584000    
  1467.748000       1467.754800    
 0.6627414400      0.6656768500    
  1467.781900       1467.788600    
 0.6868289900      0.6967671700    
  1467.815700       1467.822400    
 0.7442700700      0.7583609500    
  1467.849500       1467.856200    
 0.8073354000      0.8187102100    
  1467.883300       1467.890100    
 0.8307880800      0.8304080900    
  1467.917100       1467.923900    
 0.7838343800      0.7664353700    
  1467.950900       1467.957700    
 0.6918536900      0.6722271500    
  1467.984700       1467.991500    
 0.6096134200      0.5975036400    
  1468.018600       1468.025300    
 0.5644432200      0.5597498700    
  1468.052400       1468.059100    
 0.5570893600      0.5593051300    
  1468.086200       1468.093000    
 0.5869574300      0.5956670200    
  1468.120000       1468.126800    
 0.6503471000      0.6666044200    
  1468.153800       1468.160600    
 0.7368832700      0.7526118300    
  1468.187700       1468.194400    
 0.8153800800      0.8261773100    
  1468.221500       1468.228300    
 0.8639934100      0.8694170900    
  1468.255300       1468.262100    
 0.8826064700      0.8833907300    
  1468.289100       1468.295900    
 0.8779705400      0.8754044000    
  1468.323000       1468.329700    
 0.8582842700      0.8543631300    
  1468.356800       1468.363600    
 0.8320201000      0.8267617000    
  1468.390600       1468.397400    
 0.8076236200      0.8049407500    
  1468.424400       1468.431200    
 0.7970471800      0.7975577900    
  1468.458300       1468.465000    
 0.8041135300      0.8077102800    
  1468.492100       1468.498900    
 0.8267664700      0.8326644000    
  1468.525900       1468.532700    
 0.8579423200      0.8648352600    
  1468.559800       1468.566500    
 0.8915297200      0.8981887300    
  1468.593600       1468.600400    
 0.9206940700      0.9251682300    
  1468.627400       1468.634200    
 0.9396543900      0.9412032600    
  1468.661300       1468.668000    
 0.9443589300      0.9429032500    
  1468.695100       1468.701900    
 0.9286170000      0.9225390900    
  1468.728900       1468.735700    
 0.8790456500      0.8666732900    
  1468.762800       1468.769500    
 0.7913878000      0.7745937400    
  1468.796600       1468.803400    
 0.6863636000      0.6663182000    
  1468.830400       1468.837200    
 0.5874700700      0.5689913600    
  1468.864300       1468.871000    
 0.5124697000      0.5017530000    
  1468.898100       1468.904900    
 0.4713385600      0.4669778300    
  1468.931900       1468.938700    
 0.4600423300      0.4606328900    
  1468.965800       1468.972500    
 0.4739831100      0.4790402900    
  1468.999600       1469.006400    
 0.5097736500      0.5191241600    
  1469.033500       1469.040200    
 0.5634816500      0.5755115200    
  1469.067300       1469.074100    
 0.6284913400      0.6400415600    
  1469.101100       1469.107900    
 0.6938168100      0.7054621900    
  1469.135000       1469.141800    
 0.7578999500      0.7708460900    
  1469.168800       1469.175600    
 0.8251044100      0.8401540800    
  1469.202700       1469.209400    
 0.8904528200      0.9026152100    
  1469.236500       1469.243300    
 0.9306428500      0.9365515700    
  1469.270400       1469.277100    
 0.9477844200      0.9490022000    
  1469.304200       1469.311000    
 0.9505493300      0.9492668700    
  1469.338100       1469.344800    
 0.9423641300      0.9397550700    
  1469.371900       1469.378700    
 0.9275683800      0.9242303000    
  1469.405800       1469.412500    
 0.9119377000      0.9090418600    
  1469.439600       1469.446400    
 0.8998582100      0.8978074500    
  1469.473500       1469.480200    
 0.8906371400      0.8887190000    
  1469.507300       1469.514100    
 0.8802900400      0.8773756600    
  1469.541200       1469.547900    
 0.8665949200      0.8636156000    
  1469.575000       1469.581800    
 0.8524869900      0.8497610800    
  1469.608900       1469.615700    
 0.8386013800      0.8357285400    
  1469.642700       1469.649500    
 0.8211756300      0.8168112800    
  1469.676600       1469.683400    
 0.7894846300      0.7818386500    
  1469.710500       1469.717200    
 0.7353173000      0.7203956500    
  1469.744300       1469.751100    
 0.6568464200      0.6375397000    
  1469.778200       1469.784900    
 0.5702682400      0.5550360300    
  1469.812000       1469.818800    
 0.5027717300      0.4923219900    
  1469.845900       1469.852700    
 0.4651861300      0.4603965800    
  1469.879700       1469.886500    
 0.4581116600      0.4592880900    
  1469.913600       1469.920400    
 0.4842982800      0.4922435900    
  1469.947500       1469.954200    
 0.5481612800      0.5657673000    
  1469.981300       1469.988100    
 0.6538633800      0.6763438000    
  1470.015200       1470.022000    
 0.7743920900      0.7952859200    
  1470.049100       1470.055800    
 0.8652329600      0.8774687400    
  1470.082900       1470.089700    
 0.9026182000      0.9054081300    
  1470.116800       1470.123600    
 0.8966242700      0.8930777700    
  1470.150700       1470.157400    
 0.8674775900      0.8603983100    
  1470.184500       1470.191300    
 0.8298016700      0.8225754700    
  1470.218400       1470.225200    
 0.7908416300      0.7824009900    
  1470.252300       1470.259000    
 0.7439953000      0.7324537900    
  1470.286100       1470.292900    
 0.6718282300      0.6551340000    
  1470.320000       1470.326800    
 0.5753795000      0.5571867300    
  1470.353900       1470.360700    
 0.4869856100      0.4730434600    
  1470.387800       1470.394500    
 0.4280315100      0.4203649000    
  1470.421600       1470.428400    
 0.3979725500      0.3958730100    
  1470.455500       1470.462300    
 0.3926577000      0.3940280600    
  1470.489400       1470.496100    
 0.4033027300      0.4077601800    
  1470.523200       1470.530000    
 0.4332861400      0.4408202200    
  1470.557100       1470.563900    
 0.4843396100      0.4983500700    
  1470.591000       1470.597800    
 0.5641106600      0.5841163600    
  1470.624900       1470.631700    
 0.6656911500      0.6816735000    
  1470.658800       1470.665500    
 0.7467180700      0.7560796700    
  1470.692600       1470.699400    
 0.7895438600      0.7947760800    
  1470.726500       1470.733300    
 0.8161160500      0.8215470500    
  1470.760400       1470.767200    
 0.8466792800      0.8539298400    
  1470.794300       1470.801100    
 0.8847026200      0.8926519900    
  1470.828200       1470.834900    
 0.9193394600      0.9247908100    
  1470.862000       1470.868800    
 0.9418880300      0.9441866300    
  1470.895900       1470.902700    
 0.9517849400      0.9525058000    
  1470.929800       1470.936600    
 0.9527985900      0.9519050700    
  1470.963700       1470.970500    
 0.9435835500      0.9405439700    
  1470.997600       1471.004400    
 0.9204597400      0.9147220100    
  1471.031500       1471.038300    
 0.8829649900      0.8746160300    
  1471.065400       1471.072100    
 0.8367952400      0.8271805800    
  1471.099300       1471.106000    
 0.7923224700      0.7853514300    
  1471.133100       1471.139900    
 0.7633094100      0.7601165300    
  1471.167000       1471.173800    
 0.7539448400      0.7541498600    
  1471.200900       1471.207700    
 0.7600407800      0.7632338100    
  1471.234800       1471.241600    
 0.7725943500      0.7749443500    
  1471.268700       1471.275500    
 0.7812651700      0.7826328700    
  1471.302600       1471.309400    
 0.7873022500      0.7894568700    
  1471.336500       1471.343300    
 0.7989607800      0.8032122900    
  1471.370400       1471.377200    
 0.8228021300      0.8294112900    
  1471.404300       1471.411100    
 0.8594539400      0.8681523500    
  1471.438200       1471.445000    
 0.9024429000      0.9115739100    
  1471.472100       1471.478900    
 0.9397139900      0.9464763000    
  1471.506000       1471.512800    
 0.9605359900      0.9622924200    
  1471.539900       1471.546700    
 0.9642379100      0.9627889500    
  1471.573800       1471.580600    
 0.9548776600      0.9516005600    
  1471.607700       1471.614500    
 0.9356216800      0.9306867300    
  1471.641600       1471.648400    
 0.9078335100      0.9016116500    
  1471.675500       1471.682300    
 0.8745766400      0.8686620700    
  1471.709400       1471.716200    
 0.8427769700      0.8369826200    
  1471.743300       1471.750100    
 0.8185289400      0.8159659700    
  1471.777200       1471.784000    
 0.8087252000      0.8091293900    
  1471.811100       1471.817900    
 0.8135432200      0.8161486100    
  1471.845000       1471.851800    
 0.8281745200      0.8316256100    
  1471.878900       1471.885700    
 0.8392807300      0.8403820600    
  1471.912800       1471.919600    
 0.8237757100      0.8189280600    
  1471.946700       1471.953500    
 0.7826565700      0.7723948800    
  1471.980600       1471.987400    
 0.7350578500      0.7249907400    
  1472.014500       1472.021300    
 0.6945018300      0.6876537600    
  1472.048500       1472.055200    
 0.6668149200      0.6629996800    
  1472.082400       1472.089200    
 0.6548263600      0.6540377100    
  1472.116300       1472.123100    
 0.6594246600      0.6618225800    
  1472.150200       1472.157000    
 0.6802996600      0.6860205800    
  1472.184100       1472.190900    
 0.7153944000      0.7229908400    
  1472.218000       1472.224800    
 0.7587153600      0.7658515700    
  1472.251900       1472.258700    
 0.7981113400      0.8028916900    
  1472.285900       1472.292600    
 0.8111920900      0.8091580200    
  1472.319800       1472.326600    
 0.7795135200      0.7707868700    
  1472.353700       1472.360500    
 0.7228308900      0.7116652700    
  1472.387600       1472.394400    
 0.6676418900      0.6582847500    
  1472.421500       1472.428300    
 0.6251126600      0.6175239100    
  1472.455400       1472.462200    
 0.5910529600      0.5845191200    
  1472.489400       1472.496200    
 0.5591664100      0.5524501900    
  1472.523300       1472.530100    
 0.5244433700      0.5172508700    
  1472.557200       1472.564000    
 0.4891986300      0.4826621100    
  1472.591100       1472.597900    
 0.4631251600      0.4592366700    
  1472.625100       1472.631800    
 0.4568109900      0.4590174600    
  1472.659000       1472.665800    
 0.4787430500      0.4881635500    
  1472.692900       1472.699700    
 0.5361981200      0.5518603300    
  1472.726800       1472.733600    
 0.6240652200      0.6433472700    
  1472.760800       1472.767500    
 0.7146079100      0.7308702800    
  1472.794700       1472.801500    
 0.7778210000      0.7873092600    
  1472.828600       1472.835400    
 0.8139465300      0.8203399200    
  1472.862500       1472.869300    
 0.8441649500      0.8488492700    
  1472.896500       1472.903300    
 0.8726396400      0.8763635900    
  1472.930400       1472.937200    
 0.8859194300      0.8832899400    
  1472.964300       1472.971100    
 0.8515665900      0.8374088600    
  1472.998300       1473.005100    
 0.7464129900      0.7224039700    
  1473.032200       1473.039000    
 0.5970865400      0.5704932400    
  1473.066100       1473.072900    
 0.4604596700      0.4390963000    
  1473.100100       1473.106900    
 0.3681006200      0.3536879300    
  1473.134000       1473.140800    
 0.3111140100      0.3034297000    
  1473.167900       1473.174700    
 0.2821439000      0.2789661800    
  1473.201900       1473.208700    
 0.2740522300      0.2743551100    
  1473.235800       1473.242600    
 0.2852073900      0.2895378300    
  1473.269800       1473.276600    
 0.3200958800      0.3308741500    
  1473.303700       1473.310500    
 0.3909134400      0.4085222800    
  1473.337600       1473.344400    
 0.5159546100      0.5428287300    
  1473.371600       1473.378400    
 0.6965406200      0.7291558100    
  1473.405500       1473.412300    
 0.8553597600      0.8748297400    
  1473.439500       1473.446300    
 0.9266007000      0.9337229200    
  1473.473400       1473.480200    
 0.9456796700      0.9472178700    
  1473.507400       1473.514100    
 0.9486153000      0.9486979300    
  1473.541300       1473.548100    
 0.9478388300      0.9471181300    
  1473.575200       1473.582000    
 0.9434330200      0.9417416200    
  1473.609200       1473.616000    
 0.9338677900      0.9313081500    
  1473.643100       1473.649900    
 0.9200102100      0.9169316200    
  1473.677100       1473.683900    
 0.9037577400      0.9004082800    
  1473.711000       1473.717800    
 0.8851678800      0.8812301800    
  1473.745000       1473.751800    
 0.8611615000      0.8552058800    
  1473.778900       1473.785700    
 0.8289533900      0.8205376300    
  1473.812900       1473.819700    
 0.7883532400      0.7800520600    
  1473.846800       1473.853600    
 0.7503687500      0.7438757100    
  1473.880800       1473.887600    
 0.7254633300      0.7222718000    
  1473.914800       1473.921500    
 0.7223585400      0.7239117200    
  1473.948700       1473.955500    
 0.7465720000      0.7539172700    
  1473.982700       1473.989500    
 0.7980589100      0.8104033600    
  1474.016600       1474.023400    
 0.8641627900      0.8748564700    
  1474.050600       1474.057400    
 0.9178913300      0.9250827100    
  1474.084500       1474.091300    
 0.9440441600      0.9455586900    
  1474.118500       1474.125300    
 0.9392767300      0.9359315900    
  1474.152400       1474.159200    
 0.9123640000      0.9061707800    
  1474.186400       1474.193200    
 0.8784296700      0.8723771400    
  1474.220400       1474.227200    
 0.8520582000      0.8490795100    
  1474.254300       1474.261100    
 0.8405156300      0.8402640700    
  1474.288300       1474.295100    
 0.8419667400      0.8436323000    
  1474.322300       1474.329000    
 0.8524953200      0.8554385500    
  1474.356200       1474.363000    
 0.8669679200      0.8701670900    
  1474.390200       1474.397000    
 0.8774615500      0.8790930600    
  1474.424100       1474.430900    
 0.8763443600      0.8745042500    
  1474.458100       1474.464900    
 0.8634804500      0.8600589400    
  1474.492100       1474.498900    
 0.8413133900      0.8351608100    
  1474.526100       1474.532800    
 0.8076587300      0.7997716500    
  1474.560000       1474.566800    
 0.7685115200      0.7609152900    
  1474.594000       1474.600800    
 0.7392278200      0.7349865200    
  1474.628000       1474.634800    
 0.7345946700      0.7363845900    
  1474.661900       1474.668700    
 0.7605894500      0.7696221700    
  1474.695900       1474.702700    
 0.8112915300      0.8223891600    
  1474.729900       1474.736700    
 0.8658078100      0.8752018800    
  1474.763800       1474.770600    
 0.9069246000      0.9129350500    
  1474.797800       1474.804600    
 0.9296427000      0.9327471500    
  1474.831800       1474.838600    
 0.9407058500      0.9423820600    
  1474.865800       1474.872600    
 0.9476788800      0.9487627600    
  1474.899700       1474.906500    
 0.9518147800      0.9510255500    
  1474.933700       1474.940500    
 0.9451173400      0.9410403500    
  1474.967700       1474.974500    
 0.9186351000      0.9105716600    
  1475.001700       1475.008500    
 0.8728223300      0.8624856900    
  1475.035700       1475.042500    
 0.8232091700      0.8139380400    
  1475.069600       1475.076400    
 0.7882443400      0.7831592700    
  1475.103600       1475.110400    
 0.7797462400      0.7817109100    
  1475.137600       1475.144400    
 0.7958347800      0.8010621100    
  1475.171600       1475.178400    
 0.8217181700      0.8263372300    
  1475.205600       1475.212400    
 0.8401783800      0.8425367100    
  1475.239600       1475.246400    
 0.8475212500      0.8480403500    
  1475.273500       1475.280300    
 0.8483522100      0.8483542900    
  1475.307500       1475.314300    
 0.8503920600      0.8513651300    
  1475.341500       1475.348300    
 0.8588637700      0.8617308000    
  1475.375500       1475.382300    
 0.8739251900      0.8767974500    
  1475.409500       1475.416300    
 0.8842162800      0.8839812900    
  1475.443500       1475.450300    
 0.8711420500      0.8657996700    
  1475.477500       1475.484300    
 0.8331195300      0.8261601700    
  1475.511500       1475.518300    
 0.7920661400      0.7850893800    
  1475.545400       1475.552200    
 0.7595398200      0.7545769100    
  1475.579400       1475.586200    
 0.7386832300      0.7368240700    
  1475.613400       1475.620200    
 0.7318900600      0.7325498500    
  1475.647400       1475.654200    
 0.7390354600      0.7423283300    
  1475.681400       1475.688200    
 0.7613217200      0.7680398200    
  1475.715400       1475.722200    
 0.8001256900      0.8112898000    
  1475.749400       1475.756200    
 0.8562600300      0.8701219900    
  1475.783400       1475.790200    
 0.9116829400      0.9188162200    
  1475.817400       1475.824200    
 0.9402651500      0.9417222700    
  1475.851400       1475.858200    
 0.9450522600      0.9443034500    
  1475.885400       1475.892200    
 0.9404854700      0.9393040700    
  1475.919400       1475.926200    
 0.9360607600      0.9354869700    
  1475.953400       1475.960200    
 0.9356792000      0.9352085200    
  1475.987400       1475.994200    
 0.9198779600      0.9152584600    
  1476.021400       1476.028200    
 0.9320131200      0.9362730100    
  1476.055400       1476.062200    
 0.9332673700      0.9273019700    
  1476.089400       1476.096200    
 0.8929857800      0.8800823900    
  1476.123400       1476.130200    
 0.8155429900      0.7973795100    
  1476.157400       1476.164200    
 0.7206985500      0.7031606500    
  1476.191400       1476.198200    
 0.6434295700      0.6313275000    
  1476.225400       1476.232200    
 0.6023229300      0.6004362500    
  1476.259400       1476.266200    
 0.6001915000      0.6037742700    
  1476.293500       1476.300300    
 0.6235766700      0.6293788700    
  1476.327500       1476.334300    
 0.6461396500      0.6477061400    
  1476.361500       1476.368300    
 0.6395244200      0.6350811100    
  1476.395500       1476.402300    
 0.6111089200      0.6046799500    
  1476.429500       1476.436300    
 0.5830276300      0.5784967900    
  1476.463500       1476.470300    
 0.5655860100      0.5629891000    
  1476.497500       1476.504300    
 0.5533045900      0.5510132700    
  1476.531500       1476.538300    
 0.5436412400      0.5426651200    
  1476.565500       1476.572400    
 0.5448174500      0.5470225300    
  1476.599600       1476.606400    
 0.5666759800      0.5735424600    
  1476.633600       1476.640400    
 0.6103901300      0.6208437300    
  1476.667600       1476.674400    
 0.6490195100      0.6508119500    
  1476.701600       1476.708400    
 0.6316749400      0.6163992300    
  1476.735600       1476.742400    
 0.5576741700      0.5418857600    
  1476.769700       1476.776500    
 0.4938306300      0.4843720200    
  1476.803700       1476.810500    
 0.4598318600      0.4544784100    
  1476.837700       1476.844500    
 0.4330453100      0.4274330400    
  1476.871700       1476.878500    
 0.4191010900      0.4244927400    
  1476.905700       1476.912500    
 0.4773510200      0.4964846200    
  1476.939800       1476.946600    
 0.5743419400      0.5890184200    
  1476.973800       1476.980600    
 0.6478160700      0.6618329800    
  1477.007800       1477.014600    
 0.7210998900      0.7362913300    
  1477.041800       1477.048600    
 0.7957494100      0.8107862600    
  1477.075900       1477.082700    
 0.8597386900      0.8713785900    
  1477.109900       1477.116700    
 0.9012050400      0.9067216800    
  1477.143900       1477.150700    
 0.9155604000      0.9140877000    
  1477.177900       1477.184800    
 0.9049452500      0.9002606200    
  1477.212000       1477.218800    
 0.8804118700      0.8748275700    
  1477.246000       1477.252800    
 0.8560551600      0.8517398500    
  1477.280000       1477.286800    
 0.8418760100      0.8403681100    
  1477.314100       1477.320900    
 0.8415530900      0.8421942400    
  1477.348100       1477.354900    
 0.8428558600      0.8406113600    
  1477.382100       1477.388900    
 0.8210251200      0.8105676800    
  1477.416200       1477.423000    
 0.7706124200      0.7604035000    
  1477.450200       1477.457000    
 0.7264071000      0.7184109700    
  1477.484200       1477.491100    
 0.6925211900      0.6881251900    
  1477.518300       1477.525100    
 0.6775174000      0.6758951600    
  1477.552300       1477.559100    
 0.6774730900      0.6758785800    
  1477.586400       1477.593200    
 0.6353750800      0.6128329500    
  1477.620400       1477.627200    
 0.5157013200      0.4966305600    
  1477.654400       1477.661200    
 0.4037936800      0.3768569800    
  1477.688500       1477.695300    
 0.3228737500      0.3249057900    
  1477.722500       1477.729300    
 0.4057133800      0.4461640400    
  1477.756600       1477.763400    
 0.6165615700      0.6363348700    
  1477.790600       1477.797400    
 0.6327096200      0.6263736600    
  1477.824600       1477.831500    
 0.6060231800      0.6059661800    
  1477.858700       1477.865500    
 0.6097357000      0.6149290700    
  1477.892700       1477.899500    
 0.6433518700      0.6537214500    
  1477.926800       1477.933600    
 0.6968484100      0.7075035100    
  1477.960800       1477.967600    
 0.7088759400      0.6894696900    
  1477.994900       1478.001700    
 0.5280873600      0.4894218000    
  1478.028900       1478.035700    
 0.3856618200      0.3726207200    
  1478.063000       1478.069800    
 0.3806513200      0.3981591500    
  1478.097000       1478.103800    
 0.4877747300      0.5052475100    
  1478.131100       1478.137900    
 0.5924688400      0.6271619300    
  1478.165100       1478.171900    
 0.7551207600      0.7679231500    
  1478.199200       1478.206000    
 0.7310038300      0.7136504400    
  1478.233200       1478.240000    
 0.6113178100      0.5808180900    
  1478.267300       1478.274100    
 0.4472353100      0.4207402500    
  1478.301300       1478.308200    
 0.3644986500      0.3634889600    
  1478.335400       1478.342200    
 0.3971332000      0.4123297400    
  1478.369500       1478.376300    
 0.4857925800      0.5044548000    
  1478.403500       1478.410300    
 0.5729748100      0.5909103500    
  1478.437600       1478.444400    
 0.6695622900      0.6932967700    
  1478.471600       1478.478400    
 0.7823958600      0.8039659100    
  1478.505700       1478.512500    
 0.8773238500      0.8886558300    
  1478.539700       1478.546600    
 0.9313152500      0.9371537800    
  1478.573800       1478.580600    
 0.9537109900      0.9549583300    
  1478.607900       1478.614700    
 0.9497092900      0.9464375300    
  1478.641900       1478.648700    
 0.9176834300      0.9093280500    
  1478.676000       1478.682800    
 0.8597763100      0.8476887400    
  1478.710100       1478.716900    
 0.7924832700      0.7786932100    
  1478.744100       1478.750900    
 0.7310718900      0.7225240200    
  1478.778200       1478.785000    
 0.6941191900      0.6908461000    
  1478.812300       1478.819100    
 0.6867068900      0.6889864000    
  1478.846300       1478.853100    
 0.7109597100      0.7194405000    
  1478.880400       1478.887200    
 0.7656143300      0.7799805200    
  1478.914500       1478.921300    
 0.8397528200      0.8540254400    
  1478.948500       1478.955300    
 0.9031420800      0.9092612200    
  1478.982600       1478.989400    
 0.9289027600      0.9286579600    
  1479.016700       1479.023500    
 0.9223253700      0.9182181500    
  1479.050700       1479.057600    
 0.8978691300      0.8919099600    
  1479.084800       1479.091600    
 0.8650254700      0.8582536100    
  1479.118900       1479.125700    
 0.8286591300      0.8212850500    
  1479.153000       1479.159800    
 0.7932225700      0.7876949100    
  1479.187000       1479.193900    
 0.7706483900      0.7697752600    
  1479.221100       1479.227900    
 0.7694914800      0.7718447700    
  1479.255200       1479.262000    
 0.7811664400      0.7836124200    
  1479.289300       1479.296100    
 0.7832910000      0.7831893300    
  1479.323300       1479.330200    
 0.7632052200      0.7582241100    
  1479.357400       1479.364200    
 0.7277653200      0.7211417100    
  1479.391500       1479.398300    
 0.6921157400      0.6855957000    
  1479.425600       1479.432400    
 0.6632927200      0.6590972400    
  1479.459700       1479.466500    
 0.6458447200      0.6438656200    
  1479.493800       1479.500600    
 0.6389382500      0.6385801300    
  1479.527800       1479.534700    
 0.6393982300      0.6402351900    
  1479.561900       1479.568700    
 0.6440665600      0.6456897700    
  1479.596000       1479.602800    
 0.6506795200      0.6524989500    
  1479.630100       1479.636900    
 0.6611346200      0.6628832400    
  1479.664200       1479.671000    
 0.6768933800      0.6815967500    
  1479.698300       1479.705100    
 0.7064714300      0.7147528800    
  1479.732400       1479.739200    
 0.7551130600      0.7671499000    
  1479.766400       1479.773300    
 0.8171824800      0.8304405900    
  1479.800500       1479.807300    
 0.8706477600      0.8799077600    
  1479.834600       1479.841400    
 0.8952580700      0.8958868500    
  1479.868700       1479.875500    
 0.8909567700      0.8876494500    
  1479.902800       1479.909600    
 0.8743053000      0.8708398600    
  1479.936900       1479.943700    
 0.8586190900      0.8559996900    
  1479.971000       1479.977800    
 0.8463974700      0.8428193000    
  1480.005100       1480.011900    
 0.7701974600      0.7234912000    
  1480.039200       1480.046000    
 0.5008114500      0.4640565600    
  1480.073300       1480.080100    
 0.4144754400      0.4231028300    
  1480.107400       1480.114200    
 0.5557304300      0.6169682500    
  1480.141500       1480.148300    
 0.8349367800      0.8561186400    
  1480.175600       1480.182400    
 0.8683928300      0.8639450600    
  1480.209700       1480.216500    
 0.8294672200      0.8189664900    
  1480.243800       1480.250600    
 0.7625522000      0.7487045800    
  1480.277900       1480.284700    
 0.6902690100      0.6780492900    
  1480.312000       1480.318800    
 0.6376759100      0.6326191900    
  1480.346100       1480.352900    
 0.6193782200      0.6191814000    
  1480.380200       1480.387000    
 0.6286406900      0.6336626800    
  1480.414300       1480.421100    
 0.6569727600      0.6635043900    
  1480.448400       1480.455200    
 0.6873124500      0.6938118000    
  1480.482500       1480.489300    
 0.7171652900      0.7230358700    
  1480.516600       1480.523400    
 0.7432391800      0.7483999400    
  1480.550700       1480.557500    
 0.7700180300      0.7756101700    
  1480.584800       1480.591600    
 0.7978088700      0.8027851000    
  1480.618900       1480.625700    
 0.8200177000      0.8234296200    
  1480.653000       1480.659800    
 0.8325002400      0.8340736100    
  1480.687100       1480.693900    
 0.8331834200      0.8321796000    
  1480.721200       1480.728100    
 0.8157226900      0.8093752100    
  1480.755300       1480.762200    
 0.7729416600      0.7599257200    
  1480.789500       1480.796300    
 0.7121632300      0.7003784300    
  1480.823600       1480.830400    
 0.6624518200      0.6555213200    
  1480.857700       1480.864500    
 0.6373348600      0.6333454000    
  1480.891800       1480.898600    
 0.6433564800      0.6522473500    
  1480.925900       1480.932700    
 0.6971708600      0.7087586600    
  1480.960000       1480.966900    
 0.7595026400      0.7714828100    
  1480.994100       1481.001000    
 0.8161481800      0.8232945900    
  1481.028300       1481.035100    
 0.8489700300      0.8519061100    
  1481.062400       1481.069200    
 0.8558960000      0.8545298200    
  1481.096500       1481.103300    
 0.8416740000      0.8368418300    
  1481.130600       1481.137400    
 0.8137775800      0.8079735700    
  1481.164700       1481.171600    
 0.7907357800      0.7875938400    
  1481.198900       1481.205700    
 0.7853308100      0.7863967900    
  1481.233000       1481.239800    
 0.7908379500      0.7900312900    
  1481.267100       1481.273900    
 0.7793544700      0.7726307100    
  1481.301200       1481.308100    
 0.7361233700      0.7248844900    
  1481.335400       1481.342200    
 0.6789099700      0.6681323900    
  1481.369500       1481.376300    
 0.6359004900      0.6303736400    
  1481.403600       1481.410400    
 0.6234990900      0.6250206100    
  1481.437700       1481.444600    
 0.6459709800      0.6563715800    
  1481.471900       1481.478700    
 0.7034364200      0.7183093700    
  1481.506000       1481.512800    
 0.7829215100      0.7994634700    
  1481.540100       1481.546900    
 0.8590756800      0.8723739200    
  1481.574300       1481.581100    
 0.9076747100      0.9143456600    
  1481.608400       1481.615200    
 0.9226554700      0.9235246900    
  1481.642500       1481.649300    
 0.9171958600      0.9153719700    
  1481.676600       1481.683500    
 0.9083274300      0.9075078400    
  1481.710800       1481.717600    
 0.9059818400      0.9066781200    
  1481.744900       1481.751700    
 0.9116520100      0.9136225200    
  1481.779100       1481.785900    
 0.9231117500      0.9258340000    
  1481.813200       1481.820000    
 0.9362971400      0.9389568400    
  1481.847300       1481.854100    
 0.9465174900      0.9480484500    
  1481.881500       1481.888300    
 0.9508759300      0.9508981600    
  1481.915600       1481.922400    
 0.9507905600      0.9507337500    
  1481.949700       1481.956600    
 0.9509655000      0.9512589300    
  1481.983900       1481.990700    
 0.9518222200      0.9517274700    
  1482.018000       1482.024800    
 0.9432350600      0.9391419300    
  1482.052200       1482.059000    
 0.9004573900      0.8895020400    
  1482.086300       1482.093100    
 0.8238625700      0.8021346900    
  1482.120400       1482.127300    
 0.7034505900      0.6716710200    
  1482.154600       1482.161400    
 0.5730523600      0.5508889700    
  1482.188700       1482.195600    
 0.4867171400      0.4744532600    
  1482.222900       1482.229700    
 0.4428577700      0.4373992000    
  1482.257000       1482.263900    
 0.4323549000      0.4328762900    
  1482.291200       1482.298000    
 0.4543481900      0.4621832900    
  1482.325300       1482.332100    
 0.5136356000      0.5304774300    
  1482.359500       1482.366300    
 0.6187788900      0.6411683000    
  1482.393600       1482.400400    
 0.7420961600      0.7618386800    
  1482.427800       1482.434600    
 0.8244602200      0.8328272500    
  1482.461900       1482.468700    
 0.8406862100      0.8386745800    
  1482.496100       1482.502900    
 0.8119416900      0.8040515900    
  1482.530200       1482.537000    
 0.7612262600      0.7497349500    
  1482.564400       1482.571200    
 0.7009270500      0.6880393900    
  1482.598500       1482.605400    
 0.6434478500      0.6341411500    
  1482.632700       1482.639500    
 0.6070550000      0.6029348500    
  1482.666800       1482.673700    
 0.5995297200      0.6015633200    
  1482.701000       1482.707800    
 0.6262766800      0.6354409200    
  1482.735100       1482.742000    
 0.6902637700      0.7069416800    
  1482.769300       1482.776100    
 0.7815398300      0.7997957300    
  1482.803500       1482.810300    
 0.8700987600      0.8819206900    
  1482.837600       1482.844500    
 0.9247893500      0.9291192000    
  1482.871800       1482.878600    
 0.9016728300      0.8830340900    
  1482.905900       1482.912800    
 0.8672122600      0.8726904700    
  1482.940100       1482.946900    
 0.8145281200      0.7923481100    
  1482.974300       1482.981100    
 0.6642043600      0.6336006400    
  1483.008400       1483.015300    
 0.5132177500      0.4845336800    
  1483.042600       1483.049400    
 0.4056964300      0.3897107200    
  1483.076800       1483.083600    
 0.3422067600      0.3328164100    
  1483.110900       1483.117800    
 0.3065000100      0.3017841200    
  1483.145100       1483.151900    
 0.2918802800      0.2905216400    
  1483.179300       1483.186100    
 0.2951701200      0.2973386000    
  1483.213400       1483.220300    
 0.3182199100      0.3254625100    
  1483.247600       1483.254400    
 0.3683067500      0.3804640100    
  1483.281800       1483.288600    
 0.4513549100      0.4700279300    
  1483.315900       1483.322800    
 0.5676291600      0.5921279300    
  1483.350100       1483.356900    
 0.6879047900      0.7095533700    
  1483.384300       1483.391100    
 0.7734263100      0.7869831400    
  1483.418400       1483.425300    
 0.8174197600      0.8240419100    
  1483.452600       1483.459500    
 0.8252416100      0.8225511500    
  1483.486800       1483.493600    
 0.8059583400      0.8002292400    
  1483.521000       1483.527800    
 0.7793734700      0.7750518800    
  1483.555100       1483.562000    
 0.7643939300      0.7636734000    
  1483.589300       1483.596200    
 0.7711769900      0.7747970700    
  1483.623500       1483.630300    
 0.7987200000      0.8056637500    
  1483.657700       1483.664500    
 0.8334835100      0.8395881000    
  1483.691900       1483.698700    
 0.8554171300      0.8556993200    
  1483.726000       1483.732900    
 0.8535787700      0.8506462600    
  1483.760200       1483.767100    
 0.8372296800      0.8330310900    
  1483.794400       1483.801200    
 0.8158758800      0.8113897000    
  1483.828600       1483.835400    
 0.7932011400      0.7876008700    
  1483.862800       1483.869600    
 0.7671768400      0.7635715100    
  1483.896900       1483.903800    
 0.7764110400      0.7852243900    
  1483.931100       1483.938000    
 0.8276599700      0.8383644100    
  1483.965300       1483.972200    
 0.8758798100      0.8840801600    
  1483.999500       1484.006300    
 0.9111976600      0.9156631200    
  1484.033700       1484.040500    
 0.9211385700      0.9201299900    
  1484.067900       1484.074700    
 0.8987295700      0.8917754200    
  1484.102100       1484.108900    
 0.8473793800      0.8364713200    
  1484.136300       1484.143100    
 0.7809803900      0.7671694600    
  1484.170400       1484.177300    
 0.7180891200      0.7081610200    
  1484.204600       1484.211500    
 0.6774918500      0.6729501500    
  1484.238800       1484.245700    
 0.6654486500      0.6665236900    
  1484.273000       1484.279900    
 0.6806880200      0.6862027000    
  1484.307200       1484.314100    
 0.7099563500      0.7159105200    
  1484.341400       1484.348200    
 0.7249743300      0.7246195700    
  1484.375600       1484.382400    
 0.7110693300      0.7053576000    
  1484.409800       1484.416600    
 0.6843851800      0.6799457900    
  1484.444000       1484.450800    
 0.6657587600      0.6635795100    
  1484.478200       1484.485000    
 0.6579832400      0.6573151800    
  1484.512400       1484.519200    
 0.6547378700      0.6541274500    
  1484.546600       1484.553400    
 0.6488985700      0.6474656400    
  1484.580800       1484.587600    
 0.6413630200      0.6409668700    
  1484.615000       1484.621800    
 0.6431658300      0.6467605100    
  1484.649200       1484.656000    
 0.6653273500      0.6728401500    
  1484.683400       1484.690200    
 0.7082344300      0.7189456000    
  1484.717600       1484.724400    
 0.7629449500      0.7744838400    
  1484.751800       1484.758600    
 0.8120774800      0.8208237000    
  1484.786000       1484.792800    
 0.8417160000      0.8457067900    
  1484.820200       1484.827000    
 0.8525407700      0.8525937100    
  1484.854400       1484.861300    
 0.8504785700      0.8481775800    
  1484.888600       1484.895500    
 0.8354844900      0.8305194900    
  1484.922800       1484.929700    
 0.8050378500      0.7970567600    
  1484.957000       1484.963900    
 0.7584568500      0.7501745500    
  1484.991200       1484.998100    
 0.7169272500      0.7088203600    
  1485.025500       1485.032300    
 0.6720724500      0.6641029500    
  1485.059700       1485.066500    
 0.6369683100      0.6334644400    
  1485.093900       1485.100700    
 0.6239662500      0.6251007300    
  1485.128100       1485.134900    
 0.6355050600      0.6411052200    
  1485.162300       1485.169100    
 0.6693205500      0.6767983400    
  1485.196500       1485.203400    
 0.7037396600      0.7096430500    
  1485.230700       1485.237600    
 0.7087769700      0.7063083300    
  1485.264900       1485.271800    
 0.6738784600      0.6644973000    
  1485.299200       1485.306000    
 0.6295052600      0.6231813500    
  1485.333400       1485.340200    
 0.6079778900      0.6071166000    
  1485.367600       1485.374400    
 0.6107415200      0.6137660600    
  1485.401800       1485.408700    
 0.6320872700      0.6378118200    
  1485.436000       1485.442900    
 0.6635520000      0.6704426800    
  1485.470200       1485.477100    
 0.6979248700      0.7049409500    
  1485.504500       1485.511300    
 0.7339479200      0.7412547600    
  1485.538700       1485.545500    
 0.7747035900      0.7834248800    
  1485.572900       1485.579800    
 0.8215583200      0.8310514700    
  1485.607100       1485.614000    
 0.8668208100      0.8743602100    
  1485.641400       1485.648200    
 0.8939418800      0.8973851200    
  1485.675600       1485.682400    
 0.9033935600      0.9044891300    
  1485.709800       1485.716700    
 0.9086922400      0.9102429200    
  1485.744000       1485.750900    
 0.9178864200      0.9198359000    
  1485.778300       1485.785100    
 0.9250456900      0.9243341500    
  1485.812500       1485.819300    
 0.9095042800      0.9021049900    
  1485.846700       1485.853600    
 0.8479583000      0.8321084700    
  1485.880900       1485.887800    
 0.7274492700      0.7022276700    
  1485.915200       1485.922000    
 0.5832790700      0.5587404200    
  1485.949400       1485.956300    
 0.4708922900      0.4541334800    
  1485.983600       1485.990500    
 0.4063237800      0.3980190700    
  1486.017900       1486.024700    
 0.3755811700      0.3739923500    
  1486.052100       1486.059000    
 0.3724203400      0.3743109600    
  1486.086300       1486.093200    
 0.3888662100      0.3944379700    
  1486.120600       1486.127400    
 0.4190487400      0.4258690000    
  1486.154800       1486.161700    
 0.4402520000      0.4414159900    
  1486.189000       1486.195900    
 0.4449041200      0.4472660100    
  1486.223300       1486.230100    
 0.4637669100      0.4689568200    
  1486.257500       1486.264400    
 0.4923066800      0.5007965300    
  1486.291800       1486.298600    
 0.5447450500      0.5599118200    
  1486.326000       1486.332800    
 0.6315066200      0.6526478900    
  1486.360200       1486.367100    
 0.7245608600      0.7416856800    
  1486.394500       1486.401300    
 0.7777087600      0.7840011300    
  1486.428700       1486.435600    
 0.8011514600      0.7977044700    
  1486.463000       1486.469800    
 0.7362421100      0.7145448000    
  1486.497200       1486.504100    
 0.6738040600      0.6796637100    
  1486.531500       1486.538300    
 0.7614388900      0.7880086800    
  1486.565700       1486.572500    
 0.8541341800      0.8603854600    
  1486.599900       1486.606800    
 0.8671312900      0.8666809800    
  1486.634200       1486.641000    
 0.8664780200      0.8676998900    
  1486.668400       1486.675300    
 0.8749717000      0.8751182300    
  1486.702700       1486.709500    
 0.8712518000      0.8695268600    
  1486.736900       1486.743800    
 0.8637827600      0.8626627200    
  1486.771200       1486.778000    
 0.8618666400      0.8621620300    
  1486.805400       1486.812300    
 0.8663019300      0.8673642400    
  1486.839700       1486.846500    
 0.8661862800      0.8636128300    
  1486.873900       1486.880800    
 0.8378624000      0.8231901700    
  1486.908200       1486.915000    
 0.7626595200      0.7430816600    
  1486.942400       1486.949300    
 0.6704847000      0.6531068200    
  1486.976700       1486.983600    
 0.5969859200      0.5851210100    
  1487.011000       1487.017800    
 0.5538515200      0.5480834500    
  1487.045200       1487.052100    
 0.5427466600      0.5430953300    
  1487.079500       1487.086300    
 0.5637157400      0.5726005900    
  1487.113700       1487.120600    
 0.6192453100      0.6344101600    
  1487.148000       1487.154800    
 0.7044471000      0.7225750100    
  1487.182200       1487.189100    
 0.7912161900      0.8052624300    
  1487.216500       1487.223400    
 0.8388015700      0.8432622200    
  1487.250800       1487.257600    
 0.8398065600      0.8374268200    
  1487.285000       1487.291900    
 0.8254551000      0.8237177400    
  1487.319300       1487.326100    
 0.8247704600      0.8289370600    
  1487.353600       1487.360400    
 0.8487158900      0.8561046100    
  1487.387800       1487.394700    
 0.8863406400      0.8945162200    
  1487.422100       1487.428900    
 0.9242949700      0.9309727100    
  1487.456400       1487.463200    
 0.9500998400      0.9539251900    
  1487.490600       1487.497500    
 0.9612138600      0.9624623900    
  1487.524900       1487.531700    
 0.9623967400      0.9619982300    
  1487.559200       1487.566000    
 0.9594728700      0.9587111600    
  1487.593400       1487.600300    
 0.9556529700      0.9548546000    
  1487.627700       1487.634500    
 0.9513414100      0.9503490600    
  1487.662000       1487.668800    
 0.9445735500      0.9427798800    
  1487.696200       1487.703100    
 0.9288145400      0.9241887000    
  1487.730500       1487.737400    
 0.8918065300      0.8824737700    
  1487.764800       1487.771600    
 0.8381311900      0.8248287800    
  1487.799100       1487.805900    
 0.7737005600      0.7607222900    
  1487.833300       1487.840200    
 0.7174823100      0.7093710900    
  1487.867600       1487.874500    
 0.6907037800      0.6888288400    
  1487.901900       1487.908700    
 0.6973456700      0.7022858100    
  1487.936200       1487.943000    
 0.7403566800      0.7522758300    
  1487.970400       1487.977300    
 0.8105464300      0.8255880900    
  1488.004700       1488.011600    
 0.8820877600      0.8907238500    
  1488.039000       1488.045800    
 0.9219310900      0.9244635900    
  1488.073300       1488.080100    
 0.9281729600      0.9263579000    
  1488.107500       1488.114400    
 0.9157019400      0.9123497800    
  1488.141800       1488.148700    
 0.8999031100      0.8969729700    
  1488.176100       1488.183000    
 0.8888797300      0.8871773800    
  1488.210400       1488.217300    
 0.8842222900      0.8840226800    
  1488.244700       1488.251500    
 0.8844946600      0.8852545900    
  1488.279000       1488.285800    
 0.8893963100      0.8911604800    
  1488.313200       1488.320100    
 0.9003324400      0.9033145000    
  1488.347500       1488.354400    
 0.9172821500      0.9211646800    
  1488.381800       1488.388700    
 0.9365763700      0.9404070400    
  1488.416100       1488.423000    
 0.9524458900      0.9550252000    
  1488.450400       1488.457300    
 0.9619167900      0.9626130200    
  1488.484700       1488.491500    
 0.9643351500      0.9639528200    
  1488.519000       1488.525800    
 0.9613519900      0.9601822800    
  1488.553300       1488.560100    
 0.9546453900      0.9530526400    
  1488.587600       1488.594400    
 0.9471088100      0.9456206900    
  1488.621900       1488.628700    
 0.9409194600      0.9398141000    
  1488.656100       1488.663000    
 0.9352020800      0.9333671700    
  1488.690400       1488.697300    
 0.9231384200      0.9182357000    
  1488.724700       1488.731600    
 0.8937239700      0.8845862500    
  1488.759000       1488.765900    
 0.8466509100      0.8390812500    
  1488.793300       1488.800200    
 0.8292596800      0.8294571700    
  1488.827600       1488.834500    
 0.8336704400      0.8342237500    
  1488.861900       1488.868800    
 0.8407960800      0.8423658600    
  1488.896200       1488.903100    
 0.8457928000      0.8445021500    
  1488.930500       1488.937400    
 0.8357113900      0.8316295800    
  1488.964800       1488.971700    
 0.8163193600      0.8129052100    
  1488.999100       1489.006000    
 0.8049348100      0.8045324700    
  1489.033400       1489.040300    
 0.8116142500      0.8147387100    
  1489.067700       1489.074600    
 0.8324207200      0.8371393800    
  1489.102000       1489.108900    
 0.8485927200      0.8495622200    
  1489.136300       1489.143200    
 0.8416054000      0.8341765700    
  1489.170600       1489.177500    
 0.7985304400      0.7889633400    
  1489.204900       1489.211800    
 0.7801764100      0.7844014700    
  1489.239300       1489.246100    
 0.8004074800      0.8026395300    
  1489.273600       1489.280400    
 0.8101584700      0.8117973900    
  1489.307900       1489.314700    
 0.8177068800      0.8188308500    
  1489.342200       1489.349000    
 0.7979461300      0.7813076800    
  1489.376500       1489.383300    
 0.6915038700      0.6537249500    
  1489.410800       1489.417700    
 0.5316025900      0.5028946700    
  1489.445100       1489.452000    
 0.4201248000      0.4054764900    
  1489.479400       1489.486300    
 0.3598722500      0.3516798600    
  1489.513700       1489.520600    
 0.3313280600      0.3278861600    
  1489.548000       1489.554900    
 0.3276019900      0.3290303300    
  1489.582400       1489.589200    
 0.3483693100      0.3563694400    
  1489.616700       1489.623500    
 0.3989862800      0.4118472700    
  1489.651000       1489.657900    
 0.4791972000      0.4954495700    
  1489.685300       1489.692200    
 0.5499126700      0.5621022000    
  1489.719600       1489.726500    
 0.5944379300      0.5973554900    
  1489.753900       1489.760800    
 0.5615163500      0.5503489400    
  1489.788300       1489.795100    
 0.5021933900      0.4935764300    
  1489.822600       1489.829500    
 0.4702726900      0.4702942300    
  1489.856900       1489.863800    
 0.4754421100      0.4815426600    
  1489.891200       1489.898100    
 0.5151639800      0.5279058600    
  1489.925600       1489.932400    
 0.5876309300      0.6059446100    
  1489.959900       1489.966700    
 0.6662040700      0.6804951000    
  1489.994200       1490.001100    
 0.6978585300      0.6991556900    
  1490.028500       1490.035400    
 0.6765844400      0.6707888000    
  1490.062900       1490.069700    
 0.6490253300      0.6469486700    
  1490.097200       1490.104000    
 0.6427408300      0.6463751200    
  1490.131500       1490.138400    
 0.6776268700      0.6899461500    
  1490.165800       1490.172700    
 0.7427581900      0.7566608600    
  1490.200200       1490.207000    
 0.8032241900      0.8143939100    
  1490.234500       1490.241400    
 0.8423607500      0.8479384400    
  1490.268800       1490.275700    
 0.8603801100      0.8632182300    
  1490.303200       1490.310000    
 0.8754620700      0.8794951800    
  1490.337500       1490.344400    
 0.8973222100      0.9024966300    
  1490.371800       1490.378700    
 0.9228009300      0.9277654900    
  1490.406200       1490.413000    
 0.9428445200      0.9459673100    
  1490.440500       1490.447400    
 0.9503329600      0.9507271700    
  1490.474800       1490.481700    
 0.9445223000      0.9421093400    
  1490.509200       1490.516000    
 0.9301335600      0.9265942900    
  1490.543500       1490.550400    
 0.9126173100      0.9089859700    
  1490.577800       1490.584700    
 0.8944001200      0.8906717000    
  1490.612200       1490.619000    
 0.8750115300      0.8710358500    
  1490.646500       1490.653400    
 0.8542429700      0.8500986700    
  1490.680800       1490.687700    
 0.8353441100      0.8318786500    
  1490.715200       1490.722100    
 0.8229631500      0.8227032900    
  1490.749500       1490.756400    
 0.8254931300      0.8285300900    
  1490.783900       1490.790700    
 0.8433322700      0.8482235000    
  1490.818200       1490.825100    
 0.8659905400      0.8685153300    
  1490.852600       1490.859400    
 0.8737065200      0.8750472300    
  1490.886900       1490.893800    
 0.8756275100      0.8751513900    
  1490.921300       1490.928100    
 0.8574121900      0.8505563700    
  1490.955600       1490.962500    
 0.8169650600      0.8063604900    
  1490.989900       1490.996800    
 0.7656861300      0.7545832900    
  1491.024300       1491.031200    
 0.7133673400      0.7036021200    
  1491.058600       1491.065500    
 0.6721685400      0.6658104600    
  1491.093000       1491.099900    
 0.6542182200      0.6529982600    
  1491.127300       1491.134200    
 0.6668565800      0.6719857400    
  1491.161700       1491.168600    
 0.7116882600      0.7235549800    
  1491.196000       1491.202900    
 0.7779692600      0.7902829700    
  1491.230400       1491.237300    
 0.8388342800      0.8476392400    
  1491.264700       1491.271600    
 0.8750424200      0.8793624200    
  1491.299100       1491.306000    
 0.8904264900      0.8920894600    
  1491.333500       1491.340300    
 0.8956272000      0.8962197600    
  1491.367800       1491.374700    
 0.8966970500      0.8964932300    
  1491.402200       1491.409000    
 0.8930834700      0.8912925500    
  1491.436500       1491.443400    
 0.8835604500      0.8813630100    
  1491.470900       1491.477800    
 0.8743099400      0.8733663600    
  1491.505200       1491.512100    
 0.8742270000      0.8756462100    
  1491.539600       1491.546500    
 0.8864636900      0.8898896000    
  1491.574000       1491.580800    
 0.9025998000      0.9053765500    
  1491.608300       1491.615200    
 0.9036906700      0.9000540100    
  1491.642700       1491.649600    
 0.8740449200      0.8626606600    
  1491.677100       1491.683900    
 0.8191485900      0.8068664900    
  1491.711400       1491.718300    
 0.7627303800      0.7527140700    
  1491.745800       1491.752700    
 0.7186211800      0.7112433800    
  1491.780100       1491.787000    
 0.6856691100      0.6798525200    
  1491.814500       1491.821400    
 0.6578509600      0.6536634300    
  1491.848900       1491.855800    
 0.6356454400      0.6318584800    
  1491.883200       1491.890100    
 0.6246327600      0.6259769100    
  1491.917600       1491.924500    
 0.6354410400      0.6403994100    
  1491.952000       1491.958900    
 0.6631780600      0.6697778000    
  1491.986400       1491.993200    
 0.6906724000      0.6949975300    
  1492.020700       1492.027600    
 0.6984579400      0.6981415500    
  1492.055100       1492.062000    
 0.6899002100      0.6884363200    
  1492.089500       1492.096300    
 0.6876846200      0.6915330300    
  1492.123800       1492.130700    
 0.7115083000      0.7203293500    
  1492.158200       1492.165100    
 0.7614504900      0.7739704800    
  1492.192600       1492.199500    
 0.8258387300      0.8392305400    
  1492.227000       1492.233800    
 0.8840238800      0.8944867300    
  1492.261300       1492.268200    
 0.9223504500      0.9283411900    
  1492.295700       1492.302600    
 0.9399360700      0.9413985800    
  1492.330100       1492.337000    
 0.9428931000      0.9416145100    
  1492.364500       1492.371400    
 0.9350187400      0.9322361500    
  1492.398900       1492.405700    
 0.9194474900      0.9156621100    
  1492.433200       1492.440100    
 0.8988834100      0.8944463800    
  1492.467600       1492.474500    
 0.8722347900      0.8662138700    
  1492.502000       1492.508900    
 0.8309783600      0.8206311700    
  1492.536400       1492.543300    
 0.7659787400      0.7497130300    
  1492.570800       1492.577600    
 0.6898467800      0.6760190600    
  1492.605100       1492.612000    
 0.6322853100      0.6248330500    
  1492.639500       1492.646400    
 0.6098453800      0.6092327700    
  1492.673900       1492.680800    
 0.6227513100      0.6291323700    
  1492.708300       1492.715200    
 0.6716527500      0.6847363900    
  1492.742700       1492.749600    
 0.7430415900      0.7574048900    
  1492.777100       1492.784000    
 0.8077003600      0.8143116300    
  1492.811500       1492.818300    
 0.8358177200      0.8353515000    
  1492.845900       1492.852700    
 0.8196276200      0.8102585200    
  1492.880300       1492.887100    
 0.7519462600      0.7347309000    
  1492.914600       1492.921500    
 0.6537255700      0.6363314400    
  1492.949000       1492.955900    
 0.5699302600      0.5569107200    
  1492.983400       1492.990300    
 0.5198427800      0.5150150800    
  1493.017800       1493.024700    
 0.5046994400      0.5069641400    
  1493.052200       1493.059100    
 0.5212008900      0.5284669400    
  1493.086600       1493.093500    
 0.5647139900      0.5765491300    
  1493.121000       1493.127900    
 0.6294840700      0.6461579000    
  1493.155400       1493.162300    
 0.7074398000      0.7235073200    
  1493.189800       1493.196700    
 0.7629684900      0.7709243500    
  1493.224200       1493.231100    
 0.7895266400      0.7933950400    
  1493.258600       1493.265500    
 0.8095477500      0.8145569000    
  1493.293000       1493.299900    
 0.8370256900      0.8437366800    
  1493.327400       1493.334300    
 0.8726693200      0.8795606100    
  1493.361800       1493.368700    
 0.9087760700      0.9159788300    
  1493.396200       1493.403100    
 0.9362805800      0.9403779400    
  1493.430600       1493.437500    
 0.9374291100      0.9310514800    
  1493.465000       1493.471900    
 0.8847880400      0.8593186500    
  1493.499400       1493.506300    
 0.7513069500      0.7157694600    
  1493.533800       1493.540700    
 0.5881045400      0.5590961400    
  1493.568200       1493.575100    
 0.4689857500      0.4524535400    
  1493.602600       1493.609500    
 0.4048455800      0.3963496800    
  1493.637000       1493.643900    
 0.3782866300      0.3751716600    
  1493.671500       1493.678300    
 0.3770556000      0.3806745300    
  1493.705900       1493.712700    
 0.4020323200      0.4112904900    
  1493.740300       1493.747200    
 0.4606625300      0.4769528000    
  1493.774700       1493.781600    
 0.5579384100      0.5817952300    
  1493.809100       1493.816000    
 0.6795255100      0.7048273100    
  1493.843500       1493.850400    
 0.7668938200      0.7790370300    
  1493.877900       1493.884800    
 0.7850676200      0.7832092300    
  1493.912300       1493.919200    
 0.7624324600      0.7567070900    
  1493.946800       1493.953600    
 0.7372146000      0.7346951900    
  1493.981200       1493.988100    
 0.7316081400      0.7338776500    
  1494.015600       1494.022500    
 0.7533594100      0.7609117000    
  1494.050000       1494.056900    
 0.8015436100      0.8136412400    
  1494.084400       1494.091300    
 0.8646410300      0.8772900400    
  1494.118800       1494.125700    
 0.9200795800      0.9283847100    
  1494.153300       1494.160100    
 0.9536484600      0.9562880600    
  1494.187700       1494.194600    
 0.9639069300      0.9635276500    
  1494.222100       1494.229000    
 0.9575910200      0.9545945900    
  1494.256500       1494.263400    
 0.9360873200      0.9304107900    
  1494.290900       1494.297800    
 0.8987040600      0.8901229200    
  1494.325400       1494.332300    
 0.8466530400      0.8350916100    
  1494.359800       1494.366700    
 0.7833134700      0.7697093600    
  1494.394200       1494.401100    
 0.7201403400      0.7091987600    
  1494.428600       1494.435500    
 0.6739545900      0.6680438600    
  1494.463100       1494.470000    
 0.6563392200      0.6563808800    
  1494.497500       1494.504400    
 0.6724049000      0.6789823900    
  1494.531900       1494.538800    
 0.7213318700      0.7340573700    
  1494.566400       1494.573200    
 0.7897815400      0.8030399400    
  1494.600800       1494.607700    
 0.8483814600      0.8538830700    
  1494.635200       1494.642100    
 0.8710529400      0.8714141000    
  1494.669700       1494.676500    
 0.8690257200      0.8669029500    
  1494.704100       1494.711000    
 0.8582920200      0.8561103700    
  1494.738500       1494.745400    
 0.8522647100      0.8516253700    
  1494.773000       1494.779800    
 0.8557788100      0.8576592400    
  1494.807400       1494.814300    
 0.8734935100      0.8784967700    
  1494.841800       1494.848700    
 0.9011607600      0.9070264100    
  1494.876300       1494.883100    
 0.9301443800      0.9350785400    
  1494.910700       1494.917600    
 0.9503357100      0.9525577900    
  1494.945100       1494.952000    
 0.9469666600      0.9432325200    
  1494.979600       1494.986500    
 0.8897010100      0.8735878700    
  1495.014000       1495.020900    
 0.7492158800      0.7148792200    
  1495.048500       1495.055300    
 0.5756559600      0.5410711500    
  1495.082900       1495.089800    
 0.4480346900      0.4300204400    
  1495.117300       1495.124200    
 0.3790167200      0.3703775500    
  1495.151800       1495.158700    
 0.3462393200      0.3424176300    
  1495.186200       1495.193100    
 0.3387641200      0.3392799800    
  1495.220700       1495.227600    
 0.3548265600      0.3603949000    
  1495.255100       1495.262000    
 0.3980009600      0.4110188600    
  1495.289600       1495.296500    
 0.4803672800      0.5002856400    
  1495.324000       1495.330900    
 0.6127126500      0.6407869000    
  1495.358500       1495.365300    
 0.7656411600      0.7904529300    
  1495.392900       1495.399800    
 0.8656588100      0.8781092100    
  1495.427400       1495.434200    
 0.9032415000      0.9068704200    
  1495.461800       1495.468700    
 0.9085382500      0.9080869000    
  1495.496300       1495.503100    
 0.8996309100      0.8964636300    
  1495.530700       1495.537600    
 0.8826204100      0.8783285400    
  1495.565200       1495.572000    
 0.8602613100      0.8548909100    
  1495.599600       1495.606500    
 0.8289839600      0.8207976200    
  1495.634100       1495.641000    
 0.7743586200      0.7615307200    
  1495.668500       1495.675400    
 0.6907529400      0.6735121000    
  1495.703000       1495.709900    
 0.5970689400      0.5802816700    
  1495.737400       1495.744300    
 0.5238381400      0.5142764300    
  1495.771900       1495.778800    
 0.4859917800      0.4833576200    
  1495.806300       1495.813200    
 0.4813747800      0.4845687100    
  1495.840800       1495.847700    
 0.5082885400      0.5176744900    
  1495.875300       1495.882200    
 0.5665335100      0.5823687200    
  1495.909700       1495.916600    
 0.6449824400      0.6627425800    
  1495.944200       1495.951100    
 0.7109660500      0.7196629900    
  1495.978700       1495.985500    
 0.7438956400      0.7472798700    
  1496.013100       1496.020000    
 0.7582930200      0.7592046300    
  1496.047600       1496.054500    
 0.7530865800      0.7509351600    
  1496.082000       1496.088900    
 0.7400388200      0.7367833800    
  1496.116500       1496.123400    
 0.6982672900      0.6872208600    
  1496.151000       1496.157900    
 0.6361334400      0.6253518100    
  1496.185400       1496.192300    
 0.5886273100      0.5832554100    
  1496.219900       1496.226800    
 0.5685354900      0.5689777800    
  1496.254400       1496.261300    
 0.5765402500      0.5815666500    
  1496.288800       1496.295700    
 0.6081478000      0.6168904800    
  1496.323300       1496.330200    
 0.6554198000      0.6664170500    
  1496.357800       1496.364700    
 0.7077068500      0.7193789900    
  1496.392300       1496.399200    
 0.7594459200      0.7701856000    
  1496.426700       1496.433600    
 0.8108156300      0.8190509400    
  1496.461200       1496.468100    
 0.8547970800      0.8609938900    
  1496.495700       1496.502600    
 0.8871197900      0.8923601000    
  1496.530100       1496.537000    
 0.9096084200      0.9131170800    
  1496.564600       1496.571500    
 0.9231116700      0.9252031300    
  1496.599100       1496.606000    
 0.9311498100      0.9325743200    
  1496.633600       1496.640500    
 0.9382500400      0.9399764500    
  1496.668100       1496.675000    
 0.9475675400      0.9497789600    
  1496.702500       1496.709400    
 0.9585911600      0.9607260600    
  1496.737000       1496.743900    
 0.9682040500      0.9697483400    
  1496.771500       1496.778400    
 0.9737605100      0.9744150800    
  1496.806000       1496.812900    
 0.9740792700      0.9737057100    
  1496.840500       1496.847400    
 0.9691980700      0.9677740800    
  1496.874900       1496.881800    
 0.9601891100      0.9580490500    
  1496.909400       1496.916300    
 0.9497986400      0.9480566400    
  1496.943900       1496.950800    
 0.9424635600      0.9416913400    
  1496.978400       1496.985300    
 0.9407464700      0.9410253800    
  1497.012900       1497.019800    
 0.9435656100      0.9443680000    
  1497.047400       1497.054300    
 0.9464345900      0.9467554200    
  1497.081900       1497.088800    
 0.9438902500      0.9421946900    
  1497.116300       1497.123200    
 0.9322347300      0.9281474600    
  1497.150800       1497.157700    
 0.9107389300      0.9053786400    
  1497.185300       1497.192200    
 0.8835714000      0.8779254900    
  1497.219800       1497.226700    
 0.8581253500      0.8533854200    
  1497.254300       1497.261200    
 0.8387434000      0.8354821500    
  1497.288800       1497.295700    
 0.8208848500      0.8157348500    
  1497.323300       1497.330200    
 0.7759614500      0.7555240800    
  1497.357800       1497.364700    
 0.6693516300      0.6395375400    
  1497.392300       1497.399200    
 0.5425901300      0.5206926200    
  1497.426800       1497.433700    
 0.4539350000      0.4408146100    
  1497.461300       1497.468200    
 0.4062743500      0.3994305100    
  1497.495800       1497.502700    
 0.3864996700      0.3838781000    
  1497.530300       1497.537200    
 0.3801807400      0.3787353400    
  1497.564800       1497.571700    
 0.3880817800      0.3969612900    
  1497.599300       1497.606200    
 0.4619244400      0.4827677500    
  1497.633800       1497.640700    
 0.5776401600      0.6019451100    
  1497.668300       1497.675200    
 0.7011243000      0.7269920500    
  1497.702800       1497.709700    
 0.8166672600      0.8382307800    
  1497.737300       1497.744200    
 0.8898695100      0.9003357800    
  1497.771800       1497.778700    
 0.9020612900      0.8956359800    
  1497.806300       1497.813200    
 0.8555730600      0.8383351600    
  1497.840800       1497.847700    
 0.7729543300      0.7554104900    
  1497.875300       1497.882200    
 0.6954317300      0.6825626300    
  1497.909800       1497.916700    
 0.6462411700      0.6392091100    
  1497.944300       1497.951200    
 0.6280656400      0.6269336400    
  1497.978800       1497.985700    
 0.6381858600      0.6424914900    
  1498.013300       1498.020200    
 0.6701393200      0.6784702300    
  1498.047800       1498.054700    
 0.7138689800      0.7228458100    
  1498.082300       1498.089200    
 0.7581739600      0.7652293400    
  1498.116800       1498.123700    
 0.7822880600      0.7832547100    
  1498.151400       1498.158300    
 0.7653596900      0.7581832300    
  1498.185900       1498.192800    
 0.7123908100      0.7009280000    
  1498.220400       1498.227300    
 0.6555690800      0.6471267300    
  1498.254900       1498.261800    
 0.6231165200      0.6230311700    
  1498.289400       1498.296300    
 0.6284997500      0.6350337000    
  1498.323900       1498.330800    
 0.6708193500      0.6838591700    
  1498.358400       1498.365300    
 0.7451359200      0.7631653400    
  1498.393000       1498.399900    
 0.8323188300      0.8502366200    
  1498.427500       1498.434400    
 0.9009714200      0.9123734900    
  1498.462000       1498.468900    
 0.9330534100      0.9335420000    
  1498.496500       1498.503400    
 0.9250348900      0.9164305300    
  1498.531000       1498.537900    
 0.8720319800      0.8553836700    
  1498.565600       1498.572500    
 0.7732077000      0.7501839800    
  1498.600100       1498.607000    
 0.6542677900      0.6327772600    
  1498.634600       1498.641500    
 0.5550602400      0.5394154300    
  1498.669100       1498.676000    
 0.4902793200      0.4813344600    
  1498.703700       1498.710600    
 0.4547993000      0.4509340900    
  1498.738200       1498.745100    
 0.4379747200      0.4359294600    
  1498.772700       1498.779600    
 0.4278227000      0.4257477800    
  1498.807200       1498.814100    
 0.4162810200      0.4136954000    
  1498.841800       1498.848700    
 0.4044857900      0.4024398400    
  1498.876300       1498.883200    
 0.4017507300      0.4019731400    
  1498.910800       1498.917700    
 0.4134466600      0.4188111000    
  1498.945400       1498.952300    
 0.4506033300      0.4612665100    
  1498.979900       1498.986800    
 0.5110340400      0.5232591900    
  1499.014400       1499.021300    
 0.5717465300      0.5800614200    
  1499.048900       1499.055900    
 0.5935457500      0.5932285100    
  1499.083500       1499.090400    
 0.5842293100      0.5811738500    
  1499.118000       1499.124900    
 0.5755780400      0.5750251200    
  1499.152600       1499.159500    
 0.5799030100      0.5811301700    
  1499.187100       1499.194000    
 0.5850146100      0.5843946400    
  1499.221600       1499.228500    
 0.5809191200      0.5794387500    
  1499.256200       1499.263100    
 0.5763284100      0.5762917700    
  1499.290700       1499.297600    
 0.5820801700      0.5844252900    
  1499.325200       1499.332100    
 0.5959212800      0.5987946700    
  1499.359800       1499.366700    
 0.6024261700      0.6019342900    
  1499.394300       1499.401200    
 0.5944858500      0.5928576500    
  1499.428900       1499.435800    
 0.5895213500      0.5915145200    
  1499.463400       1499.470300    
 0.6073693900      0.6150014000    
  1499.497900       1499.504900    
 0.6572467200      0.6718223600    
  1499.532500       1499.539400    
 0.7414327900      0.7623875400    
  1499.567000       1499.573900    
 0.8412112600      0.8623349900    
  1499.601600       1499.608500    
 0.9173070000      0.9264493400    
  1499.636100       1499.643000    
 0.9504225400      0.9515175700    
  1499.670700       1499.677600    
 0.9529523100      0.9513687600    
  1499.705200       1499.712100    
 0.9435364100      0.9411013800    
  1499.739800       1499.746700    
 0.9300736400      0.9271028100    
  1499.774300       1499.781200    
 0.9092235900      0.9039535400    
  1499.808900       1499.815800    
 0.8662160500      0.8532576800    
  1499.843400       1499.850300    
 0.7828862700      0.7586633000    
  1499.878000       1499.884900    
 0.6738433000      0.6524631600    
  1499.912500       1499.919400    
 0.5854961400      0.5720733000    
  1499.947100       1499.954000    
 0.5357277900      0.5299786300    
  1499.981600       1499.988500    
 0.5227557500      0.5231027600    
  1500.016200       1500.023100    
 0.5409642400      0.5471333200    
  1500.050700       1500.057700    
 0.5816127200      0.5907952000    
  1500.085300       1500.092200    
 0.6273955100      0.6345555000    
  1500.119900       1500.126800    
 0.6646894600      0.6716058400    
  1500.154400       1500.161300    
 0.7025315700      0.7112408600    
  1500.189000       1500.195900    
 0.7483354200      0.7584128900    
  1500.223500       1500.230400    
 0.7859408100      0.7908961600    
  1500.258100       1500.265000    
 0.7665321100      0.7556160200    
  1500.292700       1500.299600    
 0.6704402800      0.6444447900    
  1500.327200       1500.334100    
 0.5577825300      0.5384975200    
  1500.361800       1500.368700    
 0.4831461600      0.4741352900    
  1500.396300       1500.403300    
 0.4485681600      0.4452906300    
  1500.430900       1500.437800    
 0.4461831400      0.4485367900    
  1500.465500       1500.472400    
 0.4748429000      0.4830484600    
  1500.500000       1500.507000    
 0.5360517800      0.5517804000    
  1500.534600       1500.541500    
 0.6298515800      0.6476227500    
  1500.569200       1500.576100    
 0.7262597100      0.7420388500    
  1500.603700       1500.610700    
 0.8040006600      0.8162554900    
  1500.638300       1500.645200    
 0.8585928300      0.8676109900    
  1500.672900       1500.679800    
 0.8956589800      0.9017636000    
  1500.707500       1500.714400    
 0.9169687100      0.9200752200    
  1500.742000       1500.748900    
 0.9243420900      0.9244209100    
  1500.776600       1500.783500    
 0.9211975900      0.9193707900    
  1500.811200       1500.818100    
 0.9083056300      0.9040937300    
  1500.845700       1500.852700    
 0.8773588800      0.8673007700    
  1500.880300       1500.887200    
 0.7641691900      0.6814940200    
  1500.914900       1500.921800    
 0.1901722500      0.1533214400    
  1500.949500       1500.956400    
 0.1175666000      0.1191140000    
  1500.984000       1500.991000    
 0.1829768100      0.2455622700    
  1501.018600       1501.025500    
 0.7504984100      0.7976661500    
  1501.053200       1501.060100    
 0.8699977800      0.8783038100    
  1501.087800       1501.094700    
 0.9028790400      0.9072028300    
  1501.122400       1501.129300    
 0.9199071100      0.9222832300    
  1501.156900       1501.163900    
 0.9277516800      0.9285083500    
  1501.191500       1501.198400    
 0.9262970300      0.9246635100    
  1501.226100       1501.233000    
 0.9138708800      0.9094221200    
  1501.260700       1501.267600    
 0.8910196500      0.8857558700    
  1501.295300       1501.302200    
 0.8667632100      0.8622358100    
  1501.329900       1501.336800    
 0.8485673300      0.8460433500    
  1501.364500       1501.371400    
 0.8423755500      0.8421923100    
  1501.399000       1501.406000    
 0.8472997600      0.8489907000    
  1501.433600       1501.440500    
 0.8597479700      0.8629050900    
  1501.468200       1501.475100    
 0.8756427400      0.8790878500    
  1501.502800       1501.509700    
 0.8915218700      0.8936163100    
  1501.537400       1501.544300    
 0.8948646300      0.8929201300    
  1501.572000       1501.578900    
 0.8710092100      0.8631448500    
  1501.606600       1501.613500    
 0.8173607300      0.8056666200    
  1501.641200       1501.648100    
 0.7584490900      0.7488001700    
  1501.675800       1501.682700    
 0.7213469400      0.7203108700    
  1501.710400       1501.717300    
 0.7223011600      0.7279408400    
  1501.745000       1501.751900    
 0.7560624900      0.7657240900    
  1501.779500       1501.786500    
 0.8034091300      0.8124628500    
  1501.814100       1501.821100    
 0.8339655900      0.8372650300    
  1501.848700       1501.855700    
 0.8321950000      0.8297538400    
  1501.883300       1501.890300    
 0.8143342000      0.8114968200    
  1501.917900       1501.924900    
 0.8040181000      0.8045795700    
  1501.952500       1501.959500    
 0.8076584400      0.8090960700    
  1501.987100       1501.994100    
 0.8110422500      0.8100812900    
  1502.021700       1502.028700    
 0.7932613900      0.7868921100    
  1502.056300       1502.063300    
 0.7404688100      0.7275682900    
  1502.090900       1502.097900    
 0.6586771000      0.6425356600    
  1502.125500       1502.132500    
 0.5787079900      0.5660318700    
  1502.160100       1502.167100    
 0.5266813800      0.5219762500    
  1502.194800       1502.201700    
 0.5124090300      0.5143254700    
  1502.229400       1502.236300    
 0.5325372000      0.5409986000    
  1502.264000       1502.270900    
 0.5871805200      0.6020511200    
  1502.298600       1502.305500    
 0.6622003900      0.6785011400    
  1502.333200       1502.340100    
 0.7203467200      0.7283001500    
  1502.367800       1502.374700    
 0.7435832000      0.7452845500    
  1502.402400       1502.409300    
 0.7529258800      0.7562793900    
  1502.437000       1502.443900    
 0.7741660600      0.7805371600    
  1502.471600       1502.478500    
 0.8073090000      0.8142895700    
  1502.506200       1502.513200    
 0.8297986900      0.8319115100    
  1502.540900       1502.547800    
 0.8151364600      0.8092244200    
  1502.575500       1502.582400    
 0.7664304500      0.7553340800    
  1502.610100       1502.617000    
 0.7140875800      0.7062508800    
  1502.644700       1502.651600    
 0.6824275600      0.6794653000    
  1502.679300       1502.686200    
 0.6759725700      0.6779621000    
  1502.713900       1502.720900    
 0.6952694000      0.7022131300    
  1502.748500       1502.755500    
 0.7400204500      0.7513833100    
  1502.783200       1502.790100    
 0.7973004500      0.8086188000    
  1502.817800       1502.824700    
 0.8391255200      0.8383460200    
  1502.852400       1502.859300    
 0.7622910900      0.7163360500    
  1502.887000       1502.894000    
 0.5795395600      0.5775550700    
  1502.921600       1502.928600    
 0.6851942000      0.7177781300    
  1502.956300       1502.963200    
 0.7752427000      0.7781469400    
  1502.990900       1502.997800    
 0.7952120800      0.7998511500    
  1503.025500       1503.032400    
 0.8121828400      0.8080100300    
  1503.060100       1503.067100    
 0.7643522400      0.7432867300    
  1503.094800       1503.101700    
 0.6807873800      0.6578844900    
  1503.129400       1503.136300    
 0.5680329000      0.5466266100    
  1503.164000       1503.170900    
 0.4769109800      0.4633440500    
  1503.198700       1503.205600    
 0.4253474700      0.4193878900    
  1503.233300       1503.240200    
 0.4052823500      0.4033615000    
  1503.267900       1503.274800    
 0.4130276100      0.4188030700    
  1503.302500       1503.309500    
 0.4503725700      0.4609844000    
  1503.337200       1503.344100    
 0.5188786800      0.5348852800    
  1503.371800       1503.378700    
 0.6009000200      0.6148186700    
  1503.406400       1503.413400    
 0.6435320800      0.6458815400    
  1503.441100       1503.448000    
 0.6348052200      0.6307918000    
  1503.475700       1503.482600    
 0.6196850500      0.6182645400    
  1503.510300       1503.517300    
 0.6228692300      0.6265829100    
  1503.545000       1503.551900    
 0.6424633000      0.6462927800    
  1503.579600       1503.586500    
 0.6590647500      0.6608545000    
  1503.614300       1503.621200    
 0.6660085400      0.6668000800    
  1503.648900       1503.655800    
 0.6745318200      0.6771853000    
  1503.683500       1503.690500    
 0.6977399700      0.7042652500    
  1503.718200       1503.725100    
 0.7405226700      0.7502950500    
  1503.752800       1503.759700    
 0.7917994200      0.8003688100    
  1503.787500       1503.794400    
 0.8345287200      0.8409576100    
  1503.822100       1503.829000    
 0.8629016400      0.8666715300    
  1503.856700       1503.863700    
 0.8716524600      0.8713064200    
  1503.891400       1503.898300    
 0.8527868400      0.8461052100    
  1503.926000       1503.933000    
 0.7997545300      0.7873265700    
  1503.960700       1503.967600    
 0.7304455800      0.7174498900    
  1503.995300       1504.002300    
 0.6720442600      0.6640992600    
  1504.030000       1504.036900    
 0.6397211700      0.6366989200    
  1504.064600       1504.071500    
 0.6285055000      0.6249678600    
  1504.099300       1504.106200    
 0.5866212200      0.5767389400    
  1504.133900       1504.140800    
 0.5966760700      0.6191256500    
  1504.168600       1504.175500    
 0.7097449400      0.7214570500    
  1504.203200       1504.210100    
 0.7316513600      0.7174388200    
  1504.237900       1504.244800    
 0.6546057800      0.6291719500    
  1504.272500       1504.279500    
 0.5359288700      0.5136193100    
  1504.307200       1504.314100    
 0.4428862700      0.4287669500    
  1504.341800       1504.348800    
 0.3885035500      0.3808176100    
  1504.376500       1504.383400    
 0.3653417400      0.3631557200    
  1504.411100       1504.418100    
 0.3687545600      0.3731710800    
  1504.445800       1504.452700    
 0.4004807600      0.4114765000    
  1504.480500       1504.487400    
 0.4671909900      0.4844664200    
  1504.515100       1504.522000    
 0.5773423000      0.6052534700    
  1504.549800       1504.556700    
 0.7206342200      0.7509279300    
  1504.584400       1504.591400    
 0.8378192300      0.8568586300    
  1504.619100       1504.626000    
 0.8882461700      0.8917927500    
  1504.653800       1504.660700    
 0.8766274200      0.8641316900    
  1504.688400       1504.695400    
 0.8099188200      0.7917891100    
  1504.723100       1504.730000    
 0.7264274100      0.7109836600    
  1504.757800       1504.764700    
 0.6631699000      0.6540039600    
  1504.792400       1504.799300    
 0.6363179000      0.6339047300    
  1504.827100       1504.834000    
 0.6436023500      0.6479654200    
  1504.861700       1504.868700    
 0.6818512300      0.6915643000    
  1504.896400       1504.903300    
 0.7349827300      0.7438500500    
  1504.931100       1504.938000    
 0.7780242900      0.7829695500    
  1504.965800       1504.972700    
 0.7927099000      0.7909111700    
  1505.000400       1505.007400    
 0.7612542600      0.7499705500    
  1505.035100       1505.042000    
 0.6752246600      0.6558176900    
  1505.069800       1505.076700    
 0.5660703200      0.5473416200    
  1505.104400       1505.111400    
 0.4838127100      0.4734072000    
  1505.139100       1505.146000    
 0.4442074900      0.4426484000    
  1505.173800       1505.180700    
 0.4434835100      0.4481226500    
  1505.208500       1505.215400    
 0.4774473700      0.4889244300    
  1505.243100       1505.250100    
 0.5443046900      0.5617399000    
  1505.277800       1505.284700    
 0.6245032900      0.6405929100    
  1505.312500       1505.319400    
 0.6780942200      0.6851183600    
  1505.347200       1505.354100    
 0.6984368700      0.7006159200    
  1505.381800       1505.388800    
 0.7102126400      0.7137639700    
  1505.416500       1505.423500    
 0.7309605200      0.7366285800    
  1505.451200       1505.458100    
 0.7633732400      0.7711666700    
  1505.485900       1505.492800    
 0.8059467100      0.8154396200    
  1505.520600       1505.527500    
 0.8512750300      0.8599488900    
  1505.555200       1505.562200    
 0.8748948700      0.8709588100    
  1505.589900       1505.596900    
 0.8307172100      0.8043605900    
  1505.624600       1505.631600    
 0.7004699400      0.6685129800    
  1505.659300       1505.666200    
 0.5613884500      0.5388110800    
  1505.694000       1505.700900    
 0.4675237900      0.4548598500    
  1505.728700       1505.735600    
 0.4173179000      0.4098558300    
  1505.763400       1505.770300    
 0.3955991700      0.3938370200    
  1505.798000       1505.805000    
 0.4002361100      0.4050469000    
  1505.832700       1505.839700    
 0.4304506800      0.4402124400    
  1505.867400       1505.874400    
 0.4892219000      0.5050567900    
  1505.902100       1505.909100    
 0.5827748700      0.6067430500    
  1505.936800       1505.943700    
 0.7084312400      0.7376972400    
  1505.971500       1505.978400    
 0.8350303300      0.8599525800    
  1506.006200       1506.013100    
 0.9210016100      0.9329118100    
  1506.040900       1506.047800    
 0.9622676900      0.9654504500    
  1506.075600       1506.082500    
 0.9769312100      0.9783152900    
  1506.110300       1506.117200    
 0.9825333100      0.9830252100    
  1506.145000       1506.151900    
 0.9831054500      0.9827091200    
  1506.179700       1506.186600    
 0.9773359200      0.9755280000    
  1506.214400       1506.221300    
 0.9624470000      0.9587425700    
  1506.249100       1506.256000    
 0.9379468300      0.9322944400    
  1506.283800       1506.290700    
 0.9097732400      0.9050717000    
  1506.318500       1506.325400    
 0.8895986400      0.8876628100    
  1506.353200       1506.360100    
 0.8857077300      0.8870742000    
  1506.387900       1506.394800    
 0.8987804100      0.9028172700    
  1506.422600       1506.429500    
 0.9218567100      0.9268901500    
  1506.457300       1506.464200    
 0.9443186000      0.9481500000    
  1506.492000       1506.498900    
 0.9590880100      0.9606795100    
  1506.526700       1506.533600    
 0.9661551600      0.9669892200    
  1506.561400       1506.568300    
 0.9700065600      0.9705982000    
  1506.596100       1506.603000    
 0.9725294200      0.9728995500    
  1506.630800       1506.637700    
 0.9734529100      0.9734397400    
  1506.665500       1506.672500    
 0.9718262600      0.9712489700    
  1506.700200       1506.707200    
 0.9668068800      0.9651005100    
  1506.734900       1506.741900    
 0.9558513700      0.9515788100    
  1506.769600       1506.776600    
 0.9311438500      0.9232107500    
  1506.804400       1506.811300    
 0.8827029800      0.8708981200    
  1506.839100       1506.846000    
 0.8308412300      0.8228416300    
  1506.873800       1506.880700    
 0.7915246600      0.7831060500    
  1506.908500       1506.915400    
 0.7486009000      0.7402152600    
  1506.943200       1506.950100    
 0.7066090200      0.6976321700    
  1506.977900       1506.984900    
 0.6634417800      0.6549289600    
  1507.012600       1507.019600    
 0.6263520200      0.6217869100    
  1507.047400       1507.054300    
 0.6095011600      0.6089464600    
  1507.082100       1507.089000    
 0.6215264100      0.6271769300    
  1507.116800       1507.123700    
 0.6676514400      0.6807069900    
  1507.151500       1507.158500    
 0.7474055600      0.7658228400    
  1507.186200       1507.193200    
 0.8416675500      0.8556986400    
  1507.221000       1507.227900    
 0.9100665000      0.9174432000    
  1507.255700       1507.262600    
 0.9379227400      0.9383675300    
  1507.290400       1507.297300    
 0.9297242900      0.9252382400    
  1507.325100       1507.332100    
 0.8990181700      0.8916545700    
  1507.359800       1507.366800    
 0.8561397200      0.8467284000    
  1507.394600       1507.401500    
 0.8012852200      0.7884251100    
  1507.429300       1507.436200    
 0.7356745300      0.7211184000    
  1507.464000       1507.471000    
 0.6691058700      0.6573323700    
  1507.498700       1507.505700    
 0.6200064900      0.6131361300    
  1507.533500       1507.540400    
 0.5990917200      0.5977815900    
  1507.568200       1507.575200    
 0.6096220600      0.6145219800    
  1507.602900       1507.609900    
 0.6520430800      0.6635653300    
  1507.637700       1507.644600    
 0.7220182800      0.7370784400    
  1507.672400       1507.679300    
 0.8010732900      0.8143575200    
  1507.707100       1507.714100    
 0.8647522300      0.8729977100    
  1507.741900       1507.748800    
 0.9022481100      0.9074550500    
  1507.776600       1507.783500    
 0.9232177000      0.9264505300    
  1507.811300       1507.818300    
 0.9362250800      0.9383069800    
  1507.846100       1507.853000    
 0.9400681800      0.9384259500    
  1507.880800       1507.887700    
 0.9225803100      0.9128756800    
  1507.915500       1507.922500    
 0.8716907500      0.8570187100    
  1507.950300       1507.957200    
 0.7990624600      0.7841626000    
  1507.985000       1507.992000    
 0.7328730200      0.7218227000    
  1508.019800       1508.026700    
 0.6932019700      0.6880619000    
  1508.054500       1508.061400    
 0.6869018400      0.6882298800    
  1508.089200       1508.096200    
 0.7127737600      0.7213277100    
  1508.124000       1508.130900    
 0.7621630600      0.7729889700    
  1508.158700       1508.165700    
 0.8171247000      0.8268491000    
  1508.193500       1508.200400    
 0.8603127200      0.8670404500    
  1508.228200       1508.235200    
 0.8864585300      0.8901809700    
  1508.263000       1508.269900    
 0.8978568600      0.8993097600    
  1508.297700       1508.304600    
 0.9017127600      0.9024120700    
  1508.332400       1508.339400    
 0.9061230100      0.9079997000    
  1508.367200       1508.374100    
 0.9166337600      0.9196485100    
  1508.401900       1508.408900    
 0.9325646300      0.9361591000    
  1508.436700       1508.443600    
 0.9503534600      0.9538527800    
  1508.471400       1508.478400    
 0.9658686200      0.9686128300    
  1508.506200       1508.513100    
 0.9759682200      0.9774844300    
  1508.540900       1508.547900    
 0.9793871400      0.9792629500    
  1508.575700       1508.582600    
 0.9768303700      0.9754979200    
  1508.610400       1508.617400    
 0.9692947100      0.9670368400    
  1508.645200       1508.652200    
 0.9547409400      0.9504866500    
  1508.680000       1508.686900    
 0.9236577700      0.9153399000    
  1508.714700       1508.721700    
 0.8636467400      0.8492863000    
  1508.749500       1508.756400    
 0.7743877300      0.7565170300    
  1508.784200       1508.791200    
 0.6837719700      0.6690458900    
  1508.819000       1508.825900    
 0.6218194100      0.6163888000    
  1508.853700       1508.860700    
 0.6004291000      0.6012041900    
  1508.888500       1508.895500    
 0.6143336100      0.6212596100    
  1508.923300       1508.930200    
 0.6569145900      0.6677276700    
  1508.958000       1508.965000    
 0.7000637900      0.7068607900    
  1508.992800       1508.999700    
 0.6997884300      0.6936151900    
  1509.027500       1509.034500    
 0.6532382500      0.6419797200    
  1509.062300       1509.069300    
 0.6060859900      0.6001421600    
  1509.097100       1509.104000    
 0.5864248000      0.5867475400    
  1509.131800       1509.138800    
 0.6002219400      0.6067040700    
  1509.166600       1509.173600    
 0.6437862600      0.6558711400    
  1509.201400       1509.208300    
 0.7100721100      0.7253840800    
  1509.236100       1509.243100    
 0.7796104600      0.7918987800    
  1509.270900       1509.277900    
 0.8374671400      0.8467758100    
  1509.305700       1509.312600    
 0.8833887600      0.8915372500    
  1509.340400       1509.347400    
 0.9220641900      0.9287541300    
  1509.375200       1509.382200    
 0.9504338200      0.9549521900    
  1509.410000       1509.416900    
 0.9650784900      0.9667630700    
  1509.444800       1509.451700    
 0.9642236700      0.9625088000    
  1509.479500       1509.486500    
 0.9480923700      0.9427734700    
  1509.514300       1509.521300    
 0.9206903100      0.9146991500    
  1509.549100       1509.556000    
 0.8927482300      0.8880020000    
  1509.583900       1509.590800    
 0.8731376800      0.8704322000    
  1509.618600       1509.625600    
 0.8639733200      0.8629527400    
  1509.653400       1509.660400    
 0.8604537900      0.8599042600    
  1509.688200       1509.695100    
 0.8561403700      0.8550302300    
  1509.723000       1509.729900    
 0.8504577000      0.8498743100    
  1509.757700       1509.764700    
 0.8492605400      0.8501618100    
  1509.792500       1509.799500    
 0.8559697200      0.8582724000    
  1509.827300       1509.834300    
 0.8693647400      0.8726515400    
  1509.862100       1509.869000    
 0.8862984200      0.8900138300    
  1509.896900       1509.903800    
 0.9025861900      0.9057086300    
  1509.931700       1509.938600    
 0.9122871800      0.9123794500    
  1509.966400       1509.973400    
 0.9089556700      0.9056928200    
  1510.001200       1510.008200    
 0.8899528600      0.8843080000    
  1510.036000       1510.043000    
 0.8609246100      0.8544756100    
  1510.070800       1510.077800    
 0.8324757900      0.8276138200    
  1510.105600       1510.112500    
 0.8183700000      0.8171122600    
  1510.140400       1510.147300    
 0.8251328200      0.8285700400    
  1510.175200       1510.182100    
 0.8504543100      0.8570300700    
  1510.209900       1510.216900    
 0.8833429700      0.8894754000    
  1510.244700       1510.251700    
 0.9119094700      0.9162311600    
  1510.279500       1510.286500    
 0.9288047400      0.9307670000    
  1510.314300       1510.321300    
 0.9331916200      0.9331106400    
  1510.349100       1510.356100    
 0.9295923600      0.9285612800    
  1510.383900       1510.390900    
 0.9247609800      0.9240469400    
  1510.418700       1510.425700    
 0.9216756300      0.9206499300    
  1510.453500       1510.460500    
 0.9148007000      0.9120002100    
  1510.488300       1510.495300    
 0.8976722100      0.8929940400    
  1510.523100       1510.530100    
 0.8744954600      0.8696251600    
  1510.557900       1510.564800    
 0.8565668400      0.8541092300    
  1510.592700       1510.599600    
 0.8557421500      0.8572345600    
  1510.627500       1510.634400    
 0.8722453100      0.8765086300    
  1510.662300       1510.669200    
 0.8923871500      0.8948282300    
  1510.697100       1510.704000    
 0.9008197800      0.9001138100    
  1510.731900       1510.738900    
 0.8930059700      0.8900634900    
  1510.766700       1510.773700    
 0.8785318700      0.8753728400    
  1510.801500       1510.808500    
 0.8673997400      0.8659201700    
  1510.836300       1510.843300    
 0.8671347700      0.8682903300    
  1510.871100       1510.878100    
 0.8765903700      0.8790181500    
  1510.905900       1510.912900    
 0.8866081400      0.8873622700    
  1510.940700       1510.947700    
 0.8828587800      0.8793705100    
  1510.975500       1510.982500    
 0.8412539800      0.8280336300    
  1511.010300       1511.017300    
 0.7459807100      0.7248930600    
  1511.045100       1511.052100    
 0.6265307300      0.6059573800    
  1511.080000       1511.086900    
 0.5314002400      0.5180618400    
  1511.114800       1511.121700    
 0.4790383800      0.4747500100    
  1511.149600       1511.156500    
 0.4637290000      0.4650752300    
  1511.184400       1511.191400    
 0.4788169400      0.4851524400    
  1511.219200       1511.226200    
 0.5187266600      0.5298728300    
  1511.254000       1511.261000    
 0.5737369900      0.5853222200    
  1511.288800       1511.295800    
 0.6112988600      0.6159710000    
  1511.323600       1511.330600    
 0.6204963300      0.6205619000    
  1511.358500       1511.365400    
 0.6225997900      0.6254029600    
  1511.393300       1511.400200    
 0.6415716400      0.6481964500    
  1511.428100       1511.435100    
 0.6786243500      0.6874608900    
  1511.462900       1511.469900    
 0.7135022800      0.7191248800    
  1511.497700       1511.504700    
 0.7141096400      0.7105872000    
  1511.532600       1511.539500    
 0.6684148400      0.6565164200    
  1511.567400       1511.574300    
 0.6080710300      0.5994298100    
  1511.602200       1511.609200    
 0.5734339100      0.5722491400    
  1511.637000       1511.644000    
 0.5793822100      0.5859866300    
  1511.671800       1511.678800    
 0.6273791200      0.6416489600    
  1511.706700       1511.713600    
 0.7081391600      0.7270640000    
  1511.741500       1511.748500    
 0.7913925500      0.8066983700    
  1511.776300       1511.783300    
 0.8377981200      0.8398494300    
  1511.811100       1511.818100    
 0.8380380800      0.8342470800    
  1511.846000       1511.852900    
 0.8189006800      0.8147808400    
  1511.880800       1511.887800    
 0.7977993200      0.7934083300    
  1511.915600       1511.922600    
 0.7685602300      0.7615322800    
  1511.950500       1511.957400    
 0.7190661500      0.7081200700    
  1511.985300       1511.992300    
 0.6566941900      0.6451752300    
  1512.020100       1512.027100    
 0.6051941500      0.5986317200    
  1512.055000       1512.061900    
 0.5775981300      0.5757276400    
  1512.089800       1512.096800    
 0.5728337300      0.5742178100    
  1512.124600       1512.131600    
 0.5824114300      0.5857160700    
  1512.159500       1512.166400    
 0.6006670500      0.6047620700    
  1512.194300       1512.201300    
 0.6176573100      0.6203905800    
  1512.229100       1512.236100    
 0.6188357300      0.6152639900    
  1512.264000       1512.270900    
 0.5925809000      0.5837099700    
  1512.298800       1512.305800    
 0.5490634300      0.5414630600    
  1512.333600       1512.340600    
 0.5191762200      0.5173662300    
  1512.368500       1512.375400    
 0.5280976900      0.5341338100    
  1512.403300       1512.410300    
 0.5717136300      0.5831884400    
  1512.438200       1512.445100    
 0.6426347000      0.6596158600    
  1512.473000       1512.480000    
 0.7289544900      0.7420974800    
  1512.507800       1512.514800    
 0.7857687100      0.7856429500    
  1512.542700       1512.549700    
 0.7626934100      0.7459249000    
  1512.577500       1512.584500    
 0.6576622800      0.6332396700    
  1512.612400       1512.619400    
 0.5372521500      0.5184396700    
  1512.647200       1512.654200    
 0.4529111700      0.4407590800    
  1512.682100       1512.689000    
 0.4060225700      0.4000452000    
  1512.716900       1512.723900    
 0.3852848500      0.3853550400    
  1512.751800       1512.758700    
 0.3884833100      0.3920523400    
  1512.786600       1512.793600    
 0.4105776900      0.4176179000    
  1512.821500       1512.828400    
 0.4536421600      0.4655873300    
  1512.856300       1512.863300    
 0.5210454700      0.5392831400    
  1512.891200       1512.898100    
 0.6154309500      0.6389298400    
  1512.926000       1512.933000    
 0.7195216800      0.7368887300    
  1512.960900       1512.967800    
 0.7964723600      0.8029117600    
  1512.995700       1513.002700    
 0.8185792400      0.8152210600    
  1513.030600       1513.037600    
 0.7909116600      0.7816723300    
  1513.065400       1513.072400    
 0.7445519500      0.7355669800    
  1513.100300       1513.107300    
 0.7116528900      0.7071314900    
  1513.135200       1513.142100    
 0.7066507200      0.7083384700    
  1513.170000       1513.177000    
 0.7263148100      0.7313542200    
  1513.204900       1513.211800    
 0.7505600100      0.7529264500    
  1513.239700       1513.246700    
 0.7580730700      0.7571378300    
  1513.274600       1513.281600    
 0.7520661700      0.7504741300    
  1513.309500       1513.316400    
 0.7466667900      0.7459987800    
  1513.344300       1513.351300    
 0.7385394700      0.7356148000    
  1513.379200       1513.386100    
 0.7001996700      0.6858623600    
  1513.414000       1513.421000    
 0.6183189700      0.5971900400    
  1513.448900       1513.455900    
 0.5290050500      0.5138927800    
  1513.483800       1513.490700    
 0.4697168200      0.4614371200    
  1513.518600       1513.525600    
 0.4418472400      0.4389512200    
  1513.553500       1513.560500    
 0.4407905400      0.4427722100    
  1513.588400       1513.595300    
 0.4656933200      0.4735102100    
  1513.623200       1513.630200    
 0.5193192600      0.5334377600    
  1513.658100       1513.665100    
 0.6016257700      0.6187848800    
  1513.693000       1513.700000    
 0.6943089300      0.7106819700    
  1513.727800       1513.734800    
 0.7706221900      0.7824802300    
  1513.762700       1513.769700    
 0.8187790800      0.8260705200    
  1513.797600       1513.804600    
 0.8460798800      0.8503709600    
  1513.832500       1513.839400    
 0.8617126100      0.8640771400    
  1513.867300       1513.874300    
 0.8713862700      0.8730160400    
  1513.902200       1513.909200    
 0.8795867100      0.8804159600    
  1513.937100       1513.944100    
 0.8860327900      0.8870456000    
  1513.972000       1513.978900    
 0.8882534300      0.8879090700    
  1514.006800       1514.013800    
 0.8828611900      0.8811805300    
  1514.041700       1514.048700    
 0.8729300800      0.8716739600    
  1514.076600       1514.083600    
 0.8648683300      0.8637087100    
  1514.111500       1514.118500    
 0.8606183500      0.8606231600    
  1514.146400       1514.153300    
 0.8614457300      0.8622273900    
  1514.181200       1514.188200    
 0.8664329600      0.8678573400    
  1514.216100       1514.223100    
 0.8741459000      0.8758305700    
  1514.251000       1514.258000    
 0.8802695200      0.8813772600    
  1514.285900       1514.292900    
 0.8814763600      0.8808085200    
  1514.320800       1514.327800    
 0.8730448000      0.8686830800    
  1514.355700       1514.362600    
 0.8480256300      0.8400169200    
  1514.390500       1514.397500    
 0.8039298100      0.7924987000    
  1514.425400       1514.432400    
 0.7419669200      0.7283710500    
  1514.460300       1514.467300    
 0.6729548800      0.6598239100    
  1514.495200       1514.502200    
 0.6142842300      0.6045619800    
  1514.530100       1514.537100    
 0.5807976200      0.5782443900    
  1514.565000       1514.572000    
 0.5811622500      0.5879649000    
  1514.599900       1514.606900    
 0.6214882700      0.6343405700    
  1514.634800       1514.641800    
 0.6923669500      0.7085447600    
  1514.669700       1514.676600    
 0.7659391800      0.7783693300    
  1514.704600       1514.711500    
 0.7980255800      0.7992391900    
  1514.739500       1514.746400    
 0.7704893000      0.7616480400    
  1514.774300       1514.781300    
 0.7105167700      0.6980473700    
  1514.809200       1514.816200    
 0.6543407900      0.6452958700    
  1514.844100       1514.851100    
 0.6160684000      0.6112400500    
  1514.879000       1514.886000    
 0.5985087700      0.5971220900    
  1514.913900       1514.920900    
 0.5984111300      0.5998565400    
  1514.948800       1514.955800    
 0.6127616900      0.6168534700    
  1514.983700       1514.990700    
 0.6394568500      0.6465261600    
  1515.018600       1515.025600    
 0.6825238200      0.6936823400    
  1515.053500       1515.060500    
 0.7446544500      0.7588106700    
  1515.088400       1515.095400    
 0.8191636100      0.8339665700    
  1515.123300       1515.130300    
 0.8873840600      0.8990379100    
  1515.158200       1515.165200    
 0.9322723000      0.9388060100    
  1515.193200       1515.200100    
 0.9519278200      0.9542599900    
  1515.228100       1515.235000    
 0.9555399200      0.9547903300    
  1515.263000       1515.269900    
 0.9479791700      0.9436156700    
  1515.297900       1515.304900    
 0.9213960500      0.9120045900    
  1515.332800       1515.339800    
 0.8641712200      0.8481864100    
  1515.367700       1515.374700    
 0.7714103000      0.7513917900    
  1515.402600       1515.409600    
 0.6673111600      0.6486178500    
  1515.437500       1515.444500    
 0.5850755400      0.5728422000    
  1515.472400       1515.479400    
 0.5433903600      0.5416951700    
  1515.507300       1515.514300    
 0.5443594300      0.5511903600    
  1515.542200       1515.549200    
 0.5863294700      0.6001486400    
  1515.577200       1515.584100    
 0.6666631500      0.6867733500    
  1515.612100       1515.619100    
 0.7686721800      0.7905687900    
  1515.647000       1515.654000    
 0.8585341600      0.8735884800    
  1515.681900       1515.688900    
 0.9059318800      0.9105627100    
  1515.716800       1515.723800    
 0.9120789300      0.9080718400    
  1515.751700       1515.758700    
 0.8907284600      0.8848062500    
  1515.786700       1515.793600    
 0.8625001700      0.8567669500    
  1515.821600       1515.828600    
 0.8367187700      0.8323165600    
  1515.856500       1515.863500    
 0.8166869200      0.8129675300    
  1515.891400       1515.898400    
 0.7920885400      0.7859429000    
  1515.926300       1515.933300    
 0.7413372200      0.7248121800    
  1515.961300       1515.968200    
 0.6551244100      0.6338241700    
  1515.996200       1516.003200    
 0.5651887500      0.5497832300    
  1516.031100       1516.038100    
 0.5039306800      0.4951324500    
  1516.066000       1516.073000    
 0.4735076900      0.4700702200    
  1516.101000       1516.107900    
 0.4697085000      0.4709201400    
  1516.135900       1516.142900    
 0.4876937200      0.4931356700    
  1516.170800       1516.177800    
 0.5217819500      0.5297917900    
  1516.205700       1516.212700    
 0.5666355700      0.5759592300    
  1516.240700       1516.247600    
 0.6173613000      0.6277582900    
  1516.275600       1516.282600    
 0.6709333000      0.6819023100    
  1516.310500       1516.317500    
 0.7243897400      0.7351484900    
  1516.345500       1516.352400    
 0.7729607300      0.7822138400    
  1516.380400       1516.387400    
 0.8079032900      0.8110198100    
  1516.415300       1516.422300    
 0.8078012200      0.7959418100    
  1516.450300       1516.457200    
 0.7396281900      0.7167256300    
  1516.485200       1516.492200    
 0.6255107500      0.6029122700    
  1516.520100       1516.527100    
 0.5213136400      0.5044179000    
  1516.555100       1516.562000    
 0.4499561400      0.4393036900    
  1516.590000       1516.597000    
 0.4082084100      0.4018625500    
  1516.624900       1516.631900    
 0.3866338200      0.3853842000    
  1516.659900       1516.666900    
 0.3852695100      0.3883343800    
  1516.694800       1516.701800    
 0.4056865000      0.4132438100    
  1516.729700       1516.736700    
 0.4511117500      0.4646507900    
  1516.764700       1516.771700    
 0.5320641900      0.5542726800    
  1516.799600       1516.806600    
 0.6470264300      0.6742040800    
  1516.834600       1516.841600    
 0.7640055600      0.7847567500    
  1516.869500       1516.876500    
 0.8463403800      0.8541212300    
  1516.904500       1516.911500    
 0.8814038200      0.8820239600    
  1516.939400       1516.946400    
 0.8776197600      0.8728988600    
  1516.974400       1516.981300    
 0.8502801600      0.8437881200    
  1517.009300       1517.016300    
 0.8222699300      0.8173047900    
  1517.044200       1517.051200    
 0.8065650300      0.8046710900    
  1517.079200       1517.086200    
 0.8057285900      0.8068511900    
  1517.114100       1517.121100    
 0.8137977500      0.8160990100    
  1517.149100       1517.156100    
 0.8262036600      0.8293182600    
  1517.184000       1517.191000    
 0.8440200400      0.8485006700    
  1517.219000       1517.226000    
 0.8696465400      0.8747560300    
  1517.253900       1517.260900    
 0.9000286100      0.9066151600    
  1517.288900       1517.295900    
 0.9305710600      0.9361993700    
  1517.323900       1517.330800    
 0.9532783400      0.9560695400    
  1517.358800       1517.365800    
 0.9651600900      0.9663234900    
  1517.393800       1517.400800    
 0.9704908500      0.9712479600    
  1517.428700       1517.435700    
 0.9745914600      0.9755317200    
  1517.463700       1517.470700    
 0.9798684700      0.9810363800    
  1517.498600       1517.505600    
 0.9849954400      0.9858262000    
  1517.533600       1517.540600    
 0.9849003500      0.9830585300    
  1517.568600       1517.575500    
 0.9673643800      0.9558998600    
  1517.603500       1517.610500    
 0.9014927900      0.8792865100    
  1517.638500       1517.645500    
 0.7775267300      0.7486621000    
  1517.673400       1517.680400    
 0.6392375200      0.6153730100    
  1517.708400       1517.715400    
 0.5356408000      0.5202167400    
  1517.743400       1517.750400    
 0.4766186800      0.4681908100    
  1517.778300       1517.785300    
 0.4530720700      0.4532127600    
  1517.813300       1517.820300    
 0.4631289000      0.4703543300    
  1517.848300       1517.855200    
 0.5059848300      0.5190693300    
  1517.883200       1517.890200    
 0.5844754800      0.6043329100    
  1517.918200       1517.925200    
 0.6923941000      0.7175274500    
  1517.953200       1517.960200    
 0.8004487300      0.8211226100    
  1517.988100       1517.995100    
 0.8678237900      0.8759598000    
  1518.023100       1518.030100    
 0.8898656900      0.8906656300    
  1518.058100       1518.065100    
 0.8922643000      0.8922891100    
  1518.093000       1518.100000    
 0.8932213800      0.8938760500    
  1518.128000       1518.135000    
 0.8984166600      0.9000508500    
  1518.163000       1518.170000    
 0.9093374100      0.9120602100    
  1518.198000       1518.205000    
 0.9255690100      0.9291724800    
  1518.232900       1518.239900    
 0.9442844800      0.9478152000    
  1518.267900       1518.274900    
 0.9607224800      0.9628992800    
  1518.302900       1518.309900    
 0.9704847100      0.9713648700    
  1518.337900       1518.344900    
 0.9730324500      0.9727330300    
  1518.372800       1518.379800    
 0.9696500400      0.9685120900    
  1518.407800       1518.414800    
 0.9624945800      0.9608369500    
  1518.442800       1518.449800    
 0.9527563600      0.9505573200    
  1518.477800       1518.484800    
 0.9393133400      0.9357068800    
  1518.512800       1518.519800    
 0.9199553300      0.9151196300    
  1518.547700       1518.554700    
 0.8955438500      0.8903116200    
  1518.582700       1518.589700    
 0.8705141700      0.8654006400    
  1518.617700       1518.624700    
 0.8459091300      0.8412386200    
  1518.652700       1518.659700    
 0.8222980500      0.8175208600    
  1518.687700       1518.694700    
 0.7938498800      0.7867574100    
  1518.722700       1518.729700    
 0.7521653900      0.7406518700    
  1518.757600       1518.764600    
 0.6970573800      0.6859913100    
  1518.792600       1518.799600    
 0.6487302600      0.6415403500    
  1518.827600       1518.834600    
 0.6244612200      0.6226623800    
  1518.862600       1518.869600    
 0.6297375400      0.6333685600    
  1518.897600       1518.904600    
 0.6594425800      0.6670440500    
  1518.932600       1518.939600    
 0.7006915200      0.7086813200    
  1518.967600       1518.974600    
 0.7395140300      0.7456858300    
  1519.002600       1519.009600    
 0.7706887700      0.7761927600    
  1519.037600       1519.044600    
 0.7985044500      0.8040840200    
  1519.072600       1519.079600    
 0.8274965500      0.8337846200    
  1519.107600       1519.114600    
 0.8582852300      0.8650365700    
  1519.142600       1519.149600    
 0.8881013800      0.8935448800    
  1519.177600       1519.184600    
 0.9071876900      0.9086127300    
  1519.212500       1519.219500    
 0.9121976400      0.9122931200    
  1519.247500       1519.254500    
 0.9138131300      0.9148013800    
  1519.282500       1519.289500    
 0.9218854300      0.9245293500    
  1519.317500       1519.324500    
 0.9377878100      0.9415174700    
  1519.352500       1519.359500    
 0.9548685100      0.9579190300    
  1519.387500       1519.394500    
 0.9619118300      0.9608460600    
  1519.422500       1519.429500    
 0.9474488600      0.9389039100    
  1519.457600       1519.464600    
 0.9017151800      0.8882855800    
  1519.492600       1519.499600    
 0.8324659100      0.8167942200    
  1519.527600       1519.534600    
 0.7573620000      0.7435012700    
  1519.562600       1519.569600    
 0.6993057500      0.6901443000    
  1519.597600       1519.604600    
 0.6722345500      0.6692333800    
  1519.632600       1519.639600    
 0.6784174200      0.6845128700    
  1519.667600       1519.674600    
 0.7190701600      0.7307507000    
  1519.702600       1519.709600    
 0.7823998600      0.7958444100    
  1519.737600       1519.744600    
 0.8482355600      0.8599461500    
  1519.772600       1519.779600    
 0.8947254100      0.9015455000    
  1519.807600       1519.814600    
 0.9131086300      0.9145262400    
  1519.842600       1519.849600    
 0.9091382900      0.9071979200    
  1519.877600       1519.884700    
 0.8968680200      0.8945022000    
  1519.912700       1519.919700    
 0.8855586800      0.8834777500    
  1519.947700       1519.954700    
 0.8742058600      0.8714503700    
  1519.982700       1519.989700    
 0.8577416000      0.8537820000    
  1520.017700       1520.024700    
 0.8364021900      0.8317586100    
  1520.052700       1520.059700    
 0.8157627100      0.8123775500    
  1520.087700       1520.094700    
 0.8082165500      0.8092621100    
  1520.122800       1520.129800    
 0.8206243400      0.8260053300    
  1520.157800       1520.164800    
 0.8489220800      0.8552433300    
  1520.192800       1520.199800    
 0.8778442000      0.8829057300    
  1520.227800       1520.234800    
 0.8974110000      0.8998964400    
  1520.262800       1520.269800    
 0.9005469200      0.8997089800    
  1520.297900       1520.304900    
 0.8862475900      0.8821830200    
  1520.332900       1520.339900    
 0.8595242600      0.8534032000    
  1520.367900       1520.374900    
 0.8304993800      0.8251887600    
  1520.402900       1520.409900    
 0.7977858400      0.7891443100    
  1520.438000       1520.445000    
 0.7396664400      0.7238237200    
  1520.473000       1520.480000    
 0.6340586600      0.6118138700    
  1520.508000       1520.515000    
 0.5120308300      0.4930096000    
  1520.543000       1520.550000    
 0.4236051700      0.4125229400    
  1520.578100       1520.585100    
 0.3756967800      0.3708987300    
  1520.613100       1520.620100    
 0.3578374000      0.3579759500    
  1520.648100       1520.655100    
 0.3643816700      0.3684580600    
  1520.683200       1520.690200    
 0.3946404300      0.4046794300    
  1520.718200       1520.725200    
 0.4560099700      0.4745472600    
  1520.753200       1520.760200    
 0.5584673800      0.5874551200    
  1520.788300       1520.795300    
 0.6802848400      0.6999405800    
  1520.823300       1520.830300    
 0.7583768500      0.7645365200    
  1520.858300       1520.865300    
 0.7868998000      0.7902007500    
  1520.893400       1520.900400    
 0.8050122700      0.8092581500    
  1520.928400       1520.935400    
 0.8294096800      0.8351175100    
  1520.963400       1520.970400    
 0.8564841400      0.8616463200    
  1520.998500       1521.005500    
 0.8732902200      0.8750099800    
  1521.033500       1521.040500    
 0.8721591800      0.8695895300    
  1521.068600       1521.075600    
 0.8579292900      0.8545597300    
  1521.103600       1521.110600    
 0.8420633200      0.8393404100    
  1521.138600       1521.145600    
 0.8303514500      0.8285835000    
  1521.173700       1521.180700    
 0.8240374200      0.8232579700    
  1521.208700       1521.215700    
 0.8241120600      0.8247472800    
  1521.243800       1521.250800    
 0.8335035200      0.8367214700    
  1521.278800       1521.285800    
 0.8538516500      0.8589459300    
  1521.313900       1521.320900    
 0.8787526700      0.8826592000    
  1521.348900       1521.355900    
 0.8919745100      0.8922027400    
  1521.383900       1521.391000    
 0.8830027800      0.8783489400    
  1521.419000       1521.426000    
 0.8457086900      0.8363721900    
  1521.454000       1521.461100    
 0.7853847400      0.7724978800    
  1521.489100       1521.496100    
 0.7114430400      0.6956975400    
  1521.524100       1521.531200    
 0.6383616400      0.6250491300    
  1521.559200       1521.566200    
 0.5815259800      0.5727078200    
  1521.594200       1521.601300    
 0.5470246000      0.5428089400    
  1521.629300       1521.636300    
 0.5375813500      0.5380273500    
  1521.664400       1521.671400    
 0.5559404300      0.5624443200    
  1521.699400       1521.706400    
 0.6086883400      0.6224715300    
  1521.734500       1521.741500    
 0.6986987000      0.7183665600    
  1521.769500       1521.776500    
 0.8081998900      0.8268022000    
  1521.804600       1521.811600    
 0.8975219200      0.9098929000    
  1521.839600       1521.846600    
 0.9474246200      0.9534189300    
  1521.874700       1521.881700    
 0.9676631100      0.9699646700    
  1521.909800       1521.916800    
 0.9742888500      0.9750210800    
  1521.944800       1521.951800    
 0.9752358800      0.9747388500    
  1521.979900       1521.986900    
 0.9708029600      0.9685668100    
  1522.014900       1522.021900    
 0.9582650400      0.9545806500    
  1522.050000       1522.057000    
 0.9385680400      0.9340790800    
  1522.085100       1522.092100    
 0.9170728400      0.9130177100    
  1522.120100       1522.127100    
 0.9017187200      0.8994947900    
  1522.155200       1522.162200    
 0.8983095700      0.8987569800    
  1522.190300       1522.197300    
 0.9070359300      0.9099189000    
  1522.225300       1522.232300    
 0.9223973500      0.9254293400    
  1522.260400       1522.267400    
 0.9365578100      0.9386776400    
  1522.295500       1522.302500    
 0.9443849600      0.9450066900    
  1522.330500       1522.337500    
 0.9425974400      0.9412755800    
  1522.365600       1522.372600    
 0.9292477600      0.9256875600    
  1522.400700       1522.407700    
 0.9056725700      0.9004346400    
  1522.435700       1522.442800    
 0.8796693900      0.8755436000    
  1522.470800       1522.477800    
 0.8617031800      0.8604388600    
  1522.505900       1522.512900    
 0.8598858500      0.8616934100    
  1522.541000       1522.548000    
 0.8736514700      0.8777549900    
  1522.576000       1522.583100    
 0.8952059800      0.8999897100    
  1522.611100       1522.618100    
 0.9161577600      0.9198687400    
  1522.646200       1522.653200    
 0.9273085200      0.9274533400    
  1522.681300       1522.688300    
 0.9234051700      0.9200094500    
  1522.716300       1522.723400    
 0.9046939100      0.8995765000    
  1522.751400       1522.758400    
 0.8792744500      0.8749501800    
  1522.786500       1522.793500    
 0.8591417900      0.8559856100    
  1522.821600       1522.828600    
 0.8532071800      0.8535397000    
  1522.856700       1522.863700    
 0.8661922400      0.8703845300    
  1522.891700       1522.898800    
 0.8923070800      0.8981300600    
  1522.926800       1522.933800    
 0.9211154200      0.9255429100    
  1522.961900       1522.968900    
 0.9405583500      0.9427383400    
  1522.997000       1523.004000    
 0.9474148400      0.9475190900    
  1523.032100       1523.039100    
 0.9446227600      0.9434694000    
  1523.067200       1523.074200    
 0.9379323000      0.9365748900    
  1523.102300       1523.109300    
 0.9330310000      0.9326537700    
  1523.137300       1523.144400    
 0.9330314900      0.9336564900    
  1523.172400       1523.179400    
 0.9356954100      0.9357928600    
  1523.207500       1523.214500    
 0.9332582600      0.9314875800    
  1523.242600       1523.249600    
 0.9184164400      0.9140148500    
  1523.277700       1523.284700    
 0.8892829200      0.8833286400    
  1523.312800       1523.319800    
 0.8518953100      0.8442940400    
  1523.347900       1523.354900    
 0.8160205400      0.8108057500    
  1523.383000       1523.390000    
 0.7944327000      0.7934301000    
  1523.418100       1523.425100    
 0.7934540200      0.7959645200    
  1523.453200       1523.460200    
 0.8103604000      0.8153471900    
  1523.488300       1523.495300    
 0.8373037900      0.8432184400    
  1523.523400       1523.530400    
 0.8653688200      0.8708585700    
  1523.558500       1523.565500    
 0.8890464800      0.8934747300    
  1523.593600       1523.600600    
 0.9093605100      0.9124764600    
  1523.628700       1523.635700    
 0.9234079300      0.9243894000    
  1523.663800       1523.670800    
 0.9198349600      0.9148176000    
  1523.698900       1523.705900    
 0.8637786100      0.8449041100    
  1523.734000       1523.741000    
 0.7099872000      0.6773202600    
  1523.769100       1523.776100    
 0.5192819500      0.4915334200    
  1523.804200       1523.811200    
 0.3865139700      0.3673907800    
  1523.839300       1523.846300    
 0.3091320800      0.2984037100    
  1523.874400       1523.881400    
 0.2691113000      0.2642862100    
  1523.909500       1523.916500    
 0.2526867400      0.2516417200    
  1523.944600       1523.951600    
 0.2546942400      0.2569055400    
  1523.979700       1523.986700    
 0.2758816300      0.2818611500    
  1524.014800       1524.021800    
 0.3217191300      0.3357471300    
  1524.049900       1524.056900    
 0.4086441100      0.4293091100    
  1524.085000       1524.092000    
 0.5459048100      0.5701873400    
  1524.120100       1524.127100    
 0.6733433200      0.6829033900    
  1524.155200       1524.162300    
 0.6877408800      0.6794490600    
  1524.190300       1524.197400    
 0.6386139000      0.6282407800    
  1524.225500       1524.232500    
 0.5982368300      0.5919824100    
  1524.260600       1524.267600    
 0.5804777700      0.5792096400    
  1524.295700       1524.302700    
 0.5803427900      0.5819892700    
  1524.330800       1524.337800    
 0.5891977700      0.5915192000    
  1524.365900       1524.372900    
 0.6012757300      0.6038870800    
  1524.401000       1524.408100    
 0.6114694400      0.6132356900    
  1524.436100       1524.443200    
 0.6139517600      0.6134705000    
  1524.471300       1524.478300    
 0.6041197200      0.6015173500    
  1524.506400       1524.513400    
 0.5892726300      0.5869278200    
  1524.541500       1524.548500    
 0.5792658000      0.5782043900    
  1524.576600       1524.583700    
 0.5743380400      0.5736038300    
  1524.611700       1524.618800    
 0.5719430100      0.5719386100    
  1524.646900       1524.653900    
 0.5771584300      0.5793812900    
  1524.682000       1524.689000    
 0.5986585600      0.6047818400    
  1524.717100       1524.724100    
 0.6409517400      0.6514232000    
  1524.752200       1524.759300    
 0.7001367200      0.7120925500    
  1524.787400       1524.794400    
 0.7611375900      0.7704564200    
  1524.822500       1524.829500    
 0.7982023600      0.7993121800    
  1524.857600       1524.864600    
 0.7758466800      0.7637172900    
  1524.892800       1524.899800    
 0.6820374100      0.6607500300    
  1524.927900       1524.934900    
 0.5647831200      0.5450324800    
  1524.963000       1524.970000    
 0.4768729300      0.4649513900    
  1524.998100       1525.005200    
 0.4294834100      0.4258100300    
  1525.033300       1525.040300    
 0.4166840900      0.4180753900    
  1525.068400       1525.075400    
 0.4298653400      0.4355625500    
  1525.103500       1525.110600    
 0.4625745900      0.4705485500    
  1525.138700       1525.145700    
 0.4851475300      0.4862759500    
  1525.173800       1525.180800    
 0.4528175400      0.4429602800    
  1525.208900       1525.216000    
 0.3906738000      0.3792311800    
  1525.244100       1525.251100    
 0.3415634500      0.3348531000    
  1525.279200       1525.286200    
 0.3168805200      0.3143370700    
  1525.314400       1525.321400    
 0.3109591800      0.3119149900    
  1525.349500       1525.356500    
 0.3231933800      0.3279092900    
  1525.384600       1525.391700    
 0.3588981500      0.3696204800    
  1525.419800       1525.426800    
 0.4277014200      0.4475610600    
  1525.454900       1525.461900    
 0.5457226900      0.5645956700    
  1525.490100       1525.497100    
 0.6460403700      0.6505702100    
  1525.525200       1525.532200    
 0.6493606600      0.6406318600    
  1525.560300       1525.567400    
 0.6060312100      0.5973042400    
  1525.595500       1525.602500    
 0.5754521700      0.5716124100    
  1525.630600       1525.637700    
 0.5712514100      0.5721823000    
  1525.665800       1525.672800    
 0.5841137300      0.5861754800    
  1525.700900       1525.707900    
 0.5894800600      0.5863861100    
  1525.736100       1525.743100    
 0.5723038800      0.5670232600    
  1525.771200       1525.778200    
 0.5509301500      0.5478002500    
  1525.806400       1525.813400    
 0.5452053200      0.5462919600    
  1525.841500       1525.848500    
 0.5520609400      0.5532766600    
  1525.876700       1525.883700    
 0.5298019600      0.5188694400    
  1525.911800       1525.918800    
 0.4508140800      0.4284690800    
  1525.947000       1525.954000    
 0.3653154900      0.3499308200    
  1525.982100       1525.989200    
 0.3077642400      0.2996145900    
  1526.017300       1526.024300    
 0.2772605700      0.2730999700    
  1526.052400       1526.059500    
 0.2642404700      0.2644635700    
  1526.087600       1526.094600    
 0.2659970800      0.2675748800    
  1526.122700       1526.129800    
 0.2835341400      0.2892707500    
  1526.157900       1526.164900    
 0.3244603100      0.3352414600    
  1526.193100       1526.200100    
 0.3987432200      0.4172710900    
  1526.228200       1526.235200    
 0.5154802400      0.5418966200    
  1526.263400       1526.270400    
 0.6479044900      0.6696641800    
  1526.298500       1526.305600    
 0.7156429500      0.7216598200    
  1526.333700       1526.340700    
 0.7224170500      0.7210024300    
  1526.368900       1526.375900    
 0.7008439100      0.6887689700    
  1526.404000       1526.411100    
 0.6269186000      0.5987243100    
  1526.439200       1526.446200    
 0.4968203600      0.4703189600    
  1526.474400       1526.481400    
 0.3836867300      0.3667888200    
  1526.509500       1526.516500    
 0.3109373600      0.3006743500    
  1526.544700       1526.551700    
 0.2707006000      0.2650359000    
  1526.579800       1526.586900    
 0.2522615500      0.2506213500    
  1526.615000       1526.622100    
 0.2516380200      0.2544234200    
  1526.650200       1526.657200    
 0.2698604600      0.2763453300    
  1526.685400       1526.692400    
 0.3092955100      0.3205361600    
  1526.720500       1526.727600    
 0.3773875300      0.3957568800    
  1526.755700       1526.762700    
 0.4692528300      0.4894054200    
  1526.790900       1526.797900    
 0.5389087900      0.5487011300    
  1526.826000       1526.833100    
 0.5527558400      0.5521602500    
  1526.861200       1526.868200    
 0.5466901300      0.5475483800    
  1526.896400       1526.903400    
 0.5539340600      0.5587303800    
  1526.931600       1526.938600    
 0.5845578400      0.5937332700    
  1526.966700       1526.973800    
 0.6329205500      0.6440327000    
  1527.001900       1527.009000    
 0.6699284200      0.6740652600    
  1527.037100       1527.044100    
 0.6467665200      0.6364764800    
  1527.072300       1527.079300    
 0.5701984900      0.5547743800    
  1527.107500       1527.114500    
 0.5002031400      0.4910828200    
  1527.142600       1527.149700    
 0.4649008400      0.4629262400    
  1527.177800       1527.184800    
 0.4592888400      0.4606120300    
  1527.213000       1527.220000    
 0.4718791900      0.4761656500    
  1527.248200       1527.255200    
 0.4979304100      0.5041321600    
  1527.283400       1527.290400    
 0.5307007600      0.5368733900    
  1527.318500       1527.325600    
 0.5651739900      0.5722514600    
  1527.353700       1527.360800    
 0.6029403700      0.6110467600    
  1527.388900       1527.395900    
 0.6468316500      0.6567629200    
  1527.424100       1527.431100    
 0.7003398000      0.7123344200    
  1527.459300       1527.466300    
 0.7569308400      0.7678117800    
  1527.494500       1527.501500    
 0.7830853800      0.7832413800    
  1527.529700       1527.536700    
 0.7260254300      0.7003287500    
  1527.564900       1527.571900    
 0.5973056000      0.5669571600    
  1527.600000       1527.607100    
 0.4818233300      0.4639786300    
  1527.635200       1527.642300    
 0.4149468300      0.4052934600    
  1527.670400       1527.677500    
 0.3801064500      0.3764171600    
  1527.705600       1527.712700    
 0.3686184600      0.3676763900    
  1527.740800       1527.747900    
 0.3731161400      0.3754563700    
  1527.776000       1527.783000    
 0.3914414900      0.3974038400    
  1527.811200       1527.818200    
 0.4263463700      0.4358479900    
  1527.846400       1527.853400    
 0.4845703900      0.4988267500    
  1527.881600       1527.888600    
 0.5687939400      0.5893155900    
  1527.916800       1527.923800    
 0.6599435200      0.6763646400    
  1527.952000       1527.959000    
 0.6918330000      0.6910495000    
  1527.987200       1527.994200    
 0.6482346700      0.6364225600    
  1528.022400       1528.029400    
 0.5907835100      0.5827750800    
  1528.057600       1528.064600    
 0.5592855200      0.5573513300    
  1528.092800       1528.099800    
 0.5581669100      0.5617933800    
  1528.128000       1528.135000    
 0.5868107200      0.5961494800    
  1528.163200       1528.170200    
 0.6461426500      0.6618038300    
  1528.198400       1528.205400    
 0.7293649100      0.7490447100    
  1528.233600       1528.240600    
 0.8182054800      0.8321200900    
  1528.268800       1528.275900    
 0.8782892000      0.8828124300    
  1528.304000       1528.311100    
 0.8929638400      0.8901634900    
  1528.339200       1528.346300    
 0.8689612600      0.8616355300    
  1528.374400       1528.381500    
 0.8226326800      0.8126141000    
  1528.409600       1528.416700    
 0.7725348600      0.7635275200    
  1528.444900       1528.451900    
 0.7337661800      0.7275294300    
  1528.480100       1528.487100    
 0.7091671800      0.7071701600    
  1528.515300       1528.522300    
 0.7019748400      0.7030937900    
  1528.550500       1528.557500    
 0.7120536100      0.7165052100    
  1528.585700       1528.592700    
 0.7389021000      0.7464764400    
  1528.620900       1528.628000    
 0.7805772900      0.7900294000    
  1528.656100       1528.663200    
 0.8228573900      0.8308366900    
  1528.691300       1528.698400    
 0.8500042600      0.8529928200    
  1528.726600       1528.733600    
 0.8590409400      0.8587013900    
  1528.761800       1528.768800    
 0.8551445500      0.8525565300    
  1528.797000       1528.804000    
 0.8360507300      0.8298035400    
  1528.832200       1528.839300    
 0.7959015500      0.7861979500    
  1528.867400       1528.874500    
 0.7439909600      0.7339731100    
  1528.902700       1528.909700    
 0.7020298700      0.6958950100    
  1528.937900       1528.944900    
 0.6861490100      0.6878219400    
  1528.973100       1528.980100    
 0.7008235500      0.7072878700    
  1529.008300       1529.015400    
 0.7356751100      0.7436777400    
  1529.043500       1529.050600    
 0.7750614200      0.7825501200    
  1529.078800       1529.085800    
 0.8104623500      0.8172620200    
  1529.114000       1529.121000    
 0.8453640300      0.8527851900    
  1529.149200       1529.156300    
 0.8852248100      0.8926416100    
  1529.184500       1529.191500    
 0.9252228300      0.9317115400    
  1529.219700       1529.226700    
 0.9565581900      0.9607735600    
  1529.254900       1529.262000    
 0.9745720900      0.9765788800    
  1529.290100       1529.297200    
 0.9812927300      0.9817304200    
  1529.325400       1529.332400    
 0.9807589700      0.9801900900    
  1529.360600       1529.367600    
 0.9756472300      0.9743009500    
  1529.395800       1529.402900    
 0.9658175800      0.9625784600    
  1529.431100       1529.438100    
 0.9461049100      0.9387785200    
  1529.466300       1529.473300    
 0.9033701200      0.8901011300    
  1529.501500       1529.508600    
 0.8240706200      0.8038822100    
  1529.536800       1529.543800    
 0.7090450200      0.6862072600    
  1529.572000       1529.579000    
 0.5916903800      0.5721293000    
  1529.607200       1529.614300    
 0.5033543400      0.4902499200    
  1529.642500       1529.649500    
 0.4498140600      0.4437117600    
  1529.677700       1529.684800    
 0.4259895800      0.4251008300    
  1529.713000       1529.720000    
 0.4268389500      0.4300803000    
  1529.748200       1529.755200    
 0.4508516500      0.4587567700    
  1529.783400       1529.790500    
 0.4977276200      0.5095104000    
  1529.818700       1529.825700    
 0.5497110200      0.5590416800    
  1529.853900       1529.861000    
 0.5556127900      0.5481572100    
  1529.889200       1529.896200    
 0.5040022000      0.4886687400    
  1529.924400       1529.931500    
 0.4379600100      0.4255056000    
  1529.959600       1529.966700    
 0.3844306900      0.3752288800    
  1529.994900       1530.001900    
 0.3450146300      0.3384604900    
  1530.030100       1530.037200    
 0.3176810000      0.3134205600    
  1530.065400       1530.072400    
 0.3010574500      0.2985453300    
  1530.100600       1530.107700    
 0.2918202000      0.2904445100    
  1530.135900       1530.142900    
 0.2863384900      0.2847364300    
  1530.171100       1530.178200    
 0.2785152200      0.2768062200    
  1530.206400       1530.213400    
 0.2711543200      0.2699956900    
  1530.241600       1530.248700    
 0.2685354000      0.2686262600    
  1530.276900       1530.283900    
 0.2748680100      0.2771543000    
  1530.312100       1530.319200    
 0.2937576200      0.2993559900    
  1530.347400       1530.354400    
 0.3311038900      0.3403036900    
  1530.382600       1530.389700    
 0.3902457400      0.4041279400    
  1530.417900       1530.425000    
 0.4747107300      0.4927604200    
  1530.453200       1530.460200    
 0.5759031100      0.5968622900    
  1530.488400       1530.495500    
 0.6736338800      0.6932579900    
  1530.523700       1530.530700    
 0.7594481000      0.7775519000    
  1530.558900       1530.566000    
 0.8360668600      0.8484229300    
  1530.594200       1530.601200    
 0.8945711700      0.9000044100    
  1530.629500       1530.636500    
 0.9165247700      0.9145541300    
  1530.664700       1530.671800    
 0.8941453000      0.8847132700    
  1530.700000       1530.707000    
 0.8355829300      0.8216035200    
  1530.735200       1530.742300    
 0.7635881800      0.7500813700    
  1530.770500       1530.777600    
 0.7079937900      0.7000831700    
  1530.805800       1530.812800    
 0.6879714400      0.6908445800    
  1530.841000       1530.848100    
 0.7112198400      0.7214125500    
  1530.876300       1530.883400    
 0.7675954500      0.7812451300    
  1530.911600       1530.918600    
 0.8348456600      0.8475983500    
  1530.946800       1530.953900    
 0.8822871900      0.8886936200    
  1530.982100       1530.989200    
 0.8787451700      0.8728685900    
  1531.017400       1531.024400    
 0.7880743800      0.7560685500    
  1531.052600       1531.059700    
 0.6196254800      0.5749772600    
  1531.087900       1531.095000    
 0.4629645800      0.4381529000    
  1531.123200       1531.130200    
 0.3711738900      0.3575809900    
  1531.158500       1531.165500    
 0.3190837700      0.3120186000    
  1531.193700       1531.200800    
 0.2949392800      0.2915264900    
  1531.229000       1531.236100    
 0.2877084800      0.2875361200    
  1531.264300       1531.271300    
 0.2962897800      0.2999261900    
  1531.299600       1531.306600    
 0.3193013400      0.3257480700    
  1531.334800       1531.341900    
 0.3590046200      0.3685495300    
  1531.370100       1531.377200    
 0.4137166000      0.4262484100    
  1531.405400       1531.412400    
 0.4710884000      0.4803557100    
  1531.440700       1531.447700    
 0.4951966300      0.4965732100    
  1531.475900       1531.483000    
 0.4885784200      0.4857039600    
  1531.511200       1531.518300    
 0.4701950100      0.4645759400    
  1531.546500       1531.553600    
 0.4421722000      0.4352916100    
  1531.581800       1531.588800    
 0.4109981500      0.4057070100    
  1531.617100       1531.624100    
 0.3892115900      0.3861952500    
  1531.652400       1531.659400    
 0.3813800300      0.3810713000    
  1531.687600       1531.694700    
 0.3879716300      0.3904638900    
  1531.722900       1531.730000    
 0.4061683000      0.4097582100    
  1531.758200       1531.765300    
 0.4138519900      0.4071225800    
  1531.793500       1531.800600    
 0.3599997900      0.3479232200    
  1531.828800       1531.835800    
 0.3259604300      0.3268858900    
  1531.864100       1531.871100    
 0.3529009200      0.3642738400    
  1531.899400       1531.906400    
 0.4117083300      0.4221194300    
  1531.934700       1531.941700    
 0.4594746500      0.4687236800    
  1531.969900       1531.977000    
 0.4991658200      0.5027134600    
  1532.005200       1532.012300    
 0.5090081200      0.5066660900    
  1532.040500       1532.047600    
 0.4992655900      0.4978406400    
  1532.075800       1532.082900    
 0.4999584800      0.5027480800    
  1532.111100       1532.118200    
 0.5276458000      0.5370126500    
  1532.146400       1532.153500    
 0.5918242900      0.6099486300    
  1532.181700       1532.188800    
 0.6906677900      0.7122355000    
  1532.217000       1532.224100    
 0.7857866000      0.7937781700    
  1532.252300       1532.259400    
 0.8185950000      0.8161777000    
  1532.287600       1532.294700    
 0.7954932300      0.7849136800    
  1532.322900       1532.330000    
 0.7245163400      0.7073802000    
  1532.358200       1532.365300    
 0.6145861400      0.5930690000    
  1532.393500       1532.400600    
 0.4991267100      0.4808151500    
  1532.428800       1532.435900    
 0.4100364500      0.3935902300    
  1532.464100       1532.471200    
 0.3408920300      0.3271303100    
  1532.499400       1532.506500    
 0.2848051000      0.2754683400    
  1532.534700       1532.541800    
 0.2442382500      0.2373436800    
  1532.570000       1532.577100    
 0.2177422800      0.2137561600    
  1532.605300       1532.612400    
 0.2043230100      0.2035821700    
  1532.640600       1532.647700    
 0.2034376700      0.2042091200    
  1532.675900       1532.683000    
 0.2127425500      0.2167569900    
  1532.711200       1532.718300    
 0.2379717500      0.2450843600    
  1532.746600       1532.753600    
 0.2775506000      0.2844663900    
  1532.781900       1532.788900    
 0.3050523300      0.3059492600    
  1532.817200       1532.824200    
 0.2934129200      0.2889625200    
  1532.852500       1532.859500    
 0.2711385600      0.2673745700    
  1532.887800       1532.894900    
 0.2598608800      0.2589802900    
  1532.923100       1532.930200    
 0.2611566900      0.2625549000    
  1532.958400       1532.965500    
 0.2774075300      0.2825704900    
  1532.993700       1533.000800    
 0.3142545000      0.3251679300    
  1533.029100       1533.036100    
 0.3816719900      0.3996768300    
  1533.064400       1533.071400    
 0.4649057400      0.4812565600    
  1533.099700       1533.106700    
 0.4676391800      0.4590911300    
  1533.135000       1533.142100    
 0.3871836800      0.3701120000    
  1533.170300       1533.177400    
 0.3190218300      0.3084596000    
  1533.205600       1533.212700    
 0.2779526800      0.2727254400    
  1533.241000       1533.248000    
 0.2646813100      0.2643681900    
  1533.276300       1533.283300    
 0.2649756100      0.2661558100    
  1533.311600       1533.318700    
 0.2790748000      0.2836838500    
  1533.346900       1533.354000    
 0.3098410600      0.3182593800    
  1533.382300       1533.389300    
 0.3587022400      0.3678985300    
  1533.417600       1533.424600    
 0.4078897600      0.4149762900    
  1533.452900       1533.460000    
 0.4432812700      0.4475978500    
  1533.488200       1533.495300    
 0.4616444700      0.4640011500    
  1533.523600       1533.530600    
 0.4730189400      0.4753200100    
  1533.558900       1533.565900    
 0.4886959400      0.4928123100    
  1533.594200       1533.601300    
 0.5158208700      0.5223037300    
  1533.629500       1533.636600    
 0.5470195900      0.5448953100    
  1533.664900       1533.671900    
 0.5128486500      0.4900976500    
  1533.700200       1533.707300    
 0.3941789700      0.3714694800    
  1533.735500       1533.742600    
 0.2921538400      0.2790719800    
  1533.770900       1533.777900    
 0.2329551300      0.2256929500    
  1533.806200       1533.813300    
 0.2017830900      0.1973688100    
  1533.841500       1533.848600    
 0.1856434400      0.1841762600    
  1533.876900       1533.883900    
 0.1804747700      0.1806730300    
  1533.912200       1533.919300    
 0.1828881200      0.1843254400    
  1533.947500       1533.954600    
 0.1926703900      0.1957683000    
  1533.982900       1533.989900    
 0.2119700400      0.2177482900    
  1534.018200       1534.025300    
 0.2464733900      0.2559753200    
  1534.053600       1534.060600    
 0.3038787800      0.3199975400    
  1534.088900       1534.096000    
 0.4006786500      0.4179330200    
  1534.124200       1534.131300    
 0.5298181100      0.5537332700    
  1534.159600       1534.166600    
 0.6653096900      0.6846171700    
  1534.194900       1534.202000    
 0.7471570000      0.7573947800    
  1534.230300       1534.237300    
 0.7915246100      0.7994294500    
  1534.265600       1534.272700    
 0.8304228700      0.8381657200    
  1534.301000       1534.308000    
 0.8612000600      0.8641764700    
  1534.336300       1534.343400    
 0.8656449200      0.8616959600    
  1534.371600       1534.378700    
 0.8476040000      0.8452580900    
  1534.407000       1534.414100    
 0.8423829300      0.8420147900    
  1534.442300       1534.449400    
 0.8402723000      0.8399281000    
  1534.477700       1534.484800    
 0.8261501400      0.8205437300    
  1534.513000       1534.520100    
 0.7490176900      0.7233386200    
  1534.548400       1534.555500    
 0.5888129200      0.5471705400    
  1534.583700       1534.590800    
 0.4385188000      0.4163940600    
  1534.619100       1534.626200    
 0.3549874100      0.3434026900    
  1534.654400       1534.661500    
 0.3119881800      0.3061379000    
  1534.689800       1534.696900    
 0.2926405800      0.2904669100    
  1534.725200       1534.732200    
 0.2912434300      0.2922854400    
  1534.760500       1534.767600    
 0.3074943500      0.3130753300    
  1534.795900       1534.802900    
 0.3459214300      0.3561534700    
  1534.831200       1534.838300    
 0.4119959800      0.4256284300    
  1534.866600       1534.873700    
 0.4943198200      0.5088276300    
  1534.901900       1534.909000    
 0.5536367600      0.5612035000    
  1534.937300       1534.944400    
 0.5844377400      0.5898183300    
  1534.972700       1534.979700    
 0.6215723900      0.6315682300    
  1535.008000       1535.015100    
 0.6899616200      0.7066738700    
  1535.043400       1535.050500    
 0.7828718600      0.7992905700    
  1535.078700       1535.085800    
 0.8632556300      0.8734629200    
  1535.114100       1535.121200    
 0.8982968700      0.8995009600    
  1535.149500       1535.156500    
 0.8873467200      0.8817594900    
  1535.184800       1535.191900    
 0.8467417000      0.8369925300    
  1535.220200       1535.227300    
 0.7882315200      0.7750111400    
  1535.255600       1535.262600    
 0.7161908100      0.6977069100    
  1535.290900       1535.298000    
 0.6293374600      0.6105205500    
  1535.326300       1535.333400    
 0.5447984600      0.5305362300    
  1535.361700       1535.368700    
 0.4824893600      0.4728613300    
  1535.397000       1535.404100    
 0.4484171600      0.4438918700    
  1535.432400       1535.439500    
 0.4399254500      0.4401030700    
  1535.467800       1535.474900    
 0.4550549000      0.4603943000    
  1535.503200       1535.510200    
 0.4880225100      0.4943147600    
  1535.538500       1535.545600    
 0.5152748900      0.5172919600    
  1535.573900       1535.581000    
 0.5163961800      0.5127323400    
  1535.609300       1535.616400    
 0.4905715300      0.4840648100    
  1535.644700       1535.651700    
 0.4573178900      0.4511015000    
  1535.680000       1535.687100    
 0.4316309900      0.4280398700    
  1535.715400       1535.722500    
 0.4227857200      0.4245395200    
  1535.750800       1535.757900    
 0.4372900400      0.4441929600    
  1535.786200       1535.793200    
 0.4803730500      0.4922156500    
  1535.821500       1535.828600    
 0.5541027600      0.5735731700    
  1535.856900       1535.864000    
 0.6512290500      0.6722965100    
  1535.892300       1535.899400    
 0.7224544700      0.7322968600    
  1535.927700       1535.934800    
 0.7318251500      0.7293199600    
  1535.963100       1535.970200    
 0.7118331900      0.7095968800    
  1535.998500       1536.005500    
 0.7039023000      0.7054930100    
  1536.033800       1536.040900    
 0.7154246600      0.7194693600    
  1536.069200       1536.076300    
 0.7365329000      0.7410210100    
  1536.104600       1536.111700    
 0.7580528500      0.7622960500    
  1536.140000       1536.147100    
 0.7810419500      0.7860844600    
  1536.175400       1536.182500    
 0.8107892500      0.8172672800    
  1536.210800       1536.217900    
 0.8435323100      0.8482964000    
  1536.246200       1536.253200    
 0.8629382000      0.8632078000    
  1536.281600       1536.288600    
 0.8523831500      0.8459311800    
  1536.317000       1536.324000    
 0.7978001200      0.7831538200    
  1536.352300       1536.359400    
 0.6881437800      0.6644029200    
  1536.387700       1536.394800    
 0.5410297100      0.5141753500    
  1536.423100       1536.430200    
 0.4140357800      0.3901927300    
  1536.458500       1536.465600    
 0.3239140500      0.3092181800    
  1536.493900       1536.501000    
 0.2679685400      0.2599100800    
  1536.529300       1536.536400    
 0.2387457900      0.2343715300    
  1536.564700       1536.571800    
 0.2258699600      0.2245869700    
  1536.600100       1536.607200    
 0.2279313400      0.2295174300    
  1536.635500       1536.642600    
 0.2443709600      0.2500569000    
  1536.670900       1536.678000    
 0.2813590300      0.2912919700    
  1536.706300       1536.713400    
 0.3458132500      0.3612169200    
  1536.741700       1536.748800    
 0.4422824300      0.4641357900    
  1536.777100       1536.784200    
 0.5480599800      0.5653989300    
  1536.812500       1536.819600    
 0.6021697400      0.6077982600    
  1536.847900       1536.855000    
 0.6234137000      0.6277660000    
  1536.883300       1536.890400    
 0.6585384700      0.6692983600    
  1536.918700       1536.925800    
 0.7218678000      0.7365705600    
  1536.954100       1536.961200    
 0.7987821200      0.8127924200    
  1536.989500       1536.996600    
 0.8596121500      0.8674763500    
  1537.024900       1537.032000    
 0.8717035000      0.8684654300    
  1537.060400       1537.067400    
 0.8100076400      0.7924067100    
  1537.095800       1537.102800    
 0.6815292300      0.6531951500    
  1537.131200       1537.138300    
 0.5467462900      0.5223541500    
  1537.166600       1537.173700    
 0.4529706300      0.4398443500    
  1537.202000       1537.209100    
 0.4037859700      0.3976491100    
  1537.237400       1537.244500    
 0.3846221200      0.3843219200    
  1537.272800       1537.279900    
 0.3914461900      0.3952935300    
  1537.308200       1537.315300    
 0.4258145800      0.4364321200    
  1537.343700       1537.350700    
 0.4990363900      0.5178050800    
  1537.379100       1537.386100    
 0.6154667700      0.6365570300    
  1537.414500       1537.421600    
 0.7314032300      0.7448185000    
  1537.449900       1537.457000    
 0.7782345900      0.7774134100    
  1537.485300       1537.492400    
 0.7530340400      0.7436796200    
  1537.520700       1537.527800    
 0.6977439800      0.6866650200    
  1537.556200       1537.563200    
 0.6456885100      0.6373001300    
  1537.591600       1537.598700    
 0.6141052700      0.6116341900    
  1537.627000       1537.634100    
 0.6072830700      0.6099167900    
  1537.662400       1537.669500    
 0.6241443200      0.6304874500    
  1537.697800       1537.704900    
 0.6611029100      0.6704187100    
  1537.733300       1537.740400    
 0.7099899300      0.7207136600    
  1537.768700       1537.775800    
 0.7592231900      0.7688670200    
  1537.804100       1537.811200    
 0.7981787900      0.8045380200    
  1537.839500       1537.846600    
 0.8251623700      0.8293187800    
  1537.875000       1537.882100    
 0.8456476600      0.8490697400    
  1537.910400       1537.917500    
 0.8572339100      0.8568744900    
  1537.945800       1537.952900    
 0.8336489100      0.8237389600    
  1537.981300       1537.988300    
 0.7478578100      0.7275854900    
  1538.016700       1538.023800    
 0.6274956100      0.6061028900    
  1538.052100       1538.059200    
 0.5243372800      0.5077047600    
  1538.087600       1538.094600    
 0.4534925000      0.4408654500    
  1538.123000       1538.130100    
 0.3974494800      0.3859356900    
  1538.158400       1538.165500    
 0.3426026000      0.3320504500    
  1538.193900       1538.200900    
 0.2936561900      0.2866466300    
  1538.229300       1538.236400    
 0.2600045200      0.2550224600    
  1538.264700       1538.271800    
 0.2435069800      0.2417066600    
  1538.300200       1538.307200    
 0.2418052600      0.2443328900    
  1538.335600       1538.342700    
 0.2570175300      0.2628533800    
  1538.371000       1538.378100    
 0.2939391700      0.3048096800    
  1538.406500       1538.413600    
 0.3634474300      0.3828341800    
  1538.441900       1538.449000    
 0.4755665700      0.5058970400    
  1538.477400       1538.484400    
 0.5853420200      0.6008827000    
  1538.512800       1538.519900    
 0.5528659900      0.5312316600    
  1538.548200       1538.555300    
 0.4485348600      0.4313376500    
  1538.583700       1538.590800    
 0.3877400800      0.3811422600    
  1538.619100       1538.626200    
 0.3670034800      0.3652945400    
  1538.654600       1538.661700    
 0.3671716300      0.3694649700    
  1538.690000       1538.697100    
 0.3873116700      0.3948627300    
  1538.725500       1538.732600    
 0.4390171200      0.4539913800    
  1538.760900       1538.768000    
 0.5045284600      0.5074597700    
  1538.796400       1538.803500    
 0.4983458500      0.4853013100    
  1538.831800       1538.838900    
 0.4387876700      0.4268831600    
  1538.867300       1538.874400    
 0.3915335600      0.3845032400    
  1538.902700       1538.909800    
 0.3683612600      0.3655382000    
  1538.938200       1538.945300    
 0.3659139000      0.3670840600    
  1538.973600       1538.980700    
 0.3808169100      0.3850691800    
  1539.009100       1539.016200    
 0.4044187100      0.4045831700    
  1539.044500       1539.051600    
 0.4074350500      0.4044032500    
  1539.080000       1539.087100    
 0.3916727700      0.3878867400    
  1539.115400       1539.122500    
 0.3778589600      0.3774852400    
  1539.150900       1539.158000    
 0.3793067800      0.3795719900    
  1539.186300       1539.193400    
 0.3972052700      0.4033812200    
  1539.221800       1539.228900    
 0.4432210000      0.4551789600    
  1539.257300       1539.264400    
 0.5184386300      0.5327059300    
  1539.292700       1539.299800    
 0.5907539100      0.5993925300    
  1539.328200       1539.335300    
 0.6186741200      0.6179711100    
  1539.363600       1539.370700    
 0.6007946500      0.5939339500    
  1539.399100       1539.406200    
 0.5601868600      0.5519426200    
  1539.434600       1539.441700    
 0.5233905200      0.5176557300    
  1539.470000       1539.477100    
 0.5049070200      0.5055858100    
  1539.505500       1539.512600    
 0.5129059500      0.5188034000    
  1539.541000       1539.548100    
 0.5483200800      0.5585149100    
  1539.576400       1539.583500    
 0.6024380500      0.6147394400    
  1539.611900       1539.619000    
 0.6581887900      0.6684103700    
  1539.647400       1539.654500    
 0.6885565900      0.6916056400    
  1539.682800       1539.689900    
 0.6785681700      0.6726585500    
  1539.718300       1539.725400    
 0.6410889000      0.6326061900    
  1539.753800       1539.760900    
 0.6029856700      0.5975525800    
  1539.789200       1539.796300    
 0.5829447100      0.5818256000    
  1539.824700       1539.831800    
 0.5882321500      0.5922144400    
  1539.860200       1539.867300    
 0.6232347100      0.6333897200    
  1539.895700       1539.902800    
 0.6887577800      0.7048118700    
  1539.931100       1539.938200    
 0.7725835200      0.7874130900    
  1539.966600       1539.973700    
 0.8401072700      0.8447277600    
  1540.002100       1540.009200    
 0.8484477500      0.8397904100    
  1540.037600       1540.044700    
 0.7841223500      0.7648600900    
  1540.073000       1540.080100    
 0.6783726700      0.6574664300    
  1540.108500       1540.115600    
 0.5837053100      0.5686567200    
  1540.144000       1540.151100    
 0.5302505700      0.5244202300    
  1540.179500       1540.186600    
 0.5197001700      0.5240248400    
  1540.215000       1540.222100    
 0.5454293800      0.5524179000    
  1540.250400       1540.257500    
 0.5718674200      0.5730120900    
  1540.285900       1540.293000    
 0.5583531000      0.5506885700    
  1540.321400       1540.328500    
 0.5106747600      0.5008225000    
  1540.356900       1540.364000    
 0.4683037700      0.4616637100    
  1540.392400       1540.399500    
 0.4490387600      0.4488795900    
  1540.427900       1540.435000    
 0.4578115900      0.4643219100    
  1540.463400       1540.470500    
 0.4963554800      0.5080224500    
  1540.498800       1540.505900    
 0.5640429000      0.5807344800    
  1540.534300       1540.541400    
 0.6453327600      0.6609506100    
  1540.569800       1540.576900    
 0.6903341100      0.6934316200    
  1540.605300       1540.612400    
 0.6618383400      0.6510158800    
  1540.640800       1540.647900    
 0.5899166300      0.5744740600    
  1540.676300       1540.683400    
 0.5238820700      0.5141566600    
  1540.711800       1540.718900    
 0.4858533300      0.4815370900    
  1540.747300       1540.754400    
 0.4727421200      0.4726468600    
  1540.782800       1540.789900    
 0.4809569400      0.4847288900    
  1540.818300       1540.825400    
 0.5091004200      0.5172072800    
  1540.853800       1540.860900    
 0.5578321400      0.5701754100    
  1540.889300       1540.896400    
 0.6263971200      0.6391666100    
  1540.924800       1540.931900    
 0.6921888500      0.7012302000    
  1540.960300       1540.967400    
 0.7289763400      0.7313697000    
  1540.995800       1541.002900    
 0.7319669900      0.7298892700    
  1541.031300       1541.038400    
 0.7173040600      0.7101052000    
  1541.066800       1541.073900    
 0.6375670500      0.6059594500    
  1541.102300       1541.109400    
 0.5000737900      0.4886462000    
  1541.137800       1541.144900    
 0.5094731700      0.5338310700    
  1541.173300       1541.180400    
 0.6967480800      0.7382953600    
  1541.208800       1541.215900    
 0.8304016100      0.8392973100    
  1541.244300       1541.251400    
 0.8580677400      0.8611219200    
  1541.279800       1541.286900    
 0.8719807500      0.8745556600    
  1541.315300       1541.322400    
 0.8852210500      0.8881398000    
  1541.350800       1541.357900    
 0.9005397400      0.9033972200    
  1541.386300       1541.393400    
 0.9141886600      0.9161714400    
  1541.421800       1541.428900    
 0.9228312100      0.9238202300    
  1541.457300       1541.464400    
 0.9264266200      0.9267229900    
  1541.492800       1541.499900    
 0.9272460800      0.9272873400    
  1541.528300       1541.535400    
 0.9275735600      0.9276518800    
  1541.563900       1541.571000    
 0.9280583700      0.9278967800    
  1541.599400       1541.606500    
 0.9257530400      0.9232106600    
  1541.634900       1541.642000    
 0.9085688600      0.9010301700    
  1541.670400       1541.677500    
 0.8596529600      0.8447048300    
  1541.705900       1541.713000    
 0.7704972200      0.7504812800    
  1541.741400       1541.748500    
 0.6661475000      0.6471290500    
  1541.776900       1541.784000    
 0.5834366800      0.5709144000    
  1541.812500       1541.819600    
 0.5427633900      0.5413160200    
  1541.848000       1541.855100    
 0.5463193900      0.5534050500    
  1541.883500       1541.890600    
 0.5838869300      0.5927824500    
  1541.919000       1541.926100    
 0.6033239400      0.5982449500    
  1541.954500       1541.961600    
 0.5126127000      0.4905960600    
  1541.990100       1541.997200    
 0.3757330100      0.3566533500    
  1542.025600       1542.032700    
 0.2802743800      0.2666247600    
  1542.061100       1542.068200    
 0.2263963900      0.2188503500    
  1542.096600       1542.103700    
 0.1987869700      0.1954671800    
  1542.132200       1542.139300    
 0.1870819800      0.1861461400    
  1542.167700       1542.174800    
 0.1859207900      0.1866697300    
  1542.203200       1542.210300    
 0.1943226600      0.1972802400    
  1542.238700       1542.245800    
 0.2155932300      0.2224807900    
  1542.274300       1542.281400    
 0.2578972000      0.2696627100    
  1542.309800       1542.316900    
 0.3357431900      0.3526842700    
  1542.345300       1542.352400    
 0.4593466600      0.4870771300    
  1542.380900       1542.388000    
 0.6298774600      0.6614487100    
  1542.416400       1542.423500    
 0.7486332200      0.7575721800    
  1542.451900       1542.459000    
 0.6847823200      0.6583551200    
  1542.487500       1542.494600    
 0.4850138000      0.4510209900    
  1542.523000       1542.530100    
 0.3305983300      0.3038527200    
  1542.558500       1542.565600    
 0.2412408700      0.2284464900    
  1542.594100       1542.601200    
 0.1958867800      0.1899233300    
  1542.629600       1542.636700    
 0.1749005000      0.1719436600    
  1542.665100       1542.672200    
 0.1659926000      0.1645788100    
  1542.700700       1542.707800    
 0.1631081300      0.1630930600    
  1542.736200       1542.743300    
 0.1674321200      0.1688145800    
  1542.771700       1542.778900    
 0.1785208800      0.1809734400    
  1542.807300       1542.814400    
 0.2028914100      0.2093687600    
  1542.842800       1542.849900    
 0.2521256300      0.2644497400    
  1542.878400       1542.885500    
 0.3369552200      0.3611421900    
  1542.913900       1542.921000    
 0.4633872300      0.4972272900    
  1542.949500       1542.956600    
 0.6090054500      0.6417963900    
  1542.985000       1542.992100    
 0.7295693400      0.7487039900    
  1543.020600       1543.027700    
 0.8141525700      0.8227627900    
  1543.056100       1543.063200    
 0.8470800700      0.8454483600    
  1543.091600       1543.098800    
 0.8272949400      0.8189198900    
  1543.127200       1543.134300    
 0.7812853400      0.7719596800    
  1543.162700       1543.169900    
 0.7305580500      0.7207379300    
  1543.198300       1543.205400    
 0.6730029800      0.6599932900    
  1543.233800       1543.241000    
 0.5982038600      0.5778598000    
  1543.269400       1543.276500    
 0.5034244300      0.4830105600    
  1543.304900       1543.312100    
 0.4144565200      0.3989243400    
  1543.340500       1543.347600    
 0.3488221100      0.3381358400    
  1543.376100       1543.383200    
 0.3052460000      0.2977975800    
  1543.411600       1543.418700    
 0.2758226100      0.2706529400    
  1543.447200       1543.454300    
 0.2558125900      0.2522653100    
  1543.482700       1543.489800    
 0.2375463200      0.2332451600    
  1543.518300       1543.525400    
 0.2135619900      0.2070970300    
  1543.553800       1543.560900    
 0.1765180500      0.1683181700    
  1543.589400       1543.596500    
 0.1359553500      0.1281045400    
  1543.625000       1543.632100    
 0.1000898200      9.3715120000E-02
  1543.660500       1543.667600    
 7.2324611000E-02  6.7631277000E-02
  1543.696100       1543.703200    
 5.1614109000E-02  4.8086246000E-02
  1543.731600       1543.738700    
 3.5786902000E-02  3.2783067000E-02
  1543.767200       1543.774300    
 2.1448969000E-02  1.9305428000E-02
  1543.802800       1543.809900    
 1.2201513000E-02  1.0577661000E-02
  1543.838300       1543.845400    
 5.8419918000E-03  5.0506074000E-03
  1543.873900       1543.881000    
 5.0660772000E-03  4.3897312000E-03
  1543.909500       1543.916600    
 5.6411416000E-03  4.9967564000E-03
  1543.945000       1543.952100    
 3.9826613000E-03  3.5746535000E-03
  1543.980600       1543.987700    
 4.8619431000E-03  4.4557985000E-03
  1544.016200       1544.023300    
 3.3507898000E-03  3.1707596000E-03
  1544.051700       1544.058800    
 5.7342858000E-03  5.4634169000E-03
  1544.087300       1544.094400    
 4.6824005000E-03  4.5476640000E-03
  1544.122900       1544.130000    
 4.1862815000E-03  4.1320240000E-03
  1544.158400       1544.165600    
 4.0316117000E-03  4.0320076000E-03
  1544.194000       1544.201100    
 4.1248346000E-03  4.1710607000E-03
  1544.229600       1544.236700    
 4.4530558000E-03  4.5494055000E-03
  1544.265200       1544.272300    
 5.0711027000E-03  5.2410361000E-03
  1544.300700       1544.307900    
 6.1344945000E-03  6.4243933000E-03
  1544.336300       1544.343400    
 3.5550682000E-03  3.6491241000E-03
  1544.371900       1544.379000    
 4.1211085000E-03  4.2699141000E-03
  1544.407500       1544.414600    
 5.0592412000E-03  5.3208062000E-03
  1544.443000       1544.450200    
 6.7742560000E-03  7.2755921000E-03
  1544.478600       1544.485700    
 4.4511599000E-03  4.5546411000E-03
  1544.514200       1544.521300    
 5.0561219000E-03  5.2112701000E-03
  1544.549800       1544.556900    
 6.0290500000E-03  6.3072384000E-03
  1544.585400       1544.592500    
 7.9163456000E-03  8.4984227000E-03
  1544.621000       1544.628100    
 6.5861748000E-03  6.7623955000E-03
  1544.656500       1544.663700    
 7.6173580000E-03  7.8898537000E-03
  1544.692100       1544.699200    
 9.4065772000E-03  9.9452454000E-03
  1544.727700       1544.734800    
 1.1367900000E-02  1.0421222000E-02
  1544.763300       1544.770400    
 1.1226081000E-02  1.1783100000E-02
  1544.798900       1544.806000    
 1.3241639000E-02  1.4024925000E-02
  1544.834500       1544.841600    
 1.3147360000E-02  1.3586668000E-02
  1544.870100       1544.877200    
 1.6005144000E-02  1.6876920000E-02
  1544.905600       1544.912800    
 1.7265184000E-02  1.8058593000E-02
  1544.941200       1544.948400    
 2.0039472000E-02  1.9803857000E-02
  1544.976800       1544.983900    
 2.1480703000E-02  2.1241484000E-02
  1545.012400       1545.019500    
 2.3019995000E-02  2.3937507000E-02
  1545.048000       1545.055100    
 2.5406029000E-02  2.5098053000E-02
  1545.083600       1545.090700    
 2.6808499000E-02  2.7602867000E-02
  1545.119200       1545.126300    
 2.9048537000E-02  2.9832085000E-02
  1545.154800       1545.161900    
 3.1986956000E-02  3.2322100000E-02
  1545.190400       1545.197500    
 3.5102800000E-02  3.6349008000E-02
  1545.226000       1545.233100    
 3.7137952000E-02  3.8199815000E-02
  1545.261600       1545.268700    
 3.9897722000E-02  4.0244809000E-02
  1545.297200       1545.304300    
 4.2437414000E-02  4.3477498000E-02
  1545.332800       1545.339900    
 4.5335707000E-02  4.6359400000E-02
  1545.368400       1545.375500    
 4.8521942000E-02  4.9612700000E-02
  1545.404000       1545.411100    
 5.1576844000E-02  5.2629648000E-02
  1545.439600       1545.446700    
 5.6514489000E-02  5.6058599000E-02
  1545.475200       1545.482300    
 5.8515619000E-02  5.9515181000E-02
  1545.510800       1545.517900    
 6.4427951000E-02  6.4490532000E-02
  1545.546400       1545.553500    
 6.6548902000E-02  6.7860252000E-02
  1545.582000       1545.589100    
 7.0284795000E-02  7.1324293000E-02
  1545.617600       1545.624700    
 7.6178407000E-02  7.8042124000E-02
  1545.653200       1545.660300    
 7.9475519000E-02  8.0759993000E-02
  1545.688800       1545.695900    
 8.5721231000E-02  8.5707048000E-02
  1545.724400       1545.731500    
 9.0888230000E-02  9.1437987000E-02
  1545.760000       1545.767100    
 9.5174305000E-02  9.6847250000E-02
  1545.795600       1545.802800    
 9.9635060000E-02  0.1009397100    
  1545.831200       1545.838400    
 0.1072394100      0.1067902900    
  1545.866900       1545.874000    
 0.1108486300      0.1112446000    
  1545.902500       1545.909600    
 0.1162116500      0.1153008800    
  1545.938100       1545.945200    
 0.1204498700      0.1218905400    
  1545.973700       1545.980800    
 0.1228854600      0.1236009600    
  1546.009300       1546.016400    
 0.1254819200      0.1260582800    
  1546.044900       1546.052000    
 0.1259414400      0.1259947500    
  1546.080500       1546.087700    
 0.1261406300      0.1251249400    
  1546.116200       1546.123300    
 0.1231918300      0.1232711400    
  1546.151800       1546.158900    
 0.1187838900      0.1183169700    
  1546.187400       1546.194500    
 0.1124352100      0.1105409300    
  1546.223000       1546.230100    
 0.1043459900      0.1020481300    
  1546.258600       1546.265800    
 9.4160275000E-02  9.2686500000E-02
  1546.294300       1546.301400    
 8.3973848000E-02  8.2513091000E-02
  1546.329900       1546.337000    
 7.3076084000E-02  7.1537644000E-02
  1546.365500       1546.372600    
 6.3407273000E-02  6.1415388000E-02
  1546.401100       1546.408200    
 5.3931976000E-02  5.2763041000E-02
  1546.436700       1546.443900    
 4.5739355000E-02  4.4707318000E-02
  1546.472400       1546.479500    
 4.0155725000E-02  3.9554961000E-02
  1546.508000       1546.515100    
 3.5462275000E-02  3.4041603000E-02
  1546.543600       1546.550800    
 3.1299415000E-02  3.0498943000E-02
  1546.579300       1546.586400    
 2.9288043000E-02  2.7665921000E-02
  1546.614900       1546.622000    
 2.6476831000E-02  2.6194377000E-02
  1546.650500       1546.657600    
 2.5815164000E-02  2.5877897000E-02
  1546.686100       1546.693300    
 2.4662783000E-02  2.4332083000E-02
  1546.721800       1546.728900    
 2.3686857000E-02  2.3188636000E-02
  1546.757400       1546.764500    
 2.1620470000E-02  2.1319339000E-02
  1546.793000       1546.800200    
 2.0386469000E-02  2.0210621000E-02
  1546.828700       1546.835800    
 1.9682451000E-02  1.9590439000E-02
  1546.864300       1546.871400    
 1.9376726000E-02  1.9349989000E-02
  1546.899900       1546.907100    
 1.9356129000E-02  1.9385167000E-02
  1546.935600       1546.942700    
 1.9628476000E-02  1.9714482000E-02
  1546.971200       1546.978300    
 2.0181150000E-02  2.0332900000E-02
  1547.006800       1547.014000    
 2.1116666000E-02  2.1355108000E-02
  1547.042500       1547.049600    
 2.2546539000E-02  2.2934337000E-02
  1547.078100       1547.085300    
 2.4803919000E-02  2.4845026000E-02
  1547.113800       1547.120900    
 2.3227727000E-02  2.3599058000E-02
  1547.149400       1547.156500    
 2.5402797000E-02  2.5971584000E-02
  1547.185000       1547.192200    
 2.8128289000E-02  2.7766950000E-02
  1547.220700       1547.227800    
 2.7136005000E-02  2.7618579000E-02
  1547.256300       1547.263500    
 2.9929305000E-02  3.0609157000E-02
  1547.292000       1547.299100    
 3.3445881000E-02  3.3457033000E-02
  1547.327600       1547.334800    
 3.4513385000E-02  3.5359341000E-02
  1547.363300       1547.370400    
 3.7718249000E-02  3.8704259000E-02
  1547.398900       1547.406000    
 3.9786145000E-02  4.0700420000E-02
  1547.434600       1547.441700    
 4.3278635000E-02  4.4333647000E-02
  1547.470200       1547.477300    
 4.5659015000E-02  4.6566642000E-02
  1547.505900       1547.513000    
 5.0206526000E-02  5.1366456000E-02
  1547.541500       1547.548600    
 5.2971453000E-02  5.3958350000E-02
  1547.577200       1547.584300    
 5.7035549000E-02  5.8128800000E-02
  1547.612800       1547.619900    
 6.2432612000E-02  6.2660319000E-02
  1547.648500       1547.655600    
 6.6376297000E-02  6.7213721000E-02
  1547.684100       1547.691200    
 7.0665463000E-02  7.2045521000E-02
  1547.719800       1547.726900    
 7.5290654000E-02  7.6728816000E-02
  1547.755400       1547.762600    
 8.0199762000E-02  8.1696719000E-02
  1547.791100       1547.798200    
 8.4869430000E-02  8.6343150000E-02
  1547.826700       1547.833900    
 8.9837454000E-02  9.1330714000E-02
  1547.862400       1547.869500    
 9.4689146000E-02  9.6140612000E-02
  1547.898100       1547.905200    
 0.1002509500      0.1013283400    
  1547.933700       1547.940800    
 0.1051968500      0.1066342900    
  1547.969400       1547.976500    
 0.1126864800      0.1130799900    
  1548.005000       1548.012200    
 0.1172326000      0.1183882400    
  1548.040700       1548.047800    
 0.1231678400      0.1235893900    
  1548.076400       1548.083500    
 0.1294722100      0.1312664500    
  1548.112000       1548.119200    
 0.1351034400      0.1361988400    
  1548.147700       1548.154800    
 0.1432341400      0.1442594300    
  1548.183300       1548.190500    
 0.1485299500      0.1503274400    
  1548.219000       1548.226100    
 0.1550592600      0.1567531900    
  1548.254700       1548.261800    
 0.1637327800      0.1646628700    
  1548.290300       1548.297500    
 0.1701486600      0.1721247500    
  1548.326000       1548.333100    
 0.1783283800      0.1785460300    
  1548.361700       1548.368800    
 0.1852524200      0.1862746500    
  1548.397400       1548.404500    
 0.1919112100      0.1938419200    
  1548.433000       1548.440200    
 0.2004873900      0.2010219900    
  1548.468700       1548.475800    
 0.2094830400      0.2099078700    
  1548.504400       1548.511500    
 0.2168656600      0.2186728500    
  1548.540000       1548.547200    
 0.2254308400      0.2262628900    
  1548.575700       1548.582800    
 0.2332157900      0.2350835200    
  1548.611400       1548.618500    
 0.2413815100      0.2436236800    
  1548.647100       1548.654200    
 0.2512486400      0.2519816000    
  1548.682700       1548.689900    
 0.2602127400      0.2628742100    
  1548.718400       1548.725500    
 0.2696622600      0.2724193000    
  1548.754100       1548.761200    
 0.2788793600      0.2809454900    
  1548.789800       1548.796900    
 0.2882473700      0.2906565300    
  1548.825400       1548.832600    
 0.2999642700      0.3013508400    
  1548.861100       1548.868300    
 0.3101734200      0.3120806200    
  1548.896800       1548.903900    
 0.3200762000      0.3227451200    
  1548.932500       1548.939600    
 0.3336177900      0.3338562900    
  1548.968200       1548.975300    
 0.3437086700      0.3469485300    
  1549.003900       1549.011000    
 0.3555976800      0.3588894800    
  1549.039500       1549.046700    
 0.3683941800      0.3707403300    
  1549.075200       1549.082400    
 0.3814124800      0.3835238600    
  1549.110900       1549.118100    
 0.3935730200      0.3969655900    
  1549.146600       1549.153700    
 0.4076321500      0.4102655200    
  1549.182300       1549.189400    
 0.4211354700      0.4245697700    
  1549.218000       1549.225100    
 0.4352734900      0.4386650700    
  1549.253700       1549.260800    
 0.4518055000      0.4539679400    
  1549.289400       1549.296500    
 0.4657030800      0.4697891700    
  1549.325000       1549.332200    
 0.4808732200      0.4849129800    
  1549.360700       1549.367900    
 0.4971088400      0.5003163600    
  1549.396400       1549.403600    
 0.5124820000      0.5168311100    
  1549.432100       1549.439300    
 0.5285577800      0.5320723400    
  1549.467800       1549.475000    
 0.5452855900      0.5483787300    
  1549.503500       1549.510700    
 0.5609174000      0.5651397200    
  1549.539200       1549.546300    
 0.5773671500      0.5807879400    
  1549.574900       1549.582000    
 0.5951582400      0.5972399300    
  1549.610600       1549.617700    
 0.6114815600      0.6161058900    
  1549.646300       1549.653400    
 0.6291622600      0.6313120800    
  1549.682000       1549.689100    
 0.6442740200      0.6484671800    
  1549.717700       1549.724800    
 0.6621490900      0.6635796300    
  1549.753400       1549.760500    
 0.6764237800      0.6801584400    
  1549.789100       1549.796200    
 0.6942395200      0.6955216800    
  1549.824800       1549.831900    
 0.7084035600      0.7114116200    
  1549.860500       1549.867600    
 0.7229082000      0.7253972400    
  1549.896200       1549.903400    
 0.7364901600      0.7406420400    
  1549.931900       1549.939100    
 0.7497037100      0.7535275100    
  1549.967600       1549.974800    
 0.7614685800      0.7649330400    
  1550.003300       1550.010500    
 0.7734950000      0.7761855700    
  1550.039000       1550.046200    
 0.7859526700      0.7878274900    
  1550.074700       1550.081900    
 0.7964349200      0.7974946400    
  1550.110500       1550.117600    
 0.8073663800      0.8076399300    
  1550.146200       1550.153300    
 0.8148627400      0.8165442400    
  1550.181900       1550.189000    
 0.8244987600      0.8254570400    
  1550.217600       1550.224700    
 0.8327656600      0.8370684800    
  1550.253300       1550.260400    
 0.8427849900      0.8452227200    
  1550.289000       1550.296200    
 0.8523857600      0.8551345600    
  1550.324700       1550.331900    
 0.8620684200      0.8640264300    
  1550.360400       1550.367600    
 0.8725038800      0.8748503100    
  1550.396200       1550.403300    
 0.8820743700      0.8850519100    
  1550.431900       1550.439000    
 0.8944226700      0.8955165200    
  1550.467600       1550.474700    
 0.9064877900      0.9079869600    
  1550.503300       1550.510500    
 0.9165078200      0.9198618900    
  1550.539000       1550.546200    
 0.9307819400      0.9341057900    
  1550.574700       1550.581900    
 0.9450099000      0.9478305200    
  1550.610500       1550.617600    
 0.9594996000      0.9638188400    
  1550.646200       1550.653300    
 0.9762041200      0.9791431100    
  1550.681900       1550.689100    
 0.9914098500      0.9944511500    
  1550.717600       1550.724800    
  1.008934000       1.012762100    
  1550.753400       1550.760500    
  1.027085900       1.032632500    
  1550.789100       1550.796200    
  1.049851000       1.051819800    
  1550.824800       1550.832000    
  1.071978700       1.076611000    
  1550.860500       1550.867700    
  1.099053800       1.101507800    
  1550.896300       1550.903400    
  1.112289900       1.116529100    
  1550.932000       1550.939100    
  1.130495000       1.133908300    
  1550.967700       1550.974900    
  1.153688700       1.159460600    
  1551.003400       1551.010600    
  1.181048100       1.185935200    
  1551.039200       1551.046300    
  1.203831200       1.207111700    
  1551.074900       1551.082100    
  1.218459600       1.221051400    
  1551.110600       1551.117800    
  1.231922400       1.234903000    
  1551.146400       1551.153500    
  1.246499500       1.248872100    
  1551.182100       1551.189300    
  1.263606800       1.267487700    
  1551.217800       1551.225000    
  1.281435100       1.284676200    
  1551.253600       1551.260700    
  1.292191400       1.292363400    
  1551.289300       1551.296500    
  1.290161700       1.288374400    
  1551.325000       1551.332200    
  1.280476300       1.278352000    
  1551.360800       1551.367900    
  1.271654200       1.270425500    
  1551.396500       1551.403700    
  1.268385300       1.268164200    
  1551.432300       1551.439400    
  1.268439500       1.268342100    
  1551.468000       1551.475200    
  1.266150500       1.265397200    
  1551.503700       1551.510900    
  1.261850000       1.261971300    
  1551.539500       1551.546600    
  1.264374100       1.266940900    
  1551.575200       1551.582400    
  1.280882100       1.286492900    
  1551.611000       1551.618100    
  1.312787700       1.320838100    
  1551.646700       1551.653900    
  1.352623400       1.360905500    
  1551.682500       1551.689600    
  1.382878400       1.386497800    
  1551.718200       1551.725400    
  1.386389200       1.383463000    
  1551.754000       1551.761100    
  1.365429500       1.358849800    
  1551.789700       1551.796900    
  1.332595500       1.325864000    
  1551.825500       1551.832600    
  1.301071300       1.295446300    
  1551.861200       1551.868400    
  1.274677200       1.269844800    
  1551.897000       1551.904100    
  1.245492700       1.238738000    
  1551.932700       1551.939900    
  1.196970100       1.184159800    
  1551.968500       1551.975600    
  1.123664100       1.106652500    
  1552.004200       1552.011400    
  1.050136700       1.038574200    
  1552.040000       1552.047100    
 0.9998626700      0.9922300900    
  1552.075700       1552.082900    
 0.9671035200      0.9631091600    
  1552.111500       1552.118600    
 0.9425914900      0.9377898000    
  1552.147200       1552.154400    
 0.9162370000      0.9103016400    
  1552.183000       1552.190100    
 0.8809068400      0.8725603900    
  1552.218700       1552.225900    
 0.8382786100      0.8293858000    
  1552.254500       1552.261700    
 0.7941524900      0.7857956700    
  1552.290300       1552.297400    
 0.7582034600      0.7519553900    
  1552.326000       1552.333200    
 0.7340028400      0.7301092100    
  1552.361800       1552.368900    
 0.7222698900      0.7201511700    
  1552.397500       1552.404700    
 0.7250030200      0.7278735200    
  1552.433300       1552.440500    
 0.7483742700      0.7550426900    
  1552.469100       1552.476200    
 0.8011986300      0.8139849300    
  1552.504800       1552.512000    
 0.8796322000      0.8919704100    
  1552.540600       1552.547700    
 0.9088193500      0.8997050500    
  1552.576400       1552.583500    
 0.8292865700      0.8114111100    
  1552.612100       1552.619300    
 0.7428107100      0.7296367500    
  1552.647900       1552.655000    
 0.6868436300      0.6786483300    
  1552.683700       1552.690800    
 0.6540827300      0.6512825100    
  1552.719400       1552.726600    
 0.6426926000      0.6431412100    
  1552.755200       1552.762400    
 0.6503200400      0.6548584500    
  1552.791000       1552.798100    
 0.6805314200      0.6908619600    
  1552.826700       1552.833900    
 0.7453751600      0.7652157700    
  1552.862500       1552.869700    
 0.8554745100      0.8890949900    
  1552.898300       1552.905400    
 0.9839864200      0.9999906600    
  1552.934100       1552.941200    
  1.020288000       1.007934700    
  1552.969800       1552.977000    
 0.9490405800      0.9274520900    
  1553.005600       1553.012800    
 0.8421519400      0.8216485900    
  1553.041400       1553.048500    
 0.7434365700      0.7269095000    
  1553.077200       1553.084300    
 0.6657539700      0.6537471800    
  1553.112900       1553.120100    
 0.6089418600      0.5999451200    
  1553.148700       1553.155900    
 0.5700500400      0.5643318100    
  1553.184500       1553.191700    
 0.5451437900      0.5412896500    
  1553.220300       1553.227400    
 0.5278824000      0.5251913900    
  1553.256100       1553.263200    
 0.5166316800      0.5150119800    
  1553.291800       1553.299000    
 0.5123334900      0.5122868600    
  1553.327600       1553.334800    
 0.5186010600      0.5212195000    
  1553.363400       1553.370600    
 0.5391087300      0.5452080100    
  1553.399200       1553.406400    
 0.5785462900      0.5867399100    
  1553.435000       1553.442100    
 0.6288878800      0.6389161700    
  1553.470800       1553.477900    
 0.6854463900      0.6967592900    
  1553.506600       1553.513700    
 0.7417490000      0.7538562700    
  1553.542300       1553.549500    
 0.8033952100      0.8164078600    
  1553.578100       1553.585300    
 0.8703642400      0.8853748000    
  1553.613900       1553.621100    
 0.9383493400      0.9498679000    
  1553.649700       1553.656900    
 0.9922636800      0.9990198000    
  1553.685500       1553.692700    
  1.022636300       1.025422000    
  1553.721300       1553.728500    
  1.030521700       1.029780500    
  1553.757100       1553.764300    
  1.020365900       1.016996800    
  1553.792900       1553.800000    
 0.9999374800      0.9955206400    
  1553.828700       1553.835800    
 0.9799539400      0.9768901000    
  1553.864500       1553.871600    
 0.9699705500      0.9704146800    
  1553.900300       1553.907400    
 0.9738606600      0.9758811600    
  1553.936100       1553.943200    
 0.9833011600      0.9847427400    
  1553.971900       1553.979000    
 0.9840865700      0.9824012900    
  1554.007700       1554.014800    
 0.9608580900      0.9542722900    
  1554.043500       1554.050600    
 0.9127242400      0.9031132900    
  1554.079300       1554.086400    
 0.8586967600      0.8480582100    
  1554.115100       1554.122200    
 0.8100362100      0.8002081300    
  1554.150900       1554.158000    
 0.7677989400      0.7605900600    
  1554.186700       1554.193800    
 0.7375527400      0.7330778300    
  1554.222500       1554.229600    
 0.7216893900      0.7199433800    
  1554.258300       1554.265400    
 0.7214003500      0.7228601900    
  1554.294100       1554.301200    
 0.7383086800      0.7435600400    
  1554.329900       1554.337100    
 0.7722874100      0.7799830400    
  1554.365700       1554.372900    
 0.8181057600      0.8266730100    
  1554.401500       1554.408700    
 0.8689985700      0.8765235500    
  1554.437300       1554.444500    
 0.9056316100      0.9093171900    
  1554.473100       1554.480300    
 0.9064689800      0.9028988000    
  1554.508900       1554.516100    
 0.8631122200      0.8511963600    
  1554.544700       1554.551900    
 0.7760921800      0.7553949700    
  1554.580600       1554.587700    
 0.6724966300      0.6518672100    
  1554.616400       1554.623500    
 0.5890415900      0.5769281700    
  1554.652200       1554.659300    
 0.5417338400      0.5360976100    
  1554.688000       1554.695200    
 0.5235690700      0.5223823900    
  1554.723800       1554.731000    
 0.5252006200      0.5268211500    
  1554.759600       1554.766800    
 0.5348855400      0.5367915900    
  1554.795400       1554.802600    
 0.5368678300      0.5350203400    
  1554.831300       1554.838400    
 0.5220794000      0.5160710100    
  1554.867100       1554.874200    
 0.4936008000      0.4879480900    
  1554.902900       1554.910100    
 0.4704404500      0.4673375100    
  1554.938700       1554.945900    
 0.4642355000      0.4650218800    
  1554.974500       1554.981700    
 0.4828842800      0.4895364200    
  1555.010400       1555.017500    
 0.5341650400      0.5488114500    
  1555.046200       1555.053400    
 0.6283100600      0.6496920600    
  1555.082000       1555.089200    
 0.7509609200      0.7716679400    
  1555.117800       1555.125000    
 0.8529610500      0.8654084300    
  1555.153700       1555.160800    
 0.8961858200      0.8984468800    
  1555.189500       1555.196700    
 0.8916601100      0.8878864000    
  1555.225300       1555.232500    
 0.8667496800      0.8610228200    
  1555.261100       1555.268300    
 0.8390943600      0.8342298300    
  1555.297000       1555.304100    
 0.8171099800      0.8125139600    
  1555.332800       1555.340000    
 0.7923783400      0.7848938000    
  1555.368600       1555.375800    
 0.7473246700      0.7349949400    
  1555.404500       1555.411600    
 0.6776834900      0.6625293500    
  1555.440300       1555.447500    
 0.6029339800      0.5897997200    
  1555.476100       1555.483300    
 0.5507689700      0.5429783600    
  1555.512000       1555.519100    
 0.5312787500      0.5332071600    
  1555.547800       1555.555000    
 0.5516928200      0.5610139400    
  1555.583600       1555.590800    
 0.6093187900      0.6251587200    
  1555.619500       1555.626600    
 0.6925663300      0.7093647000    
  1555.655300       1555.662500    
 0.7545437500      0.7618023500    
  1555.691100       1555.698300    
 0.7399818200      0.7298828600    
  1555.727000       1555.734100    
 0.6442858600      0.6204736900    
  1555.762800       1555.770000    
 0.5252465300      0.5004027500    
  1555.798700       1555.805800    
 0.4317465200      0.4174546500    
  1555.834500       1555.841700    
 0.3760142200      0.3674103200    
  1555.870300       1555.877500    
 0.3406560400      0.3349341000    
  1555.906200       1555.913400    
 0.3179981300      0.3145842900    
  1555.942000       1555.949200    
 0.3079501900      0.3069422600    
  1555.977900       1555.985000    
 0.3110732800      0.3133244900    
  1556.013700       1556.020900    
 0.3266199200      0.3311542800    
  1556.049600       1556.056700    
 0.3518816600      0.3579106700    
  1556.085400       1556.092600    
 0.3858552700      0.3934551500    
  1556.121300       1556.128400    
 0.4324443900      0.4450091600    
  1556.157100       1556.164300    
 0.5058430100      0.5261748500    
  1556.193000       1556.200100    
 0.6090471600      0.6325390400    
  1556.228800       1556.236000    
 0.6961108800      0.7024667100    
  1556.264700       1556.271800    
 0.7125673700      0.7077550600    
  1556.300500       1556.307700    
 0.6839750200      0.6755018500    
  1556.336400       1556.343500    
 0.6350238300      0.6234894200    
  1556.372200       1556.379400    
 0.5661011700      0.5526582600    
  1556.408100       1556.415200    
 0.4900964900      0.4767755800    
  1556.443900       1556.451100    
 0.4311341600      0.4233048100    
  1556.479800       1556.486900    
 0.4022535900      0.4009373700    
  1556.515600       1556.522800    
 0.3991794400      0.4019163800    
  1556.551500       1556.558700    
 0.4182305100      0.4253722600    
  1556.587300       1556.594500    
 0.4630874700      0.4755275100    
  1556.623200       1556.630400    
 0.5285343500      0.5440302900    
  1556.659100       1556.666200    
 0.5951095400      0.6086131400    
  1556.694900       1556.702100    
 0.6493274700      0.6585074300    
  1556.730800       1556.738000    
 0.6933493600      0.7002381800    
  1556.766600       1556.773800    
 0.7251907100      0.7284797000    
  1556.802500       1556.809700    
 0.7316861100      0.7291429600    
  1556.838400       1556.845500    
 0.7071148400      0.6999251700    
  1556.874200       1556.881400    
 0.6674949500      0.6597311100    
  1556.910100       1556.917300    
 0.6359214300      0.6314600200    
  1556.946000       1556.953100    
 0.6220482700      0.6201194100    
  1556.981800       1556.989000    
 0.6101162700      0.6025853600    
  1557.017700       1557.024900    
 0.5604761400      0.5440352400    
  1557.053600       1557.060800    
 0.4718433100      0.4541815700    
  1557.089400       1557.096600    
 0.3898368500      0.3776490300    
  1557.125300       1557.132500    
 0.3357626500      0.3280051500    
  1557.161200       1557.168400    
 0.3079298100      0.3053269200    
  1557.197100       1557.204200    
 0.3014634100      0.3033996800    
  1557.232900       1557.240100    
 0.3136849000      0.3182438600    
  1557.268800       1557.276000    
 0.3396394400      0.3459718500    
  1557.304700       1557.311900    
 0.3682147400      0.3728550400    
  1557.340600       1557.347700    
 0.3740771800      0.3723397800    
  1557.376400       1557.383600    
 0.3513264000      0.3461966500    
  1557.412300       1557.419500    
 0.3258558000      0.3227748600    
  1557.448200       1557.455400    
 0.3145373900      0.3151798400    
  1557.484100       1557.491200    
 0.3215515400      0.3256561600    
  1557.519900       1557.527100    
 0.3494751400      0.3584148800    
  1557.555800       1557.563000    
 0.4055174400      0.4225946600    
  1557.591700       1557.598900    
 0.5002836100      0.5283590800    
  1557.627600       1557.634800    
 0.6323528700      0.6609312900    
  1557.663500       1557.670700    
 0.7453481700      0.7553907700    
  1557.699400       1557.706500    
 0.7981910700      0.8042655700    
  1557.735200       1557.742400    
 0.8258248400      0.8293457800    
  1557.771100       1557.778300    
 0.8370384700      0.8373584800    
  1557.807000       1557.814200    
 0.8277402200      0.8240373100    
  1557.842900       1557.850100    
 0.8011806200      0.7953503800    
  1557.878800       1557.886000    
 0.7741587000      0.7709206200    
  1557.914700       1557.921900    
 0.7639741500      0.7657400800    
  1557.950600       1557.957700    
 0.7752266800      0.7793600300    
  1557.986500       1557.993600    
 0.7948527200      0.7983242900    
  1558.022400       1558.029500    
 0.8037381200      0.8036944300    
  1558.058200       1558.065400    
 0.7894043800      0.7841557900    
  1558.094100       1558.101300    
 0.7460419200      0.7351853300    
  1558.130000       1558.137200    
 0.6806514700      0.6649668000    
  1558.165900       1558.173100    
 0.6088319400      0.5962083800    
  1558.201800       1558.209000    
 0.5559873400      0.5487854700    
  1558.237700       1558.244900    
 0.5304889800      0.5283037100    
  1558.273600       1558.280800    
 0.5300097700      0.5321720600    
  1558.309500       1558.316700    
 0.5516005600      0.5579017200    
  1558.345400       1558.352600    
 0.5902218100      0.5995542800    
  1558.381300       1558.388500    
 0.6413817300      0.6514576300    
  1558.417200       1558.424400    
 0.6941855200      0.7026791500    
  1558.453100       1558.460300    
 0.7294322400      0.7324412900    
  1558.489000       1558.496200    
 0.7285650800      0.7243532200    
  1558.524900       1558.532100    
 0.6894269900      0.6794706100    
  1558.560800       1558.568000    
 0.6287674000      0.6171549900    
  1558.596700       1558.603900    
 0.5708439400      0.5612940600    
  1558.632600       1558.639800    
 0.5308747000      0.5260172300    
  1558.668500       1558.675700    
 0.5119089100      0.5105404500    
  1558.704400       1558.711600    
 0.5091337600      0.5100419700    
  1558.740300       1558.747500    
 0.5158726300      0.5177469900    
  1558.776300       1558.783400    
 0.5240188700      0.5254809400    
  1558.812200       1558.819300    
 0.5278734600      0.5283422200    
  1558.848100       1558.855300    
 0.5293608800      0.5304190000    
  1558.884000       1558.891200    
 0.5365730900      0.5398402900    
  1558.919900       1558.927100    
 0.5548740600      0.5600241900    
  1558.955800       1558.963000    
 0.5759740100      0.5785888700    
  1558.991700       1558.998900    
 0.5574190000      0.5486372000    
  1559.027600       1559.034800    
 0.4760730500      0.4592133100    
  1559.063600       1559.070700    
 0.3834882000      0.3680403000    
  1559.099500       1559.106700    
 0.3180050700      0.3083321100    
  1559.135400       1559.142600    
 0.2811642400      0.2766110400    
  1559.171300       1559.178500    
 0.2653939300      0.2643589000    
  1559.207200       1559.214400    
 0.2669926600      0.2690385700    
  1559.243100       1559.250300    
 0.2863475600      0.2926111200    
  1559.279100       1559.286200    
 0.3264621500      0.3379794400    
  1559.315000       1559.322200    
 0.3911316100      0.4041359500    
  1559.350900       1559.358100    
 0.4582150500      0.4653649400    
  1559.386800       1559.394000    
 0.4878197800      0.4874285100    
  1559.422800       1559.429900    
 0.4815996800      0.4788476400    
  1559.458700       1559.465900    
 0.4746736000      0.4746177700    
  1559.494600       1559.501800    
 0.4896129000      0.4951706600    
  1559.530500       1559.537700    
 0.5352844100      0.5481367100    
  1559.566500       1559.573600    
 0.6101328700      0.6232168600    
  1559.602400       1559.609600    
 0.6756658200      0.6817963200    
  1559.638300       1559.645500    
 0.6945493000      0.6921499100    
  1559.674200       1559.681400    
 0.6754798200      0.6698993100    
  1559.710200       1559.717400    
 0.6509331200      0.6467384000    
  1559.746100       1559.753300    
 0.6359190200      0.6334528400    
  1559.782000       1559.789200    
 0.6205089600      0.6145277700    
  1559.818000       1559.825200    
 0.5862619700      0.5753197100    
  1559.853900       1559.861100    
 0.5371701200      0.5286251200    
  1559.889800       1559.897000    
 0.5014420000      0.4963159700    
  1559.925800       1559.933000    
 0.4873378300      0.4870231100    
  1559.961700       1559.968900    
 0.5010503600      0.5061367900    
  1559.997600       1560.004800    
 0.5343868400      0.5413989400    
  1560.033600       1560.040800    
 0.5552342800      0.5467205500    
  1560.069500       1560.076700    
 0.5010154100      0.4794314500    
  1560.105500       1560.112600    
 0.4122276700      0.3959954000    
  1560.141400       1560.148600    
 0.3441220800      0.3335880300    
  1560.177300       1560.184500    
 0.2999252400      0.2932043000    
  1560.213300       1560.220500    
 0.2741568000      0.2701475200    
  1560.249200       1560.256400    
 0.2613115800      0.2604516800    
  1560.285200       1560.292400    
 0.2616480700      0.2641049300    
  1560.321100       1560.328300    
 0.2758313400      0.2808630800    
  1560.357100       1560.364200    
 0.3061780100      0.3143822800    
  1560.393000       1560.400200    
 0.3502370300      0.3599203700    
  1560.428900       1560.436100    
 0.3858841900      0.3899138300    
  1560.464900       1560.472100    
 0.3930141200      0.3930509500    
  1560.500800       1560.508000    
 0.3929664300      0.3946431400    
  1560.536800       1560.544000    
 0.4055537400      0.4102444000    
  1560.572700       1560.579900    
 0.4288398500      0.4332935900    
  1560.608700       1560.615900    
 0.4443259700      0.4445578600    
  1560.644600       1560.651800    
 0.4356069300      0.4320464000    
  1560.680600       1560.687800    
 0.4189460600      0.4158223800    
  1560.716600       1560.723700    
 0.4129114000      0.4137404300    
  1560.752500       1560.759700    
 0.4260305200      0.4321271400    
  1560.788500       1560.795700    
 0.4631548200      0.4735135500    
  1560.824400       1560.831600    
 0.5246293900      0.5403540400    
  1560.860400       1560.867600    
 0.6137800600      0.6347821100    
  1560.896300       1560.903500    
 0.7173047800      0.7388678300    
  1560.932300       1560.939500    
 0.8017752700      0.8155801100    
  1560.968200       1560.975400    
 0.8180814000      0.8038475200    
  1561.004200       1561.011400    
 0.7116032100      0.6665166900    
  1561.040200       1561.047400    
 0.5285569900      0.4946433600    
  1561.076100       1561.083300    
 0.3983613300      0.3793489200    
  1561.112100       1561.119300    
 0.3232406200      0.3128659000    
  1561.148100       1561.155200    
 0.2836440000      0.2780476600    
  1561.184000       1561.191200    
 0.2658503700      0.2640396400    
  1561.220000       1561.227200    
 0.2651102700      0.2671540200    
  1561.256000       1561.263100    
 0.2788031400      0.2830703000    
  1561.291900       1561.299100    
 0.3018727800      0.3070966600    
  1561.327900       1561.335100    
 0.3292078000      0.3348710200    
  1561.363900       1561.371000    
 0.3591890400      0.3661355300    
  1561.399800       1561.407000    
 0.3982314100      0.4086972900    
  1561.435800       1561.443000    
 0.4604588700      0.4771867600    
  1561.471800       1561.479000    
 0.5596841200      0.5786014600    
  1561.507700       1561.514900    
 0.6691360200      0.6831973300    
  1561.543700       1561.550900    
 0.7253058000      0.7263716400    
  1561.579700       1561.586900    
 0.7162495000      0.7106934900    
  1561.615700       1561.622800    
 0.6923215600      0.6884210500    
  1561.651600       1561.658800    
 0.6888971500      0.6904514800    
  1561.687600       1561.694800    
 0.7168500900      0.7261898300    
  1561.723600       1561.730800    
 0.7721229600      0.7845910000    
  1561.759600       1561.766800    
 0.8355103600      0.8464734900    
  1561.795500       1561.802700    
 0.8825256000      0.8886962800    
  1561.831500       1561.838700    
 0.9004002800      0.9010328500    
  1561.867500       1561.874700    
 0.8899957200      0.8860002100    
  1561.903500       1561.910700    
 0.8607890100      0.8537338400    
  1561.939500       1561.946700    
 0.8225669100      0.8154008800    
  1561.975400       1561.982600    
 0.7897375500      0.7853541400    
  1562.011400       1562.018600    
 0.7717362500      0.7701042000    
  1562.047400       1562.054600    
 0.7641849200      0.7628594600    
  1562.083400       1562.090600    
 0.7454602200      0.7395943600    
  1562.119400       1562.126600    
 0.6899306900      0.6766099000    
  1562.155400       1562.162600    
 0.6054092600      0.5880454600    
  1562.191300       1562.198500    
 0.5275309000      0.5150946800    
  1562.227300       1562.234500    
 0.4755178700      0.4677066600    
  1562.263300       1562.270500    
 0.4396772700      0.4331241100    
  1562.299300       1562.306500    
 0.4013426200      0.3937639500    
  1562.335300       1562.342500    
 0.3518897400      0.3428036200    
  1562.371300       1562.378500    
 0.3060883600      0.2991080100    
  1562.407300       1562.414500    
 0.2764924500      0.2729245200    
  1562.443300       1562.450500    
 0.2638532400      0.2635045400    
  1562.479300       1562.486500    
 0.2650420800      0.2673672300    
  1562.515300       1562.522500    
 0.2791239200      0.2842307600    
  1562.551300       1562.558500    
 0.3074382800      0.3150987100    
  1562.587300       1562.594500    
 0.3330202100      0.3358063900    
  1562.623300       1562.630500    
 0.3108271800      0.3018844200    
  1562.659300       1562.666500    
 0.2635237600      0.2562799200    
  1562.695300       1562.702500    
 0.2317542700      0.2280563800    
  1562.731300       1562.738500    
 0.2172630900      0.2161635600    
  1562.767300       1562.774500    
 0.2166643300      0.2179467900    
  1562.803300       1562.810500    
 0.2300006000      0.2341298600    
  1562.839300       1562.846500    
 0.2598815600      0.2694841300    
  1562.875300       1562.882500    
 0.3203102800      0.3368257300    
  1562.911300       1562.918500    
 0.4295303900      0.4522330400    
  1562.947300       1562.954500    
 0.5901919400      0.6163806400    
  1562.983300       1562.990500    
 0.6880405900      0.6839088800    
  1563.019300       1563.026500    
 0.6100540900      0.5869134000    
  1563.055300       1563.062500    
 0.4881565200      0.4690868500    
  1563.091300       1563.098500    
 0.4018509600      0.3892328400    
  1563.127300       1563.134500    
 0.3471324400      0.3388803500    
  1563.163300       1563.170500    
 0.3141883900      0.3095943200    
  1563.199300       1563.206500    
 0.2965085600      0.2950419500    
  1563.235300       1563.242500    
 0.2948924900      0.2964835000    
  1563.271400       1563.278600    
 0.3103262800      0.3158252600    
  1563.307400       1563.314600    
 0.3504556100      0.3628821200    
  1563.343400       1563.350600    
 0.4256157300      0.4460920300    
  1563.379400       1563.386600    
 0.5433940900      0.5560399300    
  1563.415400       1563.422600    
 0.5937777000      0.5796694500    
  1563.451400       1563.458600    
 0.5077947800      0.4866163900    
  1563.487400       1563.494600    
 0.4148209100      0.4004563200    
  1563.523500       1563.530700    
 0.3582864300      0.3503523900    
  1563.559500       1563.566700    
 0.3312142300      0.3278995900    
  1563.595500       1563.602700    
 0.3274230000      0.3297436100    
  1563.631500       1563.638700    
 0.3463579300      0.3536594100    
  1563.667500       1563.674700    
 0.3921351500      0.4041149300    
  1563.703600       1563.710800    
 0.4694874500      0.4905768700    
  1563.739600       1563.746800    
 0.5850781000      0.6134260700    
  1563.775600       1563.782800    
 0.7052330000      0.7281633100    
  1563.811600       1563.818800    
 0.7803168100      0.7903867700    
  1563.847700       1563.854900    
 0.8063192300      0.8061567700    
  1563.883700       1563.890900    
 0.8020076400      0.7990183000    
  1563.919700       1563.926900    
 0.7877236800      0.7851577600    
  1563.955700       1563.962900    
 0.7793538400      0.7790247300    
  1563.991800       1563.999000    
 0.7822773200      0.7836872900    
  1564.027800       1564.035000    
 0.7774058100      0.7733109400    
  1564.063800       1564.071000    
 0.7045325700      0.6737470100    
  1564.099900       1564.107100    
 0.5484727200      0.5102426200    
  1564.135900       1564.143100    
 0.4111091200      0.3892241800    
  1564.171900       1564.179100    
 0.3292703300      0.3178093700    
  1564.208000       1564.215200    
 0.2864576000      0.2803746800    
  1564.244000       1564.251200    
 0.2672374200      0.2651656500    
  1564.280000       1564.287200    
 0.2673368800      0.2688691400    
  1564.316100       1564.323300    
 0.2865170200      0.2931512300    
  1564.352100       1564.359300    
 0.3282658400      0.3396737900    
  1564.388100       1564.395300    
 0.3994005100      0.4152476800    
  1564.424200       1564.431400    
 0.4736310800      0.4835885900    
  1564.460200       1564.467400    
 0.4862627700      0.4810768100    
  1564.496300       1564.503500    
 0.4411545100      0.4321602700    
  1564.532300       1564.539500    
 0.3968255100      0.3904293700    
  1564.568300       1564.575600    
 0.3667835900      0.3634603900    
  1564.604400       1564.611600    
 0.3536237600      0.3534765600    
  1564.640400       1564.647600    
 0.3567026900      0.3593299800    
  1564.676500       1564.683700    
 0.3744253600      0.3795950300    
  1564.712500       1564.719700    
 0.4011343800      0.4074104500    
  1564.748600       1564.755800    
 0.4296208300      0.4354546600    
  1564.784600       1564.791800    
 0.4530383000      0.4580355300    
  1564.820700       1564.827900    
 0.4809376600      0.4883785200    
  1564.856700       1564.863900    
 0.5240035100      0.5356390100    
  1564.892800       1564.900000    
 0.5919047700      0.6079096100    
  1564.928800       1564.936000    
 0.6774978900      0.6957764000    
  1564.964900       1564.972100    
 0.7513094100      0.7636298800    
  1565.000900       1565.008100    
 0.7877974300      0.7920653900    
  1565.037000       1565.044200    
 0.7978920900      0.7991569200    
  1565.073000       1565.080200    
 0.8049453200      0.8075860000    
  1565.109100       1565.116300    
 0.8198695800      0.8238814400    
  1565.145100       1565.152300    
 0.8403801300      0.8446220600    
  1565.181200       1565.188400    
 0.8589533400      0.8613496200    
  1565.217200       1565.224500    
 0.8697775400      0.8715905500    
  1565.253300       1565.260500    
 0.8767914400      0.8782504300    
  1565.289400       1565.296600    
 0.8851617200      0.8876759700    
  1565.325400       1565.332600    
 0.8986191600      0.9017897700    
  1565.361500       1565.368700    
 0.9141647000      0.9170160900    
  1565.397500       1565.404800    
 0.9248783600      0.9260715500    
  1565.433600       1565.440800    
 0.9221503000      0.9200749300    
  1565.469700       1565.476900    
 0.8977444200      0.8909997300    
  1565.505700       1565.512900    
 0.8482704300      0.8349370400    
  1565.541800       1565.549000    
 0.7813530500      0.7672983900    
  1565.577900       1565.585100    
 0.7184571200      0.7079660300    
  1565.613900       1565.621100    
 0.6749615200      0.6688337600    
  1565.650000       1565.657200    
 0.6536646100      0.6512814300    
  1565.686100       1565.693300    
 0.6469819800      0.6460943100    
  1565.722100       1565.729300    
 0.6353994100      0.6300332700    
  1565.758200       1565.765400    
 0.5950718400      0.5821937800    
  1565.794300       1565.801500    
 0.5379219900      0.5275113400    
  1565.830300       1565.837600    
 0.4966630600      0.4925908400    
  1565.866400       1565.873600    
 0.4842661700      0.4848624900    
  1565.902500       1565.909700    
 0.5018759000      0.5089723900    
  1565.938600       1565.945800    
 0.5558015100      0.5714757700    
  1565.974600       1565.981800    
 0.6486057300      0.6689303900    
  1566.010700       1566.017900    
 0.7463422700      0.7521110000    
  1566.046800       1566.054000    
 0.7531213500      0.7361550800    
  1566.082900       1566.090100    
 0.6444905800      0.6177340200    
  1566.118900       1566.126200    
 0.5149413900      0.4956438600    
  1566.155000       1566.162200    
 0.4266594600      0.4139314400    
  1566.191100       1566.198300    
 0.3720240000      0.3642720300    
  1566.227200       1566.234400    
 0.3415527700      0.3385546200    
  1566.263300       1566.270500    
 0.3307469000      0.3311939500    
  1566.299300       1566.306600    
 0.3355175800      0.3381713700    
  1566.335400       1566.342600    
 0.3506110400      0.3543086400    
  1566.371500       1566.378700    
 0.3643294700      0.3660386200    
  1566.407600       1566.414800    
 0.3580906700      0.3548742800    
  1566.443700       1566.450900    
 0.3314246700      0.3254869600    
  1566.479800       1566.487000    
 0.3030963000      0.2981674000    
  1566.515800       1566.523100    
 0.2829059300      0.2805552200    
  1566.551900       1566.559200    
 0.2760114300      0.2758850300    
  1566.588000       1566.595200    
 0.2788105100      0.2809926800    
  1566.624100       1566.631300    
 0.2956812500      0.3007349200    
  1566.660200       1566.667400    
 0.3238340600      0.3310166500    
  1566.696300       1566.703500    
 0.3567887600      0.3624852300    
  1566.732400       1566.739600    
 0.3829807700      0.3867042100    
  1566.768500       1566.775700    
 0.4051952600      0.4111183200    
  1566.804600       1566.811800    
 0.4405630800      0.4506015600    
  1566.840700       1566.847900    
 0.4988871500      0.5145409900    
  1566.876800       1566.884000    
 0.5704045400      0.5849713700    
  1566.912900       1566.920100    
 0.5971431900      0.5947120000    
  1566.949000       1566.956200    
 0.5537912100      0.5420538700    
  1566.985100       1566.992300    
 0.5016854300      0.4946009000    
  1567.021200       1567.028400    
 0.4761057600      0.4746948700    
  1567.057200       1567.064500    
 0.4795916900      0.4837720900    
  1567.093300       1567.100600    
 0.5134943200      0.5240315800    
  1567.129500       1567.136700    
 0.5826854900      0.6020476300    
  1567.165600       1567.172800    
 0.6847415700      0.7067418200    
  1567.201700       1567.208900    
 0.7895236500      0.8032386800    
  1567.237800       1567.245000    
 0.8582628000      0.8670176000    
  1567.273900       1567.281100    
 0.8959301300      0.9006983100    
  1567.310000       1567.317200    
 0.9113272100      0.9122044500    
  1567.346100       1567.353300    
 0.9028957200      0.8991719000    
  1567.382200       1567.389400    
 0.8728320600      0.8655842100    
  1567.418300       1567.425500    
 0.8325737500      0.8254278700    
  1567.454400       1567.461600    
 0.8005788300      0.7970348500    
  1567.490500       1567.497700    
 0.7870038700      0.7868790000    
  1567.526600       1567.533800    
 0.7908600300      0.7932599900    
  1567.562700       1567.570000    
 0.8051682600      0.8085623800    
  1567.598800       1567.606100    
 0.8196379100      0.8220905200    
  1567.635000       1567.642200    
 0.8246882900      0.8240634900    
  1567.671100       1567.678300    
 0.8138160100      0.8075640300    
  1567.707200       1567.714400    
 0.7786566300      0.7672074000    
  1567.743300       1567.750500    
 0.7145172700      0.6981091200    
  1567.779400       1567.786600    
 0.6242724600      0.6058823100    
  1567.815500       1567.822800    
 0.5301764000      0.5145106900    
  1567.851600       1567.858900    
 0.4531159000      0.4413924800    
  1567.887800       1567.895000    
 0.4002706200      0.3934275900    
  1567.923900       1567.931100    
 0.3700375700      0.3677104800    
  1567.960000       1567.967200    
 0.3627602700      0.3645751600    
  1567.996100       1568.003300    
 0.3779724100      0.3835408000    
  1568.032200       1568.039500    
 0.4103433700      0.4186455200    
  1568.068400       1568.075600    
 0.4252230800      0.4226137100    
  1568.104500       1568.111700    
 0.3602865000      0.3439341000    
  1568.140600       1568.147800    
 0.2770351600      0.2622796500    
  1568.176700       1568.184000    
 0.2244797400      0.2169210200    
  1568.212900       1568.220100    
 0.1976320200      0.1943266700    
  1568.249000       1568.256200    
 0.1861700800      0.1850101100    
  1568.285100       1568.292300    
 0.1843521600      0.1847300100    
  1568.321300       1568.328500    
 0.1911775900      0.1935490600    
  1568.357400       1568.364600    
 0.2106309500      0.2156532400    
  1568.393500       1568.400700    
 0.2500600600      0.2606749900    
  1568.429600       1568.436900    
 0.3227504700      0.3407505700    
  1568.465800       1568.473000    
 0.4510084700      0.4824767400    
  1568.501900       1568.509100    
 0.6121259200      0.6345807300    
  1568.538000       1568.545300    
 0.6043718300      0.5850863800    
  1568.574200       1568.581400    
 0.4679835700      0.4462356900    
  1568.610300       1568.617500    
 0.3655768900      0.3499608500    
  1568.646400       1568.653700    
 0.3052216300      0.2975742900    
  1568.682600       1568.689800    
 0.2764504700      0.2735677000    
  1568.718700       1568.725900    
 0.2685338500      0.2690757700    
  1568.754900       1568.762100    
 0.2786394600      0.2826746300    
  1568.791000       1568.798200    
 0.3079236900      0.3166647000    
  1568.827100       1568.834400    
 0.3632169000      0.3782420600    
  1568.863300       1568.870500    
 0.4544034200      0.4742654600    
  1568.899400       1568.906600    
 0.5793325400      0.5992994100    
  1568.935600       1568.942800    
 0.6734025400      0.6803445200    
  1568.971700       1568.978900    
 0.6825299100      0.6765727800    
  1569.007900       1569.015100    
 0.6288710500      0.6150052900    
  1569.044000       1569.051200    
 0.5328606600      0.5147881100    
  1569.080100       1569.087400    
 0.4305064900      0.4110647500    
  1569.116300       1569.123500    
 0.3508763000      0.3376712400    
  1569.152400       1569.159700    
 0.3015985800      0.2947458400    
  1569.188600       1569.195800    
 0.2769206700      0.2737817700    
  1569.224700       1569.232000    
 0.2681936500      0.2679334800    
  1569.260900       1569.268100    
 0.2738504100      0.2762763700    
  1569.297000       1569.304300    
 0.2918837500      0.2970529100    
  1569.333200       1569.340400    
 0.3243933900      0.3310620600    
  1569.369300       1569.376600    
 0.3688266900      0.3783444600    
  1569.405500       1569.412700    
 0.4274830000      0.4410550900    
  1569.441600       1569.448900    
 0.5086309300      0.5280255100    
  1569.477800       1569.485000    
 0.6154611500      0.6406421900    
  1569.514000       1569.521200    
 0.7334920500      0.7586262000    
  1569.550100       1569.557300    
 0.8229219900      0.8347174000    
  1569.586300       1569.593500    
 0.8487364700      0.8423599800    
  1569.622400       1569.629700    
 0.8122832200      0.8003995200    
  1569.658600       1569.665800    
 0.7553996500      0.7445070000    
  1569.694800       1569.702000    
 0.7114428600      0.7053385500    
  1569.730900       1569.738100    
 0.6975169200      0.6976009000    
  1569.767100       1569.774300    
 0.7143408100      0.7197073900    
  1569.803200       1569.810500    
 0.7467609300      0.7520262900    
  1569.839400       1569.846600    
 0.7675565500      0.7671362700    
  1569.875600       1569.882800    
 0.7633258800      0.7602785800    
  1569.911700       1569.919000    
 0.7466689400      0.7426320400    
  1569.947900       1569.955100    
 0.7161554200      0.7077761700    
  1569.984100       1569.991300    
 0.6367110000      0.6181989700    
  1570.020200       1570.027500    
 0.5091368600      0.4861543900    
  1570.056400       1570.063600    
 0.4004845400      0.3827809300    
  1570.092600       1570.099800    
 0.3315534000      0.3220094800    
  1570.128700       1570.136000    
 0.2957631700      0.2924620600    
  1570.164900       1570.172100    
 0.2820561800      0.2810127700    
  1570.201100       1570.208300    
 0.2839058200      0.2857357400    
  1570.237300       1570.244500    
 0.2993655300      0.3039631900    
  1570.273400       1570.280700    
 0.3238122000      0.3277768400    
  1570.309600       1570.316800    
 0.3343147000      0.3309127400    
  1570.345800       1570.353000    
 0.3171193400      0.3125887300    
  1570.382000       1570.389200    
 0.2987630400      0.2963384400    
  1570.418100       1570.425400    
 0.2934909400      0.2937735800    
  1570.454300       1570.461500    
 0.3022583000      0.3059433500    
  1570.490500       1570.497700    
 0.3321350900      0.3412737500    
  1570.526700       1570.533900    
 0.3939340700      0.4095950100    
  1570.562800       1570.570100    
 0.5033304800      0.5280316000    
  1570.599000       1570.606300    
 0.6709920100      0.7018420700    
  1570.635200       1570.642400    
 0.8092177800      0.8195692400    
  1570.671400       1570.678600    
 0.7882156100      0.7702659700    
  1570.707600       1570.714800    
 0.6463751100      0.6199507300    
  1570.743800       1570.751000    
 0.5083873900      0.4884670600    
  1570.779900       1570.787200    
 0.4216847000      0.4094298300    
  1570.816100       1570.823400    
 0.3751748200      0.3701443200    
  1570.852300       1570.859600    
 0.3580589800      0.3578892700    
  1570.888500       1570.895700    
 0.3654031600      0.3696449500    
  1570.924700       1570.931900    
 0.3959454000      0.4052749700    
  1570.960900       1570.968100    
 0.4498000100      0.4641881500    
  1570.997100       1571.004300    
 0.5133455100      0.5216283800    
  1571.033300       1571.040500    
 0.5327568800      0.5233247800    
  1571.069500       1571.076700    
 0.4782682800      0.4616136900    
  1571.105600       1571.112900    
 0.4035080900      0.3903527400    
  1571.141800       1571.149100    
 0.3415903400      0.3317722600    
  1571.178000       1571.185300    
 0.3003760500      0.2941923300    
  1571.214200       1571.221500    
 0.2793211000      0.2762930600    
  1571.250400       1571.257700    
 0.2734933100      0.2750676700    
  1571.286600       1571.293900    
 0.2844637900      0.2895413000    
  1571.322800       1571.330100    
 0.3162197400      0.3256865800    
  1571.359000       1571.366300    
 0.3772269300      0.3946182200    
  1571.395200       1571.402500    
 0.4820656200      0.5134229900    
  1571.431400       1571.438700    
 0.6467731600      0.6919704200    
  1571.467600       1571.474900    
 0.8086876600      0.8334301400    
  1571.503800       1571.511100    
 0.8803505500      0.8828045500    
  1571.540000       1571.547300    
 0.8890140500      0.8880031700    
  1571.576200       1571.583500    
 0.8829075000      0.8806432700    
  1571.612400       1571.619700    
 0.8707064200      0.8680424700    
  1571.648600       1571.655900    
 0.8585028700      0.8563178500    
  1571.684800       1571.692100    
 0.8514348300      0.8505911600    
  1571.721000       1571.728300    
 0.8520193500      0.8527004900    
  1571.757300       1571.764500    
 0.8558714800      0.8555619900    
  1571.793500       1571.800700    
 0.8524447200      0.8500009500    
  1571.829700       1571.836900    
 0.8377989600      0.8338328000    
  1571.865900       1571.873100    
 0.8176256800      0.8131206000    
  1571.902100       1571.909300    
 0.7949781900      0.7904509300    
  1571.938300       1571.945500    
 0.7690577000      0.7627760600    
  1571.974500       1571.981800    
 0.7290267100      0.7161495800    
  1572.010700       1572.018000    
 0.6626820200      0.6464428500    
  1572.046900       1572.054200    
 0.5890375500      0.5758004200    
  1572.083200       1572.090400    
 0.5365551500      0.5293359300    
  1572.119400       1572.126600    
 0.5179370400      0.5173399900    
  1572.155600       1572.162800    
 0.5364301500      0.5435634300    
  1572.191800       1572.199100    
 0.5947557800      0.6106375400    
  1572.228000       1572.235300    
 0.6879955100      0.7058816700    
  1572.264200       1572.271500    
 0.7828223700      0.7977727600    
  1572.300500       1572.307700    
 0.8528685800      0.8630574500    
  1572.336700       1572.343900    
 0.8956819800      0.9022510600    
  1572.372900       1572.380200    
 0.9214399400      0.9254215200    
  1572.409100       1572.416400    
 0.9325077500      0.9334144400    
  1572.445400       1572.452600    
 0.9251717200      0.9205604300    
  1572.481600       1572.488800    
 0.8971353000      0.8886536200    
  1572.517800       1572.525100    
 0.8545636200      0.8447523000    
  1572.554000       1572.561300    
 0.8060778200      0.7964751600    
  1572.590300       1572.597500    
 0.7588643700      0.7498604500    
  1572.626500       1572.633700    
 0.7108875700      0.7008229500    
  1572.662700       1572.670000    
 0.6451148200      0.6284113400    
  1572.698900       1572.706200    
 0.5662901600      0.5526343800    
  1572.735200       1572.742400    
 0.5090488000      0.4992620900    
  1572.771400       1572.778700    
 0.4633973700      0.4555717600    
  1572.807600       1572.814900    
 0.4327218100      0.4287193100    
  1572.843900       1572.851100    
 0.4203624200      0.4193595000    
  1572.880100       1572.887400    
 0.4258522900      0.4285507200    
  1572.916300       1572.923600    
 0.4530090200      0.4616065300    
  1572.952600       1572.959800    
 0.5100604700      0.5241009200    
  1572.988800       1572.996100    
 0.6025196000      0.6237233600    
  1573.025000       1573.032300    
 0.7248825800      0.7502242100    
  1573.061300       1573.068500    
 0.8423909800      0.8627867000    
  1573.097500       1573.104800    
 0.9162010000      0.9268677000    
  1573.133800       1573.141000    
 0.9473756600      0.9510669000    
  1573.170000       1573.177300    
 0.9560807900      0.9564774400    
  1573.206200       1573.213500    
 0.9568357900      0.9564268000    
  1573.242500       1573.249700    
 0.9533438200      0.9517471600    
  1573.278700       1573.286000    
 0.9400283400      0.9356340300    
  1573.315000       1573.322200    
 0.9054297400      0.8963368200    
  1573.351200       1573.358500    
 0.8405253400      0.8255442900    
  1573.387500       1573.394700    
 0.7469279000      0.7258389600    
  1573.423700       1573.431000    
 0.6408374600      0.6164535300    
  1573.460000       1573.467200    
 0.5407592200      0.5239665400    
  1573.496200       1573.503500    
 0.4670832900      0.4552008600    
  1573.532500       1573.539700    
 0.4193307700      0.4118892800    
  1573.568700       1573.576000    
 0.3942147700      0.3908909800    
  1573.605000       1573.612200    
 0.3902686900      0.3911040300    
  1573.641200       1573.648500    
 0.4054033300      0.4101411800    
  1573.677500       1573.684700    
 0.4314172900      0.4356655200    
  1573.713700       1573.721000    
 0.4516407300      0.4537710000    
  1573.750000       1573.757200    
 0.4618159700      0.4635747500    
  1573.786200       1573.793500    
 0.4768571900      0.4812789600    
  1573.822500       1573.829700    
 0.5140541400      0.5252694600    
  1573.858700       1573.866000    
 0.5870947300      0.6055475500    
  1573.895000       1573.902200    
 0.6913899500      0.7098093400    
  1573.931200       1573.938500    
 0.7843633400      0.7955138900    
  1573.967500       1573.974800    
 0.8337693800      0.8384659900    
  1574.003800       1574.011000    
 0.8527033900      0.8549945400    
  1574.040000       1574.047300    
 0.8658788300      0.8688926000    
  1574.076300       1574.083500    
 0.8856186500      0.8902586600    
  1574.112500       1574.119800    
 0.9102309200      0.9151995000    
  1574.148800       1574.156100    
 0.9337429500      0.9369290500    
  1574.185100       1574.192300    
 0.9483591400      0.9499028800    
  1574.221300       1574.228600    
 0.9542236400      0.9545547000    
  1574.257600       1574.264900    
 0.9545897400      0.9543380600    
  1574.293900       1574.301100    
 0.9530650700      0.9527612800    
  1574.330100       1574.337400    
 0.9504281400      0.9494166400    
  1574.366400       1574.373700    
 0.9366572800      0.9279568800    
  1574.402700       1574.409900    
 0.8802074200      0.8551361300    
  1574.438900       1574.446200    
 0.7483253100      0.7147382600    
  1574.475200       1574.482500    
 0.5927317500      0.5666473000    
  1574.511500       1574.518700    
 0.4790664800      0.4633284800    
  1574.547700       1574.555000    
 0.4103313000      0.4010273900    
  1574.584000       1574.591300    
 0.3687457200      0.3624117800    
  1574.620300       1574.627600    
 0.3418613900      0.3375771500    
  1574.656600       1574.663800    
 0.3224508200      0.3192438900    
  1574.692800       1574.700100    
 0.3089563100      0.3072461900    
  1574.729100       1574.736400    
 0.3051429100      0.3057079500    
  1574.765400       1574.772700    
 0.3160648100      0.3200519400    
  1574.801700       1574.808900    
 0.3479937200      0.3574888200    
  1574.838000       1574.845200    
 0.4091164500      0.4253874600    
  1574.874200       1574.881500    
 0.5045233800      0.5224165700    
  1574.910500       1574.917800    
 0.6101014100      0.6228740000    
  1574.946800       1574.954100    
 0.6537622100      0.6503165600    
  1574.983100       1574.990300    
 0.6011816900      0.5851214200    
  1575.019400       1575.026600    
 0.5033948700      0.4855571500    
  1575.055600       1575.062900    
 0.4117807000      0.3969959700    
  1575.091900       1575.099200    
 0.3438918300      0.3333439900    
  1575.128200       1575.135500    
 0.3015914200      0.2963761100    
  1575.164500       1575.171800    
 0.2822130800      0.2806826800    
  1575.200800       1575.208000    
 0.2805010000      0.2820979200    
  1575.237100       1575.244300    
 0.2951284000      0.2988226100    
  1575.273400       1575.280600    
 0.3192382800      0.3248851000    
  1575.309700       1575.316900    
 0.3370127200      0.3379821300    
  1575.345900       1575.353200    
 0.3325340100      0.3298271800    
  1575.382200       1575.389500    
 0.3211996300      0.3202374700    
  1575.418500       1575.425800    
 0.3201313200      0.3216748200    
  1575.454800       1575.462100    
 0.3319907400      0.3357157400    
  1575.491100       1575.498400    
 0.3498326600      0.3533339400    
  1575.527400       1575.534700    
 0.3552513300      0.3546795700    
  1575.563700       1575.571000    
 0.3413949200      0.3382158800    
  1575.600000       1575.607300    
 0.3273982600      0.3268598800    
  1575.636300       1575.643600    
 0.3281237000      0.3308229900    
  1575.672600       1575.679900    
 0.3477210300      0.3544391400    
  1575.708900       1575.716200    
 0.3908462500      0.4027250500    
  1575.745200       1575.752500    
 0.4618257400      0.4822527700    
  1575.781500       1575.788800    
 0.5653856400      0.5906544400    
  1575.817800       1575.825100    
 0.6849747700      0.7041220700    
  1575.854100       1575.861400    
 0.7841713600      0.7981152100    
  1575.890400       1575.897700    
 0.8495224300      0.8576640600    
  1575.926700       1575.934000    
 0.8802053500      0.8830047700    
  1575.963000       1575.970300    
 0.8854132000      0.8851608200    
  1575.999300       1576.006600    
 0.8828757200      0.8820246900    
  1576.035600       1576.042900    
 0.8801441800      0.8796661700    
  1576.071900       1576.079200    
 0.8773589800      0.8755243800    
  1576.108200       1576.115500    
 0.8665986900      0.8630057700    
  1576.144500       1576.151800    
 0.8480422200      0.8439917300    
  1576.180900       1576.188100    
 0.8296724600      0.8264373900    
  1576.217200       1576.224400    
 0.8136537700      0.8102406100    
  1576.253500       1576.260700    
 0.7835177900      0.7753982800    
  1576.289800       1576.297000    
 0.7098351700      0.6858243600    
  1576.326100       1576.333400    
 0.5980857500      0.5747834900    
  1576.362400       1576.369700    
 0.5052428200      0.4911984600    
  1576.398700       1576.406000    
 0.4457900000      0.4313381400    
  1576.435000       1576.442300    
 0.3424852700      0.3164571000    
  1576.471400       1576.478600    
 0.2562685600      0.2540028800    
  1576.507700       1576.514900    
 0.2930782300      0.3182502300    
  1576.544000       1576.551300    
 0.4654305000      0.4984591500    
  1576.580300       1576.587600    
 0.5998120000      0.6152425400    
  1576.616600       1576.623900    
 0.6665979400      0.6756398400    
  1576.653000       1576.660200    
 0.7075449500      0.7143730800    
  1576.689300       1576.696500    
 0.7409992700      0.7476114200    
  1576.725600       1576.732900    
 0.7691540400      0.7738521100    
  1576.761900       1576.769200    
 0.7785836700      0.7772214300    
  1576.798200       1576.805500    
 0.7619889000      0.7541170500    
  1576.834600       1576.841800    
 0.6714602000      0.6337364600    
  1576.870900       1576.878200    
 0.4981147400      0.4814753400    
  1576.907200       1576.914500    
 0.4948137900      0.5179455600    
  1576.943500       1576.950800    
 0.6643511500      0.6947887300    
  1576.979900       1576.987100    
 0.7175708100      0.7084200200    
  1577.016200       1577.023500    
 0.6416693700      0.6189864600    
  1577.052500       1577.059800    
 0.5426342400      0.5236752800    
  1577.088900       1577.096100    
 0.4654676600      0.4531819000    
  1577.125200       1577.132500    
 0.4154469100      0.4083334100    
  1577.161500       1577.168800    
 0.3856341400      0.3812281200    
  1577.197900       1577.205100    
 0.3735800100      0.3724452600    
  1577.234200       1577.241500    
 0.3717085700      0.3667722800    
  1577.270500       1577.277800    
 0.3106949900      0.2955475800    
  1577.306900       1577.314100    
 0.2772018700      0.2852066200    
  1577.343200       1577.350500    
 0.3683333000      0.3937552700    
  1577.379500       1577.386800    
 0.4697887000      0.4937612400    
  1577.415900       1577.423100    
 0.6629087000      0.7156522800    
  1577.452200       1577.459500    
 0.8396357700      0.8437534900    
  1577.488600       1577.495800    
 0.7296905800      0.6850322500    
  1577.524900       1577.532200    
 0.5715641300      0.5677964000    
  1577.561200       1577.568500    
 0.6447406100      0.6753384300    
  1577.597600       1577.604800    
 0.7102437900      0.6929103400    
  1577.633900       1577.641200    
 0.5819507400      0.5577630100    
  1577.670300       1577.677500    
 0.4648465700      0.4481328100    
  1577.706600       1577.713900    
 0.3927879600      0.3829694900    
  1577.743000       1577.750200    
 0.3530757800      0.3496149500    
  1577.779300       1577.786600    
 0.3404406000      0.3412072400    
  1577.815600       1577.822900    
 0.3436415400      0.3425747200    
  1577.852000       1577.859300    
 0.3121931100      0.3025331300    
  1577.888300       1577.895600    
 0.2923180200      0.2998128300    
  1577.924700       1577.932000    
 0.3704895500      0.3969042600    
  1577.961000       1577.968300    
 0.4825310100      0.4923455000    
  1577.997400       1578.004700    
 0.4997287100      0.5038546700    
  1578.033700       1578.041000    
 0.5436230700      0.5579727800    
  1578.070100       1578.077400    
 0.6102902400      0.6216925700    
  1578.106500       1578.113700    
 0.6447718800      0.6456357200    
  1578.142800       1578.150100    
 0.6632882200      0.6815331700    
  1578.179200       1578.186400    
 0.8028443100      0.8376371000    
  1578.215500       1578.222800    
 0.9164550700      0.9230836100    
  1578.251900       1578.259100    
 0.9302857100      0.9269706700    
  1578.288200       1578.295500    
 0.9100386400      0.9038645200    
  1578.324600       1578.331900    
 0.8780144900      0.8705531300    
  1578.361000       1578.368200    
 0.8401584600      0.8330891900    
  1578.397300       1578.404600    
 0.8151680400      0.8120059400    
  1578.433700       1578.440900    
 0.7880686100      0.7776821900    
  1578.470000       1578.477300    
 0.7245344500      0.7031572000    
  1578.506400       1578.513700    
 0.6288498700      0.6060265900    
  1578.542800       1578.550000    
 0.5284994700      0.5104801000    
  1578.579100       1578.586400    
 0.4492676200      0.4377397300    
  1578.615500       1578.622800    
 0.3910017300      0.3817861400    
  1578.651900       1578.659100    
 0.3474454000      0.3407634000    
  1578.688200       1578.695500    
 0.3193593300      0.3159790600    
  1578.724600       1578.731900    
 0.3069899300      0.3072492500    
  1578.761000       1578.768200    
 0.3112442600      0.3145270700    
  1578.797300       1578.804600    
 0.3337720700      0.3411882500    
  1578.833700       1578.841000    
 0.3820974700      0.3964736600    
  1578.870100       1578.877400    
 0.4681801200      0.4942114700    
  1578.906500       1578.913700    
 0.6118431200      0.6527480100    
  1578.942800       1578.950100    
 0.7824981900      0.8031350800    
  1578.979200       1578.986500    
 0.8704000500      0.8749802300    
  1579.015600       1579.022800    
 0.8843742800      0.8817677700    
  1579.051900       1579.059200    
 0.8604514400      0.8525294600    
  1579.088300       1579.095600    
 0.8025605800      0.7887007600    
  1579.124700       1579.132000    
 0.7138555900      0.6963343900    
  1579.161100       1579.168400    
 0.6218138700      0.6059300100    
  1579.197500       1579.204700    
 0.5533164900      0.5440087700    
  1579.233800       1579.241100    
 0.5147369500      0.5102404400    
  1579.270200       1579.277500    
 0.4966963200      0.4946900500    
  1579.306600       1579.313900    
 0.4898991400      0.4889159100    
  1579.343000       1579.350300    
 0.4875060300      0.4874968500    
  1579.379400       1579.386600    
 0.4925257400      0.4947259000    
  1579.415800       1579.423000    
 0.5144800900      0.5217802900    
  1579.452100       1579.459400    
 0.5597165600      0.5720060600    
  1579.488500       1579.495800    
 0.6305138100      0.6464008000    
  1579.524900       1579.532200    
 0.7120694500      0.7271590200    
  1579.561300       1579.568600    
 0.7749730500      0.7846905400    
  1579.597700       1579.605000    
 0.8073559600      0.8119203700    
  1579.634100       1579.641400    
 0.8209043800      0.8236694000    
  1579.670500       1579.677700    
 0.8281044400      0.8291012500    
  1579.706900       1579.714100    
 0.8331047200      0.8341599800    
  1579.743200       1579.750500    
 0.8379934700      0.8378693900    
  1579.779600       1579.786900    
 0.8374865400      0.8367278000    
  1579.816000       1579.823300    
 0.8264869600      0.8231259100    
  1579.852400       1579.859700    
 0.8032387000      0.7981855900    
  1579.888800       1579.896100    
 0.7806881300      0.7783531500    
  1579.925200       1579.932500    
 0.7758908100      0.7792332300    
  1579.961600       1579.968900    
 0.7957405700      0.8021526800    
  1579.998000       1580.005300    
 0.8266876200      0.8321683200    
  1580.034400       1580.041700    
 0.8354189700      0.8326525100    
  1580.070800       1580.078100    
 0.7781626500      0.7613014500    
  1580.107200       1580.114500    
 0.6567775600      0.6326949500    
  1580.143600       1580.150900    
 0.5374071100      0.5197616600    
  1580.180000       1580.187300    
 0.4633623800      0.4544527900    
  1580.216400       1580.223700    
 0.4304850100      0.4279961300    
  1580.252800       1580.260100    
 0.4273475200      0.4297875400    
  1580.289200       1580.296500    
 0.4520830400      0.4606530300    
  1580.325600       1580.332900    
 0.5137021200      0.5311846100    
  1580.362000       1580.369300    
 0.6212975900      0.6472428500    
  1580.398400       1580.405700    
 0.7568562900      0.7747025300    
  1580.434800       1580.442100    
 0.8472307200      0.8556496500    
  1580.471300       1580.478500    
 0.8800300900      0.8813889900    
  1580.507700       1580.514900    
 0.8778366400      0.8749867200    
  1580.544100       1580.551400    
 0.8488185200      0.8406503000    
  1580.580500       1580.587800    
 0.7861810400      0.7718935600    
  1580.616900       1580.624200    
 0.7000758600      0.6830972400    
  1580.653300       1580.660600    
 0.6234080800      0.6126389200    
  1580.689700       1580.697000    
 0.5786894400      0.5738128900    
  1580.726100       1580.733400    
 0.5585517700      0.5568238200    
  1580.762600       1580.769800    
 0.5413248100      0.5365978800    
  1580.799000       1580.806300    
 0.5059754100      0.4989284500    
  1580.835400       1580.842700    
 0.4656080200      0.4588682600    
  1580.871800       1580.879100    
 0.4388322900      0.4375389300    
  1580.908200       1580.915500    
 0.4371938300      0.4410413100    
  1580.944600       1580.951900    
 0.4631759900      0.4723892400    
  1580.981100       1580.988300    
 0.5184849600      0.5318011600    
  1581.017500       1581.024800    
 0.5837752200      0.5978906700    
  1581.053900       1581.061200    
 0.6255491000      0.6291819700    
  1581.090300       1581.097600    
 0.6054498300      0.5973177000    
  1581.126700       1581.134000    
 0.5645736500      0.5585499400    
  1581.163200       1581.170500    
 0.5404887600      0.5388291500    
  1581.199600       1581.206900    
 0.5381748700      0.5403822600    
  1581.236000       1581.243300    
 0.5559750800      0.5617431700    
  1581.272500       1581.279700    
 0.5859767000      0.5926654600    
  1581.308900       1581.316200    
 0.5987762200      0.5977660700    
  1581.345300       1581.352600    
 0.5613578600      0.5475310300    
  1581.381700       1581.389000    
 0.4970632900      0.4861352500    
  1581.418200       1581.425500    
 0.4500981200      0.4439275300    
  1581.454600       1581.461900    
 0.4298487300      0.4284165800    
  1581.491000       1581.498300    
 0.4337841600      0.4370276800    
  1581.527500       1581.534700    
 0.4611768800      0.4696188400    
  1581.563900       1581.571200    
 0.5138909300      0.5272279700    
  1581.600300       1581.607600    
 0.5843470900      0.5963122200    
  1581.636800       1581.644100    
 0.6485480000      0.6587711100    
  1581.673200       1581.680500    
 0.7015368800      0.7114756700    
  1581.709600       1581.716900    
 0.7541922300      0.7656363200    
  1581.746100       1581.753400    
 0.8130890700      0.8256953400    
  1581.782500       1581.789800    
 0.8703572500      0.8813907900    
  1581.819000       1581.826200    
 0.9111557400      0.9166082500    
  1581.855400       1581.862700    
 0.9308025700      0.9314698200    
  1581.891800       1581.899100    
 0.9325550300      0.9320194900    
  1581.928300       1581.935600    
 0.9310307400      0.9307449400    
  1581.964700       1581.972000    
 0.9293151600      0.9288361800    
  1582.001200       1582.008500    
 0.9252766400      0.9241541600    
  1582.037600       1582.044900    
 0.9150101400      0.9120035800    
  1582.074100       1582.081300    
 0.8930577100      0.8866543100    
  1582.110500       1582.117800    
 0.8545514400      0.8433858100    
  1582.146900       1582.154200    
 0.7949167500      0.7801049300    
  1582.183400       1582.190700    
 0.7152128900      0.6982689800    
  1582.219800       1582.227100    
 0.6294591900      0.6137092500    
  1582.256300       1582.263600    
 0.5570675100      0.5454070000    
  1582.292700       1582.300000    
 0.5101179000      0.5042590700    
  1582.329200       1582.336500    
 0.4913106600      0.4914085600    
  1582.365600       1582.372900    
 0.4988792400      0.5041539300    
  1582.402100       1582.409400    
 0.5305797400      0.5390491400    
  1582.438600       1582.445800    
 0.5739989000      0.5829778800    
  1582.475000       1582.482300    
 0.6051944300      0.6089620900    
  1582.511500       1582.518800    
 0.6059115900      0.6041218400    
  1582.547900       1582.555200    
 0.5920549800      0.5905077600    
  1582.584400       1582.591700    
 0.5877032300      0.5906855300    
  1582.620800       1582.628100    
 0.6078585000      0.6155421700    
  1582.657300       1582.664600    
 0.6543455300      0.6667778000    
  1582.693800       1582.701000    
 0.7213871300      0.7364909600    
  1582.730200       1582.737500    
 0.7890994400      0.8019117300    
  1582.766700       1582.774000    
 0.8336934400      0.8396094400    
  1582.803100       1582.810400    
 0.8480292500      0.8471200000    
  1582.839600       1582.846900    
 0.8397996100      0.8355322300    
  1582.876100       1582.883400    
 0.8119383300      0.8037671900    
  1582.912500       1582.919800    
 0.7664196400      0.7562410600    
  1582.949000       1582.956300    
 0.7074828100      0.6950199400    
  1582.985500       1582.992800    
 0.6478709800      0.6373725600    
  1583.021900       1583.029200    
 0.6077387200      0.6034073300    
  1583.058400       1583.065700    
 0.5952195900      0.5969181400    
  1583.094900       1583.102200    
 0.6060426100      0.6101290200    
  1583.131300       1583.138600    
 0.6270122900      0.6317915400    
  1583.167800       1583.175100    
 0.6514126000      0.6564690900    
  1583.204300       1583.211600    
 0.6795803500      0.6860027200    
  1583.240700       1583.248000    
 0.7181564200      0.7270300400    
  1583.277200       1583.284500    
 0.7652318400      0.7734316100    
  1583.313700       1583.321000    
 0.8047838400      0.8096907000    
  1583.350200       1583.357500    
 0.8247444800      0.8241889700    
  1583.386600       1583.393900    
 0.8108745400      0.8047288000    
  1583.423100       1583.430400    
 0.7699132300      0.7603099600    
  1583.459600       1583.466900    
 0.7119400700      0.7002204000    
  1583.496100       1583.503400    
 0.6483722000      0.6362606600    
  1583.532600       1583.539900    
 0.5921270700      0.5841630800    
  1583.569000       1583.576300    
 0.5570738800      0.5532704600    
  1583.605500       1583.612800    
 0.5434450800      0.5431698600    
  1583.642000       1583.649300    
 0.5463778700      0.5479897300    
  1583.678500       1583.685800    
 0.5566512600      0.5584923300    
  1583.715000       1583.722300    
 0.5661788900      0.5681639100    
  1583.751400       1583.758700    
 0.5758561300      0.5779638400    
  1583.787900       1583.795200    
 0.5861145000      0.5863088600    
  1583.824400       1583.831700    
 0.5813306100      0.5761210400    
  1583.860900       1583.868200    
 0.5475007300      0.5387818200    
  1583.897400       1583.904700    
 0.5008393100      0.4916424600    
  1583.933900       1583.941200    
 0.4587396700      0.4517204200    
  1583.970400       1583.977700    
 0.4267935400      0.4207242100    
  1584.006900       1584.014200    
 0.3971350300      0.3910177800    
  1584.043300       1584.050600    
 0.3680025000      0.3629831200    
  1584.079800       1584.087100    
 0.3476824200      0.3453430300    
  1584.116300       1584.123600    
 0.3421640900      0.3429286500    
  1584.152800       1584.160100    
 0.3549508700      0.3597067200    
  1584.189300       1584.196600    
 0.3917896300      0.4024606900    
  1584.225800       1584.233100    
 0.4593017500      0.4776091200    
  1584.262300       1584.269600    
 0.5635318100      0.5809817000    
  1584.298800       1584.306100    
 0.6596751500      0.6708719900    
  1584.335300       1584.342600    
 0.7054231600      0.7081479700    
  1584.371800       1584.379100    
 0.7003299800      0.6900182800    
  1584.408300       1584.415600    
 0.6192786500      0.6041476700    
  1584.444800       1584.452100    
 0.6025713500      0.6163800300    
  1584.481300       1584.488600    
 0.6854054400      0.6974351900    
  1584.517800       1584.525100    
 0.7243972500      0.7305862800    
  1584.554300       1584.561600    
 0.7564957300      0.7640385000    
  1584.590800       1584.598100    
 0.7960156600      0.8047005900    
  1584.627300       1584.634600    
 0.8373166800      0.8465352900    
  1584.663800       1584.671100    
 0.8771846700      0.8856301200    
  1584.700300       1584.707600    
 0.9057950300      0.9092959900    
  1584.736800       1584.744100    
 0.9062611600      0.8973765700    
  1584.773300       1584.780600    
 0.8491998600      0.8246338200    
  1584.809800       1584.817100    
 0.7123234400      0.6783184500    
  1584.846400       1584.853700    
 0.5506001000      0.5244789200    
  1584.882900       1584.890200    
 0.4356941000      0.4205613900    
  1584.919400       1584.926700    
 0.3685603400      0.3588169700    
  1584.955900       1584.963200    
 0.3314519200      0.3272520200    
  1584.992400       1584.999700    
 0.3166309600      0.3164573900    
  1585.028900       1585.036200    
 0.3175015400      0.3191775000    
  1585.065400       1585.072700    
 0.3277937500      0.3307100100    
  1585.101900       1585.109200    
 0.3446114700      0.3487159700    
  1585.138500       1585.145800    
 0.3683354400      0.3741401400    
  1585.175000       1585.182300    
 0.3994639200      0.4057778200    
  1585.211500       1585.218800    
 0.4289246400      0.4323509500    
  1585.248000       1585.255300    
 0.4415337100      0.4415068100    
  1585.284500       1585.291800    
 0.4424889700      0.4421281400    
  1585.321100       1585.328400    
 0.4520870800      0.4567210000    
  1585.357600       1585.364900    
 0.4877517600      0.4989053400    
  1585.394100       1585.401400    
 0.5577748700      0.5772418400    
  1585.430600       1585.437900    
 0.6632631200      0.6866042800    
  1585.467100       1585.474400    
 0.7656076800      0.7751564800    
  1585.503700       1585.511000    
 0.8102433900      0.8130239100    
  1585.540200       1585.547500    
 0.8206863400      0.8210900500    
  1585.576700       1585.584000    
 0.8194864500      0.8184669100    
  1585.613200       1585.620500    
 0.7964116500      0.7885656800    
  1585.649800       1585.657100    
 0.7147087100      0.6942269500    
  1585.686300       1585.693600    
 0.5765852200      0.5461796100    
  1585.722800       1585.730100    
 0.4547389100      0.4351820800    
  1585.759400       1585.766700    
 0.3793747100      0.3684826300    
  1585.795900       1585.803200    
 0.3384034300      0.3331775600    
  1585.832400       1585.839700    
 0.3217657500      0.3202804500    
  1585.869000       1585.876300    
 0.3246646400      0.3269281900    
  1585.905500       1585.912800    
 0.3485191500      0.3559279000    
  1585.942000       1585.949300    
 0.4007487500      0.4135931700    
  1585.978600       1585.985900    
 0.4871007700      0.5065810400    
  1586.015100       1586.022400    
 0.6114129100      0.6375515800    
  1586.051600       1586.058900    
 0.7462818700      0.7690955900    
  1586.088200       1586.095500    
 0.8330851400      0.8444836200    
  1586.124700       1586.132000    
 0.8631026200      0.8653754700    
  1586.161200       1586.168600    
 0.8527629600      0.8458563800    
  1586.197800       1586.205100    
 0.7970042000      0.7793938800    
  1586.234300       1586.241600    
 0.7237795800      0.7160719600    
  1586.270900       1586.278200    
 0.7092216100      0.7118885000    
  1586.307400       1586.314700    
 0.7247741200      0.7282646500    
  1586.344000       1586.351300    
 0.7535996000      0.7616282600    
  1586.380500       1586.387800    
 0.8006727100      0.8109999100    
  1586.417000       1586.424400    
 0.8453213600      0.8509229100    
  1586.453600       1586.460900    
 0.8665426500      0.8669196500    
  1586.490100       1586.497400    
 0.8671833500      0.8664658600    
  1586.526700       1586.534000    
 0.8665638700      0.8675063300    
  1586.563200       1586.570500    
 0.8775363500      0.8810974900    
  1586.599800       1586.607100    
 0.8993890300      0.9045344600    
  1586.636300       1586.643600    
 0.9230567900      0.9265005300    
  1586.672900       1586.680200    
 0.9281941900      0.9242326800    
  1586.709400       1586.716700    
 0.9103946700      0.9088074300    
  1586.746000       1586.753300    
 0.9112584700      0.9105326600    
  1586.782500       1586.789900    
 0.8990704500      0.8948276000    
  1586.819100       1586.826400    
 0.8791971000      0.8752946400    
  1586.855700       1586.863000    
 0.8626342300      0.8597037600    
  1586.892200       1586.899500    
 0.8491306800      0.8463803000    
  1586.928800       1586.936100    
 0.8351815500      0.8325364900    
  1586.965300       1586.972600    
 0.8234867900      0.8222825800    
  1587.001900       1587.009200    
 0.8213760200      0.8225633900    
  1587.038400       1587.045800    
 0.8326272400      0.8361955400    
  1587.075000       1587.082300    
 0.8544930500      0.8595559700    
  1587.111600       1587.118900    
 0.8805297100      0.8858153400    
  1587.148100       1587.155400    
 0.9045743100      0.9088216800    
  1587.184700       1587.192000    
 0.9245789900      0.9272053200    
  1587.221300       1587.228600    
 0.9340525700      0.9336194100    
  1587.257800       1587.265100    
 0.9224976800      0.9171854700    
  1587.294400       1587.301700    
 0.8822674500      0.8717584200    
  1587.331000       1587.338300    
 0.8174939700      0.8040779800    
  1587.367500       1587.374800    
 0.7456935400      0.7314826300    
  1587.404100       1587.411400    
 0.6762712100      0.6604100600    
  1587.440700       1587.448000    
 0.6036864200      0.5879095500    
  1587.477200       1587.484500    
 0.5327823800      0.5195929500    
  1587.513800       1587.521100    
 0.4771559200      0.4680706200    
  1587.550400       1587.557700    
 0.4446397600      0.4398049800    
  1587.586900       1587.594300    
 0.4352412400      0.4353594100    
  1587.623500       1587.630800    
 0.4526511700      0.4602216000    
  1587.660100       1587.667400    
 0.5036857100      0.5184146000    
  1587.696700       1587.704000    
 0.5957245100      0.6183009400    
  1587.733200       1587.740600    
 0.7223947400      0.7481285000    
  1587.769800       1587.777100    
 0.8214483700      0.8243573900    
  1587.806400       1587.813700    
 0.7287035700      0.6976246500    
  1587.843000       1587.850300    
 0.6378047100      0.6465564600    
  1587.879500       1587.886900    
 0.7577307500      0.7921534900    
  1587.916100       1587.923400    
 0.8692931900      0.8714457500    
  1587.952700       1587.960000    
 0.8540742500      0.8450966900    
  1587.989300       1587.996600    
 0.8055032100      0.7962151100    
  1588.025900       1588.033200    
 0.7469390200      0.7334618500    
  1588.062500       1588.069800    
 0.6780569100      0.6658997600    
  1588.099000       1588.106400    
 0.6280284000      0.6217626800    
  1588.135600       1588.142900    
 0.6074951600      0.6095453800    
  1588.172200       1588.179500    
 0.6230046100      0.6309764400    
  1588.208800       1588.216100    
 0.6704911900      0.6838983000    
  1588.245400       1588.252700    
 0.7434585800      0.7601179700    
  1588.282000       1588.289300    
 0.8193939200      0.8339945900    
  1588.318600       1588.325900    
 0.8725533300      0.8808371500    
  1588.355200       1588.362500    
 0.8950017700      0.8952204400    
  1588.391700       1588.399100    
 0.8952865300      0.8930775100    
  1588.428300       1588.435700    
 0.8821600500      0.8781084800    
  1588.464900       1588.472200    
 0.8578015800      0.8504527600    
  1588.501500       1588.508800    
 0.8092312200      0.7978406100    
  1588.538100       1588.545400    
 0.7816816300      0.7859005600    
  1588.574700       1588.582000    
 0.8229409000      0.8312798200    
  1588.611300       1588.618600    
 0.8575900100      0.8628498600    
  1588.647900       1588.655200    
 0.8822213800      0.8859079700    
  1588.684500       1588.691800    
 0.8969043000      0.8985021500    
  1588.721100       1588.728400    
 0.9004369600      0.8998909400    
  1588.757700       1588.765000    
 0.8918563200      0.8892595500    
  1588.794300       1588.801600    
 0.8734646400      0.8695493400    
  1588.830900       1588.838200    
 0.8521507100      0.8492722000    
  1588.867500       1588.874800    
 0.8379278600      0.8362119700    
  1588.904100       1588.911400    
 0.8308704800      0.8298519600    
  1588.940700       1588.948000    
 0.8201670200      0.8198766300    
  1588.977300       1588.984600    
 0.8390995600      0.8445124900    
  1589.013900       1589.021200    
 0.8585290900      0.8607021600    
  1589.050500       1589.057800    
 0.8731722000      0.8764210700    
  1589.087100       1589.094500    
 0.8886352400      0.8909521200    
  1589.123700       1589.131100    
 0.8994279300      0.9000994800    
  1589.160300       1589.167700    
 0.9009660800      0.8999134900    
  1589.197000       1589.204300    
 0.8943330800      0.8921281000    
  1589.233600       1589.240900    
 0.8830147800      0.8807595800    
  1589.270200       1589.277500    
 0.8735377100      0.8720414900    
  1589.306800       1589.314100    
 0.8687638400      0.8684533500    
  1589.343400       1589.350700    
 0.8683429700      0.8692767700    
  1589.380000       1589.387300    
 0.8738783500      0.8756358700    
  1589.416600       1589.424000    
 0.8832177700      0.8853795700    
  1589.453200       1589.460600    
 0.8925200800      0.8940386300    
  1589.489900       1589.497200    
 0.8900741700      0.8853753800    
  1589.526500       1589.533800    
 0.8491716700      0.8457153700    
  1589.563100       1589.570400    
 0.8488310600      0.8480294500    
  1589.599700       1589.607000    
 0.8368715000      0.8362016600    
  1589.636300       1589.643700    
 0.8370514700      0.8397591200    
  1589.673000       1589.680300    
 0.8541446900      0.8589396400    
  1589.709600       1589.716900    
 0.8781682200      0.8830345200    
  1589.746200       1589.753500    
 0.8973102100      0.8994781400    
  1589.782800       1589.790100    
 0.9021878300      0.9013958500    
  1589.819400       1589.826800    
 0.8888304200      0.8808303000    
  1589.856100       1589.863400    
 0.8427333300      0.8275163300    
  1589.892700       1589.900000    
 0.7525547100      0.7244259100    
  1589.929300       1589.936600    
 0.5778433100      0.5424602200    
  1589.965900       1589.973300    
 0.4530636100      0.4435890800    
  1590.002600       1590.009900    
 0.4529219900      0.4617089900    
  1590.039200       1590.046500    
 0.5069622400      0.5176304700    
  1590.075800       1590.083200    
 0.5538196200      0.5650855900    
  1590.112500       1590.119800    
 0.6193664500      0.6366076200    
  1590.149100       1590.156400    
 0.7129523300      0.7324023400    
  1590.185700       1590.193100    
 0.7965309300      0.8088408600    
  1590.222400       1590.229700    
 0.8246066000      0.8247341000    
  1590.259000       1590.266300    
 0.8009584600      0.7940771100    
  1590.295600       1590.303000    
 0.7637912000      0.7588307200    
  1590.332300       1590.339600    
 0.7444111400      0.7444199600    
  1590.368900       1590.376200    
 0.7445218300      0.7446080000    
  1590.405500       1590.412900    
 0.7263789100      0.7170825900    
  1590.442200       1590.449500    
 0.6397393400      0.6189080400    
  1590.478800       1590.486100    
 0.5155217300      0.4958282000    
  1590.515500       1590.522800    
 0.4218675000      0.4080386000    
  1590.552100       1590.559400    
 0.3642229800      0.3570120700    
  1590.588700       1590.596100    
 0.3366220500      0.3350857300    
  1590.625400       1590.632700    
 0.3355815300      0.3379765300    
  1590.662000       1590.669400    
 0.3543321000      0.3607531300    
  1590.698700       1590.706000    
 0.3972687300      0.4094414000    
  1590.735300       1590.742600    
 0.4687247100      0.4892017200    
  1590.772000       1590.779300    
 0.5545132100      0.5674365500    
  1590.808600       1590.815900    
 0.5958449100      0.5941261100    
  1590.845300       1590.852600    
 0.5837702100      0.5787452900    
  1590.881900       1590.889200    
 0.5558165400      0.5489104400    
  1590.918500       1590.925900    
 0.5116000900      0.5017609400    
  1590.955200       1590.962500    
 0.4534677000      0.4439148900    
  1590.991800       1590.999200    
 0.4016158900      0.3936577700    
  1591.028500       1591.035800    
 0.3679893000      0.3650190900    
  1591.065200       1591.072500    
 0.3580392700      0.3596700900    
  1591.101800       1591.109100    
 0.3713550000      0.3773968600    
  1591.138500       1591.145800    
 0.4105336000      0.4227462000    
  1591.175100       1591.182400    
 0.4849215800      0.5070882800    
  1591.211800       1591.219100    
 0.6048247800      0.6321081900    
  1591.248400       1591.255800    
 0.6199286800      0.5931668100    
  1591.285100       1591.292400    
 0.5133433000      0.5118192500    
  1591.321700       1591.329100    
 0.5847291900      0.6107438200    
  1591.358400       1591.365700    
 0.6006003100      0.5571613300    
  1591.395100       1591.402400    
 0.3784431700      0.3492790200    
  1591.431700       1591.439100    
 0.2981813700      0.2956080500    
  1591.468400       1591.475700    
 0.3170799100      0.3295009500    
  1591.505000       1591.512400    
 0.3976123000      0.4087075500    
  1591.541700       1591.549000    
 0.4301047600      0.4354420600    
  1591.578400       1591.585700    
 0.4647172300      0.4748482100    
  1591.615000       1591.622400    
 0.5202039000      0.5325303000    
  1591.651700       1591.659000    
 0.5628566800      0.5662329500    
  1591.688400       1591.695700    
 0.5312901500      0.5198885600    
  1591.725000       1591.732400    
 0.4563376000      0.4437657400    
  1591.761700       1591.769000    
 0.3964291900      0.3867549700    
  1591.798400       1591.805700    
 0.3579744200      0.3527711600    
  1591.835000       1591.842400    
 0.3364628500      0.3334524500    
  1591.871700       1591.879100    
 0.3223068700      0.3205746000    
  1591.908400       1591.915700    
 0.3062449000      0.3025635000    
  1591.945100       1591.952400    
 0.2847304300      0.2801001200    
  1591.981700       1591.989100    
 0.2629167700      0.2594003000    
  1592.018400       1592.025700    
 0.2491488100      0.2482221600    
  1592.055100       1592.062400    
 0.2465861600      0.2476218300    
  1592.091800       1592.099100    
 0.2552785000      0.2583359600    
  1592.128400       1592.135800    
 0.2779258700      0.2838240900    
  1592.165100       1592.172500    
 0.3216563700      0.3358991900    
  1592.201800       1592.209100    
 0.4031045200      0.4272824400    
  1592.238500       1592.245800    
 0.5132641800      0.5296162500    
  1592.275200       1592.282500    
 0.5787086600      0.5799874600    
  1592.311800       1592.319200    
 0.5827377300      0.5826105700    
  1592.348500       1592.355900    
 0.5862859400      0.5895843000    
  1592.385200       1592.392500    
 0.6165352600      0.6265313500    
  1592.421900       1592.429200    
 0.6767391700      0.6915704100    
  1592.458600       1592.465900    
 0.7485722700      0.7620318200    
  1592.495300       1592.502600    
 0.8042191800      0.8089192200    
  1592.531900       1592.539300    
 0.8246130200      0.8247559500    
  1592.568600       1592.576000    
 0.8210732300      0.8183185000    
  1592.605300       1592.612700    
 0.8031244300      0.7984717100    
  1592.642000       1592.649300    
 0.7768968700      0.7713639700    
  1592.678700       1592.686000    
 0.7517878700      0.7475610300    
  1592.715400       1592.722700    
 0.7418153700      0.7434250200    
  1592.752100       1592.759400    
 0.7584061700      0.7661601200    
  1592.788800       1592.796100    
 0.8007775500      0.8110609700    
  1592.825500       1592.832800    
 0.8502827200      0.8589108200    
  1592.862200       1592.869500    
 0.8778164400      0.8796257000    
  1592.898900       1592.906200    
 0.8561576500      0.8473403100    
  1592.935500       1592.942900    
 0.7794291600      0.7607683600    
  1592.972200       1592.979600    
 0.6761867100      0.6560819500    
  1593.008900       1593.016300    
 0.5892458300      0.5771457100    
  1593.045600       1593.053000    
 0.5407715700      0.5355849900    
  1593.082300       1593.089700    
 0.5277688200      0.5288880500    
  1593.119000       1593.126400    
 0.5485022200      0.5559084300    
  1593.155700       1593.163100    
 0.6013469500      0.6157590200    
  1593.192400       1593.199800    
 0.6731926900      0.6857187700    
  1593.229100       1593.236500    
 0.7187485100      0.7176872800    
  1593.265800       1593.273200    
 0.7091278000      0.7033278200    
  1593.302500       1593.309900    
 0.6831513400      0.6789343300    
  1593.339300       1593.346600    
 0.6663957200      0.6608845500    
  1593.376000       1593.383300    
 0.5963044000      0.5768302700    
  1593.412700       1593.420000    
 0.5829564800      0.6104013400    
  1593.449400       1593.456700    
 0.7538436200      0.7785615700    
  1593.486100       1593.493400    
 0.8343934000      0.8409420800    
  1593.522800       1593.530100    
 0.8609022700      0.8620064700    
  1593.559500       1593.566800    
 0.8567909900      0.8525236800    
  1593.596200       1593.603600    
 0.8280182800      0.8220466800    
  1593.632900       1593.640300    
 0.7961704800      0.7897086200    
  1593.669600       1593.677000    
 0.7604088900      0.7534861000    
  1593.706300       1593.713700    
 0.7291288600      0.7248673400    
  1593.743100       1593.750400    
 0.7108454100      0.7097136300    
  1593.779800       1593.787100    
 0.7083457300      0.7102260800    
  1593.816500       1593.823800    
 0.7234706000      0.7282740300    
  1593.853200       1593.860600    
 0.7523465400      0.7592129600    
  1593.889900       1593.897300    
 0.7851274500      0.7914076900    
  1593.926600       1593.934000    
 0.8039526800      0.8041309900    
  1593.963400       1593.970700    
 0.7927799500      0.7860211300    
  1594.000100       1594.007400    
 0.7626419700      0.7601232900    
  1594.036800       1594.044100    
 0.7618251400      0.7635951000    
  1594.073500       1594.080900    
 0.7747391300      0.7787038200    
  1594.110200       1594.117600    
 0.7990195400      0.8042873300    
  1594.147000       1594.154300    
 0.8038082300      0.7911682300    
  1594.183700       1594.191000    
 0.6804338800      0.6592384300    
  1594.220400       1594.227800    
 0.6862611400      0.7127996800    
  1594.257100       1594.264500    
 0.7825893600      0.7859894500    
  1594.293900       1594.301200    
 0.7838193000      0.7829701300    
  1594.330600       1594.337900    
 0.7826677100      0.7830693100    
  1594.367300       1594.374700    
 0.7859704700      0.7866898300    
  1594.404100       1594.411400    
 0.7859378800      0.7846257600    
  1594.440800       1594.448100    
 0.7740489100      0.7691971700    
  1594.477500       1594.484900    
 0.7499731400      0.7447376300    
  1594.514300       1594.521600    
 0.7261904100      0.7223322600    
  1594.551000       1594.558300    
 0.7104861200      0.7082651600    
  1594.587700       1594.595100    
 0.7009093900      0.6992186900    
  1594.624500       1594.631800    
 0.6902224800      0.6878141000    
  1594.661200       1594.668500    
 0.6753893000      0.6723423700    
  1594.697900       1594.705300    
 0.6607773200      0.6584165600    
  1594.734700       1594.742000    
 0.6495699900      0.6468979200    
  1594.771400       1594.778700    
 0.6317964800      0.6266751100    
  1594.808100       1594.815500    
 0.5978471800      0.5899977200    
  1594.844900       1594.852200    
 0.5555613300      0.5479245100    
  1594.881600       1594.889000    
 0.5211173000      0.5161890400    
  1594.918400       1594.925700    
 0.5053800600      0.5061015000    
  1594.955100       1594.962400    
 0.5130665100      0.5178852200    
  1594.991800       1594.999200    
 0.5421563800      0.5504639800    
  1595.028600       1595.035900    
 0.5881824300      0.5993171100    
  1595.065300       1595.072700    
 0.6454340000      0.6571838600    
  1595.102100       1595.109400    
 0.7032303800      0.7155395100    
  1595.138800       1595.146200    
 0.7592007700      0.7699163200    
  1595.175600       1595.182900    
 0.8109174000      0.8194059500    
  1595.212300       1595.219700    
 0.8528955800      0.8591457100    
  1595.249100       1595.256400    
 0.8792862800      0.8821270300    
  1595.285800       1595.293200    
 0.8856328700      0.8849142400    
  1595.322600       1595.329900    
 0.8751964300      0.8721044000    
  1595.359300       1595.366700    
 0.8571991400      0.8533824900    
  1595.396100       1595.403400    
 0.8369835800      0.8315223700    
  1595.432800       1595.440200    
 0.8062674100      0.7961584000    
  1595.469600       1595.476900    
 0.7522031400      0.7383594400    
  1595.506300       1595.513700    
 0.6838178500      0.6703406600    
  1595.543100       1595.550400    
 0.6260578600      0.6167115200    
  1595.579800       1595.587200    
 0.5955264900      0.5918490500    
  1595.616600       1595.624000    
 0.5925488700      0.5937163900    
  1595.653400       1595.660700    
 0.6030848900      0.6024894100    
  1595.690100       1595.697500    
 0.5968860800      0.5918554300    
  1595.726900       1595.734200    
 0.5713868200      0.5651918700    
  1595.763600       1595.771000    
 0.5461299700      0.5423054800    
  1595.800400       1595.807800    
 0.5366950700      0.5364255800    
  1595.837200       1595.844500    
 0.5422361300      0.5436987500    
  1595.873900       1595.881300    
 0.5364942200      0.5276860100    
  1595.910700       1595.918000    
 0.4807978300      0.4613279900    
  1595.947500       1595.954800    
 0.4028767800      0.3887844800    
  1595.984200       1595.991600    
 0.3462145900      0.3379389500    
  1596.021000       1596.028300    
 0.3152362300      0.3111317100    
  1596.057800       1596.065100    
 0.3044147600      0.3037111200    
  1596.094500       1596.101900    
 0.3115646200      0.3147741900    
  1596.131300       1596.138600    
 0.3399338400      0.3486290300    
  1596.168100       1596.175400    
 0.3981949400      0.4125131800    
  1596.204800       1596.212200    
 0.4947034900      0.5184920600    
  1596.241600       1596.249000    
 0.6369539600      0.6678468500    
  1596.278400       1596.285700    
 0.7659956900      0.7853830600    
  1596.315200       1596.322500    
 0.8234570800      0.8300702900    
  1596.351900       1596.359300    
 0.8418389000      0.8439986800    
  1596.388700       1596.396100    
 0.8495004000      0.8487349800    
  1596.425500       1596.432800    
 0.8406529500      0.8340222000    
  1596.462300       1596.469600    
 0.7895692900      0.7720332800    
  1596.499000       1596.506400    
 0.6755307400      0.6500848800    
  1596.535800       1596.543200    
 0.5412684200      0.5201708800    
  1596.572600       1596.579900    
 0.4454543500      0.4313378700    
  1596.609400       1596.616700    
 0.3871731800      0.3798483300    
  1596.646200       1596.653500    
 0.3591820000      0.3577581900    
  1596.682900       1596.690300    
 0.3566140000      0.3593017200    
  1596.719700       1596.727100    
 0.3773513700      0.3848922400    
  1596.756500       1596.763900    
 0.4254397600      0.4401818300    
  1596.793300       1596.800600    
 0.5082366400      0.5323288400    
  1596.830100       1596.837400    
 0.6234851600      0.6495695600    
  1596.866900       1596.874200    
 0.7162056500      0.7232022700    
  1596.903600       1596.911000    
 0.7450775400      0.7471824100    
  1596.940400       1596.947800    
 0.7588782100      0.7633397700    
  1596.977200       1596.984600    
 0.7886262300      0.7970104800    
  1597.014000       1597.021400    
 0.8356376100      0.8463273100    
  1597.050800       1597.058200    
 0.8844114400      0.8935857800    
  1597.087600       1597.094900    
 0.9132468000      0.9151528100    
  1597.124400       1597.131700    
 0.9109707000      0.9047422000    
  1597.161200       1597.168500    
 0.8775697500      0.8677365900    
  1597.198000       1597.205300    
 0.8276953500      0.8171727800    
  1597.234800       1597.242100    
 0.7760489400      0.7663217700    
  1597.271600       1597.278900    
 0.7276157200      0.7182613600    
  1597.308400       1597.315700    
 0.6793154200      0.6703828800    
  1597.345100       1597.352500    
 0.6372074200      0.6311392300    
  1597.381900       1597.389300    
 0.6126817000      0.6122708200    
  1597.418700       1597.426100    
 0.6166387900      0.6219352400    
  1597.455500       1597.462900    
 0.6533012600      0.6647435100    
  1597.492300       1597.499700    
 0.7169676700      0.7325845300    
  1597.529100       1597.536500    
 0.7858927900      0.7990101100    
  1597.566000       1597.573300    
 0.8241570900      0.8273851000    
  1597.602800       1597.610100    
 0.8243293500      0.8215901000    
  1597.639600       1597.646900    
 0.8119519300      0.8107931400    
  1597.676400       1597.683700    
 0.8096795100      0.8109658600    
  1597.713200       1597.720500    
 0.8168205400      0.8184524000    
  1597.750000       1597.757300    
 0.8113357700      0.8076377900    
  1597.786800       1597.794100    
 0.7564354900      0.7412465400    
  1597.823600       1597.831000    
 0.6423045100      0.6132371000    
  1597.860400       1597.867800    
 0.5169391200      0.4926231300    
  1597.897200       1597.904600    
 0.4248061100      0.4110124400    
  1597.934000       1597.941400    
 0.3676991000      0.3594564600    
  1597.970800       1597.978200    
 0.3371764500      0.3331888800    
  1598.007600       1598.015000    
 0.3275460100      0.3271650500    
  1598.044500       1598.051800    
 0.3373080000      0.3412619200    
  1598.081300       1598.088600    
 0.3703699100      0.3803075900    
  1598.118100       1598.125400    
 0.4349222700      0.4502193600    
  1598.154900       1598.162300    
 0.5367786600      0.5599202900    
  1598.191700       1598.199100    
 0.6568560400      0.6746563600    
  1598.228500       1598.235900    
 0.7011040300      0.6996069100    
  1598.265400       1598.272700    
 0.6602656500      0.6504452300    
  1598.302200       1598.309500    
 0.6082287800      0.6004522800    
  1598.339000       1598.346400    
 0.5780851600      0.5759355900    
  1598.375800       1598.383200    
 0.5684806100      0.5668738800    
  1598.412600       1598.420000    
 0.5555570900      0.5507721800    
  1598.449500       1598.456800    
 0.5241024400      0.5165677300    
  1598.486300       1598.493600    
 0.4875169300      0.4809067800    
  1598.523100       1598.530500    
 0.4644504800      0.4616397800    
  1598.559900       1598.567300    
 0.4657003200      0.4698280300    
  1598.596800       1598.604100    
 0.4954809300      0.5052596300    
  1598.633600       1598.640900    
 0.5503291300      0.5632366300    
  1598.670400       1598.677800    
 0.6163908400      0.6278836800    
  1598.707200       1598.714600    
 0.6601782000      0.6656291000    
  1598.744100       1598.751400    
 0.6741580400      0.6756675000    
  1598.780900       1598.788300    
 0.6850756700      0.6885578600    
  1598.817700       1598.825100    
 0.7098644300      0.7169285300    
  1598.854600       1598.861900    
 0.7475991200      0.7556548700    
  1598.891400       1598.898800    
 0.7889677100      0.7971751500    
  1598.928200       1598.935600    
 0.8291048100      0.8375166300    
  1598.965100       1598.972400    
 0.8671517400      0.8753758800    
  1599.001900       1599.009300    
 0.9014605800      0.9080838600    
  1599.038700       1599.046100    
 0.9264467200      0.9304464700    
  1599.075600       1599.082900    
 0.9440702900      0.9465936400    
  1599.112400       1599.119800    
 0.9556302900      0.9569530200    
  1599.149200       1599.156600    
 0.9600736000      0.9600437800    
  1599.186100       1599.193500    
 0.9574586400      0.9563483400    
  1599.222900       1599.230300    
 0.9501057100      0.9483756700    
  1599.259800       1599.267100    
 0.9405805800      0.9385419100    
  1599.296600       1599.304000    
 0.9292893100      0.9261279700    
  1599.333500       1599.340800    
 0.9112710000      0.9052662900    
  1599.370300       1599.377700    
 0.8772126000      0.8672474400    
  1599.407100       1599.414500    
 0.8214838800      0.8086244700    
  1599.444000       1599.451400    
 0.7564255200      0.7439264200    
  1599.480800       1599.488200    
 0.7033016700      0.6947863600    
  1599.517700       1599.525000    
 0.6784522000      0.6774516000    
  1599.554500       1599.561900    
 0.6880469300      0.6959961000    
  1599.591400       1599.598700    
 0.7325669700      0.7447518800    
  1599.628200       1599.635600    
 0.7970709000      0.8106762800    
  1599.665100       1599.672400    
 0.8596012100      0.8703225100    
  1599.701900       1599.709300    
 0.8954704700      0.8994415100    
  1599.738800       1599.746200    
 0.8925894300      0.8891630600    
  1599.775600       1599.783000    
 0.8578803500      0.8486639100    
  1599.812500       1599.819900    
 0.8109957700      0.8025181600    
  1599.849300       1599.856700    
 0.7742251000      0.7699021700    
  1599.886200       1599.893600    
 0.7619032900      0.7628986300    
  1599.923100       1599.930400    
 0.7793322900      0.7858485000    
  1599.959900       1599.967300    
 0.8231714400      0.8340579300    
  1599.996800       1600.004100    
 0.8794784100      0.8906753800    
  1600.033600       1600.041000    
 0.9257518200      0.9306082800    
  1600.070500       1600.077900    
 0.9435740100      0.9414459100    
  1600.107300       1600.114700    
 0.9221463600      0.9120309200    
  1600.144200       1600.151600    
 0.8555007900      0.8381150600    
  1600.181100       1600.188400    
 0.7574500000      0.7382907000    
  1600.217900       1600.225300    
 0.6653935400      0.6499287400    
  1600.254800       1600.262200    
 0.6009633500      0.5918617700    
  1600.291700       1600.299000    
 0.5637416300      0.5568900600    
  1600.328500       1600.335900    
 0.5272906700      0.5164647100    
  1600.365400       1600.372800    
 0.4686673200      0.4548846100    
  1600.402300       1600.409600    
 0.4025839800      0.3911760600    
  1600.439100       1600.446500    
 0.3510114200      0.3432778200    
  1600.476000       1600.483400    
 0.3200780300      0.3157679200    
  1600.512900       1600.520200    
 0.3067604300      0.3060794500    
  1600.549700       1600.557100    
 0.3069453300      0.3092726900    
  1600.586600       1600.594000    
 0.3206411300      0.3255347200    
  1600.623500       1600.630900    
 0.3515257500      0.3604645900    
  1600.660400       1600.667700    
 0.4071242100      0.4226511200    
  1600.697200       1600.704600    
 0.5004403600      0.5282098400    
  1600.734100       1600.741500    
 0.6508284200      0.6894035900    
  1600.771000       1600.778400    
 0.8253557300      0.8453610900    
  1600.807900       1600.815200    
 0.9206801000      0.9280858600    
  1600.844700       1600.852100    
 0.9492542000      0.9500275600    
  1600.881600       1600.889000    
 0.9475406600      0.9455999300    
  1600.918500       1600.925900    
 0.9349556300      0.9319566800    
  1600.955400       1600.962800    
 0.9171509000      0.9129849400    
  1600.992300       1600.999600    
 0.8855494900      0.8724676700    
  1601.029100       1601.036500    
 0.8027468700      0.7686394100    
  1601.066000       1601.073400    
 0.6395172900      0.6016177300    
  1601.102900       1601.110300    
 0.4838776800      0.4610467100    
  1601.139800       1601.147200    
 0.3947961800      0.3837295800    
  1601.176700       1601.184100    
 0.3486555800      0.3421205900    
  1601.213600       1601.220900    
 0.3241773700      0.3210337400    
  1601.250500       1601.257800    
 0.3153658900      0.3159535300    
  1601.287300       1601.294700    
 0.3217693300      0.3254276600    
  1601.324200       1601.331600    
 0.3452178300      0.3513881800    
  1601.361100       1601.368500    
 0.3862776400      0.3968429900    
  1601.398000       1601.405400    
 0.4379321900      0.4471746000    
  1601.434900       1601.442300    
 0.4619895900      0.4628599100    
  1601.471800       1601.479200    
 0.4416722000      0.4338964900    
  1601.508700       1601.516100    
 0.4004350800      0.3904244900    
  1601.545600       1601.553000    
 0.3570902100      0.3490528300    
  1601.582500       1601.589900    
 0.3235933700      0.3183540700    
  1601.619400       1601.626700    
 0.3041247600      0.3013043000    
  1601.656300       1601.663600    
 0.2968162700      0.2964378400    
  1601.693200       1601.700500    
 0.3018260700      0.3037843200    
  1601.730100       1601.737400    
 0.3164697200      0.3200018600    
  1601.767000       1601.774300    
 0.3351592500      0.3376193200    
  1601.803900       1601.811200    
 0.3462157400      0.3468926900    
  1601.840800       1601.848100    
 0.3478707900      0.3475330600    
  1601.877700       1601.885000    
 0.3450159500      0.3442152500    
  1601.914600       1601.921900    
 0.3373803400      0.3353458400    
  1601.951500       1601.958800    
 0.3212785100      0.3174898700    
  1601.988400       1601.995800    
 0.3010164300      0.2972707100    
  1602.025300       1602.032700    
 0.2869529100      0.2853037200    
  1602.062200       1602.069600    
 0.2824440800      0.2833887300    
  1602.099100       1602.106500    
 0.2905709800      0.2941994300    
  1602.136000       1602.143400    
 0.3154927500      0.3230001000    
  1602.172900       1602.180300    
 0.3619815300      0.3756826700    
  1602.209800       1602.217200    
 0.4384080000      0.4586733400    
  1602.246700       1602.254100    
 0.5651694300      0.5902420200    
  1602.283600       1602.291000    
 0.7255737900      0.7515705500    
  1602.320500       1602.327900    
 0.8511463200      0.8673112300    
  1602.357500       1602.364800    
 0.9129700100      0.9202978500    
  1602.394400       1602.401800    
 0.9367818300      0.9395404000    
  1602.431300       1602.438700    
 0.9442325100      0.9450122800    
  1602.468200       1602.475600    
 0.9455684100      0.9455724100    
  1602.505100       1602.512500    
 0.9455443500      0.9457455700    
  1602.542000       1602.549400    
 0.9470990600      0.9477668700    
  1602.579000       1602.586300    
 0.9510907400      0.9521172100    
  1602.615900       1602.623300    
 0.9559857000      0.9569179800    
  1602.652800       1602.660200    
 0.9584941000      0.9586445800    
  1602.689700       1602.697100    
 0.9555348700      0.9542475500    
  1602.726600       1602.734000    
 0.9464898000      0.9439576500    
  1602.763600       1602.770900    
 0.9340071700      0.9316336000    
  1602.800500       1602.807900    
 0.9234301300      0.9219297400    
  1602.837400       1602.844800    
 0.9180778400      0.9176081800    
  1602.874300       1602.881700    
 0.9153413800      0.9145735000    
  1602.911200       1602.918600    
 0.8975596500      0.8904473400    
  1602.948200       1602.955600    
 0.8119181400      0.7752734900    
  1602.985100       1602.992500    
 0.6283925000      0.5792369200    
  1603.022000       1603.029400    
 0.4549216600      0.4288913400    
  1603.059000       1603.066300    
 0.3542987100      0.3401621700    
  1603.095900       1603.103300    
 0.2987375100      0.2910611600    
  1603.132800       1603.140200    
 0.2703194000      0.2671979400    
  1603.169800       1603.177100    
 0.2603381600      0.2595747100    
  1603.206700       1603.214100    
 0.2643547400      0.2678080000    
  1603.243600       1603.251000    
 0.2861080400      0.2918419000    
  1603.280500       1603.287900    
 0.3291277400      0.3415439300    
  1603.317500       1603.324900    
 0.4105128000      0.4330647700    
  1603.354400       1603.361800    
 0.5497914000      0.5919315400    
  1603.391400       1603.398700    
 0.7481775600      0.7945046000    
  1603.428300       1603.435700    
 0.8706343300      0.8779495500    
  1603.465200       1603.472600    
 0.8524314800      0.8310713900    
  1603.502200       1603.509600    
 0.7447683100      0.7157064600    
  1603.539100       1603.546500    
 0.6044955600      0.5769866200    
  1603.576100       1603.583400    
 0.4784067000      0.4587055800    
  1603.613000       1603.620400    
 0.3893063200      0.3760031000    
  1603.649900       1603.657300    
 0.3316880400      0.3237471000    
  1603.686900       1603.694300    
 0.3002503200      0.2969007400    
  1603.723800       1603.731200    
 0.2885970400      0.2892201500    
  1603.760800       1603.768200    
 0.2949390300      0.2986930600    
  1603.797700       1603.805100    
 0.3205457500      0.3277543100    
  1603.834700       1603.842000    
 0.3705229900      0.3860426900    
  1603.871600       1603.879000    
 0.4608343200      0.4896426300    
  1603.908600       1603.915900    
 0.6169155000      0.6609044200    
  1603.945500       1603.952900    
 0.8150784400      0.8391746600    
  1603.982500       1603.989800    
 0.9264027500      0.9341717300    
  1604.019400       1604.026800    
 0.9530191200      0.9511410000    
  1604.056400       1604.063700    
 0.9293230500      0.9206321500    
  1604.093300       1604.100700    
 0.8712455600      0.8576921500    
  1604.130300       1604.137700    
 0.7961487100      0.7820356800    
  1604.167200       1604.174600    
 0.7320203600      0.7230997200    
  1604.204200       1604.211600    
 0.6981185300      0.6977626800    
  1604.241100       1604.248500    
 0.7015083200      0.7069710300    
  1604.278100       1604.285500    
 0.7361109300      0.7461679200    
  1604.315000       1604.322400    
 0.7883279300      0.7994067100    
  1604.352000       1604.359400    
 0.8350173900      0.8430514500    
  1604.389000       1604.396400    
 0.8597981700      0.8623069100    
  1604.425900       1604.433300    
 0.8536800400      0.8436599100    
  1604.462900       1604.470300    
 0.7873359400      0.7584996100    
  1604.499800       1604.507200    
 0.6425511600      0.6091780700    
  1604.536800       1604.544200    
 0.4994501300      0.4782945000    
  1604.573800       1604.581200    
 0.4091353100      0.3962401100    
  1604.610700       1604.618100    
 0.3562521400      0.3490188900    
  1604.647700       1604.655100    
 0.3308291100      0.3281826200    
  1604.684700       1604.692100    
 0.3243425500      0.3254202300    
  1604.721600       1604.729000    
 0.3300151600      0.3312604800    
  1604.758600       1604.766000    
 0.3329732100      0.3318958800    
  1604.795600       1604.803000    
 0.3226163800      0.3194378400    
  1604.832500       1604.839900    
 0.3072093100      0.3044883400    
  1604.869500       1604.876900    
 0.3000198500      0.2992639400    
  1604.906500       1604.913900    
 0.3042005400      0.3070916000    
  1604.943500       1604.950800    
 0.3248751400      0.3311620100    
  1604.980400       1604.987800    
 0.3632082900      0.3727666600    
  1605.017400       1605.024800    
 0.4187478900      0.4320359100    
  1605.054400       1605.061800    
 0.4898790500      0.5071234500    
  1605.091300       1605.098700    
 0.5794817200      0.6011098600    
  1605.128300       1605.135700    
 0.6847026700      0.7084062800    
  1605.165300       1605.172700    
 0.7878457300      0.8027415300    
  1605.202300       1605.209700    
 0.8586225900      0.8672655600    
  1605.239300       1605.246700    
 0.8981136600      0.9028989100    
  1605.276200       1605.283600    
 0.9160242900      0.9180592200    
  1605.313200       1605.320600    
 0.9218065000      0.9221250200    
  1605.350200       1605.357600    
 0.9205381600      0.9198604200    
  1605.387200       1605.394600    
 0.9134821000      0.9111633200    
  1605.424200       1605.431600    
 0.8917312200      0.8805023300    
  1605.461200       1605.468500    
 0.8283886000      0.8076343400    
  1605.498100       1605.505500    
 0.7141359400      0.6874706400    
  1605.535100       1605.542500    
 0.5810704800      0.5587015300    
  1605.572100       1605.579500    
 0.4770139700      0.4615615400    
  1605.609100       1605.616500    
 0.4111929400      0.4024329400    
  1605.646100       1605.653500    
 0.3764823900      0.3734316900    
  1605.683100       1605.690500    
 0.3675928800      0.3697850800    
  1605.720100       1605.727500    
 0.3828957600      0.3891043600    
  1605.757100       1605.764500    
 0.4171638400      0.4257749600    
  1605.794000       1605.801400    
 0.4468720700      0.4492641100    
  1605.831000       1605.838400    
 0.4176201000      0.4088280500    
  1605.868000       1605.875400    
 0.3576215800      0.3474966100    
  1605.905000       1605.912400    
 0.3138831700      0.3084391800    
  1605.942000       1605.949400    
 0.2930683400      0.2915162900    
  1605.979000       1605.986400    
 0.2895173000      0.2908628100    
  1606.016000       1606.023400    
 0.3020271800      0.3067973400    
  1606.053000       1606.060400    
 0.3332035100      0.3429387800    
  1606.090000       1606.097400    
 0.3946281500      0.4127841500    
  1606.127000       1606.134400    
 0.4975787000      0.5232562300    
  1606.164000       1606.171400    
 0.6313300200      0.6420032300    
  1606.201000       1606.208400    
 0.6665123400      0.6561435200    
  1606.238000       1606.245400    
 0.6013939900      0.5853093400    
  1606.275000       1606.282400    
 0.5333820000      0.5225716300    
  1606.312000       1606.319400    
 0.4967985200      0.4921456600    
  1606.349000       1606.356400    
 0.4926216300      0.4946580200    
  1606.386000       1606.393400    
 0.5220214400      0.5327104700    
  1606.423000       1606.430400    
 0.5884700300      0.6045346300    
  1606.460000       1606.467400    
 0.6756774800      0.6902825700    
  1606.497100       1606.504500    
 0.7314066400      0.7347612800    
  1606.534100       1606.541500    
 0.7252305400      0.7197358300    
  1606.571100       1606.578500    
 0.6957482100      0.6903376500    
  1606.608100       1606.615500    
 0.6827824400      0.6830891700    
  1606.645100       1606.652500    
 0.6960788700      0.7029596100    
  1606.682100       1606.689500    
 0.7322311800      0.7410585400    
  1606.719100       1606.726500    
 0.7760339200      0.7838623900    
  1606.756100       1606.763500    
 0.8027219400      0.8043659600    
  1606.793100       1606.800500    
 0.7768625800      0.7662456800    
  1606.830200       1606.837600    
 0.6844787300      0.6655400100    
  1606.867200       1606.874600    
 0.5739688800      0.5546579300    
  1606.904200       1606.911600    
 0.4935133900      0.4835103900    
  1606.941200       1606.948600    
 0.4521151700      0.4493205300    
  1606.978200       1606.985600    
 0.4429723100      0.4444731100    
  1607.015300       1607.022700    
 0.4613599500      0.4686746600    
  1607.052300       1607.059700    
 0.5130586500      0.5285078600    
  1607.089300       1607.096700    
 0.6059541400      0.6308325200    
  1607.126300       1607.133700    
 0.7326995600      0.7534758000    
  1607.163300       1607.170700    
 0.8376060000      0.8496651000    
  1607.200400       1607.207800    
 0.8911034700      0.8959241000    
  1607.237400       1607.244800    
 0.9055902000      0.9058035500    
  1607.274400       1607.281800    
 0.8991326000      0.8961677300    
  1607.311400       1607.318800    
 0.8748665200      0.8688929600    
  1607.348500       1607.355900    
 0.8350986400      0.8255382800    
  1607.385500       1607.392900    
 0.7848781000      0.7741238300    
  1607.422500       1607.429900    
 0.7358234800      0.7275571800    
  1607.459600       1607.467000    
 0.7003325400      0.6952240900    
  1607.496600       1607.504000    
 0.6783580400      0.6748207800    
  1607.533600       1607.541000    
 0.6533266200      0.6467171200    
  1607.570700       1607.578100    
 0.5976686600      0.5847156200    
  1607.607700       1607.615100    
 0.5200551800      0.5047095400    
  1607.644700       1607.652100    
 0.4559747700      0.4469996300    
  1607.681800       1607.689200    
 0.4227096200      0.4189070500    
  1607.718800       1607.726200    
 0.4115419600      0.4116652300    
  1607.755800       1607.763200    
 0.4214086100      0.4245096300    
  1607.792900       1607.800300    
 0.4542030200      0.4645838000    
  1607.829900       1607.837300    
 0.5216898600      0.5398819300    
  1607.866900       1607.874400    
 0.6198682600      0.6373769100    
  1607.904000       1607.911400    
 0.7167602700      0.7315757600    
  1607.941000       1607.948400    
 0.7886480100      0.7990545000    
  1607.978100       1607.985500    
 0.8307051500      0.8360540900    
  1608.015100       1608.022500    
 0.8437126600      0.8437893400    
  1608.052200       1608.059600    
 0.8324724500      0.8289916300    
  1608.089200       1608.096600    
 0.8124420800      0.8093064500    
  1608.126200       1608.133700    
 0.8004146000      0.8009618200    
  1608.163300       1608.170700    
 0.8061459100      0.8097570000    
  1608.200300       1608.207700    
 0.8273888400      0.8329684700    
  1608.237400       1608.244800    
 0.8555444100      0.8613120200    
  1608.274400       1608.281800    
 0.8803885000      0.8847966800    
  1608.311500       1608.318900    
 0.8973190600      0.9000880800    
  1608.348500       1608.355900    
 0.9073435900      0.9087189100    
  1608.385600       1608.393000    
 0.9127841400      0.9124698100    
  1608.422600       1608.430000    
 0.9075785900      0.9051315100    
  1608.459700       1608.467100    
 0.8856915300      0.8792182700    
  1608.496700       1608.504200    
 0.8491668600      0.8413810800    
  1608.533800       1608.541200    
 0.8140384200      0.8080432400    
  1608.570900       1608.578300    
 0.7958465800      0.7948924500    
  1608.607900       1608.615300    
 0.8000822300      0.8034234400    
  1608.645000       1608.652400    
 0.8148012200      0.8153987500    
  1608.682000       1608.689400    
 0.8033890900      0.7946905800    
  1608.719100       1608.726500    
 0.7351155700      0.7171407400    
  1608.756100       1608.763600    
 0.6295379100      0.6098838600    
  1608.793200       1608.800600    
 0.5276720000      0.5109849300    
  1608.830300       1608.837700    
 0.4413326200      0.4227132600    
  1608.867300       1608.874700    
 0.3634474800      0.3475215600    
  1608.904400       1608.911800    
 0.3012482100      0.2907545800    
  1608.941500       1608.948900    
 0.2592595300      0.2523870000    
  1608.978500       1608.985900    
 0.2315941600      0.2274876300    
  1609.015600       1609.023000    
 0.2149773500      0.2141246800    
  1609.052700       1609.060100    
 0.2067485900      0.2056636500    
  1609.089700       1609.097100    
 0.2042085600      0.2048611000    
  1609.126800       1609.134200    
 0.2091106000      0.2114520400    
  1609.163900       1609.171300    
 0.2214741500      0.2255724800    
  1609.200900       1609.208300    
 0.2478644700      0.2560002000    
  1609.238000       1609.245400    
 0.2965743900      0.3122204700    
  1609.275100       1609.282500    
 0.3844801200      0.4134276400    
  1609.312100       1609.319600    
 0.5254742800      0.5602369600    
  1609.349200       1609.356600    
 0.6834621600      0.7002114400    
  1609.386300       1609.393700    
 0.7713607100      0.7824444800    
  1609.423400       1609.430800    
 0.8267243300      0.8369041700    
  1609.460400       1609.467900    
 0.8768310500      0.8867508700    
  1609.497500       1609.504900    
 0.9172069200      0.9239484900    
  1609.534600       1609.542000    
 0.9299933400      0.9280221000    
  1609.571700       1609.579100    
 0.8763623400      0.8421872600    
  1609.608800       1609.616200    
 0.6960910700      0.6417955400    
  1609.645800       1609.653300    
 0.4880854500      0.4547029300    
  1609.682900       1609.690300    
 0.3600432200      0.3425126500    
  1609.720000       1609.727400    
 0.2890502500      0.2795722200    
  1609.757100       1609.764500    
 0.2516689600      0.2467768800    
  1609.794200       1609.801600    
 0.2327622500      0.2306580100    
  1609.831300       1609.838700    
 0.2268631700      0.2271739300    
  1609.868300       1609.875800    
 0.2294509200      0.2310323800    
  1609.905400       1609.912800    
 0.2376252300      0.2400538100    
  1609.942500       1609.949900    
 0.2511653700      0.2544121800    
  1609.979600       1609.987000    
 0.2674506300      0.2701790300    
  1610.016700       1610.024100    
 0.2849237100      0.2893500800    
  1610.053800       1610.061200    
 0.3065674000      0.3123457900    
  1610.090900       1610.098300    
 0.3409260700      0.3498105700    
  1610.128000       1610.135400    
 0.3980306800      0.4121277200    
  1610.165100       1610.172500    
 0.4886352200      0.5114878600    
  1610.202200       1610.209600    
 0.6135539500      0.6410660000    
  1610.239200       1610.246700    
 0.6866736200      0.6890654200    
  1610.276300       1610.283800    
 0.6088499500      0.5849087100    
  1610.313400       1610.320900    
 0.4765422600      0.4506107100    
  1610.350500       1610.358000    
 0.3775039400      0.3620363700    
  1610.387600       1610.395000    
 0.3201409200      0.3123866500    
  1610.424700       1610.432100    
 0.2918507100      0.2882347500    
  1610.461800       1610.469200    
 0.2831345200      0.2823983100    
  1610.498900       1610.506300    
 0.2871785700      0.2896529600    
  1610.536000       1610.543400    
 0.3098488700      0.3168705200    
  1610.573100       1610.580600    
 0.3587154500      0.3708711900    
  1610.610200       1610.617700    
 0.4420393000      0.4595081500    
  1610.647300       1610.654800    
 0.5453535500      0.5594702300    
  1610.684400       1610.691900    
 0.5635157800      0.5522460500    
  1610.721500       1610.729000    
 0.4750839100      0.4578225400    
  1610.758700       1610.766100    
 0.3943016800      0.3821163100    
  1610.795800       1610.803200    
 0.3447537300      0.3391637000    
  1610.832900       1610.840300    
 0.3240316200      0.3238641200    
  1610.870000       1610.877400    
 0.3273122800      0.3310389800    
  1610.907100       1610.914500    
 0.3526126700      0.3606827200    
  1610.944200       1610.951600    
 0.3992982000      0.4116638300    
  1610.981300       1610.988700    
 0.4546462200      0.4658954200    
  1611.018400       1611.025800    
 0.4803601800      0.4798375900    
  1611.055500       1611.063000    
 0.4551899500      0.4458014200    
  1611.092600       1611.100100    
 0.4091918100      0.3995347100    
  1611.129800       1611.137200    
 0.3697833900      0.3637686700    
  1611.166900       1611.174300    
 0.3473697200      0.3446730200    
  1611.204000       1611.211400    
 0.3426491500      0.3432584300    
  1611.241100       1611.248500    
 0.3570698900      0.3619573200    
  1611.278200       1611.285700    
 0.3968041500      0.4080200900    
  1611.315300       1611.322800    
 0.4714841200      0.4888974700    
  1611.352500       1611.359900    
 0.5942769000      0.6222310200    
  1611.389600       1611.397000    
 0.7565855300      0.7859700700    
  1611.426700       1611.434100    
 0.8811504400      0.8977004200    
  1611.463800       1611.471300    
 0.9277263000      0.9315175400    
  1611.501000       1611.508400    
 0.9228936500      0.9184665000    
  1611.538100       1611.545500    
 0.8811063100      0.8657909500    
  1611.575200       1611.582600    
 0.7996445800      0.7778127700    
  1611.612300       1611.619800    
 0.6962428000      0.6752791800    
  1611.649500       1611.656900    
 0.6032462800      0.5883256900    
  1611.686600       1611.694000    
 0.5417770500      0.5327708500    
  1611.723700       1611.731100    
 0.5145815700      0.5117433300    
  1611.760800       1611.768300    
 0.5180647500      0.5214966300    
  1611.798000       1611.805400    
 0.5449134200      0.5498556300    
  1611.835100       1611.842500    
 0.5658082200      0.5622393900    
  1611.872200       1611.879700    
 0.5394483700      0.5295526600    
  1611.909400       1611.916800    
 0.4864156700      0.4756711900    
  1611.946500       1611.953900    
 0.4412075100      0.4353492300    
  1611.983600       1611.991100    
 0.4193530500      0.4166816100    
  1612.020800       1612.028200    
 0.4196815500      0.4224564200    
  1612.057900       1612.065300    
 0.4400468300      0.4447975800    
  1612.095000       1612.102500    
 0.4721915400      0.4799574800    
  1612.132200       1612.139600    
 0.5152859700      0.5242255200    
  1612.169300       1612.176700    
 0.5666553500      0.5790040200    
  1612.206500       1612.213900    
 0.6340671200      0.6502884900    
  1612.243600       1612.251000    
 0.7162331700      0.7347003400    
  1612.280700       1612.288200    
 0.8054178700      0.8202677000    
  1612.317900       1612.325300    
 0.8780264800      0.8871055500    
  1612.355000       1612.362500    
 0.9136532400      0.9147848100    
  1612.392200       1612.399600    
 0.9026478800      0.8950380400    
  1612.429300       1612.436700    
 0.8461408400      0.8325369100    
  1612.466500       1612.473900    
 0.7690516200      0.7544520500    
  1612.503600       1612.511000    
 0.7004513400      0.6906771300    
  1612.540800       1612.548200    
 0.6568272300      0.6519860500    
  1612.577900       1612.585300    
 0.6338800300      0.6297235800    
  1612.615000       1612.622500    
 0.6051327300      0.5962264600    
  1612.652200       1612.659600    
 0.5461726500      0.5325469400    
  1612.689300       1612.696800    
 0.4736014800      0.4611150900    
  1612.726500       1612.733900    
 0.4173877400      0.4096017100    
  1612.763700       1612.771100    
 0.3859523200      0.3833221400    
  1612.800800       1612.808200    
 0.3790341600      0.3817422600    
  1612.838000       1612.845400    
 0.3979060200      0.4050323500    
  1612.875100       1612.882500    
 0.4448644200      0.4580326100    
  1612.912300       1612.919700    
 0.5297918600      0.5551217100    
  1612.949400       1612.956900    
 0.6667574700      0.7029179600    
  1612.986600       1612.994000    
 0.8187306900      0.8467723300    
  1613.023700       1613.031200    
 0.9131869400      0.9202819200    
  1613.060900       1613.068300    
 0.9430486500      0.9445136400    
  1613.098100       1613.105500    
 0.9461601800      0.9445634100    
  1613.135200       1613.142700    
 0.9300322500      0.9246060000    
  1613.172400       1613.179800    
 0.8892310200      0.8789923000    
  1613.209500       1613.217000    
 0.8249135700      0.8120823600    
  1613.246700       1613.254100    
 0.7594161300      0.7483259500    
  1613.283900       1613.291300    
 0.7123043700      0.7078429600    
  1613.321000       1613.328500    
 0.6961957900      0.6968499000    
  1613.358200       1613.365600    
 0.7033878800      0.7069551700    
  1613.395400       1613.402800    
 0.7164929000      0.7180166100    
  1613.432500       1613.440000    
 0.6967252000      0.6884901300    
  1613.469700       1613.477100    
 0.6226331400      0.6059993200    
  1613.506900       1613.514300    
 0.5348332400      0.5189617400    
  1613.544000       1613.551500    
 0.4701199500      0.4608180400    
  1613.581200       1613.588700    
 0.4338466300      0.4294124300    
  1613.618400       1613.625800    
 0.4198526400      0.4193905100    
  1613.655600       1613.663000    
 0.4271221200      0.4306818800    
  1613.692700       1613.700200    
 0.4565548300      0.4652815000    
  1613.729900       1613.737300    
 0.5128747000      0.5271240500    
  1613.767100       1613.774500    
 0.5895752900      0.5952316000    
  1613.804300       1613.811700    
 0.5968549000      0.5776884200    
  1613.841400       1613.848900    
 0.4871725400      0.4617163100    
  1613.878600       1613.886100    
 0.3758155500      0.3590965200    
  1613.915800       1613.923200    
 0.3037191800      0.2932820300    
  1613.953000       1613.960400    
 0.2604093700      0.2551806300    
  1613.990200       1613.997600    
 0.2368116400      0.2340698400    
  1614.027300       1614.034800    
 0.2268221100      0.2268428300    
  1614.064500       1614.072000    
 0.2290953000      0.2312703400    
  1614.101700       1614.109100    
 0.2449062800      0.2498230200    
  1614.138900       1614.146300    
 0.2774047300      0.2877707400    
  1614.176100       1614.183500    
 0.3404333400      0.3604787400    
  1614.213300       1614.220700    
 0.4521076800      0.4864526800    
  1614.250400       1614.257900    
 0.6284339200      0.6584094100    
  1614.287600       1614.295100    
 0.7923886400      0.8119148300    
  1614.324800       1614.332300    
 0.8862565300      0.8963147900    
  1614.362000       1614.369400    
 0.9217549500      0.9234971000    
  1614.399200       1614.406600    
 0.8999203600      0.8896082700    
  1614.436400       1614.443800    
 0.7891258800      0.7625033100    
  1614.473600       1614.481000    
 0.6136744500      0.5778712800    
  1614.510800       1614.518200    
 0.4680889500      0.4440324000    
  1614.548000       1614.555400    
 0.3792151900      0.3666033500    
  1614.585200       1614.592600    
 0.3320316800      0.3259615700    
  1614.622400       1614.629800    
 0.3113144600      0.3091332900    
  1614.659600       1614.667000    
 0.3097019900      0.3109029000    
  1614.696700       1614.704200    
 0.3267858900      0.3323105500    
  1614.733900       1614.741400    
 0.3684319700      0.3797144900    
  1614.771100       1614.778600    
 0.4404017100      0.4530499800    
  1614.808300       1614.815800    
 0.5034153400      0.5029120500    
  1614.845500       1614.853000    
 0.4624460900      0.4464016800    
  1614.882700       1614.890200    
 0.3774091500      0.3639404400    
  1614.919900       1614.927400    
 0.3190153500      0.3110939600    
  1614.957200       1614.964600    
 0.2881800200      0.2844149000    
  1614.994400       1615.001800    
 0.2761516500      0.2763360400    
  1615.031600       1615.039000    
 0.2793146300      0.2822727400    
  1615.068800       1615.076200    
 0.2964564400      0.3025373800    
  1615.106000       1615.113400    
 0.3334590400      0.3445135500    
  1615.143200       1615.150600    
 0.4012234000      0.4205439300    
  1615.180400       1615.187800    
 0.5115304000      0.5468481500    
  1615.217600       1615.225000    
 0.6772908000      0.7120969100    
  1615.254800       1615.262200    
 0.8316378700      0.8455441600    
  1615.292000       1615.299500    
 0.8913630100      0.8910454800    
  1615.329200       1615.336700    
 0.8653312900      0.8512289000    
  1615.366400       1615.373900    
 0.7577670200      0.7325164800    
  1615.403700       1615.411100    
 0.5993591000      0.5731388200    
  1615.440900       1615.448300    
 0.4620370300      0.4421599100    
  1615.478100       1615.485500    
 0.3690114100      0.3539023400    
  1615.515300       1615.522700    
 0.3119469600      0.3048672200    
  1615.552500       1615.560000    
 0.2837151000      0.2797934100    
  1615.589700       1615.597200    
 0.2711385700      0.2702963700    
  1615.626900       1615.634400    
 0.2732478800      0.2750244700    
  1615.664200       1615.671600    
 0.2896001200      0.2950407600    
  1615.701400       1615.708800    
 0.3274749600      0.3385680200    
  1615.738600       1615.746100    
 0.4022540000      0.4187122100    
  1615.775800       1615.783300    
 0.5267259200      0.5554555300    
  1615.813100       1615.820500    
 0.7145062700      0.7504534900    
  1615.850300       1615.857700    
 0.8759051700      0.8966670100    
  1615.887500       1615.894900    
 0.9342785400      0.9381183500    
  1615.924700       1615.932200    
 0.9195021100      0.9118980100    
  1615.962000       1615.969400    
 0.8443338600      0.8195178500    
  1615.999200       1616.006600    
 0.7209199100      0.6924311500    
  1616.036400       1616.043900    
 0.6043840500      0.5860471500    
  1616.073600       1616.081100    
 0.5309828700      0.5208906600    
  1616.110900       1616.118300    
 0.4972827500      0.4937091100    
  1616.148100       1616.155500    
 0.4970059500      0.4995932500    
  1616.185300       1616.192800    
 0.5288252100      0.5385443400    
  1616.222600       1616.230000    
 0.5919588400      0.6057388800    
  1616.259800       1616.267200    
 0.6674570700      0.6787411300    
  1616.297000       1616.304500    
 0.7197647000      0.7252663600    
  1616.334300       1616.341700    
 0.7416136800      0.7440650600    
  1616.371500       1616.378900    
 0.7542020300      0.7567085000    
  1616.408700       1616.416200    
 0.7560432900      0.7531831800    
  1616.446000       1616.453400    
 0.6873598400      0.6544576100    
  1616.483200       1616.490700    
 0.5216845400      0.4792531400    
  1616.520400       1616.527900    
 0.3781621100      0.3561587800    
  1616.557700       1616.565100    
 0.2969396300      0.2865459300    
  1616.594900       1616.602400    
 0.2535901600      0.2475668200    
  1616.632200       1616.639600    
 0.2312753900      0.2282840100    
  1616.669400       1616.676900    
 0.2223902600      0.2216009700    
  1616.706600       1616.714100    
 0.2241825900      0.2261025300    
  1616.743900       1616.751300    
 0.2380681600      0.2429726300    
  1616.781100       1616.788600    
 0.2678868500      0.2759287200    
  1616.818400       1616.825800    
 0.3236295900      0.3389481900    
  1616.855600       1616.863100    
 0.4242200000      0.4557560000    
  1616.892900       1616.900300    
 0.5977868400      0.6509683200    
  1616.930100       1616.937600    
 0.7851798700      0.8130719900    
  1616.967400       1616.974800    
 0.8536904600      0.8525536400    
  1617.004600       1617.012100    
 0.8438252600      0.8373199800    
  1617.041900       1617.049300    
 0.8004710800      0.7872074600    
  1617.079100       1617.086600    
 0.7071668900      0.6843745100    
  1617.116400       1617.123800    
 0.5751662400      0.5521306500    
  1617.153600       1617.161100    
 0.4656628200      0.4501448800    
  1617.190900       1617.198300    
 0.4004445800      0.3922762000    
  1617.228100       1617.235600    
 0.3678091300      0.3657852700    
  1617.265400       1617.272900    
 0.3623723400      0.3646564800    
  1617.302700       1617.310100    
 0.3809223900      0.3880774000    
  1617.339900       1617.347400    
 0.4272917100      0.4417307900    
  1617.377200       1617.384600    
 0.5127785900      0.5386292100    
  1617.414400       1617.421900    
 0.6443456100      0.6751825000    
  1617.451700       1617.459100    
 0.7200671700      0.6961769500    
  1617.489000       1617.496400    
 0.5808061300      0.5368757400    
  1617.526200       1617.533700    
 0.4159212700      0.3910201100    
  1617.563500       1617.570900    
 0.3172668100      0.3046703800    
  1617.600700       1617.608200    
 0.2643345600      0.2567856900    
  1617.638000       1617.645500    
 0.2368805000      0.2331650700    
  1617.675300       1617.682700    
 0.2262579900      0.2258801100    
  1617.712500       1617.720000    
 0.2294378700      0.2324610700    
  1617.749800       1617.757300    
 0.2484025200      0.2548970900    
  1617.787100       1617.794500    
 0.2863684600      0.2976463200    
  1617.824300       1617.831800    
 0.3563431800      0.3772613500    
  1617.861600       1617.869100    
 0.4764198900      0.5142177700    
  1617.898900       1617.906300    
 0.6665036500      0.7208291400    
  1617.936200       1617.943600    
 0.8409386300      0.8598979500    
  1617.973400       1617.980900    
 0.9010297900      0.9016827200    
  1618.010700       1618.018200    
 0.8992307300      0.8952255400    
  1618.048000       1618.055400    
 0.8732087700      0.8654464700    
  1618.085200       1618.092700    
 0.8230501500      0.8112758300    
  1618.122500       1618.130000    
 0.7524041600      0.7381521600    
  1618.159800       1618.167300    
 0.6816290700      0.6697438300    
  1618.197100       1618.204500    
 0.6330332400      0.6295873000    
  1618.234400       1618.241800    
 0.6225346600      0.6263204000    
  1618.271600       1618.279100    
 0.6498566700      0.6601446400    
  1618.308900       1618.316400    
 0.7088914900      0.7238885200    
  1618.346200       1618.353700    
 0.7770987600      0.7896708500    
  1618.383500       1618.390900    
 0.8004953900      0.7990078100    
  1618.420800       1618.428200    
 0.7413427700      0.7209747700    
  1618.458000       1618.465500    
 0.6383243600      0.6168669000    
  1618.495300       1618.502800    
 0.5535009600      0.5410789000    
  1618.532600       1618.540100    
 0.5064194400      0.5016546500    
  1618.569900       1618.577400    
 0.4921648600      0.4920224300    
  1618.607200       1618.614600    
 0.5062961800      0.5121496900    
  1618.644500       1618.651900    
 0.5547409100      0.5689959100    
  1618.681800       1618.689200    
 0.6459201400      0.6674557900    
  1618.719100       1618.726500    
 0.7686820600      0.7879912200    
  1618.756300       1618.763800    
 0.8553400900      0.8585646700    
  1618.793600       1618.801100    
 0.8174552300      0.7946646000    
  1618.830900       1618.838400    
 0.6500891300      0.6183293200    
  1618.868200       1618.875700    
 0.4856697400      0.4631744000    
  1618.905500       1618.913000    
 0.3825704300      0.3680757700    
  1618.942800       1618.950300    
 0.3237156200      0.3159992800    
  1618.980100       1618.987600    
 0.2945559100      0.2914358100    
  1619.017400       1619.024900    
 0.2854718800      0.2852803900    
  1619.054700       1619.062200    
 0.2884579500      0.2909288300    
  1619.092000       1619.099500    
 0.3072862400      0.3131346400    
  1619.129300       1619.136800    
 0.3451033800      0.3560667600    
  1619.166600       1619.174100    
 0.4078256600      0.4223339100    
  1619.203900       1619.211400    
 0.4961296400      0.5134890300    
  1619.241200       1619.248700    
 0.6055262600      0.6265161600    
  1619.278500       1619.286000    
 0.7153173200      0.7339241900    
  1619.315800       1619.323300    
 0.7961076200      0.8089228400    
  1619.353100       1619.360600    
 0.8467081200      0.8551215700    
  1619.390400       1619.397900    
 0.8811685800      0.8872717800    
  1619.427700       1619.435200    
 0.9069834000      0.9109786200    
  1619.465000       1619.472500    
 0.9252929700      0.9270857700    
  1619.502300       1619.509800    
 0.9304130900      0.9291557000    
  1619.539600       1619.547100    
 0.9173784800      0.9127277300    
  1619.576900       1619.584400    
 0.8878598800      0.8805647100    
  1619.614300       1619.621700    
 0.8496081900      0.8425584400    
  1619.651600       1619.659000    
 0.8209356800      0.8171342100    
  1619.688900       1619.696300    
 0.8073377700      0.8074700700    
  1619.726200       1619.733700    
 0.8083849800      0.8097921600    
  1619.763500       1619.771000    
 0.8148839300      0.8156368900    
  1619.800800       1619.808300    
 0.8086746600      0.8049478400    
  1619.838100       1619.845600    
 0.7750773200      0.7662225200    
  1619.875500       1619.882900    
 0.7210689400      0.7100658800    
  1619.912800       1619.920200    
 0.6686296300      0.6606139000    
  1619.950100       1619.957600    
 0.6325914400      0.6266384500    
  1619.987400       1619.994900    
 0.5539529900      0.5151617400    
  1620.024700       1620.032200    
 0.3319315100      0.2988859800    
  1620.062000       1620.069500    
 0.2338261000      0.2312372900    
  1620.099400       1620.106800    
 0.2686824300      0.2925774600    
  1620.136700       1620.144200    
 0.4308277500      0.4582742300    
  1620.174000       1620.181500    
 0.4920551700      0.4944477100    
  1620.211300       1620.218800    
 0.5026093000      0.5080472000    
  1620.248700       1620.256100    
 0.5261429500      0.5227422400    
  1620.286000       1620.293500    
 0.4201742300      0.3814546700    
  1620.323300       1620.330800    
 0.2815838500      0.2718056100    
  1620.360600       1620.368100    
 0.2892423800      0.3076266100    
  1620.398000       1620.405400    
 0.4499882900      0.4949623100    
  1620.435300       1620.442800    
 0.6383487600      0.6580848400    
  1620.472600       1620.480100    
 0.7023965900      0.7112040300    
  1620.510000       1620.517400    
 0.6908341500      0.6557240800    
  1620.547300       1620.554800    
 0.4474310600      0.4058275600    
  1620.584600       1620.592100    
 0.3233878800      0.3217084700    
  1620.622000       1620.629400    
 0.3782948600      0.3986845300    
  1620.659300       1620.666800    
 0.3679543000      0.3518653500    
  1620.696600       1620.704100    
 0.3357237200      0.3362952600    
  1620.734000       1620.741400    
 0.3224907000      0.3206629800    
  1620.771300       1620.778800    
 0.3393525700      0.3438386500    
  1620.808600       1620.816100    
 0.3207027700      0.3106357800    
  1620.846000       1620.853400    
 0.2760157100      0.2707676800    
  1620.883300       1620.890800    
 0.2530795400      0.2514247400    
  1620.920700       1620.928100    
 0.2470287800      0.2482826400    
  1620.958000       1620.965500    
 0.2538150900      0.2565260800    
  1620.995300       1621.002800    
 0.2674242800      0.2697408500    
  1621.032700       1621.040100    
 0.2717093300      0.2704507400    
  1621.070000       1621.077500    
 0.2585954000      0.2554813400    
  1621.107400       1621.114800    
 0.2462584900      0.2443052800    
  1621.144700       1621.152200    
 0.2427180500      0.2438027300    
  1621.182100       1621.189500    
 0.2521356200      0.2566127600    
  1621.219400       1621.226900    
 0.2788509900      0.2852488500    
  1621.256800       1621.264200    
 0.3265926900      0.3404626900    
  1621.294100       1621.301600    
 0.4111930100      0.4346050700    
  1621.331500       1621.338900    
 0.5233009200      0.5489785100    
  1621.368800       1621.376300    
 0.5443894100      0.5291758600    
  1621.406200       1621.413600    
 0.4338008600      0.4070151400    
  1621.443500       1621.451000    
 0.3379529300      0.3235814900    
  1621.480900       1621.488300    
 0.2873922300      0.2796507300    
  1621.518200       1621.525700    
 0.2611466900      0.2576216900    
  1621.555600       1621.563000    
 0.2504925700      0.2494923200    
  1621.592900       1621.600400    
 0.2518130000      0.2530091400    
  1621.630300       1621.637800    
 0.2656316600      0.2704839500    
  1621.667600       1621.675100    
 0.2962413700      0.3048331400    
  1621.705000       1621.712500    
 0.3525353800      0.3659041600    
  1621.742400       1621.749800    
 0.4333842500      0.4492037700    
  1621.779700       1621.787200    
 0.4948737300      0.5008482200    
  1621.817100       1621.824500    
 0.5044565000      0.5033397500    
  1621.854400       1621.861900    
 0.5041239000      0.5053563400    
  1621.891800       1621.899300    
 0.5274048100      0.5361492200    
  1621.929200       1621.936600    
 0.5819152200      0.5938181300    
  1621.966500       1621.974000    
 0.6432792200      0.6502187300    
  1622.003900       1622.011400    
 0.6539957000      0.6475585300    
  1622.041300       1622.048700    
 0.6055918100      0.5947166900    
  1622.078600       1622.086100    
 0.5555711000      0.5475959300    
  1622.116000       1622.123500    
 0.5330441600      0.5322816700    
  1622.153400       1622.160800    
 0.5450082800      0.5535798200    
  1622.190700       1622.198200    
 0.5962865400      0.6114211100    
  1622.228100       1622.235600    
 0.6842650000      0.7048696700    
  1622.265500       1622.272900    
 0.7874836000      0.8069002600    
  1622.302800       1622.310300    
 0.8622105100      0.8730349100    
  1622.340200       1622.347700    
 0.8933718200      0.8970569800    
  1622.377600       1622.385100    
 0.9043635100      0.9065608200    
  1622.415000       1622.422400    
 0.9160873000      0.9195331300    
  1622.452300       1622.459800    
 0.9335420200      0.9370351700    
  1622.489700       1622.497200    
 0.9490531300      0.9513019000    
  1622.527100       1622.534600    
 0.9555232500      0.9556954300    
  1622.564500       1622.571900    
 0.9499874600      0.9479019800    
  1622.601900       1622.609300    
 0.9335714100      0.9293990000    
  1622.639200       1622.646700    
 0.9084638800      0.9012911100    
  1622.676600       1622.684100    
 0.8711742400      0.8619321100    
  1622.714000       1622.721500    
 0.8259431000      0.8167037400    
  1622.751400       1622.758900    
 0.7850389100      0.7783320300    
  1622.788800       1622.796200    
 0.7632091100      0.7610481700    
  1622.826100       1622.833600    
 0.7694543300      0.7731277900    
  1622.863500       1622.871000    
 0.8041917100      0.8133979500    
  1622.900900       1622.908400    
 0.8560699900      0.8652572100    
  1622.938300       1622.945800    
 0.9012521200      0.9071684300    
  1622.975700       1622.983200    
 0.9250748800      0.9274553000    
  1623.013100       1623.020600    
 0.9334442900      0.9341654200    
  1623.050500       1623.057900    
 0.9364907600      0.9369932700    
  1623.087900       1623.095300    
 0.9377142600      0.9374644200    
  1623.125200       1623.132700    
 0.9261901800      0.9179102500    
  1623.162600       1623.170100    
 0.8709024700      0.8459996300    
  1623.200000       1623.207500    
 0.7413677000      0.7080191600    
  1623.237400       1623.244900    
 0.5870662200      0.5605450900    
  1623.274800       1623.282300    
 0.4714193100      0.4555499100    
  1623.312200       1623.319700    
 0.3989343400      0.3881901400    
  1623.349600       1623.357100    
 0.3536993700      0.3470601700    
  1623.387000       1623.394500    
 0.3254058700      0.3207618600    
  1623.424400       1623.431900    
 0.3055437100      0.3017297500    
  1623.461800       1623.469300    
 0.2892344400      0.2880879700    
  1623.499200       1623.506700    
 0.2804254400      0.2792725500    
  1623.536600       1623.544100    
 0.2799609100      0.2808678900    
  1623.574000       1623.581500    
 0.2909585200      0.2947770200    
  1623.611400       1623.618900    
 0.3200807500      0.3286269700    
  1623.648800       1623.656300    
 0.3783983700      0.3927550200    
  1623.686200       1623.693700    
 0.4783802700      0.5017783700    
  1623.723600       1623.731100    
 0.6381149800      0.6744445100    
  1623.761000       1623.768500    
 0.8112169600      0.8382046400    
  1623.798400       1623.805900    
 0.8891858400      0.8950243700    
  1623.835800       1623.843300    
 0.8817675300      0.8763749900    
  1623.873200       1623.880700    
 0.8436772400      0.8359204200    
  1623.910700       1623.918100    
 0.8081778500      0.8039064100    
  1623.948100       1623.955500    
 0.7923687300      0.7924652000    
  1623.985500       1623.993000    
 0.7997520500      0.8036856500    
  1624.022900       1624.030400    
 0.8228620200      0.8283070000    
  1624.060300       1624.067800    
 0.8409471600      0.8429097200    
  1624.097700       1624.105200    
 0.8290220700      0.8227321200    
  1624.135100       1624.142600    
 0.7882196500      0.7777660200    
  1624.172500       1624.180000    
 0.7447728100      0.7383873000    
  1624.210000       1624.217400    
 0.7214667900      0.7199697600    
  1624.247400       1624.254900    
 0.7233021200      0.7262001100    
  1624.284800       1624.292300    
 0.7468631200      0.7534022500    
  1624.322200       1624.329700    
 0.7852217500      0.7942429500    
  1624.359600       1624.367100    
 0.8280163700      0.8354309500    
  1624.397100       1624.404500    
 0.8602384300      0.8614619600    
  1624.434500       1624.442000    
 0.8620093700      0.8575969300    
  1624.471900       1624.479400    
 0.8353266600      0.8281895300    
  1624.509300       1624.516800    
 0.8027211200      0.7969553800    
  1624.546700       1624.554200    
 0.7849317700      0.7831419400    
  1624.584200       1624.591700    
 0.7903837300      0.7935252800    
  1624.621600       1624.629100    
 0.8155651300      0.8204834500    
  1624.659000       1624.666500    
 0.8342756200      0.8295618200    
  1624.696400       1624.703900    
 0.7823228100      0.7580617000    
  1624.733900       1624.741400    
 0.6342029500      0.6034601800    
  1624.771300       1624.778800    
 0.4886201300      0.4675778000    
  1624.808700       1624.816200    
 0.3953036400      0.3823877100    
  1624.846200       1624.853600    
 0.3414040900      0.3346175300    
  1624.883600       1624.891100    
 0.3154447900      0.3139158900    
  1624.921000       1624.928500    
 0.3108556300      0.3125708300    
  1624.958500       1624.965900    
 0.3242155800      0.3294241900    
  1624.995900       1625.003400    
 0.3585045000      0.3688120700    
  1625.033300       1625.040800    
 0.4213182000      0.4386958400    
  1625.070800       1625.078300    
 0.5171252100      0.5450116800    
  1625.108200       1625.115700    
 0.6394573300      0.6598742000    
  1625.145600       1625.153100    
 0.7272451900      0.7343354200    
  1625.183100       1625.190600    
 0.7585308100      0.7599910300    
  1625.220500       1625.228000    
 0.7615807800      0.7604088600    
  1625.258000       1625.265400    
 0.7539374400      0.7520051100    
  1625.295400       1625.302900    
 0.7453040900      0.7437976700    
  1625.332800       1625.340300    
 0.7415343000      0.7417431700    
  1625.370300       1625.377800    
 0.7483806700      0.7521667600    
  1625.407700       1625.415200    
 0.7730120100      0.7805192200    
  1625.445200       1625.452700    
 0.8170334900      0.8275310800    
  1625.482600       1625.490100    
 0.8709938600      0.8817484300    
  1625.520100       1625.527500    
 0.9159904800      0.9236124600    
  1625.557500       1625.565000    
 0.9412774200      0.9446931600    
  1625.595000       1625.602400    
 0.9471405200      0.9462066900    
  1625.632400       1625.639900    
 0.9373744900      0.9326385800    
  1625.669900       1625.677300    
 0.9123798000      0.9050985700    
  1625.707300       1625.714800    
 0.8753008100      0.8674538200    
  1625.744800       1625.752200    
 0.8406719700      0.8348465700    
  1625.782200       1625.789700    
 0.8231522400      0.8215480700    
  1625.819700       1625.827200    
 0.8304751600      0.8340684100    
  1625.857100       1625.864600    
 0.8601661300      0.8673661600    
  1625.894600       1625.902100    
 0.8967105200      0.9018563900    
  1625.932000       1625.939500    
 0.9162449600      0.9166634500    
  1625.969500       1625.977000    
 0.9092045000      0.9049294000    
  1626.006900       1626.014400    
 0.8765414300      0.8679891500    
  1626.044400       1626.051900    
 0.8095135700      0.7942362200    
  1626.081900       1626.089300    
 0.6910464800      0.6616461700    
  1626.119300       1626.126800    
 0.5471477800      0.5159637900    
  1626.156800       1626.164300    
 0.4350353400      0.4184674600    
  1626.194200       1626.201700    
 0.3693149600      0.3601082600    
  1626.231700       1626.239200    
 0.3340066400      0.3292312500    
  1626.269200       1626.276700    
 0.3159846400      0.3133607000    
  1626.306600       1626.314100    
 0.3028896500      0.2999662000    
  1626.344100       1626.351600    
 0.2829987400      0.2774757400    
  1626.381600       1626.389100    
 0.2579657300      0.2532541600    
  1626.419000       1626.426500    
 0.2398639400      0.2374636300    
  1626.456500       1626.464000    
 0.2320458000      0.2317186100    
  1626.494000       1626.501500    
 0.2349996100      0.2367554400    
  1626.531400       1626.538900    
 0.2498514000      0.2546809900    
  1626.568900       1626.576400    
 0.2829503800      0.2935392100    
  1626.606400       1626.613900    
 0.3460730500      0.3610729200    
  1626.643800       1626.651300    
 0.4520604900      0.4692262800    
  1626.681300       1626.688800    
 0.5310732400      0.5223032300    
  1626.718800       1626.726300    
 0.4355322900      0.4109341500    
  1626.756300       1626.763800    
 0.3218101400      0.3076759400    
  1626.793700       1626.801200    
 0.2559805200      0.2479804800    
  1626.831200       1626.838700    
 0.2214899500      0.2169190900    
  1626.868700       1626.876200    
 0.2045209000      0.2033115800    
  1626.906200       1626.913700    
 0.2004450900      0.2010506800    
  1626.943700       1626.951100    
 0.2061469100      0.2086918600    
  1626.981100       1626.988600    
 0.2245567600      0.2295067500    
  1627.018600       1627.026100    
 0.2608800000      0.2733751400    
  1627.056100       1627.063600    
 0.3288577600      0.3506592900    
  1627.093600       1627.101100    
 0.4243821100      0.4365712400    
  1627.131100       1627.138600    
 0.4533947400      0.4448425200    
  1627.168500       1627.176000    
 0.4096322100      0.3999035700    
  1627.206000       1627.213500    
 0.3690645900      0.3630731000    
  1627.243500       1627.251000    
 0.3469035500      0.3439703400    
  1627.281000       1627.288500    
 0.3386390700      0.3378533100    
  1627.318500       1627.326000    
 0.3386492400      0.3390455700    
  1627.356000       1627.363500    
 0.3413506600      0.3418016600    
  1627.393500       1627.401000    
 0.3437251300      0.3444739100    
  1627.431000       1627.438500    
 0.3495100200      0.3517850600    
  1627.468400       1627.475900    
 0.3662000000      0.3714877700    
  1627.505900       1627.513400    
 0.4027441900      0.4132539400    
  1627.543400       1627.550900    
 0.4690863300      0.4894355700    
  1627.580900       1627.588400    
 0.5843299300      0.6127544500    
  1627.618400       1627.625900    
 0.7449238300      0.7680457800    
  1627.655900       1627.663400    
 0.8653718200      0.8767253200    
  1627.693400       1627.700900    
 0.9069748900      0.9079071500    
  1627.730900       1627.738400    
 0.9034153900      0.9007891100    
  1627.768400       1627.775900    
 0.8907651000      0.8884091900    
  1627.805900       1627.813400    
 0.8834664400      0.8827483400    
  1627.843400       1627.850900    
 0.8845632000      0.8860122700    
  1627.880900       1627.888400    
 0.8931969700      0.8955421300    
  1627.918400       1627.925900    
 0.9033511300      0.9050088000    
  1627.955900       1627.963400    
 0.9066494700      0.9056675900    
  1627.993400       1628.000900    
 0.8903393500      0.8847414300    
  1628.030900       1628.038400    
 0.8437617800      0.8324492200    
  1628.068400       1628.075900    
 0.7685844000      0.7512689500    
  1628.105900       1628.113400    
 0.6805747600      0.6630934300    
  1628.143400       1628.150900    
 0.6038384300      0.5917425100    
  1628.180900       1628.188400    
 0.5557292700      0.5495812700    
  1628.218500       1628.226000    
 0.5372552400      0.5364437600    
  1628.256000       1628.263500    
 0.5470744800      0.5518553400    
  1628.293500       1628.301000    
 0.5839599500      0.5939310600    
  1628.331000       1628.338500    
 0.6299455300      0.6317261600    
  1628.368500       1628.376000    
 0.6142480700      0.5939464600    
  1628.406000       1628.413500    
 0.5210905800      0.5002865800    
  1628.443500       1628.451000    
 0.4358458100      0.4220454000    
  1628.481000       1628.488500    
 0.3813690300      0.3734720800    
  1628.518500       1628.526100    
 0.3541978400      0.3508321400    
  1628.556100       1628.563600    
 0.3496787400      0.3508522000    
  1628.593600       1628.601100    
 0.3671669400      0.3741180000    
  1628.631100       1628.638600    
 0.4118304100      0.4234175800    
  1628.668600       1628.676100    
 0.4875745100      0.5060948300    
  1628.706100       1628.713600    
 0.5965390900      0.6208512700    
  1628.743700       1628.751200    
 0.6923994300      0.7055018400    
  1628.781200       1628.788700    
 0.7061329700      0.7022776000    
  1628.818700       1628.826200    
 0.6613322400      0.6497640800    
  1628.856200       1628.863700    
 0.6036473500      0.5919155600    
  1628.893700       1628.901300    
 0.5475488000      0.5358348900    
  1628.931300       1628.938800    
 0.4927199800      0.4818264200    
  1628.968800       1628.976300    
 0.4421265300      0.4329446700    
  1629.006300       1629.013800    
 0.4024221300      0.3958414900    
  1629.043900       1629.051400    
 0.3762823800      0.3725027000    
  1629.081400       1629.088900    
 0.3635247600      0.3623551200    
  1629.118900       1629.126400    
 0.3591094400      0.3585309800    
  1629.156400       1629.163900    
 0.3552389700      0.3538371000    
  1629.194000       1629.201500    
 0.3464642600      0.3441594900    
  1629.231500       1629.239000    
 0.3351975200      0.3330679800    
  1629.269000       1629.276500    
 0.3288075400      0.3282393500    
  1629.306600       1629.314100    
 0.3338797000      0.3365463300    
  1629.344100       1629.351600    
 0.3562944700      0.3638325000    
  1629.381600       1629.389100    
 0.4045899300      0.4180172700    
  1629.419200       1629.426700    
 0.4881670000      0.5095221100    
  1629.456700       1629.464200    
 0.6225952400      0.6572468900    
  1629.494200       1629.501800    
 0.7844052500      0.8164527600    
  1629.531800       1629.539300    
 0.8915994400      0.9065560800    
  1629.569300       1629.576800    
 0.9305434900      0.9338688500    
  1629.606900       1629.614400    
 0.9400825000      0.9401975300    
  1629.644400       1629.651900    
 0.9402634400      0.9399523300    
  1629.681900       1629.689500    
 0.9392226800      0.9392081300    
  1629.719500       1629.727000    
 0.9405998200      0.9412091200    
  1629.757000       1629.764500    
 0.9447467600      0.9456698300    
  1629.794600       1629.802100    
 0.9475911600      0.9474791300    
  1629.832100       1629.839600    
 0.9442444500      0.9424542600    
  1629.869700       1629.877200    
 0.9321998400      0.9263449000    
  1629.907200       1629.914700    
 0.8935682700      0.8797002600    
  1629.944800       1629.952300    
 0.7956648700      0.7699706100    
  1629.982300       1629.989800    
 0.6400764500      0.6127522900    
  1630.019900       1630.027400    
 0.5013191900      0.4822759700    
  1630.057400       1630.064900    
 0.4100583900      0.3960721500    
  1630.095000       1630.102500    
 0.3526749000      0.3448988400    
  1630.132500       1630.140000    
 0.3222383400      0.3189463700    
  1630.170100       1630.177600    
 0.3118665300      0.3115471000    
  1630.207600       1630.215100    
 0.3147745600      0.3170405300    
  1630.245200       1630.252700    
 0.3315052800      0.3362355600    
  1630.282700       1630.290200    
 0.3571789800      0.3631730900    
  1630.320300       1630.327800    
 0.3820712000      0.3860684900    
  1630.357900       1630.365400    
 0.4010000900      0.4048940100    
  1630.395400       1630.402900    
 0.4228954800      0.4292239300    
  1630.433000       1630.440500    
 0.4598806500      0.4696665800    
  1630.470500       1630.478000    
 0.5069923500      0.5165212900    
  1630.508100       1630.515600    
 0.5183690000      0.5145956700    
  1630.545700       1630.553200    
 0.4611232500      0.4464448100    
  1630.583200       1630.590700    
 0.3909650600      0.3792673300    
  1630.620800       1630.628300    
 0.3456806900      0.3402007700    
  1630.658300       1630.665900    
 0.3256404200      0.3242027800    
  1630.695900       1630.703400    
 0.3252008500      0.3271730200    
  1630.733500       1630.741000    
 0.3440312000      0.3502822100    
  1630.771000       1630.778600    
 0.3866281400      0.3992018900    
  1630.808600       1630.816100    
 0.4483159600      0.4555521300    
  1630.846200       1630.853700    
 0.4407074900      0.4099214300    
  1630.883700       1630.891300    
 0.3209722000      0.2988986400    
  1630.921300       1630.928800    
 0.2390692000      0.2281229300    
  1630.958900       1630.966400    
 0.1994187700      0.1935804800    
  1630.996500       1631.004000    
 0.1793398600      0.1769322800    
  1631.034000       1631.041600    
 0.1709833300      0.1700725800    
  1631.071600       1631.079100    
 0.1693015400      0.1694472500    
  1631.109200       1631.116700    
 0.1714666100      0.1709206500    
  1631.146800       1631.154300    
 0.1763218700      0.1785409900    
  1631.184300       1631.191900    
 0.1912525100      0.1965366600    
  1631.221900       1631.229400    
 0.2235098300      0.2340700500    
  1631.259500       1631.267000    
 0.2904115300      0.3150350000    
  1631.297100       1631.304600    
 0.4253367200      0.4686138100    
  1631.334700       1631.342200    
 0.6493798300      0.6684833900    
  1631.372200       1631.379800    
 0.7252290200      0.7067873600    
  1631.409800       1631.417300    
 0.6189198600      0.5930534500    
  1631.447400       1631.454900    
 0.5035306900      0.4862903600    
  1631.485000       1631.492500    
 0.4287290200      0.4183725500    
  1631.522600       1631.530100    
 0.3847419400      0.3783581100    
  1631.560200       1631.567700    
 0.3622791400      0.3601285000    
  1631.597700       1631.605300    
 0.3557497000      0.3565936500    
  1631.635300       1631.642800    
 0.3620042400      0.3648892600    
  1631.672900       1631.680400    
 0.3806781200      0.3863083500    
  1631.710500       1631.718000    
 0.4163207500      0.4254785300    
  1631.748100       1631.755600    
 0.4751711300      0.4921347500    
  1631.785700       1631.793200    
 0.5709616100      0.5961529300    
  1631.823300       1631.830800    
 0.6934832600      0.7077595800    
  1631.860900       1631.868400    
 0.7385392000      0.7217133300    
  1631.898500       1631.906000    
 0.6303990700      0.5985407700    
  1631.936100       1631.943600    
 0.4880593100      0.4657357700    
  1631.973600       1631.981200    
 0.3929422700      0.3793705800    
  1632.011200       1632.018800    
 0.3370036300      0.3303228800    
  1632.048800       1632.056400    
 0.3091600900      0.3062855300    
  1632.086400       1632.094000    
 0.3013438000      0.3030186200    
  1632.124000       1632.131600    
 0.3122390400      0.3166948400    
  1632.161600       1632.169200    
 0.3360301800      0.3413529500    
  1632.199200       1632.206800    
 0.3479173500      0.3459380800    
  1632.236800       1632.244400    
 0.3052162600      0.2945062200    
  1632.274400       1632.282000    
 0.2468449000      0.2380213800    
  1632.312000       1632.319600    
 0.2088439400      0.2038657700    
  1632.349600       1632.357200    
 0.1904320200      0.1893047400    
  1632.387200       1632.394800    
 0.1838354800      0.1832493500    
  1632.424900       1632.432400    
 0.1836342900      0.1846069200    
  1632.462500       1632.470000    
 0.1897079800      0.1923199500    
  1632.500100       1632.507600    
 0.2069239700      0.2126702500    
  1632.537700       1632.545200    
 0.2448406700      0.2569742400    
  1632.575300       1632.582800    
 0.3197810000      0.3363821800    
  1632.612900       1632.620400    
 0.4469223800      0.4724289900    
  1632.650500       1632.658000    
 0.6229325400      0.6507134700    
  1632.688100       1632.695600    
 0.7392936900      0.7481134200    
  1632.725700       1632.733200    
 0.7798554900      0.7894042600    
  1632.763300       1632.770900    
 0.8260116300      0.8334358000    
  1632.801000       1632.808500    
 0.8616860700      0.8676297300    
  1632.838600       1632.846100    
 0.8871543700      0.8879667400    
  1632.876200       1632.883700    
 0.8842703800      0.8779957500    
  1632.913800       1632.921300    
 0.8387863700      0.8245246800    
  1632.951400       1632.958900    
 0.7546049500      0.7367047100    
  1632.989000       1632.996600    
 0.6654904500      0.6501560100    
  1633.026700       1633.034200    
 0.6016559100      0.5924957100    
  1633.064300       1633.071800    
 0.5724703400      0.5723601400    
  1633.101900       1633.109400    
 0.5799971200      0.5869300400    
  1633.139500       1633.147000    
 0.6241298000      0.6380881200    
  1633.177100       1633.184700    
 0.7058287800      0.7265964500    
  1633.214800       1633.222300    
 0.8113149900      0.8340430200    
  1633.252400       1633.259900    
 0.9014011600      0.9169340900    
  1633.290000       1633.297500    
 0.9459649400      0.9506318900    
  1633.327600       1633.335200    
 0.9566181400      0.9562645300    
  1633.365300       1633.372800    
 0.9548131400      0.9544052100    
  1633.402900       1633.410400    
 0.9534062700      0.9534276400    
  1633.440500       1633.448000    
 0.9539479400      0.9541746100    
  1633.478200       1633.485700    
 0.9548852200      0.9550411000    
  1633.515800       1633.523300    
 0.9556105400      0.9557865400    
  1633.553400       1633.560900    
 0.9574775600      0.9581651100    
  1633.591000       1633.598600    
 0.9615072400      0.9623874400    
  1633.628700       1633.636200    
 0.9648880600      0.9647871200    
  1633.666300       1633.673800    
 0.9592398700      0.9561668000    
  1633.703900       1633.711500    
 0.9292798600      0.9204188600    
  1633.741600       1633.749100    
 0.8588496300      0.8421386400    
  1633.779200       1633.786700    
 0.7533042200      0.7321953500    
  1633.816900       1633.824400    
 0.6494141800      0.6312442000    
  1633.854500       1633.862000    
 0.5746675300      0.5644326600    
  1633.892100       1633.899700    
 0.5326906300      0.5276126900    
  1633.929800       1633.937300    
 0.5152976100      0.5140015900    
  1633.967400       1633.974900    
 0.5173517300      0.5194289300    
  1634.005100       1634.012600    
 0.5387017800      0.5449889800    
  1634.042700       1634.050200    
 0.5837750400      0.5953638500    
  1634.080300       1634.087900    
 0.6568852300      0.6729197000    
  1634.118000       1634.125500    
 0.7439326800      0.7587066100    
  1634.155600       1634.163200    
 0.8105571000      0.8181585900    
  1634.193300       1634.200800    
 0.8338063600      0.8344824700    
  1634.230900       1634.238500    
 0.8310934500      0.8297181300    
  1634.268600       1634.276100    
 0.8281698200      0.8282653300    
  1634.306200       1634.313700    
 0.8351270200      0.8376698200    
  1634.343900       1634.351400    
 0.8494215200      0.8525964000    
  1634.381500       1634.389000    
 0.8652275700      0.8681825100    
  1634.419200       1634.426700    
 0.8784658700      0.8805295300    
  1634.456800       1634.464400    
 0.8841058700      0.8842584800    
  1634.494500       1634.502000    
 0.8760303800      0.8730806000    
  1634.532100       1634.539700    
 0.8495626900      0.8416389100    
  1634.569800       1634.577300    
 0.7992144500      0.7819493500    
  1634.607400       1634.615000    
 0.7149564700      0.6937896100    
  1634.645100       1634.652600    
 0.6187233000      0.6011813600    
  1634.682800       1634.690300    
 0.5424108300      0.5304339400    
  1634.720400       1634.727900    
 0.4984772100      0.4922079600    
  1634.758100       1634.765600    
 0.4844489500      0.4840092000    
  1634.795700       1634.803300    
 0.5016213800      0.5093126500    
  1634.833400       1634.840900    
 0.5564278500      0.5722643800    
  1634.871000       1634.878600    
 0.6535065400      0.6766220300    
  1634.908700       1634.916200    
 0.7792391300      0.8036304500    
  1634.946400       1634.953900    
 0.8841372200      0.8996214100    
  1634.984000       1634.991600    
 0.9264757500      0.9298815800    
  1635.021700       1635.029200    
 0.9218849800      0.9185898700    
  1635.059400       1635.066900    
 0.8941593500      0.8882940300    
  1635.097000       1635.104600    
 0.8631777600      0.8588105700    
  1635.134700       1635.142200    
 0.8451575600      0.8436865900    
  1635.172400       1635.179900    
 0.8379498200      0.8365930800    
  1635.210000       1635.217600    
 0.8160242600      0.8091420100    
  1635.247700       1635.255200    
 0.7495446600      0.7340515200    
  1635.285400       1635.292900    
 0.6520697800      0.6333200800    
  1635.323100       1635.330600    
 0.5685222900      0.5560758900    
  1635.360700       1635.368300    
 0.5195616600      0.5154051900    
  1635.398400       1635.405900    
 0.5045901500      0.5052856700    
  1635.436100       1635.443600    
 0.5186864800      0.5251668600    
  1635.473800       1635.481300    
 0.5663099200      0.5804132100    
  1635.511400       1635.519000    
 0.6502861100      0.6739231600    
  1635.549100       1635.556600    
 0.7666568900      0.7870154000    
  1635.586800       1635.594300    
 0.8492669300      0.8502763700    
  1635.624500       1635.632000    
 0.8366635000      0.8223411800    
  1635.662100       1635.669700    
 0.7493176900      0.7276970300    
  1635.699800       1635.707400    
 0.6391472900      0.6195947900    
  1635.737500       1635.745000    
 0.5498633800      0.5361158700    
  1635.775200       1635.782700    
 0.4943014900      0.4867007700    
  1635.812900       1635.820400    
 0.4686485900      0.4687220200    
  1635.850600       1635.858100    
 0.4743596600      0.4801725800    
  1635.888200       1635.895800    
 0.5110367900      0.5231054500    
  1635.925900       1635.933500    
 0.5858809700      0.6068208400    
  1635.963600       1635.971100    
 0.7009580800      0.7292341700    
  1636.001300       1636.008800    
 0.8247486700      0.8488612800    
  1636.039000       1636.046500    
 0.8897664600      0.8936601700    
  1636.076700       1636.084200    
 0.8866759400      0.8809418000    
  1636.114400       1636.121900    
 0.8598548700      0.8554788500    
  1636.152100       1636.159600    
 0.8441509000      0.8435194300    
  1636.189800       1636.197300    
 0.8489480700      0.8515392800    
  1636.227400       1636.235000    
 0.8582749800      0.8576010200    
  1636.265100       1636.272700    
 0.8601177400      0.8663600000    
  1636.302800       1636.310400    
 0.8873495600      0.8876932800    
  1636.340500       1636.348100    
 0.8766328500      0.8721217900    
  1636.378200       1636.385800    
 0.8552225800      0.8516288000    
  1636.415900       1636.423500    
 0.8376737200      0.8342804200    
  1636.453600       1636.461200    
 0.8123353200      0.8057508700    
  1636.491300       1636.498900    
 0.7598848800      0.7474779000    
  1636.529000       1636.536600    
 0.6848053300      0.6704765100    
  1636.566700       1636.574300    
 0.6194693600      0.6132624000    
  1636.604400       1636.612000    
 0.5928223000      0.5939180800    
  1636.642100       1636.649700    
 0.6090119300      0.6172253300    
  1636.679800       1636.687400    
 0.6672985600      0.6842387600    
  1636.717500       1636.725100    
 0.7607261400      0.7826211600    
  1636.755200       1636.762800    
 0.8571171000      0.8755373900    
  1636.792900       1636.800500    
 0.9119216000      0.9142398600    
  1636.830600       1636.838200    
 0.9027931400      0.8901790300    
  1636.868400       1636.875900    
 0.8364911900      0.8189578100    
  1636.906100       1636.913600    
 0.7535171500      0.7379278200    
  1636.943800       1636.951300    
 0.6895103100      0.6794374100    
  1636.981500       1636.989000    
 0.6584283800      0.6552235700    
  1637.019200       1637.026700    
 0.6632744600      0.6670900500    
  1637.056900       1637.064400    
 0.6974496800      0.7057345700    
  1637.094600       1637.102200    
 0.7484461400      0.7576422600    
  1637.132300       1637.139900    
 0.7893781700      0.7937406700    
  1637.170000       1637.177600    
 0.8042421500      0.8049234200    
  1637.207800       1637.215300    
 0.8056973300      0.8056342500    
  1637.245500       1637.253000    
 0.8103093700      0.8120336800    
  1637.283200       1637.290700    
 0.8276298100      0.8326455600    
  1637.320900       1637.328500    
 0.8575072200      0.8639925300    
  1637.358600       1637.366200    
 0.8892681700      0.8941164000    
  1637.396400       1637.403900    
 0.9088428600      0.9096435700    
  1637.434100       1637.441600    
 0.9093942400      0.9078238800    
  1637.471800       1637.479300    
 0.8959837200      0.8917520000    
  1637.509500       1637.517100    
 0.8695933300      0.8616529700    
  1637.547200       1637.554800    
 0.8322592900      0.8258261200    
  1637.585000       1637.592500    
 0.8055795300      0.8036506300    
  1637.622700       1637.630200    
 0.8158957900      0.8229487600    
  1637.660400       1637.668000    
 0.8558768800      0.8638135000    
  1637.698100       1637.705700    
 0.8960542100      0.9008394900    
  1637.735900       1637.743400    
 0.9138240500      0.9150546700    
  1637.773600       1637.781100    
 0.9175075100      0.9173448000    
  1637.811300       1637.818900    
 0.9130289200      0.9102861400    
  1637.849100       1637.856600    
 0.8999480500      0.8944633500    
  1637.886800       1637.894300    
 0.8623980400      0.8500072700    
  1637.924500       1637.932100    
 0.7871843500      0.7695712000    
  1637.962300       1637.969800    
 0.6930227100      0.6753804700    
  1638.000000       1638.007500    
 0.6120817600      0.5992295500    
  1638.037700       1638.045300    
 0.5630704300      0.5578938500    
  1638.075500       1638.083000    
 0.5476162700      0.5495607100    
  1638.113200       1638.120700    
 0.5594347000      0.5635316600    
  1638.150900       1638.158500    
 0.5753851800      0.5763539200    
  1638.188700       1638.196200    
 0.5648146200      0.5594371200    
  1638.226400       1638.234000    
 0.5290144200      0.5216741400    
  1638.264100       1638.271700    
 0.4979377800      0.4933697700    
  1638.301900       1638.309400    
 0.4871228600      0.4889931800    
  1638.339600       1638.347200    
 0.5032392900      0.5106051100    
  1638.377400       1638.384900    
 0.5461666800      0.5583003500    
  1638.415100       1638.422700    
 0.6160259700      0.6327862600    
  1638.452900       1638.460400    
 0.6992487200      0.7166462000    
  1638.490600       1638.498200    
 0.7710263200      0.7842191700    
  1638.528300       1638.535900    
 0.8210786500      0.8292125700    
  1638.566100       1638.573600    
 0.8556840600      0.8607070500    
  1638.603800       1638.611400    
 0.8800562100      0.8839927400    
  1638.641600       1638.649100    
 0.8979537800      0.9007852800    
  1638.679300       1638.686900    
 0.9101008800      0.9119029300    
  1638.717100       1638.724600    
 0.9169542100      0.9179385400    
  1638.754800       1638.762400    
 0.9196550500      0.9198752500    
  1638.792600       1638.800100    
 0.9181490700      0.9172862000    
  1638.830300       1638.837900    
 0.9127772700      0.9113990300    
  1638.868100       1638.875600    
 0.9061868900      0.9050977800    
  1638.905900       1638.913400    
 0.9019311400      0.9015420300    
  1638.943600       1638.951200    
 0.9016699800      0.9019929500    
  1638.981400       1638.988900    
 0.9044398000      0.9051374000    
  1639.019100       1639.026700    
 0.9078317900      0.9084016500    
  1639.056900       1639.064400    
 0.9096675000      0.9093481000    
  1639.094600       1639.102200    
 0.9060451400      0.9031592300    
  1639.132400       1639.140000    
 0.8821287600      0.8716721000    
  1639.170200       1639.177700    
 0.7983896600      0.7742797800    
  1639.207900       1639.215500    
 0.6383616600      0.6090281900    
  1639.245700       1639.253200    
 0.4846084400      0.4642183000    
  1639.283400       1639.291000    
 0.3846538400      0.3703238300    
  1639.321200       1639.328800    
 0.3271232300      0.3196801600    
  1639.359000       1639.366500    
 0.2990518500      0.2961798000    
  1639.396700       1639.404300    
 0.2912364300      0.2914327900    
  1639.434500       1639.442100    
 0.2970172900      0.3002770100    
  1639.472300       1639.479800    
 0.3216846100      0.3295154800    
  1639.510000       1639.517600    
 0.3736049200      0.3897338200    
  1639.547800       1639.555400    
 0.4686370200      0.4905519500    
  1639.585600       1639.593100    
 0.6094340000      0.6334394600    
  1639.623400       1639.630900    
 0.7433722200      0.7590516800    
  1639.661100       1639.668700    
 0.8036141300      0.8070506600    
  1639.698900       1639.706500    
 0.8035587100      0.7996672000    
  1639.736700       1639.744200    
 0.7615586600      0.7485797300    
  1639.774400       1639.782000    
 0.6732211500      0.6501957600    
  1639.812200       1639.819800    
 0.5363274000      0.4896418700    
  1639.850000       1639.857600    
 0.3701563600      0.3414675600    
  1639.887800       1639.895300    
 0.2693241600      0.2560676100    
  1639.925600       1639.933100    
 0.2177471100      0.2111628200    
  1639.963300       1639.970900    
 0.1929130300      0.1904553700    
  1640.001100       1640.008700    
 0.1815471900      0.1800427900    
  1640.038900       1640.046400    
 0.1775991600      0.1775992600    
  1640.076700       1640.084200    
 0.1792694400      0.1804186000    
  1640.114500       1640.122000    
 0.1863532800      0.1885958800    
  1640.152200       1640.159800    
 0.1996314700      0.2021726000    
  1640.190000       1640.197600    
 0.2183410000      0.2237216000    
  1640.227800       1640.235400    
 0.2489002300      0.2575682800    
  1640.265600       1640.273200    
 0.2941984500      0.3059913800    
  1640.303400       1640.310900    
 0.3370323900      0.3389751200    
  1640.341200       1640.348700    
 0.3236614500      0.3119181600    
  1640.379000       1640.386500    
 0.2546562700      0.2392359800    
  1640.416700       1640.424300    
 0.1888185900      0.1797370100    
  1640.454500       1640.462100    
 0.1563988600      0.1523678600    
  1640.492300       1640.499900    
 0.1441839500      0.1433291800    
  1640.530100       1640.537700    
 0.1450942600      0.1469160600    
  1640.567900       1640.575500    
 0.1591127500      0.1632336300    
  1640.605700       1640.613300    
 0.1931783100      0.2040681800    
  1640.643500       1640.651100    
 0.2587385300      0.2724833200    
  1640.681300       1640.688900    
 0.3205378400      0.3293602800    
  1640.719100       1640.726700    
 0.3513245100      0.3547985000    
  1640.756900       1640.764400    
 0.3650398100      0.3662942800    
  1640.794700       1640.802200    
 0.3750622000      0.3783589400    
  1640.832500       1640.840000    
 0.3964269100      0.4034950500    
  1640.870300       1640.877800    
 0.4376504100      0.4484472900    
  1640.908100       1640.915600    
 0.4983039800      0.5127400500    
  1640.945900       1640.953400    
 0.5713445800      0.5873739800    
  1640.983700       1640.991300    
 0.6428415800      0.6568928600    
  1641.021500       1641.029100    
 0.6977042400      0.7069159000    
  1641.059300       1641.066900    
 0.7329560500      0.7374711900    
  1641.097100       1641.104700    
 0.7531087000      0.7555206400    
  1641.134900       1641.142500    
 0.7627373500      0.7634361700    
  1641.172700       1641.180300    
 0.7632641200      0.7624671500    
  1641.210500       1641.218100    
 0.7575134400      0.7560094800    
  1641.248300       1641.255900    
 0.7519562600      0.7511808100    
  1641.286100       1641.293700    
 0.7541723600      0.7560145800    
  1641.324000       1641.331500    
 0.7677395900      0.7718398500    
  1641.361800       1641.369300    
 0.7881026700      0.7916825400    
  1641.399600       1641.407100    
 0.8008222300      0.8006624500    
  1641.437400       1641.444900    
 0.7872167100      0.7812355100    
  1641.475200       1641.482800    
 0.7386213200      0.7268309400    
  1641.513000       1641.520600    
 0.6700768800      0.6573642700    
  1641.550800       1641.558400    
 0.6112555700      0.6031354800    
  1641.588600       1641.596200    
 0.5777748800      0.5745120300    
  1641.626500       1641.634000    
 0.5609445900      0.5570198700    
  1641.664300       1641.671800    
 0.5257085900      0.5144967400    
  1641.702100       1641.709700    
 0.4492357300      0.4338945600    
  1641.739900       1641.747500    
 0.3684041400      0.3563538500    
  1641.777700       1641.785300    
 0.3149233000      0.3072177400    
  1641.815600       1641.823100    
 0.2855914900      0.2826071000    
  1641.853400       1641.860900    
 0.2753462100      0.2753854800    
  1641.891200       1641.898800    
 0.2780436200      0.2806706700    
  1641.929000       1641.936600    
 0.2962809600      0.3024841400    
  1641.966900       1641.974400    
 0.3363054900      0.3488558100    
  1642.004700       1642.012200    
 0.4126185700      0.4361071600    
  1642.042500       1642.050100    
 0.5359142000      0.5646043000    
  1642.080300       1642.087900    
 0.6756363500      0.6878426400    
  1642.118200       1642.125700    
 0.7297467000      0.7300447600    
  1642.156000       1642.163600    
 0.7281501100      0.7265535800    
  1642.193800       1642.201400    
 0.7286655900      0.7307851300    
  1642.231700       1642.239200    
 0.7511112900      0.7579446600    
  1642.269500       1642.277100    
 0.7934688700      0.8030559100    
  1642.307300       1642.314900    
 0.8399851100      0.8475057800    
  1642.345200       1642.352700    
 0.8756226700      0.8807019800    
  1642.383000       1642.390600    
 0.8999622100      0.9038794700    
  1642.420800       1642.428400    
 0.9172701200      0.9204035200    
  1642.458700       1642.466200    
 0.9303982900      0.9325160200    
  1642.496500       1642.504100    
 0.9349824700      0.9347929400    
  1642.534300       1642.541900    
 0.9194261100      0.9115432400    
  1642.572200       1642.579700    
 0.8562351400      0.8262478700    
  1642.610000       1642.617600    
 0.7136072000      0.6770541900    
  1642.647900       1642.655400    
 0.5576847300      0.5315369900    
  1642.685700       1642.693300    
 0.4493952000      0.4332818300    
  1642.723500       1642.731100    
 0.3813773600      0.3715437800    
  1642.761400       1642.769000    
 0.3401959700      0.3342473700    
  1642.799200       1642.806800    
 0.3173462300      0.3145825100    
  1642.837100       1642.844600    
 0.3072215800      0.3072770700    
  1642.874900       1642.882500    
 0.3099073900      0.3123113000    
  1642.912800       1642.920300    
 0.3257526200      0.3311369600    
  1642.950600       1642.958200    
 0.3611874200      0.3717840100    
  1642.988500       1642.996000    
 0.4271757600      0.4463787200    
  1643.026300       1643.033900    
 0.5384588300      0.5714371100    
  1643.064200       1643.071700    
 0.7116008700      0.7390759300    
  1643.102000       1643.109600    
 0.8607956600      0.8768511000    
  1643.139900       1643.147400    
 0.9313955200      0.9373795700    
  1643.177700       1643.185300    
 0.9528795600      0.9544684400    
  1643.215600       1643.223100    
 0.9568053200      0.9568518900    
  1643.253400       1643.261000    
 0.9550146900      0.9544038200    
  1643.291300       1643.298900    
 0.9509578600      0.9500791000    
  1643.329100       1643.336700    
 0.9466264800      0.9460112000    
  1643.367000       1643.374600    
 0.9440139400      0.9438865800    
  1643.404900       1643.412400    
 0.9443649300      0.9448575600    
  1643.442700       1643.450300    
 0.9482122600      0.9493258300    
  1643.480600       1643.488100    
 0.9548074000      0.9563543500    
  1643.518400       1643.526000    
 0.9627776700      0.9643431700    
  1643.556300       1643.563900    
 0.9696378400      0.9706007300    
  1643.594200       1643.601700    
 0.9737080500      0.9740301600    
  1643.632000       1643.639600    
 0.9746771800      0.9745042900    
  1643.669900       1643.677500    
 0.9731763400      0.9726937100    
  1643.707800       1643.715300    
 0.9700723300      0.9693170900    
  1643.745600       1643.753200    
 0.9646826400      0.9633310900    
  1643.783500       1643.791100    
 0.9555431700      0.9532282800    
  1643.821400       1643.828900    
 0.9421527400      0.9388383100    
  1643.859200       1643.866800    
 0.9258379500      0.9226615100    
  1643.897100       1643.904700    
 0.9121201200      0.9099081600    
  1643.935000       1643.942500    
 0.9042684100      0.9035923500    
  1643.972800       1643.980400    
 0.9048589700      0.9056900100    
  1644.010700       1644.018300    
 0.9111561900      0.9129107800    
  1644.048600       1644.056200    
 0.9211963900      0.9233072300    
  1644.086400       1644.094000    
 0.9319096100      0.9339724400    
  1644.124300       1644.131900    
 0.9422700300      0.9441811100    
  1644.162200       1644.169800    
 0.9513570200      0.9529159800    
  1644.200100       1644.207700    
 0.9580769600      0.9591644000    
  1644.238000       1644.245500    
 0.9624129600      0.9631197800    
  1644.275800       1644.283400    
 0.9652618600      0.9657093300    
  1644.313700       1644.321300    
 0.9667189500      0.9665033100    
  1644.351600       1644.359200    
 0.9646754200      0.9633794900    
  1644.389500       1644.397000    
 0.9567868500      0.9543795800    
  1644.427400       1644.434900    
 0.9433900300      0.9402865700    
  1644.465200       1644.472800    
 0.9278829100      0.9248155700    
  1644.503100       1644.510700    
 0.9143262700      0.9119134000    
  1644.541000       1644.548600    
 0.9054813400      0.9041052500    
  1644.578900       1644.586500    
 0.9003885100      0.9003135500    
  1644.616800       1644.624400    
 0.9007446000      0.9015207200    
  1644.654700       1644.662200    
 0.9041483900      0.9046124400    
  1644.692500       1644.700100    
 0.8974748700      0.8938617200    
  1644.730400       1644.738000    
 0.8479094700      0.8334375600    
  1644.768300       1644.775900    
 0.7294504300      0.7055152100    
  1644.806200       1644.813800    
 0.5862198000      0.5595916000    
  1644.844100       1644.851700    
 0.4805425400      0.4655582500    
  1644.882000       1644.889600    
 0.4200078200      0.4122841500    
  1644.919900       1644.927500    
 0.3912007500      0.3884184900    
  1644.957800       1644.965400    
 0.3829006300      0.3786259700    
  1644.995700       1645.003300    
 0.3385686100      0.3276760900    
  1645.033600       1645.041200    
 0.3149694300      0.3200677600    
  1645.071500       1645.079100    
 0.3930706200      0.4282743100    
  1645.109400       1645.117000    
 0.6076990800      0.6418713000    
  1645.147300       1645.154900    
 0.7108516400      0.7107074100    
  1645.185200       1645.192800    
 0.6862954000      0.6760698300    
  1645.223100       1645.230700    
 0.6384534400      0.6301281300    
  1645.261000       1645.268600    
 0.6138991400      0.6113377400    
  1645.298900       1645.306500    
 0.6230797900      0.6296792100    
  1645.336800       1645.344400    
 0.6720633900      0.6869336200    
  1645.374700       1645.382300    
 0.7560393900      0.7748221300    
  1645.412600       1645.420200    
 0.8527887700      0.8703750200    
  1645.450500       1645.458100    
 0.9272349300      0.9384072100    
  1645.488400       1645.496000    
 0.9640985600      0.9684626400    
  1645.526300       1645.533900    
 0.9714911200      0.9710085200    
  1645.564200       1645.571800    
 0.9587965100      0.9533206800    
  1645.602100       1645.609700    
 0.9280361700      0.9201656500    
  1645.640000       1645.647600    
 0.8856961600      0.8766018300    
  1645.677900       1645.685500    
 0.8440273200      0.8367534800    
  1645.715900       1645.723400    
 0.8153343800      0.8111067000    
  1645.753800       1645.761300    
 0.8045233100      0.8038181100    
  1645.791700       1645.799300    
 0.8109016500      0.8137837700    
  1645.829600       1645.837200    
 0.8308189000      0.8363531600    
  1645.867500       1645.875100    
 0.8599314200      0.8662598500    
  1645.905400       1645.913000    
 0.8914803900      0.8974117900    
  1645.943300       1645.950900    
 0.9171684600      0.9211330900    
  1645.981300       1645.988800    
 0.9275775300      0.9282929000    
  1646.019200       1646.026800    
 0.9221949800      0.9197651200    
  1646.057100       1646.064700    
 0.9035226500      0.8992239600    
  1646.095000       1646.102600    
 0.8820439000      0.8783532300    
  1646.132900       1646.140500    
 0.8640832100      0.8606872300    
  1646.170900       1646.178400    
 0.8432402800      0.8377025900    
  1646.208800       1646.216400    
 0.8040147400      0.7942890700    
  1646.246700       1646.254300    
 0.7395201800      0.7258509900    
  1646.284600       1646.292200    
 0.6678386100      0.6555035100    
  1646.322600       1646.330100    
 0.6162807800      0.6117315200    
  1646.360500       1646.368100    
 0.6015876400      0.6044929700    
  1646.398400       1646.406000    
 0.6236374300      0.6332789700    
  1646.436300       1646.443900    
 0.6842468900      0.7002836600    
  1646.474300       1646.481800    
 0.7748796000      0.7963890300    
  1646.512200       1646.519800    
 0.8704199800      0.8892075700    
  1646.550100       1646.557700    
 0.9358299900      0.9445935400    
  1646.588100       1646.595600    
 0.9663445300      0.9688414900    
  1646.626000       1646.633600    
 0.9768155700      0.9776600400    
  1646.663900       1646.671500    
 0.9798940000      0.9799896900    
  1646.701900       1646.709400    
 0.9791302600      0.9786569700    
  1646.739800       1646.747400    
 0.9746336200      0.9732887300    
  1646.777700       1646.785300    
 0.9597403400      0.9543729500    
  1646.815700       1646.823200    
 0.8981772800      0.8625311900    
  1646.853600       1646.861200    
 0.7050754700      0.6426190600    
  1646.891500       1646.899100    
 0.4722899800      0.4365029600    
  1646.929500       1646.937100    
 0.3328194200      0.3151594600    
  1646.967400       1646.975000    
 0.2586613400      0.2490326600    
  1647.005400       1647.012900    
 0.2191528400      0.2141308200    
  1647.043300       1647.050900    
 0.2015056300      0.1988634000    
  1647.081200       1647.088800    
 0.1931978400      0.1932732100    
  1647.119200       1647.126800    
 0.1949459500      0.1966341500    
  1647.157100       1647.164700    
 0.2048074600      0.2082651400    
  1647.195100       1647.202700    
 0.2277722500      0.2341450700    
  1647.233000       1647.240600    
 0.2690441700      0.2821502500    
  1647.271000       1647.278600    
 0.3368840400      0.3574050000    
  1647.308900       1647.316500    
 0.4348527400      0.4579274600    
  1647.346900       1647.354500    
 0.5562397500      0.5763526900    
  1647.384800       1647.392400    
 0.6804637700      0.7008534200    
  1647.422800       1647.430400    
 0.7813781700      0.7958943800    
  1647.460700       1647.468300    
 0.8409101900      0.8491934900    
  1647.498700       1647.506300    
 0.8712618500      0.8760067000    
  1647.536600       1647.544200    
 0.8843892500      0.8854535700    
  1647.574600       1647.582200    
 0.8824042000      0.8815184000    
  1647.612500       1647.620100    
 0.8787270500      0.8793779300    
  1647.650500       1647.658100    
 0.8841714300      0.8866474300    
  1647.688400       1647.696000    
 0.8984818800      0.9020091300    
  1647.726400       1647.734000    
 0.9162804200      0.9199083000    
  1647.764400       1647.772000    
 0.9324068300      0.9356065900    
  1647.802300       1647.809900    
 0.9473681800      0.9502386700    
  1647.840300       1647.847900    
 0.9615508500      0.9640438500    
  1647.878200       1647.885800    
 0.9735364200      0.9753643300    
  1647.916200       1647.923800    
 0.9815965300      0.9827001000    
  1647.954200       1647.961800    
 0.9859070000      0.9864420400    
  1647.992100       1647.999700    
 0.9875552100      0.9877115000    
  1648.030100       1648.037700    
 0.9876442000      0.9875754500    
  1648.068100       1648.075700    
 0.9867902900      0.9864850300    
  1648.106000       1648.113600    
 0.9849462400      0.9843370200    
  1648.144000       1648.151600    
 0.9815731800      0.9806529700    
  1648.182000       1648.189600    
 0.9765511100      0.9753862500    
  1648.219900       1648.227500    
 0.9706693800      0.9694829600    
  1648.257900       1648.265500    
 0.9654914300      0.9645863800    
  1648.295900       1648.303500    
 0.9623313100      0.9619242100    
  1648.333800       1648.341400    
 0.9613510000      0.9614188700    
  1648.371800       1648.379400    
 0.9619168500      0.9621975100    
  1648.409800       1648.417400    
 0.9635133700      0.9639615700    
  1648.447800       1648.455400    
 0.9659011600      0.9664240600    
  1648.485700       1648.493300    
 0.9676734700      0.9678565500    
  1648.523700       1648.531300    
 0.9655596600      0.9646547500    
  1648.561700       1648.569300    
 0.9560144000      0.9530722200    
  1648.599700       1648.607300    
 0.9387346100      0.9345553100    
  1648.637700       1648.645200    
 0.9185355100      0.9155619200    
  1648.675600       1648.683200    
 0.9016157400      0.8984858900    
  1648.713600       1648.721200    
 0.8838448900      0.8798229800    
  1648.751600       1648.759200    
 0.8527236200      0.8449158600    
  1648.789600       1648.797200    
 0.7969040400      0.7845625300    
  1648.827600       1648.835200    
 0.7269073600      0.7145394000    
  1648.865500       1648.873100    
 0.6692645000      0.6615777100    
  1648.903500       1648.911100    
 0.6387659700      0.6364698100    
  1648.941500       1648.949100    
 0.6350904400      0.6370917000    
  1648.979500       1648.987100    
 0.6508011400      0.6553252700    
  1649.017500       1649.025100    
 0.6679855100      0.6702590400    
  1649.055500       1649.063100    
 0.6566438000      0.6498331800    
  1649.093500       1649.101100    
 0.6088922200      0.5972062700    
  1649.131500       1649.139100    
 0.5570598200      0.5494565700    
  1649.169400       1649.177000    
 0.5297464800      0.5277942900    
  1649.207400       1649.215000    
 0.5320532500      0.5351770100    
  1649.245400       1649.253000    
 0.5665015800      0.5777073900    
  1649.283400       1649.291000    
 0.6399208500      0.6603256800    
  1649.321400       1649.329000    
 0.7486892500      0.7712920200    
  1649.359400       1649.367000    
 0.8587837000      0.8726634100    
  1649.397400       1649.405000    
 0.9247711500      0.9302688100    
  1649.435400       1649.443000    
 0.9470494400      0.9480686500    
  1649.473400       1649.481000    
 0.9474097600      0.9463825900    
  1649.511400       1649.519000    
 0.9423823900      0.9414676800    
  1649.549400       1649.557000    
 0.9411623200      0.9414870700    
  1649.587400       1649.595000    
 0.9462043200      0.9479161400    
  1649.625400       1649.633000    
 0.9552925600      0.9571552300    
  1649.663400       1649.671000    
 0.9640486100      0.9654317700    
  1649.701400       1649.709000    
 0.9694369400      0.9700082700    
  1649.739400       1649.747000    
 0.9689672100      0.9682094900    
  1649.777400       1649.785000    
 0.9565128600      0.9525113100    
  1649.815400       1649.823000    
 0.9176995500      0.9043169700    
  1649.853400       1649.861000    
 0.8365164000      0.8116068100    
  1649.891400       1649.899000    
 0.7252056800      0.7034597200    
  1649.929400       1649.937000    
 0.6292203200      0.6139202000    
  1649.967500       1649.975100    
 0.5644590100      0.5545661400    
  1650.005500       1650.013100    
 0.5261974100      0.5206418400    
  1650.043500       1650.051100    
 0.5096726400      0.5076694600    
  1650.081500       1650.089100    
 0.5111409700      0.5146276200    
  1650.119500       1650.127100    
 0.5363999500      0.5453229700    
  1650.157500       1650.165100    
 0.5895489900      0.6037382900    
  1650.195500       1650.203100    
 0.6680392600      0.6857013400    
  1650.233500       1650.241100    
 0.7458878200      0.7592366800    
  1650.271600       1650.279200    
 0.7838435500      0.7872296300    
  1650.309600       1650.317200    
 0.7827711400      0.7812726800    
  1650.347600       1650.355200    
 0.7764158100      0.7776447000    
  1650.385600       1650.393200    
 0.7852358900      0.7891039700    
  1650.423600       1650.431200    
 0.8054839500      0.8099053700    
  1650.461700       1650.469300    
 0.8240602900      0.8266361900    
  1650.499700       1650.507300    
 0.8267483300      0.8253571800    
  1650.537700       1650.545300    
 0.8047069200      0.7984028100    
  1650.575700       1650.583300    
 0.7587873300      0.7474198800    
  1650.613700       1650.621400    
 0.6991087600      0.6864339000    
  1650.651800       1650.659400    
 0.6335523000      0.6229901600    
  1650.689800       1650.697400    
 0.6063745300      0.6069433100    
  1650.727800       1650.735400    
 0.6148559800      0.6175174800    
  1650.765900       1650.773500    
 0.6412627100      0.6495751300    
  1650.803900       1650.811500    
 0.6998002000      0.7142808600    
  1650.841900       1650.849500    
 0.7848362300      0.8018575400    
  1650.879900       1650.887500    
 0.8714748200      0.8833396300    
  1650.918000       1650.925600    
 0.9254424400      0.9304010900    
  1650.956000       1650.963600    
 0.9393861000      0.9388159700    
  1650.994000       1651.001600    
 0.9313807400      0.9287757200    
  1651.032100       1651.039700    
 0.9212685300      0.9195560600    
  1651.070100       1651.077700    
 0.9200132500      0.9211095400    
  1651.108100       1651.115700    
 0.9280452500      0.9288420600    
  1651.146200       1651.153800    
 0.8960625100      0.8763692600    
  1651.184200       1651.191800    
 0.8347064200      0.8465754100    
  1651.222300       1651.229900    
 0.9307897000      0.9440548200    
  1651.260300       1651.267900    
 0.9531962800      0.9507587300    
  1651.298300       1651.305900    
 0.9218893100      0.9114904600    
  1651.336400       1651.344000    
 0.8172059800      0.7751858700    
  1651.374400       1651.382000    
 0.6151915600      0.5639877700    
  1651.412500       1651.420100    
 0.4353505600      0.4080199700    
  1651.450500       1651.458100    
 0.3300931100      0.3163301400    
  1651.488500       1651.496200    
 0.2735013600      0.2654642600    
  1651.526600       1651.534200    
 0.2440958800      0.2401227300    
  1651.564600       1651.572200    
 0.2332675000      0.2322393600    
  1651.602700       1651.610300    
 0.2344825300      0.2370895300    
  1651.640700       1651.648300    
 0.2525866100      0.2582587400    
  1651.678800       1651.686400    
 0.2893663900      0.3002095400    
  1651.716800       1651.724400    
 0.3586082100      0.3786306100    
  1651.754900       1651.762500    
 0.4780267900      0.5149789600    
  1651.792900       1651.800500    
 0.6657566700      0.7181317700    
  1651.831000       1651.838600    
 0.8480307800      0.8742508600    
  1651.869000       1651.876600    
 0.9254143300      0.9289324000    
  1651.907100       1651.914700    
 0.9406820600      0.9412546800    
  1651.945100       1651.952800    
 0.9346767500      0.9283338100    
  1651.983200       1651.990800    
 0.8964068200      0.8941463800    
  1652.021300       1652.028900    
 0.8944421000      0.8785773200    
  1652.059300       1652.066900    
 0.7608194300      0.7478249000    
  1652.097400       1652.105000    
 0.8351175000      0.8736023000    
  1652.135400       1652.143000    
 0.9578826500      0.9627845700    
  1652.173500       1652.181100    
 0.9586030800      0.9529194500    
  1652.211600       1652.219200    
 0.9285610500      0.9270263400    
  1652.249600       1652.257200    
 0.9462025100      0.9537576600    
  1652.287700       1652.295300    
 0.9700502200      0.9707883100    
  1652.325700       1652.333400    
 0.9678834300      0.9662848700    
  1652.363800       1652.371400    
 0.9585880800      0.9573077400    
  1652.401900       1652.409500    
 0.9566901500      0.9566799500    
  1652.439900       1652.447600    
 0.9547127000      0.9537924800    
  1652.478000       1652.485600    
 0.9499292900      0.9490014800    
  1652.516100       1652.523700    
 0.9464513500      0.9459713900    
  1652.554100       1652.561800    
 0.9453995500      0.9452313000    
  1652.592200       1652.599800    
 0.9413083100      0.9367630400    
  1652.630300       1652.637900    
 0.9027020800      0.8745280800    
  1652.668400       1652.676000    
 0.7424822400      0.6938295400    
  1652.706400       1652.714000    
 0.5209235200      0.4859947800    
  1652.744500       1652.752100    
 0.3738737200      0.3545875600    
  1652.782600       1652.790200    
 0.2908190800      0.2813766100    
  1652.820700       1652.828300    
 0.2466667200      0.2406923000    
  1652.858700       1652.866300    
 0.2244506200      0.2223030200    
  1652.896800       1652.904400    
 0.2170499700      0.2175199500    
  1652.934900       1652.942500    
 0.2218522800      0.2245385000    
  1652.973000       1652.980600    
 0.2395554100      0.2455139700    
  1653.011000       1653.018700    
 0.2777235200      0.2885942900    
  1653.049100       1653.056700    
 0.3475435500      0.3706809500    
  1653.087200       1653.094800    
 0.4719103400      0.5083967800    
  1653.125300       1653.132900    
 0.6638719900      0.6851581400    
  1653.163400       1653.171000    
 0.7699437400      0.7639880800    
  1653.201400       1653.209100    
 0.6993248900      0.6704559000    
  1653.239500       1653.247200    
 0.5507878800      0.5259865200    
  1653.277600       1653.285200    
 0.4366804900      0.4209688600    
  1653.315700       1653.323300    
 0.3653140600      0.3556029500    
  1653.353800       1653.361400    
 0.3260146600      0.3215796100    
  1653.391900       1653.399500    
 0.3101911000      0.3100422500    
  1653.430000       1653.437600    
 0.3125699900      0.3155669300    
  1653.468100       1653.475700    
 0.3318657000      0.3383937000    
  1653.506200       1653.513800    
 0.3721247700      0.3831970400    
  1653.544200       1653.551900    
 0.4288707800      0.4443981400    
  1653.582300       1653.590000    
 0.4993733700      0.5141350900    
  1653.620400       1653.628000    
 0.5413903200      0.5440915000    
  1653.658500       1653.666100    
 0.5520527600      0.5538327600    
  1653.696600       1653.704200    
 0.5645105400      0.5684022300    
  1653.734700       1653.742300    
 0.5847829400      0.5893600700    
  1653.772800       1653.780400    
 0.6031828000      0.6065229600    
  1653.810900       1653.818500    
 0.6103041800      0.6111332600    
  1653.849000       1653.856600    
 0.6096920100      0.6088937400    
  1653.887100       1653.894700    
 0.6081155900      0.6099416500    
  1653.925200       1653.932800    
 0.6199193700      0.6251546700    
  1653.963300       1653.970900    
 0.6521743900      0.6615216900    
  1654.001400       1654.009000    
 0.7042272700      0.7168961700    
  1654.039500       1654.047100    
 0.7638657800      0.7755866700    
  1654.077600       1654.085200    
 0.7961337300      0.7981295400    
  1654.115700       1654.123300    
 0.7625248200      0.7446409500    
  1654.153800       1654.161500    
 0.6690984500      0.6469532100    
  1654.191900       1654.199600    
 0.5746445800      0.5588023400    
  1654.230000       1654.237700    
 0.5125572800      0.5036260400    
  1654.268200       1654.275800    
 0.4814445600      0.4777142100    
  1654.306300       1654.313900    
 0.4776356600      0.4790376600    
  1654.344400       1654.352000    
 0.5023068400      0.5106696200    
  1654.382500       1654.390100    
 0.5603474700      0.5759456800    
  1654.420600       1654.428200    
 0.6562119200      0.6773555400    
  1654.458700       1654.466300    
 0.7717508500      0.7925398200    
  1654.496800       1654.504400    
 0.8630047200      0.8752477800    
  1654.534900       1654.542600    
 0.8991964500      0.9012507300    
  1654.573100       1654.580700    
 0.9001338900      0.9003137400    
  1654.611200       1654.618800    
 0.8896360600      0.8847623800    
  1654.649300       1654.656900    
 0.8630479800      0.8566167600    
  1654.687400       1654.695000    
 0.8346556100      0.8302671700    
  1654.725500       1654.733100    
 0.8177022600      0.8158881600    
  1654.763600       1654.771300    
 0.8149169900      0.8158562200    
  1654.801800       1654.809400    
 0.8274164500      0.8313750900    
  1654.839900       1654.847500    
 0.8521066800      0.8573488400    
  1654.878000       1654.885600    
 0.8868624000      0.8960153200    
  1654.916100       1654.923800    
 0.9362648600      0.9428652500    
  1654.954300       1654.961900    
 0.9645267700      0.9669812700    
  1654.992400       1655.000000    
 0.9704929700      0.9695099600    
  1655.030500       1655.038100    
 0.9577602400      0.9537450900    
  1655.068600       1655.076300    
 0.9300034000      0.9243783100    
  1655.106800       1655.114400    
 0.8958416800      0.8894325700    
  1655.144900       1655.152500    
 0.8673870200      0.8647679000    
  1655.183000       1655.190600    
 0.8572531000      0.8580266700    
  1655.221100       1655.228800    
 0.8646236500      0.8677940000    
  1655.259300       1655.266900    
 0.8824186600      0.8865373800    
  1655.297400       1655.305000    
 0.9024507200      0.9064041700    
  1655.335500       1655.343200    
 0.9196885600      0.9230971300    
  1655.373700       1655.381300    
 0.9353867500      0.9382664700    
  1655.411800       1655.419400    
 0.9492821300      0.9515333900    
  1655.449900       1655.457600    
 0.9586204600      0.9585958100    
  1655.488100       1655.495700    
 0.9380045500      0.9270723200    
  1655.526200       1655.533900    
 0.9030329700      0.9079381700    
  1655.564400       1655.572000    
 0.9324637500      0.9338477400    
  1655.602500       1655.610100    
 0.9207324900      0.9169456200    
  1655.640600       1655.648300    
 0.8995576500      0.8969921500    
  1655.678800       1655.686400    
 0.8896789800      0.8903557100    
  1655.716900       1655.724600    
 0.8969351400      0.9004471000    
  1655.755100       1655.762700    
 0.9174400300      0.9225045500    
  1655.793200       1655.800800    
 0.9389395900      0.9427877500    
  1655.831400       1655.839000    
 0.9409177700      0.9378845100    
  1655.869500       1655.877100    
 0.8798152800      0.8513195400    
  1655.907600       1655.915300    
 0.7179371200      0.6676907200    
  1655.945800       1655.953400    
 0.5308730700      0.5005766800    
  1655.983900       1655.991600    
 0.4144761400      0.3972390000    
  1656.022100       1656.029700    
 0.3471024100      0.3379077400    
  1656.060200       1656.067900    
 0.3125771600      0.3077512100    
  1656.098400       1656.106000    
 0.2980511200      0.2980415300    
  1656.136500       1656.144200    
 0.3002364300      0.3030774300    
  1656.174700       1656.182300    
 0.3210345000      0.3269632900    
  1656.212800       1656.220500    
 0.3639706600      0.3762395500    
  1656.251000       1656.258600    
 0.4416041000      0.4630841600    
  1656.289200       1656.296800    
 0.5586247500      0.5886397300    
  1656.327300       1656.334900    
 0.6728169400      0.6906073000    
  1656.365500       1656.373100    
 0.6965611700      0.6912891300    
  1656.403600       1656.411300    
 0.6434567800      0.6180003200    
  1656.441800       1656.449400    
 0.5277049200      0.4972940000    
  1656.479900       1656.487600    
 0.4013813700      0.3795672000    
  1656.518100       1656.525700    
 0.3107160000      0.2975728200    
  1656.556300       1656.563900    
 0.2574849200      0.2503164100    
  1656.594400       1656.602100    
 0.2292242000      0.2252830200    
  1656.632600       1656.640200    
 0.2165945400      0.2158725900    
  1656.670800       1656.678400    
 0.2164355100      0.2183383300    
  1656.708900       1656.716500    
 0.2290004700      0.2336918900    
  1656.747100       1656.754700    
 0.2569098000      0.2649010300    
  1656.785200       1656.792900    
 0.3096911300      0.3253189800    
  1656.823400       1656.831000    
 0.4030736000      0.4321348600    
  1656.861600       1656.869200    
 0.5524080600      0.5969310700    
  1656.899800       1656.907400    
 0.7270163600      0.7455864000    
  1656.937900       1656.945600    
 0.7896747600      0.7826939200    
  1656.976100       1656.983700    
 0.7372217400      0.7176050200    
  1657.014300       1657.021900    
 0.6370482300      0.6175380400    
  1657.052400       1657.060100    
 0.5502244300      0.5366260200    
  1657.090600       1657.098200    
 0.4964175800      0.4885823100    
  1657.128800       1657.136400    
 0.4732850100      0.4717188700    
  1657.167000       1657.174600    
 0.4757420800      0.4788624200    
  1657.205100       1657.212800    
 0.4981093900      0.5036517800    
  1657.243300       1657.250900    
 0.5206246000      0.5225146800    
  1657.281500       1657.289100    
 0.5175073300      0.5137236900    
  1657.319700       1657.327300    
 0.4947646900      0.4898330900    
  1657.357800       1657.365500    
 0.4787907400      0.4770968400    
  1657.396000       1657.403700    
 0.4866034200      0.4922156200    
  1657.434200       1657.441800    
 0.5249865500      0.5370869400    
  1657.472400       1657.480000    
 0.5973115500      0.6143710200    
  1657.510600       1657.518200    
 0.6808524400      0.6937693800    
  1657.548800       1657.556400    
 0.7060374800      0.7018916800    
  1657.586900       1657.594600    
 0.6421337300      0.6260822600    
  1657.625100       1657.632800    
 0.5450255900      0.5258576100    
  1657.663300       1657.671000    
 0.4522080600      0.4313370400    
  1657.701500       1657.709100    
 0.3704353600      0.3561211400    
  1657.739700       1657.747300    
 0.3146734500      0.3059497400    
  1657.777900       1657.785500    
 0.2830238700      0.2783211300    
  1657.816100       1657.823700    
 0.2690471600      0.2678197100    
  1657.854300       1657.861900    
 0.2726147200      0.2747802000    
  1657.892500       1657.900100    
 0.2939097900      0.3008022100    
  1657.930600       1657.938300    
 0.3403181700      0.3517896600    
  1657.968800       1657.976500    
 0.4150856200      0.4299182800    
  1658.007000       1658.014700    
 0.4981566300      0.5112539500    
  1658.045200       1658.052900    
 0.5417947100      0.5439700100    
  1658.083400       1658.091100    
 0.5322831000      0.5275672100    
  1658.121600       1658.129300    
 0.4994582400      0.4922907800    
  1658.159800       1658.167500    
 0.4610803000      0.4531763200    
  1658.198000       1658.205700    
 0.4275258700      0.4223965600    
  1658.236200       1658.243900    
 0.4066967300      0.4040823000    
  1658.274400       1658.282100    
 0.3952363300      0.3933900900    
  1658.312600       1658.320300    
 0.3828707800      0.3799245400    
  1658.350800       1658.358500    
 0.3635885500      0.3596257700    
  1658.389000       1658.396700    
 0.3448344500      0.3422699900    
  1658.427200       1658.434900    
 0.3367696600      0.3381926300    
  1658.465400       1658.473100    
 0.3466632500      0.3515343000    
  1658.503600       1658.511300    
 0.3780690700      0.3878846300    
  1658.541900       1658.549500    
 0.4396772000      0.4579852200    
  1658.580100       1658.587700    
 0.5461686900      0.5785827700    
  1658.618300       1658.625900    
 0.7113019300      0.7564689700    
  1658.656500       1658.664100    
 0.8735768200      0.8956786300    
  1658.694700       1658.702300    
 0.9503022100      0.9541683500    
  1658.732900       1658.740500    
 0.9627230000      0.9596553100    
  1658.771100       1658.778800    
 0.9302487700      0.9182131600    
  1658.809300       1658.817000    
 0.8315055500      0.8073123700    
  1658.847500       1658.855200    
 0.6789277300      0.6517461100    
  1658.885800       1658.893400    
 0.5435926200      0.5237562000    
  1658.924000       1658.931600    
 0.4588420300      0.4469675500    
  1658.962200       1658.969800    
 0.4133942500      0.4087623000    
  1659.000400       1659.008000    
 0.3979566000      0.3983833700    
  1659.038600       1659.046300    
 0.4087460700      0.4141274800    
  1659.076800       1659.084500    
 0.4465867800      0.4585623900    
  1659.115100       1659.122700    
 0.5196161200      0.5412976400    
  1659.153300       1659.160900    
 0.6370154900      0.6644187700    
  1659.191500       1659.199100    
 0.7620273000      0.7721266700    
  1659.229700       1659.237400    
 0.8040497400      0.8026189500    
  1659.268000       1659.275600    
 0.7960967200      0.7929092300    
  1659.306200       1659.313800    
 0.7846850300      0.7835538700    
  1659.344400       1659.352000    
 0.7918126100      0.7954642300    
  1659.382600       1659.390300    
 0.8227831800      0.8307594400    
  1659.420900       1659.428500    
 0.8681734200      0.8770222000    
  1659.459100       1659.466700    
 0.9113299100      0.9176263600    
  1659.497300       1659.505000    
 0.9397292100      0.9435369300    
  1659.535500       1659.543200    
 0.9558724700      0.9579859900    
  1659.573800       1659.581400    
 0.9643642500      0.9656218800    
  1659.612000       1659.619600    
 0.9694805700      0.9703345200    
  1659.650200       1659.657900    
 0.9727109300      0.9730950400    
  1659.688500       1659.696100    
 0.9732111200      0.9724744800    
  1659.726700       1659.734300    
 0.9684724900      0.9665041100    
  1659.764900       1659.772600    
 0.9561348900      0.9523512200    
  1659.803200       1659.810800    
 0.9271280200      0.9194393500    
  1659.841400       1659.849100    
 0.8460818300      0.8247671000    
  1659.879600       1659.887300    
 0.6693201000      0.6346354200    
  1659.917900       1659.925500    
 0.4743474200      0.4411535100    
  1659.956100       1659.963800    
 0.3464314800      0.3255754500    
  1659.994400       1660.002000    
 0.2745375100      0.2642886500    
  1660.032600       1660.040300    
 0.2374913200      0.2335673200    
  1660.070800       1660.078500    
 0.2209029300      0.2188978600    
  1660.109100       1660.116700    
 0.2170741600      0.2172523700    
  1660.147300       1660.155000    
 0.2249610000      0.2278739400    
  1660.185600       1660.193200    
 0.2477374600      0.2548350200    
  1660.223800       1660.231500    
 0.2938215200      0.3059423800    
  1660.262100       1660.269700    
 0.3783512800      0.4003621100    
  1660.300300       1660.308000    
 0.5202241400      0.5570368900    
  1660.338600       1660.346200    
 0.7099939300      0.7483620200    
  1660.376800       1660.384500    
 0.8243513300      0.8361920500    
  1660.415100       1660.422700    
 0.8317227500      0.8275967400    
  1660.453300       1660.461000    
 0.8022061600      0.7959615000    
  1660.491600       1660.499200    
 0.7745610900      0.7712309200    
  1660.529800       1660.537500    
 0.7645927000      0.7650266400    
  1660.568100       1660.575700    
 0.7740858000      0.7785099300    
  1660.606300       1660.614000    
 0.8050077900      0.8130985800    
  1660.644600       1660.652200    
 0.8502351400      0.8603327300    
  1660.682800       1660.690500    
 0.8964710500      0.9038546900    
  1660.721100       1660.728700    
 0.9272873800      0.9300668900    
  1660.759400       1660.767000    
 0.9385683600      0.9387475000    
  1660.797600       1660.805300    
 0.9371528600      0.9359875300    
  1660.835900       1660.843500    
 0.9296345000      0.9277647900    
  1660.874100       1660.881800    
 0.9174168300      0.9141596900    
  1660.912400       1660.920000    
 0.8936668600      0.8877017900    
  1660.950700       1660.958300    
 0.8579640000      0.8501080900    
  1660.988900       1660.996600    
 0.8215170000      0.8162901500    
  1661.027200       1661.034800    
 0.8016529700      0.8008300300    
  1661.065500       1661.073100    
 0.8065999700      0.8104922300    
  1661.103700       1661.111400    
 0.8350682100      0.8427696800    
  1661.142000       1661.149600    
 0.8755569700      0.8840207300    
  1661.180300       1661.187900    
 0.9066237900      0.9094875200    
  1661.218500       1661.226200    
 0.9087937300      0.9037218200    
  1661.256800       1661.264400    
 0.8815845500      0.8740980300    
  1661.295100       1661.302700    
 0.8446941100      0.8373358500    
  1661.333300       1661.341000    
 0.8064733700      0.7986710300    
  1661.371600       1661.379300    
 0.7512208900      0.7383639000    
  1661.409900       1661.417500    
 0.6581774000      0.6391181300    
  1661.448100       1661.455800    
 0.5521851400      0.5324903500    
  1661.486400       1661.494100    
 0.4735156400      0.4615235700    
  1661.524700       1661.532400    
 0.4280378900      0.4224754100    
  1661.563000       1661.570600    
 0.4099381300      0.4090748500    
  1661.601300       1661.608900    
 0.4158046700      0.4193382200    
  1661.639500       1661.647200    
 0.4465365400      0.4552963400    
  1661.677800       1661.685500    
 0.5070558300      0.5242896200    
  1661.716100       1661.723700    
 0.6089626100      0.6285677500    
  1661.754400       1661.762000    
 0.7322974500      0.7514330600    
  1661.792700       1661.800300    
 0.8267390300      0.8381456100    
  1661.830900       1661.838600    
 0.8734642400      0.8792406700    
  1661.869200       1661.876900    
 0.8975824300      0.9016036300    
  1661.907500       1661.915200    
 0.9156014600      0.9192518300    
  1661.945800       1661.953400    
 0.9329565600      0.9360291900    
  1661.984100       1661.991700    
 0.9466582800      0.9473525100    
  1662.022400       1662.030000    
 0.9425409300      0.9356549600    
  1662.060700       1662.068300    
 0.8734599900      0.8479133900    
  1662.098900       1662.106600    
 0.6882890000      0.6507935700    
  1662.137200       1662.144900    
 0.4880992800      0.4613343800    
  1662.175500       1662.183200    
 0.3608015800      0.3439043200    
  1662.213800       1662.221500    
 0.2878454300      0.2783158800    
  1662.252100       1662.259800    
 0.2494603000      0.2445591300    
  1662.290400       1662.298100    
 0.2323311400      0.2306344200    
  1662.328700       1662.336300    
 0.2285613000      0.2291990500    
  1662.367000       1662.374600    
 0.2358116000      0.2384927900    
  1662.405300       1662.412900    
 0.2530989100      0.2575916400    
  1662.443600       1662.451200    
 0.2729154800      0.2752183300    
  1662.481900       1662.489500    
 0.2839985400      0.2853405000    
  1662.520200       1662.527800    
 0.2915719700      0.2938783300    
  1662.558500       1662.566100    
 0.3048623900      0.3094676700    
  1662.596800       1662.604400    
 0.3343025900      0.3433340800    
  1662.635100       1662.642700    
 0.3916433900      0.4095032800    
  1662.673400       1662.681000    
 0.4942430300      0.5271116100    
  1662.711700       1662.719300    
 0.6626932300      0.6997600600    
  1662.750000       1662.757600    
 0.8409525300      0.8589820300    
  1662.788300       1662.795900    
 0.9262505000      0.9319742300    
  1662.826600       1662.834300    
 0.9498338700      0.9514170500    
  1662.864900       1662.872600    
 0.9543188800      0.9544573200    
  1662.903200       1662.910900    
 0.9526008800      0.9518732900    
  1662.941500       1662.949200    
 0.9455401300      0.9434415900    
  1662.979800       1662.987500    
 0.9314267100      0.9273036400    
  1663.018100       1663.025800    
 0.9108294100      0.9060427600    
  1663.056400       1663.064100    
 0.8883751300      0.8844907100    
  1663.094800       1663.102400    
 0.8733865100      0.8716750100    
  1663.133100       1663.140700    
 0.8721927600      0.8733176000    
  1663.171400       1663.179000    
 0.8851819600      0.8886968200    
  1663.209700       1663.217400    
 0.9047755100      0.9077308400    
  1663.248000       1663.255700    
 0.9135486400      0.9080998100    
  1663.286300       1663.294000    
 0.8701469900      0.8480837700    
  1663.324600       1663.332300    
 0.7268122700      0.6904433100    
  1663.363000       1663.370600    
 0.5371828700      0.5084606200    
  1663.401300       1663.408900    
 0.4019185100      0.3833411000    
  1663.439600       1663.447300    
 0.3209681600      0.3097961900    
  1663.477900       1663.485600    
 0.2762997500      0.2707648500    
  1663.516200       1663.523900    
 0.2563248900      0.2550859100    
  1663.554600       1663.562200    
 0.2535200800      0.2551724800    
  1663.592900       1663.600600    
 0.2661098600      0.2711360300    
  1663.631200       1663.638900    
 0.2991888000      0.3097301100    
  1663.669500       1663.677200    
 0.3636202900      0.3841041200    
  1663.707900       1663.715500    
 0.4779044300      0.5111135600    
  1663.746200       1663.753900    
 0.6567589500      0.6828469300    
  1663.784500       1663.792200    
 0.8014892700      0.8146775800    
  1663.822800       1663.830500    
 0.8577557300      0.8617770600    
  1663.861200       1663.868800    
 0.8762585100      0.8794707900    
  1663.899500       1663.907200    
 0.8969040800      0.9019250800    
  1663.937800       1663.945500    
 0.9250348600      0.9302493900    
  1663.976200       1663.983800    
 0.9518100000      0.9563037100    
  1664.014500       1664.022200    
 0.9708495300      0.9724917900    
  1664.052800       1664.060500    
 0.9732863900      0.9716697700    
  1664.091200       1664.098800    
 0.9717128800      0.9739041700    
  1664.129500       1664.137200    
 0.9821889600      0.9830069100    
  1664.167800       1664.175500    
 0.9830689200      0.9827489200    
  1664.206200       1664.213800    
 0.9801891600      0.9791688800    
  1664.244500       1664.252200    
 0.9711811800      0.9666672200    
  1664.282900       1664.290500    
 0.9437910700      0.9342633900    
  1664.321200       1664.328900    
 0.8863728400      0.8707212900    
  1664.359500       1664.367200    
 0.8041969700      0.7870908500    
  1664.397900       1664.405500    
 0.7233864400      0.7101050400    
  1664.436200       1664.443900    
 0.6670697500      0.6585748900    
  1664.474600       1664.482200    
 0.6428342800      0.6419859600    
  1664.512900       1664.520600    
 0.6512335500      0.6575870400    
  1664.551300       1664.558900    
 0.6852184800      0.6921720100    
  1664.589600       1664.597300    
 0.7079833400      0.7066297200    
  1664.627900       1664.635600    
 0.6724044700      0.6588462300    
  1664.666300       1664.674000    
 0.5900318700      0.5742828300    
  1664.704600       1664.712300    
 0.5193797900      0.5088254900    
  1664.743000       1664.750700    
 0.4802550600      0.4767337800    
  1664.781300       1664.789000    
 0.4705337900      0.4721350600    
  1664.819700       1664.827400    
 0.4795004900      0.4832535300    
  1664.858100       1664.865700    
 0.4991855300      0.5033756700    
  1664.896400       1664.904100    
 0.5188746100      0.5225965300    
  1664.934800       1664.942400    
 0.5395346600      0.5434494900    
  1664.973100       1664.980800    
 0.5710478700      0.5796564400    
  1665.011500       1665.019100    
 0.6238810300      0.6348992500    
  1665.049800       1665.057500    
 0.6804573100      0.6866950000    
  1665.088200       1665.095900    
 0.7010314500      0.6983492300    
  1665.126500       1665.134200    
 0.6786756000      0.6717617800    
  1665.164900       1665.172600    
 0.6501936300      0.6457614900    
  1665.203300       1665.210900    
 0.6459193300      0.6476165600    
  1665.241600       1665.249300    
 0.6766173900      0.6864399900    
  1665.280000       1665.287700    
 0.7358518800      0.7471454300    
  1665.318300       1665.326000    
 0.7893180700      0.7944003500    
  1665.356700       1665.364400    
 0.8019989300      0.7989958400    
  1665.395100       1665.402700    
 0.7795491000      0.7734824300    
  1665.433400       1665.441100    
 0.7555810300      0.7520663400    
  1665.471800       1665.479500    
 0.7541520800      0.7563306300    
  1665.510200       1665.517800    
 0.7826677600      0.7919288600    
  1665.548500       1665.556200    
 0.8353283400      0.8467836200    
  1665.586900       1665.594600    
 0.8933674500      0.9035741100    
  1665.625300       1665.633000    
 0.9384473700      0.9453895400    
  1665.663700       1665.671300    
 0.9652094200      0.9689332200    
  1665.702000       1665.709700    
 0.9759855300      0.9770244300    
  1665.740400       1665.748100    
 0.9735885600      0.9713483300    
  1665.778800       1665.786400    
 0.9553012800      0.9470467900    
  1665.817100       1665.824800    
 0.9115782000      0.8984754700    
  1665.855500       1665.863200    
 0.8433392200      0.8278264900    
  1665.893900       1665.901600    
 0.7682548700      0.7541417500    
  1665.932300       1665.940000    
 0.7085752000      0.6990093400    
  1665.970700       1665.978300    
 0.6790892400      0.6758930600    
  1666.009000       1666.016700    
 0.6861179100      0.6924227600    
  1666.047400       1666.055100    
 0.7298044700      0.7425760100    
  1666.085800       1666.093500    
 0.7985109600      0.8129252800    
  1666.124200       1666.131900    
 0.8688282200      0.8811819600    
  1666.162600       1666.170200    
 0.9208044600      0.9276962000    
  1666.200900       1666.208600    
 0.9424445300      0.9440194600    
  1666.239300       1666.247000    
 0.9508146800      0.9550274500    
  1666.277700       1666.285400    
 0.9698713000      0.9713152100    
  1666.316100       1666.323800    
 0.9713422000      0.9690725900    
  1666.354500       1666.362200    
 0.9548131600      0.9486758800    
  1666.392900       1666.400500    
 0.9155261800      0.9047976700    
  1666.431300       1666.438900    
 0.8530557600      0.8397070600    
  1666.469600       1666.477300    
 0.7860827800      0.7739356000    
  1666.508000       1666.515700    
 0.7366029500      0.7304857300    
  1666.546400       1666.554100    
 0.7175739700      0.7197602000    
  1666.584800       1666.592500    
 0.7327590000      0.7397891100    
  1666.623200       1666.630900    
 0.7734536100      0.7839899100    
  1666.661600       1666.669300    
 0.8288350200      0.8407903600    
  1666.700000       1666.707700    
 0.8834982900      0.8937305800    
  1666.738400       1666.746100    
 0.9175286700      0.9213828700    
  1666.776800       1666.784500    
 0.9029311500      0.8877623900    
  1666.815200       1666.822900    
 0.8113699100      0.7800901900    
  1666.853600       1666.861300    
 0.6711787500      0.6429860000    
  1666.892000       1666.899700    
 0.5563352600      0.5383065500    
  1666.930400       1666.938100    
 0.4866371000      0.4769727000    
  1666.968800       1666.976500    
 0.4553408500      0.4515106800    
  1667.007200       1667.014900    
 0.4533635000      0.4559879300    
  1667.045600       1667.053300    
 0.4810347600      0.4914110400    
  1667.084000       1667.091700    
 0.5475055700      0.5648185900    
  1667.122400       1667.130100    
 0.6560051200      0.6819878200    
  1667.160800       1667.168500    
 0.7907772100      0.8170649300    
  1667.199200       1667.206900    
 0.8975987200      0.9143922500    
  1667.237600       1667.245300    
 0.9501850800      0.9572649200    
  1667.276000       1667.283700    
 0.9683076900      0.9695964100    
  1667.314400       1667.322100    
 0.9703025600      0.9691714500    
  1667.352800       1667.360500    
 0.9639434400      0.9620782500    
  1667.391300       1667.398900    
 0.9547827200      0.9530045700    
  1667.429700       1667.437400    
 0.9475543100      0.9464322800    
  1667.468100       1667.475800    
 0.9428627600      0.9410197400    
  1667.506500       1667.514200    
 0.9186922300      0.9081725200    
  1667.544900       1667.552600    
 0.8750114400      0.8717294400    
  1667.583300       1667.591000    
 0.8656807400      0.8564326500    
  1667.621700       1667.629400    
 0.8047187400      0.7864529900    
  1667.660200       1667.667800    
 0.7149065900      0.6987353600    
  1667.698600       1667.706300    
 0.6439870200      0.6329411200    
  1667.737000       1667.744700    
 0.6067824700      0.6020826600    
  1667.775400       1667.783100    
 0.6030232800      0.6057898100    
  1667.813800       1667.821500    
 0.6296913500      0.6372523700    
  1667.852300       1667.859900    
 0.6649318700      0.6653825000    
  1667.890700       1667.898400    
 0.6387889500      0.6219337900    
  1667.929100       1667.936800    
 0.5361323600      0.5159554700    
  1667.967500       1667.975200    
 0.4386800500      0.4237813200    
  1668.006000       1668.013600    
 0.3757741100      0.3669025900    
  1668.044400       1668.052100    
 0.3428729200      0.3397982900    
  1668.082800       1668.090500    
 0.3335144200      0.3349885500    
  1668.121200       1668.128900    
 0.3440895000      0.3487071400    
  1668.159700       1668.167300    
 0.3728625400      0.3811328200    
  1668.198100       1668.205800    
 0.4218121200      0.4341884700    
  1668.236500       1668.244200    
 0.4893105900      0.5066371100    
  1668.275000       1668.282600    
 0.5585118400      0.5697935400    
  1668.313400       1668.321100    
 0.5744478400      0.5668151300    
  1668.351800       1668.359500    
 0.5330922100      0.5247945100    
  1668.390200       1668.397900    
 0.4969866900      0.4929122100    
  1668.428700       1668.436400    
 0.4881781300      0.4898113600    
  1668.467100       1668.474800    
 0.5114276600      0.5197833300    
  1668.505600       1668.513200    
 0.5696274000      0.5864133100    
  1668.544000       1668.551700    
 0.6670971300      0.6901067000    
  1668.582400       1668.590100    
 0.7852664500      0.8033503900    
  1668.620900       1668.628600    
 0.8793384400      0.8919190400    
  1668.659300       1668.667000    
 0.9353871300      0.9413650300    
  1668.697800       1668.705400    
 0.9597120900      0.9622254700    
  1668.736200       1668.743900    
 0.9601992100      0.9564671200    
  1668.774600       1668.782300    
 0.9359827200      0.9346987500    
  1668.813100       1668.820800    
 0.9454267300      0.9477812100    
  1668.851500       1668.859200    
 0.9457458800      0.9428991300    
  1668.890000       1668.897700    
 0.9293686600      0.9253052600    
  1668.928400       1668.936100    
 0.9076279600      0.9024162300    
  1668.966900       1668.974500    
 0.8777260500      0.8711275800    
  1669.005300       1669.013000    
 0.8412553200      0.8339081900    
  1669.043800       1669.051400    
 0.8071958700      0.8019322600    
  1669.082200       1669.089900    
 0.7874763200      0.7876419600    
  1669.120700       1669.128300    
 0.7934820100      0.8000533600    
  1669.159100       1669.166800    
 0.8348958200      0.8454060900    
  1669.197600       1669.205300    
 0.8854793000      0.8952726600    
  1669.236000       1669.243700    
 0.9261496100      0.9328471300    
  1669.274500       1669.282200    
 0.9450449500      0.9471426800    
  1669.312900       1669.320600    
 0.9417509000      0.9374194800    
  1669.351400       1669.359100    
 0.9103618600      0.8947215300    
  1669.389800       1669.397500    
 0.8206508400      0.7923719800    
  1669.428300       1669.436000    
 0.6714365800      0.6399450300    
  1669.466800       1669.474400    
 0.5274559900      0.5049955900    
  1669.505200       1669.512900    
 0.4302450800      0.4171713600    
  1669.543700       1669.551400    
 0.3732740500      0.3655099900    
  1669.582100       1669.589800    
 0.3453921500      0.3436432500    
  1669.620600       1669.628300    
 0.3409800900      0.3429705400    
  1669.659100       1669.666800    
 0.3532025300      0.3569885000    
  1669.697500       1669.705200    
 0.3712448400      0.3743982000    
  1669.736000       1669.743700    
 0.3799255600      0.3802040900    
  1669.774500       1669.782100    
 0.3765711000      0.3755394800    
  1669.812900       1669.820600    
 0.3764758800      0.3782837400    
  1669.851400       1669.859100    
 0.3944780400      0.4022286000    
  1669.889900       1669.897500    
 0.4403124200      0.4536191700    
  1669.928300       1669.936000    
 0.5183085500      0.5368211400    
  1669.966800       1669.974500    
 0.6161841500      0.6356856900    
  1670.005300       1670.013000    
 0.6838963900      0.6917925500    
  1670.043700       1670.051400    
 0.6942810300      0.6937872300    
  1670.082200       1670.089900    
 0.6920354100      0.6938477800    
  1670.120700       1670.128400    
 0.7068623600      0.7140966800    
  1670.159200       1670.166900    
 0.7480549300      0.7590615400    
  1670.197600       1670.205300    
 0.8074447600      0.8206346900    
  1670.236100       1670.243800    
 0.8714268900      0.8840568800    
  1670.274600       1670.282300    
 0.9236194700      0.9326764000    
  1670.313100       1670.320800    
 0.9530712900      0.9569394400    
  1670.351500       1670.359200    
 0.9626639100      0.9618302400    
  1670.390000       1670.397700    
 0.9559061600      0.9525134300    
  1670.428500       1670.436200    
 0.9356564800      0.9305193800    
  1670.467000       1670.474700    
 0.8996512400      0.8904415700    
  1670.505500       1670.513200    
 0.8376328600      0.8234185200    
  1670.544000       1670.551600    
 0.7411717600      0.7215545900    
  1670.582400       1670.590100    
 0.6272475000      0.6048419900    
  1670.620900       1670.628600    
 0.5305309000      0.5145670000    
  1670.659400       1670.667100    
 0.4656657800      0.4558937300    
  1670.697900       1670.705600    
 0.4276045000      0.4223184300    
  1670.736400       1670.744100    
 0.4096568000      0.4078802800    
  1670.774900       1670.782600    
 0.4101037900      0.4117540600    
  1670.813400       1670.821100    
 0.4286340600      0.4335358300    
  1670.851800       1670.859500    
 0.4583111900      0.4619811900    
  1670.890300       1670.898000    
 0.4665402300      0.4584320500    
  1670.928800       1670.936500    
 0.4223080300      0.4097249700    
  1670.967300       1670.975000    
 0.3679030200      0.3589859000    
  1671.005800       1671.013500    
 0.3334489400      0.3283607600    
  1671.044300       1671.052000    
 0.3185447300      0.3171142500    
  1671.082800       1671.090500    
 0.3224490500      0.3252800600    
  1671.121300       1671.129000    
 0.3465296600      0.3544730200    
  1671.159800       1671.167500    
 0.3978405000      0.4114594300    
  1671.198300       1671.206000    
 0.4832400300      0.5047536000    
  1671.236800       1671.244500    
 0.6093186400      0.6393484400    
  1671.275300       1671.283000    
 0.7466394100      0.7728810200    
  1671.313800       1671.321500    
 0.8417499300      0.8575771300    
  1671.352300       1671.360000    
 0.8980316300      0.9063492600    
  1671.390800       1671.398500    
 0.9339827500      0.9373859400    
  1671.429300       1671.437000    
 0.9511985800      0.9524140600    
  1671.467800       1671.475500    
 0.9527157200      0.9512019200    
  1671.506300       1671.514000    
 0.9399373300      0.9370018000    
  1671.544800       1671.552500    
 0.9180955100      0.9131651900    
  1671.583300       1671.591000    
 0.8937251700      0.8893119800    
  1671.621800       1671.629500    
 0.8753147700      0.8727524800    
  1671.660400       1671.668100    
 0.8627099900      0.8593694500    
  1671.698900       1671.706600    
 0.8406266100      0.8331206300    
  1671.737400       1671.745100    
 0.7920413800      0.7795049800    
  1671.775900       1671.783600    
 0.7200103500      0.7062653700    
  1671.814400       1671.822100    
 0.6451411500      0.6319147600    
  1671.852900       1671.860600    
 0.5810319500      0.5697499200    
  1671.891400       1671.899100    
 0.5300903000      0.5218120700    
  1671.929900       1671.937600    
 0.4951064700      0.4903025800    
  1671.968500       1671.976200    
 0.4779570500      0.4763827600    
  1672.007000       1672.014700    
 0.4757700700      0.4768113800    
  1672.045500       1672.053200    
 0.4802525100      0.4813171200    
  1672.084000       1672.091700    
 0.4758125500      0.4729887800    
  1672.122500       1672.130200    
 0.4480666900      0.4413728200    
  1672.161100       1672.168800    
 0.4180778300      0.4139098400    
  1672.199600       1672.207300    
 0.4025095100      0.4020933600    
  1672.238100       1672.245800    
 0.4057254400      0.4084301900    
  1672.276600       1672.284300    
 0.4220961300      0.4257625700    
  1672.315100       1672.322800    
 0.4340274900      0.4350773000    
  1672.353700       1672.361400    
 0.4246356700      0.4216118400    
  1672.392200       1672.399900    
 0.4052816300      0.4029346100    
  1672.430700       1672.438400    
 0.3966670600      0.3976147100    
  1672.469200       1672.477000    
 0.4051656200      0.4090484800    
  1672.507800       1672.515500    
 0.4280131400      0.4340765400    
  1672.546300       1672.554000    
 0.4564311700      0.4622723700    
  1672.584800       1672.592500    
 0.4774300400      0.4815978500    
  1672.623400       1672.631100    
 0.4880369000      0.4874662000    
  1672.661900       1672.669600    
 0.4830730600      0.4775761400    
  1672.700400       1672.708100    
 0.4496312500      0.4381882400    
  1672.739000       1672.746700    
 0.3946065400      0.3836037700    
  1672.777500       1672.785200    
 0.3465981700      0.3397106100    
  1672.816000       1672.823700    
 0.3172071400      0.3130461400    
  1672.854600       1672.862300    
 0.3067516400      0.3058790600    
  1672.893100       1672.900800    
 0.3114475600      0.3151896400    
  1672.931600       1672.939400    
 0.3369178800      0.3448594400    
  1672.970200       1672.977900    
 0.3827545800      0.3943543500    
  1673.008700       1673.016400    
 0.4484823700      0.4634063500    
  1673.047300       1673.055000    
 0.5208097600      0.5352606500    
  1673.085800       1673.093500    
 0.5884343100      0.6028461200    
  1673.124400       1673.132100    
 0.6601133800      0.6759355900    
  1673.162900       1673.170600    
 0.7390752800      0.7480788500    
  1673.201400       1673.209200    
 0.7755883800      0.7703954800    
  1673.240000       1673.247700    
 0.7314474200      0.7158620600    
  1673.278500       1673.286200    
 0.6500384800      0.6352858300    
  1673.317100       1673.324800    
 0.5869796300      0.5773833700    
  1673.355600       1673.363300    
 0.5560149700      0.5523881300    
  1673.394200       1673.401900    
 0.5561137700      0.5593020300    
  1673.432700       1673.440400    
 0.5774160800      0.5790937500    
  1673.471300       1673.479000    
 0.5690615800      0.5558074600    
  1673.509800       1673.517500    
 0.4847906500      0.4654023300    
  1673.548400       1673.556100    
 0.3912953500      0.3771212500    
  1673.586900       1673.594600    
 0.3302484900      0.3227777200    
  1673.625500       1673.633200    
 0.2987682300      0.2943550000    
  1673.664000       1673.671800    
 0.2854814100      0.2853045800    
  1673.702600       1673.710300    
 0.2865418700      0.2892598500    
  1673.741200       1673.748900    
 0.3037019100      0.3096947300    
  1673.779700       1673.787400    
 0.3420298600      0.3536865700    
  1673.818300       1673.826000    
 0.4150919800      0.4377466700    
  1673.856800       1673.864500    
 0.5403619300      0.5814669600    
  1673.895400       1673.903100    
 0.7279321400      0.7681876200    
  1673.934000       1673.941700    
 0.8825497200      0.8947360300    
  1673.972500       1673.980200    
 0.9400765100      0.9452693500    
  1674.011100       1674.018800    
 0.9628555300      0.9657761700    
  1674.049600       1674.057400    
 0.9751766200      0.9770427000    
  1674.088200       1674.095900    
 0.9817298400      0.9825769800    
  1674.126800       1674.134500    
 0.9830997200      0.9830199100    
  1674.165300       1674.173100    
 0.9807450900      0.9800678300    
  1674.203900       1674.211600    
 0.9773146500      0.9768317400    
  1674.242500       1674.250200    
 0.9753889000      0.9753337600    
  1674.281000       1674.288800    
 0.9757692900      0.9760823100    
  1674.319600       1674.327300    
 0.9776756200      0.9781284200    
  1674.358200       1674.365900    
 0.9795336900      0.9798245300    
  1674.396800       1674.404500    
 0.9796333900      0.9793114800    
  1674.435300       1674.443100    
 0.9762518500      0.9746666800    
  1674.473900       1674.481600    
 0.9674670800      0.9648864400    
  1674.512500       1674.520200    
 0.9537375100      0.9505365800    
  1674.551100       1674.558800    
 0.9379456600      0.9348559200    
  1674.589600       1674.597400    
 0.9258484700      0.9237972700    
  1674.628200       1674.635900    
 0.9211643800      0.9210180200    
  1674.666800       1674.674500    
 0.9269222400      0.9291800900    
  1674.705400       1674.713100    
 0.9396441200      0.9426948700    
  1674.744000       1674.751700    
 0.9545712800      0.9571445400    
  1674.782500       1674.790200    
 0.9660679300      0.9677695300    
  1674.821100       1674.828800    
 0.9725596700      0.9733764300    
  1674.859700       1674.867400    
 0.9744070300      0.9744222000    
  1674.898300       1674.906000    
 0.9721780300      0.9713460500    
  1674.936900       1674.944600    
 0.9654074600      0.9630678500    
  1674.975500       1674.983200    
 0.9523203000      0.9486570000    
  1675.014000       1675.021800    
 0.9342834500      0.9300926800    
  1675.052600       1675.060300    
 0.9146868600      0.9111799800    
  1675.091200       1675.098900    
 0.9012046000      0.8993030800    
  1675.129800       1675.137500    
 0.8972693100      0.8972319500    
  1675.168400       1675.176100    
 0.9008990100      0.9019167400    
  1675.207000       1675.214700    
 0.9059655200      0.9061654900    
  1675.245600       1675.253300    
 0.9060575900      0.9051505000    
  1675.284200       1675.291900    
 0.9001237900      0.8982773700    
  1675.322800       1675.330500    
 0.8878340200      0.8846039300    
  1675.361400       1675.369100    
 0.8604006000      0.8530204900    
  1675.399900       1675.407700    
 0.7943952100      0.7777793200    
  1675.438500       1675.446300    
 0.6710684900      0.6366801100    
  1675.477100       1675.484900    
 0.5256172800      0.4959059100    
  1675.515700       1675.523500    
 0.4141020700      0.3959866200    
  1675.554300       1675.562100    
 0.3439715600      0.3340179900    
  1675.592900       1675.600700    
 0.3054726100      0.3012168300    
  1675.631500       1675.639300    
 0.2874524200      0.2860872700    
  1675.670100       1675.677900    
 0.2848356100      0.2855957700    
  1675.708700       1675.716500    
 0.2960096500      0.3010377000    
  1675.747300       1675.755100    
 0.3256809200      0.3341844400    
  1675.785900       1675.793700    
 0.3806255000      0.3964442100    
  1675.824600       1675.832300    
 0.4819462000      0.5103632400    
  1675.863200       1675.870900    
 0.6415677000      0.6838259400    
  1675.901800       1675.909500    
 0.7937530600      0.8217690500    
  1675.940400       1675.948100    
 0.8976168500      0.9181309300    
  1675.979000       1675.986700    
 0.9623026800      0.9649634800    
  1676.017600       1676.025300    
 0.9675180200      0.9667758200    
  1676.056200       1676.063900    
 0.9633740200      0.9624579900    
  1676.094800       1676.102500    
 0.9590346300      0.9582307700    
  1676.133400       1676.141100    
 0.9550435600      0.9542391000    
  1676.172000       1676.179800    
 0.9502336700      0.9490628800    
  1676.210700       1676.218400    
 0.9416124000      0.9382336400    
  1676.249300       1676.257000    
 0.9213080300      0.9136556800    
  1676.287900       1676.295600    
 0.8796596900      0.8677381100    
  1676.326500       1676.334200    
 0.8134392900      0.7978828200    
  1676.365100       1676.372800    
 0.7262387800      0.7085308300    
  1676.403700       1676.411500    
 0.6391461800      0.6255049000    
  1676.442400       1676.450100    
 0.5786568100      0.5695680700    
  1676.481000       1676.488700    
 0.5429168100      0.5412602300    
  1676.519600       1676.527300    
 0.5390063700      0.5424375700    
  1676.558200       1676.565900    
 0.5600780400      0.5662755600    
  1676.596800       1676.604600    
 0.5840409400      0.5864337700    
  1676.635500       1676.643200    
 0.5656193100      0.5574509000    
  1676.674100       1676.681800    
 0.5038536300      0.4917874700    
  1676.712700       1676.720400    
 0.4446023500      0.4365507000    
  1676.751300       1676.759100    
 0.4099892600      0.4073191000    
  1676.790000       1676.797700    
 0.4016856300      0.4036123000    
  1676.828600       1676.836300    
 0.4186732900      0.4255741100    
  1676.867200       1676.875000    
 0.4630383500      0.4767755800    
  1676.905900       1676.913600    
 0.5377854700      0.5579883600    
  1676.944500       1676.952200    
 0.6134396200      0.6231078500    
  1676.983100       1676.990800    
 0.5940095600      0.5747086200    
  1677.021800       1677.029500    
 0.5089095500      0.4925394100    
  1677.060400       1677.068100    
 0.4460277400      0.4381100400    
  1677.099000       1677.106700    
 0.4160815600      0.4129650400    
  1677.137700       1677.145400    
 0.4130684600      0.4148938400    
  1677.176300       1677.184000    
 0.4373971200      0.4446009500    
  1677.214900       1677.222700    
 0.4940332900      0.5103773800    
  1677.253600       1677.261300    
 0.5973673900      0.6194238300    
  1677.292200       1677.299900    
 0.7379184000      0.7627935900    
  1677.330800       1677.338600    
 0.8562921900      0.8672519900    
  1677.369500       1677.377200    
 0.8806700500      0.8834443200    
  1677.408100       1677.415900    
 0.9230080700      0.9347952600    
  1677.446800       1677.454500    
 0.9625940500      0.9654811800    
  1677.485400       1677.493100    
 0.9694411200      0.9695851000    
  1677.524100       1677.531800    
 0.9686660300      0.9680460400    
  1677.562700       1677.570400    
 0.9652400800      0.9643625100    
  1677.601300       1677.609100    
 0.9573708000      0.9536468900    
  1677.640000       1677.647700    
 0.9286186300      0.9231371300    
  1677.678600       1677.686400    
 0.9310084100      0.9388262200    
  1677.717300       1677.725000    
 0.9613487400      0.9635066000    
  1677.755900       1677.763700    
 0.9655393000      0.9655210000    
  1677.794600       1677.802300    
 0.9652342000      0.9653479400    
  1677.833200       1677.841000    
 0.9660226700      0.9663239000    
  1677.871900       1677.879600    
 0.9672174200      0.9673634000    
  1677.910500       1677.918300    
 0.9667813200      0.9664787900    
  1677.949200       1677.956900    
 0.9641856700      0.9635627100    
  1677.987900       1677.995600    
 0.9614127700      0.9611347800    
  1678.026500       1678.034200    
 0.9609972700      0.9614124300    
  1678.065200       1678.072900    
 0.9631529600      0.9636528500    
  1678.103800       1678.111600    
 0.9648117200      0.9647797100    
  1678.142500       1678.150200    
 0.9620491500      0.9608622900    
  1678.181100       1678.188900    
 0.9516452500      0.9488754400    
  1678.219800       1678.227500    
 0.9343536300      0.9303757300    
  1678.258500       1678.266200    
 0.9142713400      0.9113791400    
  1678.297100       1678.304900    
 0.9026032100      0.9026470600    
  1678.335800       1678.343500    
 0.9057869600      0.9083706100    
  1678.374500       1678.382200    
 0.9213193100      0.9253581600    
  1678.413100       1678.420800    
 0.9400736700      0.9438373200    
  1678.451800       1678.459500    
 0.9536325600      0.9555329700    
  1678.490400       1678.498200    
 0.9554256200      0.9544487100    
  1678.529100       1678.536800    
 0.9459947400      0.9430761800    
  1678.567800       1678.575500    
 0.9327118900      0.9303897200    
  1678.606500       1678.614200    
 0.9236598200      0.9230671300    
  1678.645100       1678.652900    
 0.9248047100      0.9261868700    
  1678.683800       1678.691500    
 0.9348192000      0.9376152300    
  1678.722500       1678.730200    
 0.9502267600      0.9534493300    
  1678.761100       1678.768900    
 0.9649562400      0.9673804400    
  1678.799800       1678.807500    
 0.9757292400      0.9771284500    
  1678.838500       1678.846200    
 0.9821446900      0.9829477800    
  1678.877200       1678.884900    
 0.9852890000      0.9855561900    
  1678.915800       1678.923600    
 0.9849185800      0.9840574600    
  1678.954500       1678.962200    
 0.9632398200      0.9468380000    
  1678.993200       1679.000900    
 0.8123175700      0.7754912700    
  1679.031900       1679.039600    
 0.7039896000      0.7106489000    
  1679.070500       1679.078300    
 0.8162830500      0.8494317000    
  1679.109200       1679.117000    
 0.9243078800      0.9275796300    
  1679.147900       1679.155600    
 0.9230861600      0.9209120200    
  1679.186600       1679.194300    
 0.9124898800      0.9104559600    
  1679.225300       1679.233000    
 0.9028132700      0.9009754400    
  1679.264000       1679.271700    
 0.8948709800      0.8937737300    
  1679.302600       1679.310400    
 0.8909344400      0.8913703400    
  1679.341300       1679.349100    
 0.8953504300      0.8974058900    
  1679.380000       1679.387800    
 0.9060444800      0.9085133300    
  1679.418700       1679.426400    
 0.9172020500      0.9186618700    
  1679.457400       1679.465100    
 0.9216666500      0.9230781000    
  1679.496100       1679.503800    
 0.9349532100      0.9390298000    
  1679.534800       1679.542500    
 0.9523213000      0.9548682400    
  1679.573500       1679.581200    
 0.9640864400      0.9661659200    
  1679.612200       1679.619900    
 0.9742791100      0.9760696300    
  1679.650900       1679.658600    
 0.9822062400      0.9833795800    
  1679.689500       1679.697300    
 0.9864388200      0.9869406700    
  1679.728200       1679.736000    
 0.9871684700      0.9870615700    
  1679.766900       1679.774700    
 0.9853771400      0.9848927300    
  1679.805600       1679.813400    
 0.9827477000      0.9823738900    
  1679.844300       1679.852100    
 0.9811462500      0.9810868000    
  1679.883000       1679.890800    
 0.9810744100      0.9811805500    
  1679.921700       1679.929500    
 0.9812032800      0.9811098900    
  1679.960400       1679.968200    
 0.9790913200      0.9783639800    
  1679.999100       1680.006900    
 0.9729055200      0.9713518000    
  1680.037800       1680.045600    
 0.9633307200      0.9613803100    
  1680.076500       1680.084300    
 0.9540506100      0.9529464600    
  1680.115200       1680.123000    
 0.9496483300      0.9496841000    
  1680.153900       1680.161700    
 0.9514796900      0.9525445700    
  1680.192600       1680.200400    
 0.9581957300      0.9598849300    
  1680.231400       1680.239100    
 0.9669430600      0.9687345300    
  1680.270100       1680.277800    
 0.9748282200      0.9762142900    
  1680.308800       1680.316500    
 0.9800791700      0.9806970800    
  1680.347500       1680.355200    
 0.9826433500      0.9829019300    
  1680.386200       1680.393900    
 0.9837768700      0.9839004300    
  1680.424900       1680.432600    
 0.9839739900      0.9838708600    
  1680.463600       1680.471400    
 0.9819664100      0.9812658600    
  1680.502300       1680.510100    
 0.9746148800      0.9725283000    
  1680.541000       1680.548800    
 0.9575614900      0.9527536800    
  1680.579800       1680.587500    
 0.9293951100      0.9218995800    
  1680.618500       1680.626200    
 0.8936652400      0.8871927300    
  1680.657200       1680.664900    
 0.8662398500      0.8628560000    
  1680.695900       1680.703600    
 0.8581143000      0.8588616100    
  1680.734600       1680.742400    
 0.8721910000      0.8768574700    
  1680.773300       1680.781100    
 0.9020031600      0.9087725400    
  1680.812100       1680.819800    
 0.9334087100      0.9383328600    
  1680.850800       1680.858500    
 0.9536957900      0.9546404300    
  1680.889500       1680.897200    
 0.9548036800      0.9522861100    
  1680.928200       1680.936000    
 0.9376659800      0.9320526000    
  1680.966900       1680.974700    
 0.9055341500      0.8983859000    
  1681.005700       1681.013400    
 0.8685135300      0.8610884900    
  1681.044400       1681.052100    
 0.8258332800      0.8145974500    
  1681.083100       1681.090900    
 0.7494088800      0.7189334400    
  1681.121900       1681.129600    
 0.6108367700      0.5773313400    
  1681.160600       1681.168300    
 0.4788284500      0.4563871500    
  1681.199300       1681.207100    
 0.3888544800      0.3757399600    
  1681.238000       1681.245800    
 0.3353755400      0.3273261300    
  1681.276800       1681.284500    
 0.3049952300      0.3003974100    
  1681.315500       1681.323200    
 0.2908932800      0.2896725500    
  1681.354200       1681.362000    
 0.2899981100      0.2924996600    
  1681.393000       1681.400700    
 0.3039862300      0.3094520300    
  1681.431700       1681.439400    
 0.3356458300      0.3452889800    
  1681.470400       1681.478200    
 0.3914674900      0.4071855100    
  1681.509200       1681.516900    
 0.4757871200      0.4968339100    
  1681.547900       1681.555700    
 0.5691057500      0.5899852800    
  1681.586600       1681.594400    
 0.6393202100      0.6500456500    
  1681.625400       1681.633100    
 0.6914253300      0.7019905900    
  1681.664100       1681.671900    
 0.7462893100      0.7569003600    
  1681.702900       1681.710600    
 0.7878143900      0.7909613300    
  1681.741600       1681.749400    
 0.7645530900      0.7528593800    
  1681.780300       1681.788100    
 0.6661489300      0.6457335200    
  1681.819100       1681.826800    
 0.5570536700      0.5394302300    
  1681.857800       1681.865600    
 0.4819710200      0.4709682500    
  1681.896600       1681.904300    
 0.4396298700      0.4352790100    
  1681.935300       1681.943100    
 0.4258751400      0.4262412000    
  1681.974100       1681.981800    
 0.4362381100      0.4413074100    
  1682.012800       1682.020600    
 0.4716536200      0.4825249400    
  1682.051600       1682.059300    
 0.5344054300      0.5519523600    
  1682.090300       1682.098100    
 0.6285657000      0.6491302200    
  1682.129100       1682.136800    
 0.7389289000      0.7571422800    
  1682.167800       1682.175600    
 0.8372479400      0.8527630500    
  1682.206600       1682.214300    
 0.9105526500      0.9214454900    
  1682.245300       1682.253100    
 0.9526757600      0.9582256900    
  1682.284100       1682.291800    
 0.9683697900      0.9696248600    
  1682.322800       1682.330600    
 0.9650552600      0.9631058600    
  1682.361600       1682.369300    
 0.9492691700      0.9450857300    
  1682.400300       1682.408100    
 0.9289309300      0.9251551400    
  1682.439100       1682.446900    
 0.9127333700      0.9109843900    
  1682.477900       1682.485600    
 0.9089406900      0.9098111200    
  1682.516600       1682.524400    
 0.9188555900      0.9219712100    
  1682.555400       1682.563100    
 0.9365473400      0.9405533600    
  1682.594100       1682.601900    
 0.9547842800      0.9577756000    
  1682.632900       1682.640700    
 0.9667068500      0.9677210700    
  1682.671700       1682.679400    
 0.9710886000      0.9712413800    
  1682.710400       1682.718200    
 0.9709008500      0.9704091900    
  1682.749200       1682.756900    
 0.9666017800      0.9652539200    
  1682.788000       1682.795700    
 0.9562089800      0.9535191900    
  1682.826700       1682.834500    
 0.9389358800      0.9348182800    
  1682.865500       1682.873200    
 0.9160023200      0.9117534800    
  1682.904300       1682.912000    
 0.8965098700      0.8942491100    
  1682.943000       1682.950800    
 0.8871589700      0.8866530800    
  1682.981800       1682.989600    
 0.8855556300      0.8855872100    
  1683.020600       1683.028300    
 0.8835756300      0.8827214800    
  1683.059300       1683.067100    
 0.8760207100      0.8741458500    
  1683.098100       1683.105900    
 0.8677971300      0.8669131900    
  1683.136900       1683.144600    
 0.8692979100      0.8722240300    
  1683.175700       1683.183400    
 0.8866232600      0.8918226400    
  1683.214400       1683.222200    
 0.9135198200      0.9191858400    
  1683.253200       1683.261000    
 0.9402641300      0.9450719800    
  1683.292000       1683.299700    
 0.9597682100      0.9631721600    
  1683.330800       1683.338500    
 0.9733314600      0.9756126800    
  1683.369500       1683.377300    
 0.9820474100      0.9833062400    
  1683.408300       1683.416100    
 0.9870416400      0.9874705400    
  1683.447100       1683.454900    
 0.9888036800      0.9888067000    
  1683.485900       1683.493600    
 0.9882763000      0.9879336900    
  1683.524700       1683.532400    
 0.9857695900      0.9850715000    
  1683.563500       1683.571200    
 0.9810552900      0.9799131900    
  1683.602200       1683.610000    
 0.9738770700      0.9722483400    
  1683.641000       1683.648800    
 0.9644180000      0.9622027300    
  1683.679800       1683.687600    
 0.9529046600      0.9502705400    
  1683.718600       1683.726400    
 0.9396408700      0.9376005100    
  1683.757400       1683.765100    
 0.9270320800      0.9245986000    
  1683.796200       1683.803900    
 0.9173885900      0.9159743700    
  1683.835000       1683.842700    
 0.9139778900      0.9137874000    
  1683.873800       1683.881500    
 0.9150905500      0.9154154300    
  1683.912500       1683.920300    
 0.9163845900      0.9164303000    
  1683.951300       1683.959100    
 0.9169185400      0.9174012500    
  1683.990100       1683.997900    
 0.9205426300      0.9218901700    
  1684.028900       1684.036700    
 0.9270176200      0.9282369400    
  1684.067700       1684.075500    
 0.9250027400      0.9230383700    
  1684.106500       1684.114300    
 0.8950831200      0.8865169700    
  1684.145300       1684.153100    
 0.8299351900      0.8140709600    
  1684.184100       1684.191900    
 0.7525252400      0.7390952000    
  1684.222900       1684.230700    
 0.6972707600      0.6907793300    
  1684.261700       1684.269500    
 0.6772486200      0.6777379600    
  1684.300500       1684.308300    
 0.6945190600      0.7018615700    
  1684.339300       1684.347100    
 0.7451347900      0.7587311400    
  1684.378100       1684.385900    
 0.8181074000      0.8338645300    
  1684.416900       1684.424700    
 0.8869190000      0.8964241100    
  1684.455700       1684.463500    
 0.9297760800      0.9346748900    
  1684.494500       1684.502300    
 0.9512422300      0.9541396000    
  1684.533300       1684.541100    
 0.9639659700      0.9659159200    
  1684.572100       1684.579900    
 0.9715737700      0.9726771600    
  1684.610900       1684.618700    
 0.9739075900      0.9739197200    
  1684.649700       1684.657500    
 0.9706318000      0.9694796100    
  1684.688600       1684.696300    
 0.9636803600      0.9623249700    
  1684.727400       1684.735100    
 0.9576207200      0.9569790400    
  1684.766200       1684.773900    
 0.9556506400      0.9558458800    
  1684.805000       1684.812800    
 0.9580331800      0.9588862300    
  1684.843800       1684.851600    
 0.9631906100      0.9643708600    
  1684.882600       1684.890400    
 0.9693469300      0.9706020200    
  1684.921400       1684.929200    
 0.9754243400      0.9765099000    
  1684.960200       1684.968000    
 0.9805034600      0.9812202200    
  1684.999100       1685.006800    
 0.9837131600      0.9840812300    
  1685.037900       1685.045600    
 0.9850947000      0.9851998300    
  1685.076700       1685.084500    
 0.9850665300      0.9849415400    
  1685.115500       1685.123300    
 0.9824981500      0.9815812500    
  1685.154300       1685.162100    
 0.9710400400      0.9666264500    
  1685.193200       1685.200900    
 0.9369384300      0.9222969700    
  1685.232000       1685.239700    
 0.8607649400      0.8399362500    
  1685.270800       1685.278600    
 0.7622214100      0.7427483800    
  1685.309600       1685.317400    
 0.6791858000      0.6657990200    
  1685.348400       1685.356200    
 0.6314265200      0.6253510100    
  1685.387300       1685.395000    
 0.6237803700      0.6253487100    
  1685.426100       1685.433900    
 0.6567611200      0.6679411400    
  1685.464900       1685.472700    
 0.7279610000      0.7443462300    
  1685.503800       1685.511500    
 0.8155380600      0.8295630600    
  1685.542600       1685.550300    
 0.8726898000      0.8766416100    
  1685.581400       1685.589200    
 0.8677265900      0.8608828500    
  1685.620200       1685.628000    
 0.8169424900      0.8052621900    
  1685.659100       1685.666800    
 0.7573782000      0.7467391600    
  1685.697900       1685.705700    
 0.7121644900      0.7054531600    
  1685.736700       1685.744500    
 0.6833434100      0.6798524000    
  1685.775600       1685.783300    
 0.6690514700      0.6679112100    
  1685.814400       1685.822200    
 0.6682194100      0.6697241300    
  1685.853200       1685.861000    
 0.6828283200      0.6873581200    
  1685.892100       1685.899900    
 0.7121981300      0.7184216500    
  1685.930900       1685.938700    
 0.7470555100      0.7539081700    
  1685.969800       1685.977500    
 0.7774935200      0.7816565500    
  1686.008600       1686.016400    
 0.7983869000      0.8021683800    
  1686.047400       1686.055200    
 0.8189529200      0.8238169800    
  1686.086300       1686.094000    
 0.8465178500      0.8530435500    
  1686.125100       1686.132900    
 0.8811654200      0.8886486200    
  1686.164000       1686.171700    
 0.9161073800      0.9228955500    
  1686.202800       1686.210600    
 0.9427046300      0.9467660900    
  1686.241700       1686.249400    
 0.9601176800      0.9623911000    
  1686.280500       1686.288300    
 0.9706976500      0.9721425800    
  1686.319300       1686.327100    
 0.9764232200      0.9769672000    
  1686.358200       1686.366000    
 0.9764583700      0.9758549100    
  1686.397000       1686.404800    
 0.9681706500      0.9655749700    
  1686.435900       1686.443700    
 0.9433226600      0.9361522400    
  1686.474700       1686.482500    
 0.8848362100      0.8637140000    
  1686.513600       1686.521400    
 0.7794627700      0.7532369400    
  1686.552400       1686.560200    
 0.6643220900      0.6434369100    
  1686.591300       1686.599100    
 0.5786615700      0.5656881700    
  1686.630200       1686.637900    
 0.5295470000      0.5225516700    
  1686.669000       1686.676800    
 0.5067641100      0.5035186700    
  1686.707900       1686.715600    
 0.4974543800      0.4969595700    
  1686.746700       1686.754500    
 0.5066991200      0.5127341500    
  1686.785600       1686.793400    
 0.5399863600      0.5477668800    
  1686.824400       1686.832200    
 0.5815765400      0.5914764400    
  1686.863300       1686.871100    
 0.6360836700      0.6492495100    
  1686.902200       1686.909900    
 0.7051032700      0.7198924400    
  1686.941000       1686.948800    
 0.7771692900      0.7923206700    
  1686.979900       1686.987700    
 0.8377230500      0.8455666600    
  1687.018700       1687.026500    
 0.8674131100      0.8670733100    
  1687.057600       1687.065400    
 0.8600055200      0.8546660900    
  1687.096500       1687.104200    
 0.8310344300      0.8244416300    
  1687.135300       1687.143100    
 0.8024956200      0.7977484500    
  1687.174200       1687.182000    
 0.7848307700      0.7818385900    
  1687.213100       1687.220800    
 0.7601361500      0.7498674000    
  1687.251900       1687.259700    
 0.6833187700      0.6519376100    
  1687.290800       1687.298600    
 0.5532652800      0.5273884100    
  1687.329700       1687.337500    
 0.4508608500      0.4354703500    
  1687.368500       1687.376300    
 0.3881626500      0.3792149300    
  1687.407400       1687.415200    
 0.3549201900      0.3504420100    
  1687.446300       1687.454100    
 0.3424237900      0.3409419300    
  1687.485200       1687.492900    
 0.3407160800      0.3402338700    
  1687.524000       1687.531800    
 0.3357368700      0.3314097500    
  1687.562900       1687.570700    
 0.3136320700      0.3091893100    
  1687.601800       1687.609600    
 0.2891647700      0.2844127600    
  1687.640700       1687.648400    
 0.2715183800      0.2690947800    
  1687.679500       1687.687300    
 0.2648543600      0.2643603300    
  1687.718400       1687.726200    
 0.2684478300      0.2701593200    
  1687.757300       1687.765100    
 0.2843907700      0.2897208700    
  1687.796200       1687.804000    
 0.3163856700      0.3250077700    
  1687.835100       1687.842800    
 0.3711548500      0.3843912100    
  1687.874000       1687.881700    
 0.4510907000      0.4692714200    
  1687.912800       1687.920600    
 0.5545648700      0.5803533900    
  1687.951700       1687.959500    
 0.6760318400      0.7033582000    
  1687.990600       1687.998400    
 0.7896064500      0.8103890800    
  1688.029500       1688.037300    
 0.8806855000      0.8926052500    
  1688.068400       1688.076200    
 0.9376641300      0.9443178800    
  1688.107300       1688.115000    
 0.9650033900      0.9672960400    
  1688.146200       1688.153900    
 0.9709725200      0.9706523100    
  1688.185000       1688.192800    
 0.9663343000      0.9649252100    
  1688.223900       1688.231700    
 0.9591460800      0.9577800200    
  1688.262800       1688.270600    
 0.9544845200      0.9542199700    
  1688.301700       1688.309500    
 0.9546413900      0.9554275800    
  1688.340600       1688.348400    
 0.9590749900      0.9603294400    
  1688.379500       1688.387300    
 0.9656871600      0.9671384200    
  1688.418400       1688.426200    
 0.9729601300      0.9744235600    
  1688.457300       1688.465100    
 0.9798933000      0.9812214400    
  1688.496200       1688.504000    
 0.9857419700      0.9867652000    
  1688.535100       1688.542900    
 0.9899562000      0.9904830900    
  1688.574000       1688.581800    
 0.9922557600      0.9924661100    
  1688.612900       1688.620700    
 0.9930549700      0.9930694900    
  1688.651800       1688.659600    
 0.9929130600      0.9928177300    
  1688.690700       1688.698500    
 0.9923134500      0.9921706600    
  1688.729600       1688.737400    
 0.9915238000      0.9913536800    
  1688.768500       1688.776300    
 0.9905384000      0.9902922300    
  1688.807400       1688.815200    
 0.9891201100      0.9886945900    
  1688.846300       1688.854100    
 0.9868120500      0.9861821800    
  1688.885200       1688.893000    
 0.9832999800      0.9824353000    
  1688.924100       1688.931900    
 0.9785781300      0.9775349100    
  1688.963000       1688.970800    
 0.9733409600      0.9723075700    
  1689.001900       1689.009700    
 0.9690129300      0.9683080100    
  1689.040800       1689.048600    
 0.9672227100      0.9673764100    
  1689.079800       1689.087500    
 0.9688509400      0.9696289800    
  1689.118700       1689.126400    
 0.9729358300      0.9738782100    
  1689.157600       1689.165400    
 0.9773082700      0.9780586100    
  1689.196500       1689.204300    
 0.9799077300      0.9801873700    
  1689.235400       1689.243200    
 0.9795217200      0.9791880700    
  1689.274300       1689.282100    
 0.9762333900      0.9753407500    
  1689.313200       1689.321000    
 0.9709473600      0.9694461000    
  1689.352200       1689.359900    
 0.9623240200      0.9593515700    
  1689.391100       1689.398900    
 0.9419081100      0.9357051900    
  1689.430000       1689.437800    
 0.8928257000      0.8793368500    
  1689.468900       1689.476700    
 0.8054277200      0.7868165400    
  1689.507800       1689.515600    
 0.7046914100      0.6869982600    
  1689.546700       1689.554500    
 0.6252770200      0.6143725600    
  1689.585700       1689.593500    
 0.5831377900      0.5812866200    
  1689.624600       1689.632400    
 0.5803629900      0.5851103700    
  1689.663500       1689.671300    
 0.6142857700      0.6261402400    
  1689.702400       1689.710200    
 0.6866115300      0.7064856900    
  1689.741400       1689.749200    
 0.7889952200      0.8123260100    
  1689.780300       1689.788100    
 0.8691033100      0.8745714600    
  1689.819200       1689.827000    
 0.8522575300      0.8475443600    
  1689.858100       1689.865900    
 0.8681895200      0.8741553800    
  1689.897100       1689.904900    
 0.8706736800      0.8614059200    
  1689.936000       1689.943800    
 0.8184141600      0.8075961500    
  1689.974900       1689.982700    
 0.7719962500      0.7643940200    
  1690.013900       1690.021700    
 0.7436489700      0.7392735600    
  1690.052800       1690.060600    
 0.7240636400      0.7191535600    
  1690.091700       1690.099500    
 0.6858656600      0.6670596100    
  1690.130700       1690.138500    
 0.5954294700      0.5717732900    
  1690.169600       1690.177400    
 0.4907516300      0.4728993200    
  1690.208500       1690.216300    
 0.4116684800      0.3993818200    
  1690.247500       1690.255300    
 0.3620060000      0.3549595200    
  1690.286400       1690.294200    
 0.3377240200      0.3345504700    
  1690.325400       1690.333100    
 0.3335713500      0.3355895800    
  1690.364300       1690.372100    
 0.3508913200      0.3565827700    
  1690.403200       1690.411000    
 0.3908072400      0.4021475600    
  1690.442200       1690.450000    
 0.4573150200      0.4733958600    
  1690.481100       1690.488900    
 0.5260809200      0.5358057800    
  1690.520100       1690.527900    
 0.5326243400      0.5278215500    
  1690.559000       1690.566800    
 0.4915946000      0.4848514500    
  1690.598000       1690.605700    
 0.4584244800      0.4559343000    
  1690.636900       1690.644700    
 0.4510696400      0.4538123900    
  1690.675800       1690.683600    
 0.4711048400      0.4790108600    
  1690.714800       1690.722600    
 0.5183926300      0.5309583200    
  1690.753700       1690.761500    
 0.5903794100      0.6078553800    
  1690.792700       1690.800500    
 0.6622697200      0.6757348600    
  1690.831600       1690.839400    
 0.6984513000      0.7021252700    
  1690.870600       1690.878400    
 0.7096676200      0.7136554700    
  1690.909600       1690.917300    
 0.7336413800      0.7417088300    
  1690.948500       1690.956300    
 0.7794995100      0.7908738300    
  1690.987500       1690.995200    
 0.8369105800      0.8486664500    
  1691.026400       1691.034200    
 0.8870051600      0.8958112000    
  1691.065400       1691.073200    
 0.9193050700      0.9244752000    
  1691.104300       1691.112100    
 0.9382450800      0.9404432700    
  1691.143300       1691.151100    
 0.9516514800      0.9543192800    
  1691.182200       1691.190000    
 0.9647100900      0.9670693700    
  1691.221200       1691.229000    
 0.9754070000      0.9771453100    
  1691.260200       1691.268000    
 0.9823011100      0.9833124300    
  1691.299100       1691.306900    
 0.9854164600      0.9857691200    
  1691.338100       1691.345900    
 0.9856750500      0.9854701700    
  1691.377100       1691.384800    
 0.9833634600      0.9821036400    
  1691.416000       1691.423800    
 0.9749737200      0.9724766000    
  1691.455000       1691.462800    
 0.9622517200      0.9584142900    
  1691.493900       1691.501700    
 0.9323996700      0.9231381800    
  1691.532900       1691.540700    
 0.8757095800      0.8642679400    
  1691.571900       1691.579700    
 0.8112589700      0.7984019400    
  1691.610800       1691.618600    
 0.7468071800      0.7359889400    
  1691.649800       1691.657600    
 0.7000920000      0.6932352400    
  1691.688800       1691.696600    
 0.6678130900      0.6617349700    
  1691.727800       1691.735600    
 0.6344792400      0.6267000700    
  1691.766700       1691.774500    
 0.5924432900      0.5837001700    
  1691.805700       1691.813500    
 0.5517665600      0.5449461200    
  1691.844700       1691.852500    
 0.5283004800      0.5258442100    
  1691.883700       1691.891400    
 0.5293288000      0.5337142100    
  1691.922600       1691.930400    
 0.5577653900      0.5663825500    
  1691.961600       1691.969400    
 0.6032947300      0.6118590700    
  1692.000600       1692.008400    
 0.6323919800      0.6331627800    
  1692.039600       1692.047400    
 0.6130888600      0.6053158800    
  1692.078500       1692.086300    
 0.5675471700      0.5590756300    
  1692.117500       1692.125300    
 0.5354426500      0.5321777300    
  1692.156500       1692.164300    
 0.5300522600      0.5347807100    
  1692.195500       1692.203300    
 0.5581805900      0.5686813400    
  1692.234500       1692.242300    
 0.6222315300      0.6392593800    
  1692.273500       1692.281300    
 0.7205007600      0.7441822200    
  1692.312400       1692.320200    
 0.8286629300      0.8494002700    
  1692.351400       1692.359200    
 0.8920622900      0.8992685300    
  1692.390400       1692.398200    
 0.8842338500      0.8753800200    
  1692.429400       1692.437200    
 0.8335878300      0.8224127600    
  1692.468400       1692.476200    
 0.7850579000      0.7783760700    
  1692.507400       1692.515200    
 0.7622853500      0.7612361400    
  1692.546400       1692.554200    
 0.7699610500      0.7744080700    
  1692.585400       1692.593200    
 0.8039440200      0.8127574500    
  1692.624300       1692.632100    
 0.8495560800      0.8581390200    
  1692.663300       1692.671100    
 0.8830513200      0.8853928800    
  1692.702300       1692.710100    
 0.8908185900      0.8898097900    
  1692.741300       1692.749100    
 0.8848232900      0.8831785900    
  1692.780300       1692.788100    
 0.8780955400      0.8771918800    
  1692.819300       1692.827100    
 0.8767932100      0.8771278100    
  1692.858300       1692.866100    
 0.8821854400      0.8837175000    
  1692.897300       1692.905100    
 0.8910918200      0.8919704200    
  1692.936300       1692.944100    
 0.8906157700      0.8849964600    
  1692.975300       1692.983100    
 0.8549409900      0.8412367700    
  1693.014300       1693.022100    
 0.7793630700      0.7614964900    
  1693.053300       1693.061100    
 0.6946845200      0.6792657800    
  1693.092300       1693.100100    
 0.6326444400      0.6234656000    
  1693.131300       1693.139100    
 0.6078284000      0.6060265100    
  1693.170300       1693.178100    
 0.6210196800      0.6295060200    
  1693.209300       1693.217100    
 0.6762483100      0.6920647400    
  1693.248300       1693.256100    
 0.7644109100      0.7838625800    
  1693.287300       1693.295200    
 0.8614890000      0.8790630000    
  1693.326400       1693.334200    
 0.9338614000      0.9442609200    
  1693.365400       1693.373200    
 0.9696014900      0.9744380300    
  1693.404400       1693.412200    
 0.9829080700      0.9842601600    
  1693.443400       1693.451200    
 0.9864947800      0.9865367800    
  1693.482400       1693.490200    
 0.9865308800      0.9863659600    
  1693.521400       1693.529200    
 0.9857124000      0.9855529200    
  1693.560400       1693.568200    
 0.9852098800      0.9851913500    
  1693.599400       1693.607200    
 0.9854740200      0.9855827400    
  1693.638500       1693.646300    
 0.9858104100      0.9858087800    
  1693.677500       1693.685300    
 0.9843937800      0.9835066900    
  1693.716500       1693.724300    
 0.9781108100      0.9751896700    
  1693.755500       1693.763300    
 0.9598174700      0.9533118300    
  1693.794500       1693.802300    
 0.9167697500      0.9041195400    
  1693.833500       1693.841300    
 0.8358241300      0.8175283300    
  1693.872600       1693.880400    
 0.7319784200      0.7136099000    
  1693.911600       1693.919400    
 0.6412114300      0.6276813700    
  1693.950600       1693.958400    
 0.5851015600      0.5799939700    
  1693.989600       1693.997400    
 0.5674809000      0.5696821700    
  1694.028700       1694.036500    
 0.5858096000      0.5941296200    
  1694.067700       1694.075500    
 0.6359930400      0.6498242200    
  1694.106700       1694.114500    
 0.7050007900      0.7196211300    
  1694.145700       1694.153500    
 0.7486706100      0.7535652300    
  1694.184800       1694.192600    
 0.7403433800      0.7351494800    
  1694.223800       1694.231600    
 0.7103255600      0.7065742100    
  1694.262800       1694.270600    
 0.6959216600      0.6958220800    
  1694.301900       1694.309700    
 0.6967615600      0.6975357300    
  1694.340900       1694.348700    
 0.6928349600      0.6901243700    
  1694.379900       1694.387700    
 0.6628372100      0.6548270100    
  1694.419000       1694.426800    
 0.6104983900      0.5998300400    
  1694.458000       1694.465800    
 0.5528680800      0.5416075600    
  1694.497000       1694.504800    
 0.5030500300      0.4942911800    
  1694.536100       1694.543900    
 0.4669812200      0.4617011500    
  1694.575100       1694.582900    
 0.4480041700      0.4471971200    
  1694.614100       1694.621900    
 0.4494997800      0.4519029600    
  1694.653200       1694.661000    
 0.4755648500      0.4838937800    
  1694.692200       1694.700000    
 0.5317488600      0.5477577700    
  1694.731300       1694.739100    
 0.6323771100      0.6532650900    
  1694.770300       1694.778100    
 0.7568018900      0.7742060100    
  1694.809300       1694.817100    
 0.8198633400      0.8146953900    
  1694.848400       1694.856200    
 0.7396894800      0.7139397600    
  1694.887400       1694.895200    
 0.5896108900      0.5649010100    
  1694.926500       1694.934300    
 0.4757965700      0.4595437900    
  1694.965500       1694.973300    
 0.4073452600      0.3984799400    
  1695.004600       1695.012400    
 0.3730192200      0.3707232800    
  1695.043600       1695.051400    
 0.3660325900      0.3680053900    
  1695.082700       1695.090500    
 0.3823511700      0.3887872500    
  1695.121700       1695.129500    
 0.4243476900      0.4363441800    
  1695.160800       1695.168600    
 0.4862588700      0.5011160100    
  1695.199800       1695.207600    
 0.5216909500      0.5212860000    
  1695.238900       1695.246700    
 0.4754286400      0.4596917300    
  1695.277900       1695.285700    
 0.4103700000      0.4001637700    
  1695.317000       1695.324800    
 0.3713785800      0.3669294100    
  1695.356000       1695.363800    
 0.3578348500      0.3575914500    
  1695.395100       1695.402900    
 0.3664812200      0.3705054800    
  1695.434100       1695.441900    
 0.3997540500      0.4099560500    
  1695.473200       1695.481000    
 0.4660348000      0.4835575300    
  1695.512200       1695.520100    
 0.5772002200      0.5973568900    
  1695.551300       1695.559100    
 0.6974913800      0.7063875200    
  1695.590400       1695.598200    
 0.7056530400      0.6894717500    
  1695.629400       1695.637200    
 0.6005894800      0.5788789900    
  1695.668500       1695.676300    
 0.4994845700      0.4843639900    
  1695.707600       1695.715400    
 0.4368187600      0.4280412100    
  1695.746600       1695.754400    
 0.4051860900      0.4029618200    
  1695.785700       1695.793500    
 0.4015929800      0.4053719300    
  1695.824700       1695.832600    
 0.4263757600      0.4349845400    
  1695.863800       1695.871600    
 0.4822531700      0.4974564100    
  1695.902900       1695.910700    
 0.5801448200      0.6083194900    
  1695.942000       1695.949800    
 0.7283206500      0.7662666200    
  1695.981000       1695.988800    
 0.8764044200      0.9022050000    
  1696.020100       1696.027900    
 0.9545055400      0.9598212600    
  1696.059200       1696.067000    
 0.9737276300      0.9738302300    
  1696.098200       1696.106000    
 0.9722682900      0.9708630200    
  1696.137300       1696.145100    
 0.9642424100      0.9623343500    
  1696.176400       1696.184200    
 0.9550636800      0.9533159300    
  1696.215500       1696.223300    
 0.9485286600      0.9475722600    
  1696.254500       1696.262300    
 0.9472056200      0.9476183100    
  1696.293600       1696.301400    
 0.9511155600      0.9524400900    
  1696.332700       1696.340500    
 0.9578107200      0.9591879200    
  1696.371800       1696.379600    
 0.9644579100      0.9656736600    
  1696.410800       1696.418700    
 0.9700830300      0.9710953800    
  1696.449900       1696.457700    
 0.9743246400      0.9750292100    
  1696.489000       1696.496800    
 0.9763477800      0.9765181800    
  1696.528100       1696.535900    
 0.9752061600      0.9745091600    
  1696.567200       1696.575000    
 0.9708701100      0.9697703200    
  1696.606300       1696.614100    
 0.9659049300      0.9650415800    
  1696.645300       1696.653200    
 0.9605590000      0.9591023200    
  1696.684400       1696.692200    
 0.9489206600      0.9457474200    
  1696.723500       1696.731300    
 0.9237858300      0.9172995400    
  1696.762600       1696.770400    
 0.8804073100      0.8706725400    
  1696.801700       1696.809500    
 0.8296987100      0.8209586300    
  1696.840800       1696.848600    
 0.7915200500      0.7875904500    
  1696.879900       1696.887700    
 0.7797510000      0.7812629900    
  1696.919000       1696.926800    
 0.7975646700      0.8043314100    
  1696.958000       1696.965900    
 0.8406949300      0.8515113800    
  1696.997100       1697.005000    
 0.8963279600      0.9080945100    
  1697.036200       1697.044100    
 0.9458852300      0.9525515000    
  1697.075300       1697.083100    
 0.9754780100      0.9784249800    
  1697.114400       1697.122200    
 0.9886053000      0.9897849600    
  1697.153500       1697.161300    
 0.9930227900      0.9932923300    
  1697.192600       1697.200400    
 0.9925547800      0.9920344500    
  1697.231700       1697.239500    
 0.9840248600      0.9811444800    
  1697.270800       1697.278600    
 0.9507743700      0.9402098600    
  1697.309900       1697.317700    
 0.8617896800      0.8294817900    
  1697.349000       1697.356800    
 0.7119689200      0.6772552500    
  1697.388100       1697.395900    
 0.5746022300      0.5527014800    
  1697.427200       1697.435000    
 0.4890656500      0.4777959000    
  1697.466300       1697.474100    
 0.4456970800      0.4396158100    
  1697.505400       1697.513200    
 0.4319557800      0.4315124000    
  1697.544500       1697.552400    
 0.4469942500      0.4534569700    
  1697.583600       1697.591500    
 0.4949019300      0.5088639600    
  1697.622700       1697.630600    
 0.5841540600      0.6058723500    
  1697.661900       1697.669700    
 0.7155056600      0.7425490100    
  1697.701000       1697.708800    
 0.8482607700      0.8705679600    
  1697.740100       1697.747900    
 0.9268290000      0.9366868500    
  1697.779200       1697.787000    
 0.9468300600      0.9476209800    
  1697.818300       1697.826100    
 0.9357776700      0.9314782000    
  1697.857400       1697.865200    
 0.9129583400      0.9090223300    
  1697.896500       1697.904300    
 0.8964228400      0.8951334700    
  1697.935600       1697.943500    
 0.8952175500      0.8969508300    
  1697.974800       1697.982600    
 0.9083094000      0.9119663200    
  1698.013900       1698.021700    
 0.9245437500      0.9273072600    
  1698.053000       1698.060800    
 0.9256797100      0.9228607300    
  1698.092100       1698.099900    
 0.8943444700      0.8800924600    
  1698.131200       1698.139000    
 0.8186433000      0.7971781600    
  1698.170300       1698.178200    
 0.7144539300      0.6928729300    
  1698.209500       1698.217300    
 0.6178447600      0.6017327700    
  1698.248600       1698.256400    
 0.5521925200      0.5421014600    
  1698.287700       1698.295500    
 0.5165605800      0.5119346500    
  1698.326800       1698.334700    
 0.5085526500      0.5102137200    
  1698.366000       1698.373800    
 0.5269671200      0.5350357800    
  1698.405100       1698.412900    
 0.5745085200      0.5875106200    
  1698.444200       1698.452000    
 0.6512747500      0.6701968900    
  1698.483300       1698.491200    
 0.7479466500      0.7681863300    
  1698.522500       1698.530300    
 0.8201410100      0.8292342700    
  1698.561600       1698.569400    
 0.8058180800      0.7944617700    
  1698.600700       1698.608500    
 0.7054942600      0.6782417400    
  1698.639800       1698.647700    
 0.5845367500      0.5608561000    
  1698.679000       1698.686800    
 0.4848902900      0.4664789300    
  1698.718100       1698.725900    
 0.4042703300      0.3908018900    
  1698.757200       1698.765100    
 0.3433884000      0.3336834500    
  1698.796400       1698.804200    
 0.3019807300      0.2959680300    
  1698.835500       1698.843300    
 0.2790608600      0.2761942300    
  1698.874600       1698.882500    
 0.2697244300      0.2701135100    
  1698.913800       1698.921600    
 0.2734249600      0.2760239700    
  1698.952900       1698.960800    
 0.2906651800      0.2954703300    
  1698.992100       1698.999900    
 0.3253767100      0.3355910600    
  1699.031200       1699.039000    
 0.3889538200      0.4080507700    
  1699.070300       1699.078200    
 0.4841933400      0.5088319800    
  1699.109500       1699.117300    
 0.5734868200      0.5865334600    
  1699.148600       1699.156500    
 0.6204536600      0.6269492300    
  1699.187800       1699.195600    
 0.6577180100      0.6677358100    
  1699.226900       1699.234700    
 0.7151267000      0.7297510800    
  1699.266100       1699.273900    
 0.7918319300      0.8086376600    
  1699.305200       1699.313000    
 0.8647531300      0.8781832000    
  1699.344400       1699.352200    
 0.9123444700      0.9195077100    
  1699.383500       1699.391300    
 0.9361116300      0.9389294200    
  1699.422600       1699.430500    
 0.9477333800      0.9492071300    
  1699.461800       1699.469600    
 0.9525765300      0.9520337900    
  1699.500900       1699.508800    
 0.9436502100      0.9399655000    
  1699.540100       1699.547900    
 0.9175821400      0.9109424100    
  1699.579300       1699.587100    
 0.8798341000      0.8723267600    
  1699.618400       1699.626200    
 0.8459504300      0.8411823500    
  1699.657600       1699.665400    
 0.8294261000      0.8305143700    
  1699.696700       1699.704500    
 0.8378748900      0.8425087100    
  1699.735900       1699.743700    
 0.8622909300      0.8674156900    
  1699.775000       1699.782900    
 0.8813256300      0.8841993500    
  1699.814200       1699.822000    
 0.8972318300      0.9023106700    
  1699.853300       1699.861200    
 0.9194765400      0.9226034700    
  1699.892500       1699.900300    
 0.9244071600      0.9235259500    
  1699.931700       1699.939500    
 0.9180398800      0.9164540000    
  1699.970800       1699.978700    
 0.9109069400      0.9100741900    
  1700.010000       1700.017800    
 0.9096268500      0.9104369100    
  1700.049100       1700.057000    
 0.9179167100      0.9205124800    
  1700.088300       1700.096100    
 0.9326280600      0.9356294700    
  1700.127500       1700.135300    
 0.9385637600      0.9357956200    
  1700.166600       1700.174500    
 0.8993525600      0.8723075800    
  1700.205800       1700.213600    
 0.7593050500      0.7183136800    
  1700.245000       1700.252800    
 0.5821300500      0.5523316200    
  1700.284100       1700.292000    
 0.4585753100      0.4413083200    
  1700.323300       1700.331100    
 0.3854551400      0.3752296000    
  1700.362500       1700.370300    
 0.3467692400      0.3413198100    
  1700.401700       1700.409500    
 0.3313204400      0.3310285500    
  1700.440800       1700.448700    
 0.3369920400      0.3416881000    
  1700.480000       1700.487800    
 0.3652089200      0.3741779300    
  1700.519200       1700.527000    
 0.4222526500      0.4380812600    
  1700.558300       1700.566200    
 0.5160757000      0.5421329600    
  1700.597500       1700.605400    
 0.6310522300      0.6524815900    
  1700.636700       1700.644500    
 0.6415269300      0.6293294300    
  1700.675900       1700.683700    
 0.5356756800      0.5124753200    
  1700.715100       1700.722900    
 0.4429712200      0.4287062600    
  1700.754200       1700.762100    
 0.3879523700      0.3808937900    
  1700.793400       1700.801300    
 0.3626952100      0.3601328800    
  1700.832600       1700.840400    
 0.3584718900      0.3592881700    
  1700.871800       1700.879600    
 0.3706976600      0.3744968900    
  1700.911000       1700.918800    
 0.3933235900      0.3980079700    
  1700.950100       1700.958000    
 0.4136999800      0.4154682000    
  1700.989300       1700.997200    
 0.4222826800      0.4234091300    
  1701.028500       1701.036400    
 0.4300744200      0.4326721500    
  1701.067700       1701.075500    
 0.4487663200      0.4536703200    
  1701.106900       1701.114700    
 0.4865133400      0.4959647600    
  1701.146100       1701.153900    
 0.5498521100      0.5678196000    
  1701.185300       1701.193100    
 0.6501582800      0.6729066900    
  1701.224500       1701.232300    
 0.7704856300      0.7856093800    
  1701.263600       1701.271500    
 0.8326813700      0.8286955600    
  1701.302800       1701.310700    
 0.7758680200      0.7532905900    
  1701.342000       1701.349900    
 0.6491402500      0.6262849200    
  1701.381200       1701.389100    
 0.5416848600      0.5253861300    
  1701.420400       1701.428300    
 0.4756280600      0.4664942400    
  1701.459600       1701.467500    
 0.4442364800      0.4428685000    
  1701.498800       1701.506700    
 0.4430576300      0.4463299200    
  1701.538000       1701.545900    
 0.4694891200      0.4791558900    
  1701.577200       1701.585000    
 0.5271986300      0.5443314400    
  1701.616400       1701.624200    
 0.6258364900      0.6532054800    
  1701.655600       1701.663400    
 0.7597825200      0.7911406600    
  1701.694800       1701.702600    
 0.8796313900      0.8981848800    
  1701.734000       1701.741900    
 0.9480983500      0.9541660000    
  1701.773200       1701.781100    
 0.9759732000      0.9785915300    
  1701.812400       1701.820300    
 0.9865966000      0.9875660500    
  1701.851600       1701.859500    
 0.9898718900      0.9901095500    
  1701.890800       1701.898700    
 0.9898001800      0.9893256000    
  1701.930000       1701.937900    
 0.9794231400      0.9727047500    
  1701.969200       1701.977100    
 0.9255278500      0.9143333100    
  1702.008400       1702.016300    
 0.9162701000      0.9263129100    
  1702.047700       1702.055500    
 0.9573748300      0.9593207300    
  1702.086900       1702.094700    
 0.9548689000      0.9526502500    
  1702.126100       1702.133900    
 0.9455616300      0.9441256600    
  1702.165300       1702.173100    
 0.9432917600      0.9435587200    
  1702.204500       1702.212300    
 0.9496192800      0.9514932200    
  1702.243700       1702.251600    
 0.9605283200      0.9623585400    
  1702.282900       1702.290800    
 0.9689391700      0.9696979900    
  1702.322100       1702.330000    
 0.9709853500      0.9704946500    
  1702.361400       1702.369200    
 0.9667469800      0.9653877100    
  1702.400600       1702.408400    
 0.9587003400      0.9568879900    
  1702.439800       1702.447600    
 0.9492223500      0.9473214600    
  1702.479000       1702.486900    
 0.9409137000      0.9392269900    
  1702.518200       1702.526100    
 0.9327418800      0.9308158600    
  1702.557500       1702.565300    
 0.9212220800      0.9173072600    
  1702.596700       1702.604500    
 0.8938585800      0.8853547200    
  1702.635900       1702.643700    
 0.8369219500      0.8231139900    
  1702.675100       1702.683000    
 0.7570523700      0.7415706200    
  1702.714400       1702.722200    
 0.6839246400      0.6722534400    
  1702.753600       1702.761400    
 0.6403839000      0.6375730100    
  1702.792800       1702.800600    
 0.6348069200      0.6398733000    
  1702.832000       1702.839900    
 0.6672880200      0.6788889700    
  1702.871300       1702.879100    
 0.7361855100      0.7529529500    
  1702.910500       1702.918300    
 0.8260705900      0.8459198700    
  1702.949700       1702.957600    
 0.9091577300      0.9243646300    
  1702.988900       1702.996800    
 0.9596711100      0.9663319200    
  1703.028200       1703.036000    
 0.9814982900      0.9827898600    
  1703.067400       1703.075300    
 0.9862857200      0.9859789000    
  1703.106600       1703.114500    
 0.9846557900      0.9843398900    
  1703.145900       1703.153700    
 0.9828496400      0.9821718800    
  1703.185100       1703.193000    
 0.9788885700      0.9779908900    
  1703.224300       1703.232200    
 0.9753897800      0.9749231100    
  1703.263600       1703.271400    
 0.9741666900      0.9738364200    
  1703.302800       1703.310700    
 0.9716767100      0.9698407100    
  1703.342100       1703.349900    
 0.9580175500      0.9520181500    
  1703.381300       1703.389200    
 0.9134453800      0.8993420000    
  1703.420500       1703.428400    
 0.8168818900      0.7949817000    
  1703.459800       1703.467600    
 0.6888801700      0.6662514600    
  1703.499000       1703.506900    
 0.5794005000      0.5628993600    
  1703.538300       1703.546100    
 0.5104011000      0.5021506400    
  1703.577500       1703.585400    
 0.4790113800      0.4775184700    
  1703.616800       1703.624600    
 0.4786862800      0.4827503700    
  1703.656000       1703.663900    
 0.5080347100      0.5183021000    
  1703.695300       1703.703100    
 0.5728315600      0.5916823500    
  1703.734500       1703.742400    
 0.6786366000      0.7075164000    
  1703.773800       1703.781600    
 0.8151212400      0.8417025500    
  1703.813000       1703.820900    
 0.9243702900      0.9342210400    
  1703.852300       1703.860100    
 0.9681616500      0.9712010600    
  1703.891500       1703.899400    
 0.9773849800      0.9765224900    
  1703.930800       1703.938600    
 0.9635248200      0.9584684200    
  1703.970000       1703.977900    
 0.9149427100      0.9016419000    
  1704.009300       1704.017100    
 0.8112004500      0.7881413700    
  1704.048500       1704.056400    
 0.6756344500      0.6480514700    
  1704.087800       1704.095600    
 0.5636928800      0.5464984400    
  1704.127000       1704.134900    
 0.4977418400      0.4905109500    
  1704.166300       1704.174100    
 0.4689572800      0.4665115500    
  1704.205500       1704.213400    
 0.4700289900      0.4730957800    
  1704.244800       1704.252700    
 0.5012680500      0.5113345000    
  1704.284100       1704.291900    
 0.5705915600      0.5900922500    
  1704.323300       1704.331200    
 0.6888084300      0.7124442900    
  1704.362600       1704.370400    
 0.8254705000      0.8461948800    
  1704.401900       1704.409700    
 0.9243499400      0.9358333800    
  1704.441100       1704.449000    
 0.9651165200      0.9683521000    
  1704.480400       1704.488200    
 0.9705735900      0.9697878000    
  1704.519700       1704.527500    
 0.9603570500      0.9575495900    
  1704.558900       1704.566800    
 0.9419032100      0.9374723600    
  1704.598200       1704.606000    
 0.9190278800      0.9134069400    
  1704.637500       1704.645300    
 0.8892134000      0.8815454800    
  1704.676700       1704.684600    
 0.8415142700      0.8286459100    
  1704.716000       1704.723800    
 0.7545285900      0.7349000200    
  1704.755300       1704.763100    
 0.6328794200      0.6109997500    
  1704.794500       1704.802400    
 0.5194772200      0.5015788500    
  1704.833800       1704.841700    
 0.4391162100      0.4270813300    
  1704.873100       1704.880900    
 0.3906679000      0.3850155700    
  1704.912400       1704.920200    
 0.3699080100      0.3687291800    
  1704.951600       1704.959500    
 0.3711989400      0.3738942200    
  1704.990900       1704.998800    
 0.3942894800      0.4017319300    
  1705.030200       1705.038000    
 0.4439618000      0.4576895600    
  1705.069500       1705.077300    
 0.5265071000      0.5476158100    
  1705.108700       1705.116600    
 0.6516560200      0.6745052600    
  1705.148000       1705.155900    
 0.7897798700      0.8116366800    
  1705.187300       1705.195200    
 0.8964308300      0.9109084300    
  1705.226600       1705.234400    
 0.9542512100      0.9616156000    
  1705.265900       1705.273700    
 0.9791604100      0.9821567300    
  1705.305200       1705.313000    
 0.9871770500      0.9879964600    
  1705.344400       1705.352300    
 0.9879648900      0.9876092900    
  1705.383700       1705.391600    
 0.9852031900      0.9838880700    
  1705.423000       1705.430900    
 0.9767611000      0.9737265700    
  1705.462300       1705.470200    
 0.9566316500      0.9508331700    
  1705.501600       1705.509500    
 0.9207696200      0.9121815900    
  1705.540900       1705.548700    
 0.8734365600      0.8640526200    
  1705.580200       1705.588000    
 0.8305172100      0.8237522500    
  1705.619500       1705.627300    
 0.8060623700      0.8054675800    
  1705.658800       1705.666600    
 0.8072752300      0.8109006900    
  1705.698100       1705.705900    
 0.8288678200      0.8350619200    
  1705.737300       1705.745200    
 0.8617830800      0.8689977200    
  1705.776600       1705.784500    
 0.8958086000      0.9023447100    
  1705.815900       1705.823800    
 0.9216019500      0.9258338400    
  1705.855200       1705.863100    
 0.9331828500      0.9337268500    
  1705.894500       1705.902400    
 0.9315709200      0.9301670500    
  1705.933800       1705.941700    
 0.9250637900      0.9241818300    
  1705.973100       1705.981000    
 0.9227940100      0.9232596600    
  1706.012400       1706.020300    
 0.9280293700      0.9298086200    
  1706.051700       1706.059600    
 0.9383152200      0.9405547500    
  1706.091000       1706.098900    
 0.9460944000      0.9472204700    
  1706.130300       1706.138200    
 0.9457470700      0.9439828900    
  1706.169600       1706.177500    
 0.9355939400      0.9326539600    
  1706.208900       1706.216800    
 0.9221632000      0.9202073000    
  1706.248300       1706.256100    
 0.9155799500      0.9153494100    
  1706.287600       1706.295400    
 0.9148258700      0.9147490200    
  1706.326900       1706.334700    
 0.8997001400      0.8940008300    
  1706.366200       1706.374000    
 0.8354228900      0.8153310000    
  1706.405500       1706.413300    
 0.7209560600      0.6916790900    
  1706.444800       1706.452700    
 0.6052303000      0.5864099600    
  1706.484100       1706.492000    
 0.5321340700      0.5231509700    
  1706.523400       1706.531300    
 0.4984256300      0.4949282200    
  1706.562700       1706.570600    
 0.4960628800      0.4982400400    
  1706.602000       1706.609900    
 0.5242397000      0.5319813100    
  1706.641400       1706.649200    
 0.5838449000      0.5994713600    
  1706.680700       1706.688500    
 0.6771842300      0.6961582000    
  1706.720000       1706.727900    
 0.7844922900      0.8027649600    
  1706.759300       1706.767200    
 0.8669205400      0.8763591700    
  1706.798600       1706.806500    
 0.8840150700      0.8802352400    
  1706.837900       1706.845800    
 0.8342243900      0.8210390100    
  1706.877300       1706.885100    
 0.7584278200      0.7443115400    
  1706.916600       1706.924500    
 0.6963490700      0.6893884000    
  1706.955900       1706.963800    
 0.6704107100      0.6709422800    
  1706.995200       1707.003100    
 0.6799755900      0.6861507800    
  1707.034600       1707.042400    
 0.7161826400      0.7246882700    
  1707.073900       1707.081700    
 0.7475060400      0.7510686800    
  1707.113200       1707.121100    
 0.7246065800      0.7150154700    
  1707.152500       1707.160400    
 0.6327334500      0.6102089700    
  1707.191900       1707.199700    
 0.5291722000      0.5108771400    
  1707.231200       1707.239100    
 0.4585503000      0.4484760000    
  1707.270500       1707.278400    
 0.4199256400      0.4148700800    
  1707.309900       1707.317700    
 0.4023921900      0.4006808700    
  1707.349200       1707.357000    
 0.4010334500      0.4019908700    
  1707.388500       1707.396400    
 0.4115023200      0.4137892300    
  1707.427800       1707.435700    
 0.4279971000      0.4306210600    
  1707.467200       1707.475000    
 0.4372604000      0.4354320800    
  1707.506500       1707.514400    
 0.4256213500      0.4208454600    
  1707.545900       1707.553700    
 0.4035237200      0.3993521200    
  1707.585200       1707.593100    
 0.3888759000      0.3871485500    
  1707.624500       1707.632400    
 0.3906461500      0.3926223600    
  1707.663900       1707.671700    
 0.4145226400      0.4221672700    
  1707.703200       1707.711100    
 0.4680786700      0.4825859900    
  1707.742500       1707.750400    
 0.5602050600      0.5820987300    
  1707.781900       1707.789800    
 0.6976412200      0.7259934800    
  1707.821200       1707.829100    
 0.8411326100      0.8648697700    
  1707.860600       1707.868400    
 0.9300017200      0.9418606800    
  1707.899900       1707.907800    
 0.9643169800      0.9684787100    
  1707.939300       1707.947100    
 0.9744311800      0.9752258000    
  1707.978600       1707.986500    
 0.9765184000      0.9767230100    
  1708.018000       1708.025800    
 0.9778670600      0.9783745100    
  1708.057300       1708.065200    
 0.9808558500      0.9816360600    
  1708.096600       1708.104500    
 0.9847896000      0.9855868200    
  1708.136000       1708.143900    
 0.9880169200      0.9885303400    
  1708.175300       1708.183200    
 0.9892068600      0.9892362600    
  1708.214700       1708.222600    
 0.9880123400      0.9874153300    
  1708.254000       1708.261900    
 0.9843068400      0.9828929600    
  1708.293400       1708.301300    
 0.9741833600      0.9702460300    
  1708.332800       1708.340600    
 0.9415537700      0.9305815100    
  1708.372100       1708.380000    
 0.8535816800      0.8323112100    
  1708.411500       1708.419300    
 0.7125708400      0.6863267300    
  1708.450800       1708.458700    
 0.5778845200      0.5568010100    
  1708.490200       1708.498100    
 0.4894654000      0.4783186200    
  1708.529500       1708.537400    
 0.4434019800      0.4385000300    
  1708.568900       1708.576800    
 0.4280080800      0.4283567100    
  1708.608300       1708.616100    
 0.4390040400      0.4444330200    
  1708.647600       1708.655500    
 0.4777333300      0.4883475600    
  1708.687000       1708.694900    
 0.5498300000      0.5713038300    
  1708.726300       1708.734200    
 0.6668117400      0.6932221400    
  1708.765700       1708.773600    
 0.8030784200      0.8226802800    
  1708.805100       1708.812900    
 0.9024062400      0.9148931500    
  1708.844400       1708.852300    
 0.9550305800      0.9612500900    
  1708.883800       1708.891700    
 0.9780067800      0.9807138700    
  1708.923200       1708.931000    
 0.9865085000      0.9874959400    
  1708.962500       1708.970400    
 0.9892069100      0.9894975300    
  1709.001900       1709.009800    
 0.9899752200      0.9899662900    
  1709.041300       1709.049200    
 0.9896989300      0.9894373800    
  1709.080700       1709.088500    
 0.9880081800      0.9874518000    
  1709.120000       1709.127900    
 0.9848182100      0.9840526600    
  1709.159400       1709.167300    
 0.9810877500      0.9803646100    
  1709.198800       1709.206600    
 0.9784228100      0.9780338600    
  1709.238100       1709.246000    
 0.9777668500      0.9778171900    
  1709.277500       1709.285400    
 0.9783853200      0.9784374200    
  1709.316900       1709.324800    
 0.9783918700      0.9781560800    
  1709.356300       1709.364100    
 0.9767459800      0.9762089900    
  1709.395700       1709.403500    
 0.9735249300      0.9727454300    
  1709.435000       1709.442900    
 0.9685847800      0.9673882100    
  1709.474400       1709.482300    
 0.9587564600      0.9558049300    
  1709.513800       1709.521700    
 0.9301654700      0.9150135200    
  1709.553200       1709.561100    
 0.8369928400      0.7991203400    
  1709.592600       1709.600400    
 0.6544909700      0.6143358500    
  1709.631900       1709.639800    
 0.4830176900      0.4577301600    
  1709.671300       1709.679200    
 0.3722946700      0.3571643300    
  1709.710700       1709.718600    
 0.3074842800      0.2999908900    
  1709.750100       1709.758000    
 0.2732008900      0.2691262000    
  1709.789500       1709.797400    
 0.2581580900      0.2581446500    
  1709.828900       1709.836800    
 0.2605027900      0.2632921000    
  1709.868300       1709.876100    
 0.2790207500      0.2847383300    
  1709.907700       1709.915500    
 0.3149223000      0.3255990400    
  1709.947000       1709.954900    
 0.3786315300      0.3975501500    
  1709.986400       1709.994300    
 0.4836055400      0.5174752900    
  1710.025800       1710.033700    
 0.6512162000      0.6892534000    
  1710.065200       1710.073100    
 0.8136996300      0.8248036600    
  1710.104600       1710.112500    
 0.8583235600      0.8555331000    
  1710.144000       1710.151900    
 0.8378509700      0.8312241800    
  1710.183400       1710.191300    
 0.8080696400      0.8029127800    
  1710.222800       1710.230700    
 0.7888571700      0.7859988500    
  1710.262200       1710.270100    
 0.7773270000      0.7751167100    
  1710.301600       1710.309500    
 0.7641056000      0.7609721200    
  1710.341000       1710.348900    
 0.7493417400      0.7479322400    
  1710.380400       1710.388300    
 0.7474302000      0.7502291100    
  1710.419800       1710.427700    
 0.7707643400      0.7787240400    
  1710.459200       1710.467100    
 0.8191218300      0.8309136500    
  1710.498600       1710.506500    
 0.8784914100      0.8907579100    
  1710.538000       1710.545900    
 0.9300875900      0.9375827100    
  1710.577400       1710.585300    
 0.9617800300      0.9648410500    
  1710.616800       1710.624700    
 0.9751895200      0.9758105700    
  1710.656200       1710.664100    
 0.9725749400      0.9697941900    
  1710.695600       1710.703500    
 0.9575921400      0.9555852100    
  1710.735100       1710.742900    
 0.9394754300      0.9332475700    
  1710.774500       1710.782300    
 0.8879855000      0.8757224400    
  1710.813900       1710.821800    
 0.8113450700      0.7949231600    
  1710.853300       1710.861200    
 0.7350844600      0.7235373500    
  1710.892700       1710.900600    
 0.6845283100      0.6786839900    
  1710.932100       1710.940000    
 0.6663879600      0.6665928700    
  1710.971500       1710.979400    
 0.6803313600      0.6862917900    
  1711.010900       1711.018800    
 0.7236572600      0.7342297400    
  1711.050400       1711.058200    
 0.7869434300      0.8009958800    
  1711.089800       1711.097700    
 0.8519174500      0.8580493300    
  1711.129200       1711.137100    
 0.8650357000      0.8495758600    
  1711.168600       1711.176500    
 0.7467700100      0.7082284200    
  1711.208000       1711.215900    
 0.5499720200      0.5183658600    
  1711.247500       1711.255300    
 0.4084844300      0.3901476000    
  1711.286900       1711.294800    
 0.3259469600      0.3162610500    
  1711.326300       1711.334200    
 0.2806026700      0.2745317100    
  1711.365700       1711.373600    
 0.2573230400      0.2551653400    
  1711.405200       1711.413000    
 0.2495279500      0.2497572000    
  1711.444600       1711.452500    
 0.2539022200      0.2563816400    
  1711.484000       1711.491900    
 0.2713086500      0.2769994800    
  1711.523400       1711.531300    
 0.3080155600      0.3200728700    
  1711.562900       1711.570700    
 0.3753343200      0.3972429500    
  1711.602300       1711.610200    
 0.4947578800      0.5230755800    
  1711.641700       1711.649600    
 0.6773742100      0.7064174300    
  1711.681100       1711.689000    
 0.8447689700      0.8642118700    
  1711.720600       1711.728500    
 0.9255836600      0.9335816700    
  1711.760000       1711.767900    
 0.9532880200      0.9565413300    
  1711.799400       1711.807300    
 0.9646469100      0.9662859200    
  1711.838900       1711.846800    
 0.9708897600      0.9719207600    
  1711.878300       1711.886200    
 0.9755518800      0.9764287900    
  1711.917800       1711.925600    
 0.9799173500      0.9807681500    
  1711.957200       1711.965100    
 0.9838454900      0.9844486600    
  1711.996600       1712.004500    
 0.9851045200      0.9847224000    
  1712.036100       1712.044000    
 0.9808316200      0.9801003000    
  1712.075500       1712.083400    
 0.9759811200      0.9746988600    
  1712.114900       1712.122800    
 0.9656091400      0.9631021100    
  1712.154400       1712.162300    
 0.9531768200      0.9514041200    
  1712.193800       1712.201700    
 0.9458819100      0.9455998400    
  1712.233300       1712.241200    
 0.9470575000      0.9483555300    
  1712.272700       1712.280600    
 0.9559608800      0.9583459000    
  1712.312200       1712.320100    
 0.9683460000      0.9708972500    
  1712.351600       1712.359500    
 0.9789631400      0.9806714900    
  1712.391100       1712.399000    
 0.9841259200      0.9836027200    
  1712.430500       1712.438400    
 0.9774177100      0.9717557800    
  1712.470000       1712.477800    
 0.9314219300      0.9119332600    
  1712.509400       1712.517300    
 0.7853079000      0.7482727400    
  1712.548900       1712.556700    
 0.5717433200      0.5404690500    
  1712.588300       1712.596200    
 0.4151238100      0.3944877900    
  1712.627800       1712.635700    
 0.3205761400      0.3073001200    
  1712.667200       1712.675100    
 0.2685483500      0.2610286700    
  1712.706700       1712.714600    
 0.2415000400      0.2384104600    
  1712.746100       1712.754000    
 0.2311210700      0.2306677100    
  1712.785600       1712.793500    
 0.2335078500      0.2353467600    
  1712.825000       1712.832900    
 0.2489344600      0.2540614000    
  1712.864500       1712.872400    
 0.2842491300      0.2959123700    
  1712.904000       1712.911900    
 0.3524672800      0.3705231100    
  1712.943400       1712.951300    
 0.4760028700      0.5002467600    
  1712.982900       1712.990800    
 0.6579050200      0.6923401800    
  1713.022300       1713.030200    
 0.8316480900      0.8525458700    
  1713.061800       1713.069700    
 0.9038111800      0.9100642400    
  1713.101300       1713.109200    
 0.9237192000      0.9262946800    
  1713.140700       1713.148600    
 0.9380347400      0.9412231400    
  1713.180200       1713.188100    
 0.9546591400      0.9577732800    
  1713.219700       1713.227600    
 0.9695524000      0.9715819800    
  1713.259100       1713.267000    
 0.9782239900      0.9791021600    
  1713.298600       1713.306500    
 0.9808147700      0.9807864500    
  1713.338100       1713.346000    
 0.9791478500      0.9785410500    
  1713.377500       1713.385400    
 0.9754313000      0.9746362300    
  1713.417000       1713.424900    
 0.9720030100      0.9715179700    
  1713.456500       1713.464400    
 0.9700976100      0.9696417100    
  1713.496000       1713.503800    
 0.9666410000      0.9649279100    
  1713.535400       1713.543300    
 0.9537630100      0.9501468200    
  1713.574900       1713.582800    
 0.9250690200      0.9176240100    
  1713.614400       1713.622300    
 0.8827710700      0.8740689800    
  1713.653900       1713.661800    
 0.8425877500      0.8358953300    
  1713.693300       1713.701200    
 0.8201450200      0.8194958000    
  1713.732800       1713.740700    
 0.8225418700      0.8264332700    
  1713.772300       1713.780200    
 0.8441879000      0.8491156000    
  1713.811800       1713.819700    
 0.8638747500      0.8660200200    
  1713.851300       1713.859100    
 0.8651186800      0.8634550500    
  1713.890700       1713.898600    
 0.8507888000      0.8473445000    
  1713.930200       1713.938100    
 0.8357089300      0.8334278400    
  1713.969700       1713.977600    
 0.8272992300      0.8252503700    
  1714.009200       1714.017100    
 0.8145319700      0.8091764200    
  1714.048700       1714.056600    
 0.7830470200      0.7744309800    
  1714.088200       1714.096100    
 0.7404478600      0.7321827900    
  1714.127600       1714.135500    
 0.7100388100      0.7057115300    
  1714.167100       1714.175000    
 0.7067719300      0.7086333100    
  1714.206600       1714.214500    
 0.7368521700      0.7467767300    
  1714.246100       1714.254000    
 0.7969300500      0.8099794100    
  1714.285600       1714.293500    
 0.8643413600      0.8754352700    
  1714.325100       1714.333000    
 0.9132434800      0.9195040600    
  1714.364600       1714.372500    
 0.9337569700      0.9352764700    
  1714.404100       1714.412000    
 0.9307586200      0.9285529100    
  1714.443600       1714.451500    
 0.9101724300      0.9046742400    
  1714.483100       1714.491000    
 0.8758951300      0.8672943200    
  1714.522600       1714.530500    
 0.8333201100      0.8244921900    
  1714.562100       1714.570000    
 0.7922678700      0.7850577300    
  1714.601600       1714.609500    
 0.7621260700      0.7577802700    
  1714.641100       1714.649000    
 0.7500789600      0.7494794200    
  1714.680600       1714.688500    
 0.7592400700      0.7625397400    
  1714.720100       1714.728000    
 0.7845022200      0.7908842900    
  1714.759600       1714.767500    
 0.8258240300      0.8352319800    
  1714.799100       1714.807000    
 0.8717651500      0.8789158100    
  1714.838600       1714.846500    
 0.9045128400      0.9097271800    
  1714.878100       1714.886000    
 0.9277364800      0.9316224300    
  1714.917600       1714.925500    
 0.9431508600      0.9455380000    
  1714.957100       1714.965000    
 0.9488646900      0.9491157600    
  1714.996600       1715.004500    
 0.9426463200      0.9399289900    
  1715.036100       1715.044000    
 0.9268689800      0.9230731900    
  1715.075600       1715.083500    
 0.9065157100      0.9029774300    
  1715.115100       1715.123000    
 0.8985828200      0.9001332200    
  1715.154600       1715.162500    
 0.9084910100      0.9102203200    
  1715.194100       1715.202000    
 0.9148969000      0.9155760200    
  1715.233700       1715.241600    
 0.9142069900      0.9134380200    
  1715.273200       1715.281100    
 0.9092956100      0.9091934100    
  1715.312700       1715.320600    
 0.9103857900      0.9122077200    
  1715.352200       1715.360100    
 0.9211143600      0.9240943800    
  1715.391700       1715.399600    
 0.9349070200      0.9372538400    
  1715.431200       1715.439100    
 0.9407403300      0.9406368500    
  1715.470800       1715.478700    
 0.9302377100      0.9265609600    
  1715.510300       1715.518200    
 0.8993845600      0.8903643700    
  1715.549800       1715.557700    
 0.8493339100      0.8369306000    
  1715.589300       1715.597200    
 0.7918441500      0.7812771000    
  1715.628800       1715.636700    
 0.7473378000      0.7418741200    
  1715.668400       1715.676300    
 0.7293885400      0.7285441300    
  1715.707900       1715.715800    
 0.7421835000      0.7467142200    
  1715.747400       1715.755300    
 0.7845898400      0.7958234300    
  1715.786900       1715.794800    
 0.8481650500      0.8602896500    
  1715.826500       1715.834400    
 0.9076296400      0.9157644300    
  1715.866000       1715.873900    
 0.9444347000      0.9486336200    
  1715.905500       1715.913400    
 0.9607648500      0.9624097300    
  1715.945000       1715.953000    
 0.9644301800      0.9645540500    
  1715.984600       1715.992500    
 0.9599879300      0.9579513500    
  1716.024100       1716.032000    
 0.9390926300      0.9323918300    
  1716.063600       1716.071500    
 0.8971698400      0.8849513800    
  1716.103200       1716.111100    
 0.8390621600      0.8271276000    
  1716.142700       1716.150600    
 0.7859440300      0.7773355600    
  1716.182200       1716.190100    
 0.7539180700      0.7510854600    
  1716.221800       1716.229700    
 0.7508770200      0.7529428200    
  1716.261300       1716.269200    
 0.7779229200      0.7857529900    
  1716.300800       1716.308800    
 0.8285034000      0.8394426400    
  1716.340400       1716.348300    
 0.8837543700      0.8915990200    
  1716.379900       1716.387800    
 0.9187596800      0.9213279600    
  1716.419500       1716.427400    
 0.9211853400      0.9176297300    
  1716.459000       1716.466900    
 0.8913240500      0.8830087900    
  1716.498500       1716.506500    
 0.8427132000      0.8327755900    
  1716.538100       1716.546000    
 0.7968191700      0.7895859100    
  1716.577600       1716.585500    
 0.7718386200      0.7718220300    
  1716.617200       1716.625100    
 0.7771878000      0.7823021200    
  1716.656700       1716.664600    
 0.8058987100      0.8132311500    
  1716.696300       1716.704200    
 0.8402732800      0.8462647700    
  1716.735800       1716.743700    
 0.8600489100      0.8620003200    
  1716.775400       1716.783300    
 0.8585062500      0.8567102200    
  1716.814900       1716.822800    
 0.8414961700      0.8356435300    
  1716.854500       1716.862400    
 0.8038130200      0.7869057100    
  1716.894000       1716.901900    
 0.7140339200      0.6867661400    
  1716.933600       1716.941500    
 0.5820548500      0.5560854000    
  1716.973100       1716.981000    
 0.4666578600      0.4484302000    
  1717.012700       1717.020600    
 0.3883962700      0.3771399800    
  1717.052200       1717.060100    
 0.3434807500      0.3374121800    
  1717.091800       1717.099700    
 0.3245545700      0.3240078800    
  1717.131300       1717.139300    
 0.3273170600      0.3314247200    
  1717.170900       1717.178800    
 0.3518795900      0.3601688300    
  1717.210500       1717.218400    
 0.4042189400      0.4193803900    
  1717.250000       1717.257900    
 0.4912820800      0.5161145900    
  1717.289600       1717.297500    
 0.6144487400      0.6456538100    
  1717.329100       1717.337100    
 0.7208506900      0.7357849200    
  1717.368700       1717.376600    
 0.7495540200      0.7481311900    
  1717.408300       1717.416200    
 0.7433326000      0.7442898500    
  1717.447800       1717.455700    
 0.7535645800      0.7585338800    
  1717.487400       1717.495300    
 0.7788984100      0.7841396500    
  1717.527000       1717.534900    
 0.7861260400      0.7841204500    
  1717.566500       1717.574400    
 0.7386522300      0.7262380700    
  1717.606100       1717.614000    
 0.6457218500      0.6232586500    
  1717.645700       1717.653600    
 0.5420047600      0.5181975900    
  1717.685200       1717.693100    
 0.4398018300      0.4186067200    
  1717.724800       1717.732700    
 0.3470583600      0.3326128000    
  1717.764400       1717.772300    
 0.2811648200      0.2721437400    
  1717.803900       1717.811900    
 0.2416863700      0.2360142100    
  1717.843500       1717.851400    
 0.2203294400      0.2177372600    
  1717.883100       1717.891000    
 0.2132678100      0.2132023300    
  1717.922700       1717.930600    
 0.2153899200      0.2156402700    
  1717.962200       1717.970200    
 0.2253150600      0.2289966400    
  1718.001800       1718.009700    
 0.2473673200      0.2518076600    
  1718.041400       1718.049300    
 0.2680439700      0.2710993000    
  1718.081000       1718.088900    
 0.2697592200      0.2684955800    
  1718.120600       1718.128500    
 0.2603015500      0.2586287800    
  1718.160100       1718.168100    
 0.2546585100      0.2554706200    
  1718.199700       1718.207600    
 0.2605098500      0.2635521400    
  1718.239300       1718.247200    
 0.2782527700      0.2840253200    
  1718.278900       1718.286800    
 0.3115561300      0.3190951800    
  1718.318500       1718.326400    
 0.3532163700      0.3627631600    
  1718.358000       1718.366000    
 0.3843582800      0.3888145400    
  1718.397600       1718.405600    
 0.3911293800      0.3913590600    
  1718.437200       1718.445100    
 0.3891746600      0.3879934800    
  1718.476800       1718.484700    
 0.3467030100      0.3161417400    
  1718.516400       1718.524300    
 0.2055429300      0.1931304700    
  1718.556000       1718.563900    
 0.1861962500      0.1925329500    
  1718.595600       1718.603500    
 0.2821513200      0.3270343100    
  1718.635200       1718.643100    
 0.5456071300      0.5702883700    
  1718.674800       1718.682700    
 0.6342577000      0.6443966400    
  1718.714400       1718.722300    
 0.6737237700      0.6818889700    
  1718.753900       1718.761900    
 0.7166186000      0.7261576700    
  1718.793500       1718.801500    
 0.7639564500      0.7731835000    
  1718.833100       1718.841100    
 0.8044771000      0.8115576700    
  1718.872700       1718.880700    
 0.8322083900      0.8368361900    
  1718.912300       1718.920300    
 0.8502827900      0.8534514600    
  1718.951900       1718.959900    
 0.8651982500      0.8680356900    
  1718.991500       1718.999400    
 0.8786303300      0.8809251600    
  1719.031100       1719.039100    
 0.8880700900      0.8881827600    
  1719.070700       1719.078700    
 0.8879761300      0.8870734000    
  1719.110300       1719.118300    
 0.8784071800      0.8756838400    
  1719.149900       1719.157900    
 0.8618796000      0.8581750800    
  1719.189500       1719.197500    
 0.8403271900      0.8324266000    
  1719.229100       1719.237100    
 0.7915172800      0.7696184700    
  1719.268800       1719.276700    
 0.6742818600      0.6441471100    
  1719.308400       1719.316300    
 0.5368855000      0.5139177000    
  1719.348000       1719.355900    
 0.4389645600      0.4248322900    
  1719.387600       1719.395500    
 0.3798496900      0.3717384000    
  1719.427200       1719.435100    
 0.3496216800      0.3459368400    
  1719.466800       1719.474700    
 0.3387369600      0.3399364000    
  1719.506400       1719.514300    
 0.3476973600      0.3524128900    
  1719.546000       1719.553900    
 0.3759756900      0.3849832800    
  1719.585600       1719.593600    
 0.4334883500      0.4502449400    
  1719.625200       1719.633200    
 0.5331879800      0.5626047100    
  1719.664900       1719.672800    
 0.6901375500      0.7354141600    
  1719.704500       1719.712400    
 0.8564708800      0.8806179400    
  1719.744100       1719.752000    
 0.9417666700      0.9468021100    
  1719.783700       1719.791600    
 0.9620115300      0.9626408100    
  1719.823300       1719.831300    
 0.9626828200      0.9618393600    
  1719.862900       1719.870900    
 0.9570938400      0.9564143800    
  1719.902600       1719.910500    
 0.9487894000      0.9466736300    
  1719.942200       1719.950100    
 0.9346084700      0.9311313400    
  1719.981800       1719.989700    
 0.9131209500      0.9079320900    
  1720.021400       1720.029400    
 0.8875063300      0.8829978100    
  1720.061100       1720.069000    
 0.8682456000      0.8661730500    
  1720.100700       1720.108600    
 0.8638279600      0.8648557900    
  1720.140300       1720.148200    
 0.8753147600      0.8788907000    
  1720.179900       1720.187900    
 0.8954230300      0.8996279900    
  1720.219600       1720.227500    
 0.9105910100      0.9112742500    
  1720.259200       1720.267100    
 0.9036760400      0.8942571700    
  1720.298800       1720.306700    
 0.8485248500      0.8287458400    
  1720.338500       1720.346400    
 0.7417064800      0.7166044900    
  1720.378100       1720.386000    
 0.6204891900      0.5983023400    
  1720.417700       1720.425600    
 0.5104829100      0.4895621400    
  1720.457300       1720.465300    
 0.4357814200      0.4314690600    
  1720.497000       1720.504900    
 0.4441843000      0.4498627400    
  1720.536600       1720.544500    
 0.4660507600      0.4723546700    
  1720.576300       1720.584200    
 0.5010485200      0.5112473700    
  1720.615900       1720.623800    
 0.5580682500      0.5715041500    
  1720.655500       1720.663500    
 0.6192166000      0.6294540700    
  1720.695200       1720.703100    
 0.6474670000      0.6495422500    
  1720.734800       1720.742700    
 0.6436386200      0.6423428500    
  1720.774400       1720.782400    
 0.6419432000      0.6456471500    
  1720.814100       1720.822000    
 0.6657894600      0.6746617100    
  1720.853700       1720.861700    
 0.7158764100      0.7288629300    
  1720.893400       1720.901300    
 0.7847808600      0.7993885500    
  1720.933000       1720.940900    
 0.8357137800      0.8290938500    
  1720.972700       1720.980600    
 0.6507734800      0.5939838000    
  1721.012300       1721.020200    
 0.4971245100      0.5094776000    
  1721.052000       1721.059900    
 0.7115754900      0.7827266500    
  1721.091600       1721.099500    
 0.9338229300      0.9392100700    
  1721.131300       1721.139200    
 0.9287953900      0.9231469500    
  1721.170900       1721.178800    
 0.8979111700      0.8912651700    
  1721.210600       1721.218500    
 0.8650686500      0.8586891500    
  1721.250200       1721.258100    
 0.8322305000      0.8253521300    
  1721.289900       1721.297800    
 0.7917994400      0.7812038400    
  1721.329500       1721.337400    
 0.7394053100      0.7281634700    
  1721.369200       1721.377100    
 0.6904838600      0.6825374500    
  1721.408800       1721.416700    
 0.6596146700      0.6559511200    
  1721.448500       1721.456400    
 0.6476630200      0.6464914000    
  1721.488100       1721.496100    
 0.6357137000      0.6318495700    
  1721.527800       1721.535700    
 0.5963311900      0.5854511100    
  1721.567400       1721.575400    
 0.5378796100      0.5270377100    
  1721.607100       1721.615000    
 0.4848365800      0.4715292000    
  1721.646800       1721.654700    
 0.3891578300      0.3698549500    
  1721.686400       1721.694400    
 0.3443228700      0.3530694400    
  1721.726100       1721.734000    
 0.4496577000      0.4824115200    
  1721.765800       1721.773700    
 0.5928074600      0.6178040700    
  1721.805400       1721.813400    
 0.7196737500      0.7460710500    
  1721.845100       1721.853000    
 0.8495558300      0.8661013000    
  1721.884700       1721.892700    
 0.9296859800      0.9375746800    
  1721.924400       1721.932400    
 0.9585768400      0.9602113500    
  1721.964100       1721.972000    
 0.9596782300      0.9576907500    
  1722.003800       1722.011700    
 0.9382477100      0.9311771300    
  1722.043400       1722.051400    
 0.9143351500      0.9146720000    
  1722.083100       1722.091000    
 0.9252314800      0.9259344000    
  1722.122800       1722.130700    
 0.9177712000      0.9129889700    
  1722.162400       1722.170400    
 0.8837282400      0.8684770400    
  1722.202100       1722.210000    
 0.7353888300      0.6916054900    
  1722.241800       1722.249700    
 0.6044528500      0.6134066000    
  1722.281500       1722.289400    
 0.7470847800      0.7855176100    
  1722.321100       1722.329100    
 0.8750758800      0.8851819800    
  1722.360800       1722.368700    
 0.9170583200      0.9225373400    
  1722.400500       1722.408400    
 0.9384925600      0.9367223500    
  1722.440200       1722.448100    
 0.8979194600      0.8635745700    
  1722.479900       1722.487800    
 0.3055453800      0.2259070100    
  1722.519500       1722.527500    
 0.1344960300      0.1331277400    
  1722.559200       1722.567100    
 0.1717099600      0.1957540800    
  1722.598900       1722.606800    
 0.3091953000      0.3201125500    
  1722.638600       1722.646500    
 0.3006222600      0.2947818400    
  1722.678300       1722.686200    
 0.2791791400      0.2771708900    
  1722.717900       1722.725900    
 0.2739350600      0.2744290600    
  1722.757600       1722.765600    
 0.2817866700      0.2848315700    
  1722.797300       1722.805300    
 0.3025956300      0.3088500700    
  1722.837000       1722.844900    
 0.3385600300      0.3481892900    
  1722.876700       1722.884600    
 0.3929843200      0.4040584800    
  1722.916400       1722.924300    
 0.4629195300      0.4774367600    
  1722.956100       1722.964000    
 0.5494742000      0.5666895200    
  1722.995800       1723.003700    
 0.6424907300      0.6621055000    
  1723.035500       1723.043400    
 0.7375245200      0.7575426000    
  1723.075200       1723.083100    
 0.8270154600      0.8450141100    
  1723.114900       1723.122800    
 0.8990091700      0.9102759700    
  1723.154500       1723.162500    
 0.9462715900      0.9516355800    
  1723.194200       1723.202200    
 0.9702150800      0.9730780300    
  1723.233900       1723.241900    
 0.9821826500      0.9835455100    
  1723.273600       1723.281600    
 0.9865881300      0.9868866300    
  1723.313300       1723.321300    
 0.9843443500      0.9832090200    
  1723.353000       1723.361000    
 0.9705706200      0.9661031000    
  1723.392700       1723.400700    
 0.9345154300      0.9213183600    
  1723.432400       1723.440400    
 0.8646786900      0.8463004700    
  1723.472100       1723.480100    
 0.7792297400      0.7627929400    
  1723.511800       1723.519800    
 0.7098646000      0.6989437400    
  1723.551500       1723.559500    
 0.6716854700      0.6671218100    
  1723.591300       1723.599200    
 0.6676374900      0.6694088100    
  1723.631000       1723.638900    
 0.6935847400      0.7012178800    
  1723.670700       1723.678600    
 0.7397370400      0.7484239400    
  1723.710400       1723.718300    
 0.7812109100      0.7852264500    
  1723.750100       1723.758000    
 0.7819354000      0.7725982600    
  1723.789800       1723.797700    
 0.6837496500      0.6567091200    
  1723.829500       1723.837400    
 0.5134826900      0.4873365700    
  1723.869200       1723.877200    
 0.3768357800      0.3587028700    
  1723.908900       1723.916900    
 0.2903790000      0.2777387200    
  1723.948600       1723.956600    
 0.2414386800      0.2344690100    
  1723.988400       1723.996300    
 0.2180133900      0.2144880300    
  1724.028100       1724.036000    
 0.2073501900      0.2061471500    
  1724.067800       1724.075700    
 0.2055043700      0.2060007800    
  1724.107500       1724.115500    
 0.2113769400      0.2137690700    
  1724.147200       1724.155200    
 0.2264191300      0.2308692200    
  1724.186900       1724.194900    
 0.2525833900      0.2578354600    
  1724.226700       1724.234600    
 0.2816810800      0.2863486800    
  1724.266400       1724.274300    
 0.3059804700      0.3105655600    
  1724.306100       1724.314100    
 0.3331399300      0.3402616900    
  1724.345800       1724.353800    
 0.3758340100      0.3882514500    
  1724.385600       1724.393500    
 0.4513523500      0.4744256700    
  1724.425300       1724.433200    
 0.5739751200      0.6036977300    
  1724.465000       1724.472900    
 0.7171338700      0.7270192300    
  1724.504700       1724.512700    
 0.7503476100      0.7395973900    
  1724.544500       1724.552400    
 0.6884773200      0.6728982000    
  1724.584200       1724.592100    
 0.6210724800      0.6102881200    
  1724.623900       1724.631900    
 0.5817193600      0.5764833000    
  1724.663600       1724.671600    
 0.5713587200      0.5712539500    
  1724.703400       1724.711300    
 0.5812128500      0.5837811100    
  1724.743100       1724.751100    
 0.5933150500      0.5938778200    
  1724.782800       1724.790800    
 0.5946095700      0.5941394900    
  1724.822600       1724.830500    
 0.5959298800      0.5975282800    
  1724.862300       1724.870300    
 0.6148170600      0.6212994600    
  1724.902000       1724.910000    
 0.6633514700      0.6771466700    
  1724.941800       1724.949700    
 0.7465683000      0.7664755600    
  1724.981500       1724.989500    
 0.8478009900      0.8626501700    
  1725.021300       1725.029200    
 0.9200006500      0.9268087300    
  1725.061000       1725.068900    
 0.9436494000      0.9424953100    
  1725.100700       1725.108700    
 0.9265529600      0.9200701000    
  1725.140500       1725.148400    
 0.8875767200      0.8790596800    
  1725.180200       1725.188200    
 0.8471500800      0.8400382400    
  1725.220000       1725.227900    
 0.8229234000      0.8215228800    
  1725.259700       1725.267700    
 0.8244331300      0.8286360200    
  1725.299400       1725.307400    
 0.8454982300      0.8494054900    
  1725.339200       1725.347100    
 0.8489399000      0.8431000200    
  1725.378900       1725.386900    
 0.7711141900      0.7484188700    
  1725.418700       1725.426600    
 0.6134878200      0.5864303600    
  1725.458400       1725.466400    
 0.4733796700      0.4534997200    
  1725.498200       1725.506100    
 0.3807734300      0.3663479000    
  1725.537900       1725.545900    
 0.3257866900      0.3191846400    
  1725.577700       1725.585600    
 0.2979852100      0.2949300900    
  1725.617400       1725.625400    
 0.2873398500      0.2868490900    
  1725.657200       1725.665100    
 0.2918029300      0.2942592900    
  1725.696900       1725.704900    
 0.3117457400      0.3182587200    
  1725.736700       1725.744700    
 0.3544825200      0.3659561900    
  1725.776500       1725.784400    
 0.4330293000      0.4503182500    
  1725.816200       1725.824200    
 0.5578927600      0.5856635000    
  1725.856000       1725.863900    
 0.7376930800      0.7709435400    
  1725.895700       1725.903700    
 0.8921870500      0.9131861800    
  1725.935500       1725.943400    
 0.9597847000      0.9668662000    
  1725.975200       1725.983200    
 0.9759858300      0.9770406600    
  1726.015000       1726.023000    
 0.9720357700      0.9694000400    
  1726.054800       1726.062700    
 0.9554485200      0.9506056900    
  1726.094500       1726.102500    
 0.9265303700      0.9190998800    
  1726.134300       1726.142300    
 0.8890739000      0.8813830000    
  1726.174100       1726.182000    
 0.8550173800      0.8492125400    
  1726.213800       1726.221800    
 0.8370254800      0.8351802700    
  1726.253600       1726.261600    
 0.8427764100      0.8462799600    
  1726.293400       1726.301300    
 0.8711866800      0.8784772700    
  1726.333100       1726.341100    
 0.9078047100      0.9128242900    
  1726.372900       1726.380900    
 0.9235145300      0.9211614700    
  1726.412700       1726.420600    
 0.8908588500      0.8788088900    
  1726.452400       1726.460400    
 0.8103127800      0.7929209000    
  1726.492200       1726.500200    
 0.7193860700      0.7038600400    
  1726.532000       1726.539900    
 0.6529386200      0.6442758000    
  1726.571800       1726.579700    
 0.6211003100      0.6210959300    
  1726.611500       1726.619500    
 0.6263804500      0.6323993800    
  1726.651300       1726.659300    
 0.6656448500      0.6781327100    
  1726.691100       1726.699000    
 0.7382862200      0.7571839500    
  1726.730900       1726.738800    
 0.8305752100      0.8507060200    
  1726.770600       1726.778600    
 0.9078223100      0.9207322300    
  1726.810400       1726.818400    
 0.9424933000      0.9436168700    
  1726.850200       1726.858200    
 0.9402360800      0.9361616700    
  1726.890000       1726.897900    
 0.9168178400      0.9100521200    
  1726.929800       1726.937700    
 0.8794745300      0.8708689400    
  1726.969600       1726.977500    
 0.8358183200      0.8272530700    
  1727.009300       1727.017300    
 0.7998770700      0.7941166400    
  1727.049100       1727.057100    
 0.7856012900      0.7858323900    
  1727.088900       1727.096900    
 0.7998452700      0.8073103800    
  1727.128700       1727.136700    
 0.8408978000      0.8509555300    
  1727.168500       1727.176400    
 0.8921551000      0.9020082400    
  1727.208300       1727.216200    
 0.9368152800      0.9442523300    
  1727.248100       1727.256000    
 0.9651102700      0.9694656500    
  1727.287900       1727.295800    
 0.9785009300      0.9730677200    
  1727.327600       1727.335600    
 0.4069419100      0.2973794700    
  1727.367400       1727.375400    
 0.1522203000      0.1498152900    
  1727.407200       1727.415200    
 0.2204995300      0.2855270800    
  1727.447000       1727.455000    
 0.9147696800      0.9595046700    
  1727.486800       1727.494800    
 0.9624818800      0.9602954000    
  1727.526600       1727.534600    
 0.9516291700      0.9495172500    
  1727.566400       1727.574400    
 0.9431888300      0.9416947800    
  1727.606200       1727.614200    
 0.9382470100      0.9382214900    
  1727.646000       1727.654000    
 0.9393370000      0.9403928700    
  1727.685800       1727.693800    
 0.9453407000      0.9469669000    
  1727.725600       1727.733600    
 0.9530710600      0.9548736400    
  1727.765400       1727.773400    
 0.9619238900      0.9636691700    
  1727.805200       1727.813200    
 0.9699999200      0.9715214000    
  1727.845000       1727.853000    
 0.9765807600      0.9776744300    
  1727.884800       1727.892800    
 0.9812952400      0.9818986800    
  1727.924600       1727.932600    
 0.9840445600      0.9843288600    
  1727.964400       1727.972400    
 0.9845215700      0.9841801800    
  1728.004200       1728.012200    
 0.9789135100      0.9767899700    
  1728.044000       1728.052000    
 0.9561252200      0.9491020400    
  1728.083900       1728.091800    
 0.8941666800      0.8789014600    
  1728.123700       1728.131600    
 0.7878946900      0.7621537200    
  1728.163500       1728.171400    
 0.6721809600      0.6514020000    
  1728.203300       1728.211200    
 0.5899738800      0.5786328400    
  1728.243100       1728.251100    
 0.5494282400      0.5452804500    
  1728.282900       1728.290900    
 0.5442966900      0.5465645900    
  1728.322700       1728.330700    
 0.5737996300      0.5836057200    
  1728.362500       1728.370500    
 0.6428945200      0.6616610300    
  1728.402400       1728.410300    
 0.7507039900      0.7706463400    
  1728.442200       1728.450100    
 0.8560599900      0.8691755100    
  1728.482000       1728.490000    
 0.9105518200      0.9132061700    
  1728.521800       1728.529800    
 0.9078058800      0.9025821400    
  1728.561600       1728.569600    
 0.8715714200      0.8629464300    
  1728.601500       1728.609400    
 0.8278601100      0.8198093200    
  1728.641300       1728.649200    
 0.7968155900      0.7938162400    
  1728.681100       1728.689100    
 0.7909779900      0.7948816800    
  1728.720900       1728.728900    
 0.8145847900      0.8225989900    
  1728.760700       1728.768700    
 0.8584973300      0.8686968200    
  1728.800600       1728.808500    
 0.9079604700      0.9175295000    
  1728.840400       1728.848400    
 0.9469443600      0.9533869400    
  1728.880200       1728.888200    
 0.9666046600      0.9691415200    
  1728.920100       1728.928000    
 0.9706194800      0.9697107600    
  1728.959900       1728.967800    
 0.9642178800      0.9621921800    
  1728.999700       1729.007700    
 0.9551101400      0.9532496000    
  1729.039500       1729.047500    
 0.9476261000      0.9467328900    
  1729.079400       1729.087300    
 0.9463609700      0.9467481300    
  1729.119200       1729.127200    
 0.9513616500      0.9527322900    
  1729.159000       1729.167000    
 0.9574225000      0.9580628100    
  1729.198900       1729.206800    
 0.9560467600      0.9517560100    
  1729.238700       1729.246700    
 0.9254797600      0.9126241100    
  1729.278500       1729.286500    
 0.8513804200      0.8319576600    
  1729.318400       1729.326400    
 0.7516178100      0.7331258900    
  1729.358200       1729.366200    
 0.6652517400      0.6513573500    
  1729.398100       1729.406000    
 0.6137028700      0.6068667800    
  1729.437900       1729.445900    
 0.5998184600      0.6021566300    
  1729.477700       1729.485700    
 0.6235097000      0.6341100000    
  1729.517600       1729.525600    
 0.6852483500      0.7017144900    
  1729.557400       1729.565400    
 0.7738407800      0.7924957600    
  1729.597300       1729.605200    
 0.8507258300      0.8615472600    
  1729.637100       1729.645100    
 0.8575050000      0.8514719900    
  1729.677000       1729.684900    
 0.7844897100      0.7663949200    
  1729.716800       1729.724800    
 0.6874058900      0.6701196400    
  1729.756700       1729.764600    
 0.6164332800      0.6078733200    
  1729.796500       1729.804500    
 0.5854880000      0.5841972800    
  1729.836400       1729.844300    
 0.5915661700      0.5970176400    
  1729.876200       1729.884200    
 0.6345415300      0.6471576400    
  1729.916100       1729.924000    
 0.7152166400      0.7365988900    
  1729.955900       1729.963900    
 0.8194627600      0.8399403700    
  1729.995800       1730.003700    
 0.9096908200      0.9195060900    
  1730.035600       1730.043600    
 0.9554666900      0.9591261200    
  1730.075500       1730.083400    
 0.9640562800      0.9618718600    
  1730.115300       1730.123300    
 0.9359329600      0.9260719600    
  1730.155200       1730.163100    
 0.8570171500      0.8385226700    
  1730.195000       1730.203000    
 0.7429747400      0.7218237900    
  1730.234900       1730.242900    
 0.6382772500      0.6220665900    
  1730.274800       1730.282700    
 0.5714982700      0.5637171700    
  1730.314600       1730.322600    
 0.5425565600      0.5407729300    
  1730.354500       1730.362400    
 0.5421356900      0.5451640500    
  1730.394300       1730.402300    
 0.5651244700      0.5722552400    
  1730.434200       1730.442200    
 0.6065587400      0.6167579700    
  1730.474100       1730.482000    
 0.6558613100      0.6656307100    
  1730.513900       1730.521900    
 0.7052631700      0.7152249400    
  1730.553800       1730.561800    
 0.7588973400      0.7705000100    
  1730.593700       1730.601600    
 0.8189828400      0.8303101600    
  1730.633500       1730.641500    
 0.8654817100      0.8709095700    
  1730.673400       1730.681400    
 0.8608274600      0.8533974600    
  1730.713300       1730.721200    
 0.8028145800      0.7914419100    
  1730.753100       1730.761100    
 0.7292285100      0.7125550200    
  1730.793000       1730.801000    
 0.6572296200      0.6496718800    
  1730.832900       1730.840900    
 0.6277135500      0.6269984300    
  1730.872800       1730.880700    
 0.6348516800      0.6415984400    
  1730.912600       1730.920600    
 0.6840827300      0.6985511500    
  1730.952500       1730.960500    
 0.7644009100      0.7826890000    
  1730.992400       1731.000400    
 0.8374397800      0.8479610800    
  1731.032300       1731.040200    
 0.8429434800      0.8267246300    
  1731.072100       1731.080100    
 0.7502838700      0.7219827000    
  1731.112000       1731.120000    
 0.6271417900      0.6051212400    
  1731.151900       1731.159900    
 0.5383675700      0.5248192700    
  1731.191800       1731.199700    
 0.4886105500      0.4815992700    
  1731.231700       1731.239600    
 0.4700708100      0.4686810000    
  1731.271500       1731.279500    
 0.4800461100      0.4850910600    
  1731.311400       1731.319400    
 0.5174981200      0.5283996200    
  1731.351300       1731.359300    
 0.5823472200      0.5970550700    
  1731.391200       1731.399200    
 0.6640652800      0.6800467300    
  1731.431100       1731.439100    
 0.7378479500      0.7500219600    
  1731.471000       1731.478900    
 0.7864924700      0.7941898700    
  1731.510800       1731.518800    
 0.8183461800      0.8240823600    
  1731.550700       1731.558700    
 0.8429960400      0.8467289600    
  1731.590600       1731.598600    
 0.8589670500      0.8606613400    
  1731.630500       1731.638500    
 0.8672463100      0.8687205000    
  1731.670400       1731.678400    
 0.8765579500      0.8791837900    
  1731.710300       1731.718300    
 0.8932616800      0.8974696800    
  1731.750200       1731.758200    
 0.9165117000      0.9215161400    
  1731.790100       1731.798100    
 0.9390810300      0.9427676600    
  1731.830000       1731.838000    
 0.9504177100      0.9487446100    
  1731.869900       1731.877900    
 0.9362675900      0.9282821300    
  1731.909800       1731.917800    
 0.8900411900      0.8771543200    
  1731.949700       1731.957700    
 0.8234811600      0.8098113800    
  1731.989600       1731.997600    
 0.7629736200      0.7528588500    
  1732.029500       1732.037500    
 0.7297052100      0.7265990500    
  1732.069400       1732.077400    
 0.7324701900      0.7374686400    
  1732.109300       1732.117300    
 0.7719866700      0.7842068400    
  1732.149200       1732.157200    
 0.8384159100      0.8523252500    
  1732.189100       1732.197100    
 0.9064870000      0.9179499500    
  1732.229000       1732.237000    
 0.9538006500      0.9604642600    
  1732.268900       1732.276900    
 0.9745980300      0.9770810300    
  1732.308800       1732.316800    
 0.9806132900      0.9811418200    
  1732.348700       1732.356700    
 0.9813873900      0.9814093800    
  1732.388600       1732.396600    
 0.9804650800      0.9798536500    
  1732.428500       1732.436500    
 0.9775445300      0.9775851800    
  1732.468400       1732.476400    
 0.9787920100      0.9785756900    
  1732.508300       1732.516300    
 0.9717480200      0.9691761800    
  1732.548300       1732.556200    
 0.9480570900      0.9413688500    
  1732.588200       1732.596100    
 0.8951465100      0.8809269800    
  1732.628100       1732.636100    
 0.8129839600      0.7921087800    
  1732.668000       1732.676000    
 0.7214035700      0.7040121300    
  1732.707900       1732.715900    
 0.6458592600      0.6327404400    
  1732.747800       1732.755800    
 0.5838779800      0.5725468800    
  1732.787700       1732.795700    
 0.5232504100      0.5117075800    
  1732.827700       1732.835600    
 0.4620237800      0.4512998000    
  1732.867600       1732.875600    
 0.4122195200      0.4050008900    
  1732.907500       1732.915500    
 0.3835839400      0.3820617400    
  1732.947400       1732.955400    
 0.3804407700      0.3833401200    
  1732.987300       1732.995300    
 0.4022020500      0.4100406100    
  1733.027300       1733.035200    
 0.4512494500      0.4653143400    
  1733.067200       1733.075200    
 0.5300203600      0.5511255200    
  1733.107100       1733.115100    
 0.6332471200      0.6572245200    
  1733.147000       1733.155000    
 0.7401365100      0.7566302300    
  1733.187000       1733.195000    
 0.8261126700      0.8393312300    
  1733.226900       1733.234900    
 0.8920245000      0.9023536500    
  1733.266800       1733.274800    
 0.9382509100      0.9452805400    
  1733.306700       1733.314700    
 0.9648736600      0.9687446500    
  1733.346700       1733.354700    
 0.9770148000      0.9784976900    
  1733.386600       1733.394600    
 0.9798317000      0.9798642800    
  1733.426500       1733.434500    
 0.9789880100      0.9789029900    
  1733.466500       1733.474500    
 0.9788767000      0.9791680700    
  1733.506400       1733.514400    
 0.9806393500      0.9811366900    
  1733.546300       1733.554300    
 0.9825947100      0.9828444300    
  1733.586300       1733.594300    
 0.9815194600      0.9808811200    
  1733.626200       1733.634200    
 0.9738518800      0.9716843900    
  1733.666200       1733.674100    
 0.9571317000      0.9524952400    
  1733.706100       1733.714100    
 0.9325365700      0.9264644500    
  1733.746000       1733.754000    
 0.9018687500      0.8951382300    
  1733.786000       1733.794000    
 0.8656199200      0.8574623600    
  1733.825900       1733.833900    
 0.8182268500      0.8079603200    
  1733.865900       1733.873800    
 0.7600312900      0.7487000200    
  1733.905800       1733.913800    
 0.7048941600      0.6957196300    
  1733.945700       1733.953700    
 0.6677044100      0.6649756100    
  1733.985700       1733.993700    
 0.6593215500      0.6620603800    
  1734.025600       1734.033600    
 0.6788454600      0.6861142600    
  1734.065600       1734.073600    
 0.7213473100      0.7311413600    
  1734.105500       1734.113500    
 0.7728615600      0.7836480300    
  1734.145500       1734.153500    
 0.8167893300      0.8244616600    
  1734.185400       1734.193400    
 0.8437921100      0.8478921000    
  1734.225400       1734.233400    
 0.8622102500      0.8662620600    
  1734.265300       1734.273300    
 0.8837031200      0.8888416000    
  1734.305300       1734.313300    
 0.9101517300      0.9156687200    
  1734.345200       1734.353200    
 0.9357129300      0.9403316500    
  1734.385200       1734.393200    
 0.9535749300      0.9563141100    
  1734.425100       1734.433100    
 0.9604127000      0.9610769400    
  1734.465100       1734.473100    
 0.9582016400      0.9566347200    
  1734.505100       1734.513000    
 0.9436417000      0.9376581500    
  1734.545000       1734.553000    
 0.9107127400      0.9019210600    
  1734.585000       1734.593000    
 0.8657851900      0.8564586700    
  1734.624900       1734.632900    
 0.8245242900      0.8174916200    
  1734.664900       1734.672900    
 0.8021416000      0.7996246000    
  1734.704800       1734.712800    
 0.8057733600      0.8092115500    
  1734.744800       1734.752800    
 0.8334115600      0.8411210400    
  1734.784800       1734.792800    
 0.8733247600      0.8799609300    
  1734.824700       1734.832700    
 0.8556186400      0.8307392900    
  1734.864700       1734.872700    
 0.8355459700      0.8691884100    
  1734.904700       1734.912700    
 0.9464820200      0.9504410800    
  1734.944600       1734.952600    
 0.9571657600      0.9587584500    
  1734.984600       1734.992600    
 0.9647383100      0.9662104100    
  1735.024600       1735.032600    
 0.9719738300      0.9731736000    
  1735.064500       1735.072500    
 0.9773912300      0.9779927900    
  1735.104500       1735.112500    
 0.9789030700      0.9786062100    
  1735.144500       1735.152500    
 0.9749284000      0.9735691800    
  1735.184500       1735.192500    
 0.9649324600      0.9624751700    
  1735.224400       1735.232400    
 0.9507200600      0.9475323800    
  1735.264400       1735.272400    
 0.9348594300      0.9325341700    
  1735.304400       1735.312400    
 0.9251155200      0.9247669100    
  1735.344400       1735.352400    
 0.9255991200      0.9270181400    
  1735.384300       1735.392300    
 0.9342465500      0.9364860400    
  1735.424300       1735.432300    
 0.9434999300      0.9449495400    
  1735.464300       1735.472300    
 0.9422918100      0.9405485700    
  1735.504300       1735.512300    
 0.9150250600      0.9037871100    
  1735.544300       1735.552200    
 0.8423051700      0.8160326500    
  1735.584200       1735.592200    
 0.7233956000      0.6971161900    
  1735.624200       1735.632200    
 0.6130102800      0.5947877000    
  1735.664200       1735.672200    
 0.5406938100      0.5310092200    
  1735.704200       1735.712200    
 0.5059152500      0.5029057500    
  1735.744200       1735.752200    
 0.5027991500      0.5045549900    
  1735.784200       1735.792200    
 0.5327293800      0.5422291900    
  1735.824100       1735.832100    
 0.5995351700      0.6169720300    
  1735.864100       1735.872100    
 0.7040782100      0.7265861800    
  1735.904100       1735.912100    
 0.8174459800      0.8364420000    
  1735.944100       1735.952100    
 0.8909427500      0.9002343900    
  1735.984100       1735.992100    
 0.9173403800      0.9199277900    
  1736.024100       1736.032100    
 0.9244439100      0.9254607600    
  1736.064100       1736.072100    
 0.9297138300      0.9299789200    
  1736.104100       1736.112100    
 0.9275381100      0.9231771400    
  1736.144100       1736.152100    
 0.8921099500      0.8782929700    
  1736.184100       1736.192100    
 0.8002983800      0.7779226600    
  1736.224100       1736.232100    
 0.6771317500      0.6559406200    
  1736.264100       1736.272100    
 0.5754720200      0.5603367000    
  1736.304100       1736.312100    
 0.5134387200      0.5058530400    
  1736.344100       1736.352100    
 0.4865701600      0.4866242200    
  1736.384100       1736.392100    
 0.4916426900      0.4970443700    
  1736.424100       1736.432100    
 0.5254173100      0.5365061000    
  1736.464100       1736.472100    
 0.5903998400      0.6082521700    
  1736.504100       1736.512100    
 0.6839075900      0.7067540900    
  1736.544100       1736.552100    
 0.7826128800      0.8025801100    
  1736.584100       1736.592100    
 0.8592460900      0.8704123900    
  1736.624100       1736.632100    
 0.9109916700      0.9184082500    
  1736.664100       1736.672100    
 0.9458037400      0.9505884100    
  1736.704100       1736.712100    
 0.9639197900      0.9658679500    
  1736.744100       1736.752100    
 0.9683522900      0.9681784900    
  1736.784100       1736.792100    
 0.9644566600      0.9633530200    
  1736.824100       1736.832100    
 0.9602034800      0.9596070500    
  1736.864100       1736.872100    
 0.9593281300      0.9602276700    
  1736.904100       1736.912100    
 0.9636040300      0.9651434300    
  1736.944200       1736.952200    
 0.9715218300      0.9731940100    
  1736.984200       1736.992200    
 0.9791493900      0.9804684100    
  1737.024200       1737.032200    
 0.9838497100      0.9844516300    
  1737.064200       1737.072200    
 0.9841698600      0.9838689700    
  1737.104200       1737.112200    
 0.9798239100      0.9783410400    
  1737.144200       1737.152200    
 0.9711098500      0.9685549300    
  1737.184300       1737.192300    
 0.9572081800      0.9542303200    
  1737.224300       1737.232300    
 0.9366926500      0.9314837600    
  1737.264300       1737.272300    
 0.9076682600      0.9013371400    
  1737.304300       1737.312300    
 0.8753783100      0.8691528600    
  1737.344300       1737.352300    
 0.8490188300      0.8451327700    
  1737.384400       1737.392400    
 0.8382983600      0.8397669700    
  1737.424400       1737.432400    
 0.8499158900      0.8553411400    
  1737.464400       1737.472400    
 0.8800418500      0.8876002100    
  1737.504400       1737.512400    
 0.9180235100      0.9256245600    
  1737.544500       1737.552500    
 0.9508938300      0.9563197700    
  1737.584500       1737.592500    
 0.9567791800      0.9492465100    
  1737.624500       1737.632500    
 0.8518543700      0.8076204400    
  1737.664500       1737.672600    
 0.8014715400      0.8527486700    
  1737.704600       1737.712600    
 0.9784793600      0.9826300000    
  1737.744600       1737.752600    
 0.9866753400      0.9874594800    
  1737.784600       1737.792600    
 0.9903861700      0.9910756300    
  1737.824700       1737.832700    
 0.9928317500      0.9931447300    
  1737.864700       1737.872700    
 0.9927294200      0.9924724700    
  1737.904700       1737.912800    
 0.9896007800      0.9885905000    
  1737.944800       1737.952800    
 0.9840486600      0.9827668400    
  1737.984800       1737.992800    
 0.9777748900      0.9765868700    
  1738.024900       1738.032900    
 0.9721130700      0.9710742700    
  1738.064900       1738.072900    
 0.9667655900      0.9656521700    
  1738.104900       1738.112900    
 0.9605865300      0.9589519900    
  1738.145000       1738.153000    
 0.9505925400      0.9483663900    
  1738.185000       1738.193000    
 0.9390708300      0.9371415100    
  1738.225100       1738.233100    
 0.9295513900      0.9277982500    
  1738.265100       1738.273100    
 0.9178208900      0.9139400600    
  1738.305100       1738.313200    
 0.8853036700      0.8753025400    
  1738.345200       1738.353200    
 0.8109467200      0.7931937000    
  1738.385200       1738.393200    
 0.7039633700      0.6836436600    
  1738.425300       1738.433300    
 0.6056407400      0.5904356600    
  1738.465300       1738.473300    
 0.5446456300      0.5383427600    
  1738.505400       1738.513400    
 0.5207696500      0.5198404800    
  1738.545400       1738.553400    
 0.5210153000      0.5229904500    
  1738.585500       1738.593500    
 0.5333737400      0.5365080800    
  1738.625500       1738.633500    
 0.5497457300      0.5533136300    
  1738.665600       1738.673600    
 0.5683034100      0.5730339600    
  1738.705600       1738.713600    
 0.5974362800      0.6054523200    
  1738.745700       1738.753700    
 0.6444356300      0.6551646100    
  1738.785700       1738.793800    
 0.6869540300      0.6920391000    
  1738.825800       1738.833800    
 0.7201282600      0.7297747200    
  1738.865900       1738.873900    
 0.7770080400      0.7923373100    
  1738.905900       1738.913900    
 0.8217798100      0.8205307300    
  1738.946000       1738.954000    
 0.7840958700      0.7734574100    
  1738.986000       1738.994100    
 0.7283426500      0.7178581900    
  1739.026100       1739.034100    
 0.6825550200      0.6757182800    
  1739.066200       1739.074200    
 0.6536667500      0.6491828300    
  1739.106200       1739.114200    
 0.6316074300      0.6272490200    
  1739.146300       1739.154300    
 0.6120316100      0.6086416800    
  1739.186400       1739.194400    
 0.6049717300      0.6051303400    
  1739.226400       1739.234400    
 0.6225089300      0.6301663300    
  1739.266500       1739.274500    
 0.6727261800      0.6864450700    
  1739.306600       1739.314600    
 0.7475584500      0.7628967500    
  1739.346600       1739.354600    
 0.8209906000      0.8327030600    
  1739.386700       1739.394700    
 0.8660357400      0.8717744700    
  1739.426800       1739.434800    
 0.8833316900      0.8852036600    
  1739.466800       1739.474800    
 0.8886521400      0.8893769700    
  1739.506900       1739.514900    
 0.8921476500      0.8932027100    
  1739.547000       1739.555000    
 0.8981770200      0.9001136800    
  1739.587000       1739.595100    
 0.9091556200      0.9120788000    
  1739.627100       1739.635100    
 0.9249309700      0.9284736200    
  1739.667200       1739.675200    
 0.9419495200      0.9452637700    
  1739.707300       1739.715300    
 0.9548897100      0.9569376300    
  1739.747400       1739.755400    
 0.9588381700      0.9578720400    
  1739.787400       1739.795400    
 0.9480169200      0.9414343900    
  1739.827500       1739.835500    
 0.9098316200      0.8970904100    
  1739.867600       1739.875600    
 0.8375166500      0.8196193600    
  1739.907700       1739.915700    
 0.7438359900      0.7264562600    
  1739.947800       1739.955800    
 0.6582740000      0.6446368300    
  1739.987800       1739.995900    
 0.5975809100      0.5881627000    
  1740.027900       1740.035900    
 0.5602129600      0.5554631000    
  1740.068000       1740.076000    
 0.5416234100      0.5398126500    
  1740.108100       1740.116100    
 0.5354924900      0.5360781100    
  1740.148200       1740.156200    
 0.5429239100      0.5465814800    
  1740.188300       1740.196300    
 0.5709399700      0.5793089900    
  1740.228400       1740.236400    
 0.6267559200      0.6416334500    
  1740.268400       1740.276500    
 0.6942312400      0.7003898100    
  1740.308500       1740.316600    
 0.7134368700      0.7247596800    
  1740.348600       1740.356600    
 0.8373684300      0.8613023900    
  1740.388700       1740.396700    
 0.8999872100      0.8972289300    
  1740.428800       1740.436800    
 0.8757615600      0.8689900900    
  1740.468900       1740.476900    
 0.8447078400      0.8391745100    
  1740.509000       1740.517000    
 0.8241335700      0.8210199900    
  1740.549100       1740.557100    
 0.8146270600      0.8135808200    
  1740.589200       1740.597200    
 0.8107951500      0.8103516800    
  1740.629300       1740.637300    
 0.8085492000      0.8080735800    
  1740.669400       1740.677400    
 0.8051522200      0.8040637000    
  1740.709500       1740.717500    
 0.7971385900      0.7949642200    
  1740.749600       1740.757600    
 0.7847759200      0.7822222300    
  1740.789700       1740.797700    
 0.7756872000      0.7747987300    
  1740.829800       1740.837800    
 0.7785984600      0.7813494500    
  1740.869900       1740.877900    
 0.7946608900      0.7985155400    
  1740.910000       1740.918000    
 0.8120773100      0.8141540400    
  1740.950100       1740.958100    
 0.8150256800      0.8131702500    
  1740.990200       1740.998200    
 0.7947904200      0.7888808100    
  1741.030300       1741.038300    
 0.7574347900      0.7496538100    
  1741.070400       1741.078500    
 0.7205473400      0.7147783800    
  1741.110500       1741.118600    
 0.6988499800      0.6993158500    
  1741.150600       1741.158700    
 0.7053291300      0.7108816500    
  1741.190800       1741.198800    
 0.7403318900      0.7499084500    
  1741.230900       1741.238900    
 0.7982631800      0.8123255500    
  1741.271000       1741.279000    
 0.8671517700      0.8813640500    
  1741.311100       1741.319100    
 0.9248242300      0.9349762700    
  1741.351200       1741.359200    
 0.9551754600      0.9561675300    
  1741.391300       1741.399400    
 0.9485935600      0.9392146700    
  1741.431400       1741.439500    
 0.8915481000      0.8727952600    
  1741.471600       1741.479600    
 0.7896126100      0.7672080000    
  1741.511700       1741.519700    
 0.6829016800      0.6647164500    
  1741.551800       1741.559800    
 0.6072784300      0.5959856000    
  1741.591900       1741.599900    
 0.5694886000      0.5658599000    
  1741.632000       1741.640100    
 0.5678179600      0.5735024800    
  1741.672200       1741.680200    
 0.6045271100      0.6169721500    
  1741.712300       1741.720300    
 0.6774042700      0.6959327100    
  1741.752400       1741.760400    
 0.7732987000      0.7925943600    
  1741.792500       1741.800600    
 0.8419719200      0.8498924700    
  1741.832700       1741.840700    
 0.8294388600      0.8200219700    
  1741.872800       1741.880800    
 0.7418471300      0.7191096100    
  1741.912900       1741.920900    
 0.6315997700      0.6096084400    
  1741.953000       1741.961100    
 0.5444574000      0.5317397100    
  1741.993200       1742.001200    
 0.4948293800      0.4885308000    
  1742.033300       1742.041300    
 0.4748833000      0.4728396500    
  1742.073400       1742.081500    
 0.4761272500      0.4782187200    
  1742.113600       1742.121600    
 0.4983574400      0.5032124500    
  1742.153700       1742.161700    
 0.5334232400      0.5398104500    
  1742.193800       1742.201900    
 0.5623394500      0.5636083300    
  1742.234000       1742.242000    
 0.5652672700      0.5636711700    
  1742.274100       1742.282100    
 0.5606967800      0.5609361900    
  1742.314200       1742.322300    
 0.5725258100      0.5776410400    
  1742.354400       1742.362400    
 0.6157011100      0.6284266900    
  1742.394500       1742.402500    
 0.6969254500      0.7174920100    
  1742.434700       1742.442700    
 0.8068971200      0.8245558400    
  1742.474800       1742.482800    
 0.8988168000      0.9102313300    
  1742.514900       1742.523000    
 0.9486512400      0.9535851600    
  1742.555100       1742.563100    
 0.9649988500      0.9661894300    
  1742.595200       1742.603200    
 0.9663672600      0.9658462700    
  1742.635400       1742.643400    
 0.9611187200      0.9594609700    
  1742.675500       1742.683500    
 0.9494093300      0.9461656700    
  1742.715700       1742.723700    
 0.9308620400      0.9250601900    
  1742.755800       1742.763800    
 0.8977749200      0.8877167400    
  1742.795900       1742.804000    
 0.8365807700      0.8206513000    
  1742.836100       1742.844100    
 0.7452322200      0.7273551300    
  1742.876200       1742.884300    
 0.6517682600      0.6366196700    
  1742.916400       1742.924400    
 0.5847644500      0.5752310600    
  1742.956500       1742.964600    
 0.5508632800      0.5496563900    
  1742.996700       1743.004700    
 0.5514184700      0.5567311900    
  1743.036900       1743.044900    
 0.5860198400      0.5977660600    
  1743.077000       1743.085000    
 0.6577897600      0.6767801600    
  1743.117200       1743.125200    
 0.7624120300      0.7869511000    
  1743.157300       1743.165400    
 0.8476354400      0.8530263800    
  1743.197500       1743.205500    
 0.8276471700      0.8273012600    
  1743.237600       1743.245700    
 0.8630233000      0.8691074200    
  1743.277800       1743.285800    
 0.8610844900      0.8468301900    
  1743.318000       1743.326000    
 0.7808857500      0.7632604400    
  1743.358100       1743.366100    
 0.7035835200      0.6906902000    
  1743.398300       1743.406300    
 0.6561113700      0.6497058300    
  1743.438400       1743.446500    
 0.6440916000      0.6443415000    
  1743.478600       1743.486600    
 0.6668426000      0.6755977200    
  1743.518800       1743.526800    
 0.7210810700      0.7342824500    
  1743.558900       1743.567000    
 0.7903453800      0.8036705200    
  1743.599100       1743.607100    
 0.8534860800      0.8638026900    
  1743.639300       1743.647300    
 0.8964374900      0.9031146400    
  1743.679400       1743.687500    
 0.9228193200      0.9272166600    
  1743.719600       1743.727600    
 0.9415721200      0.9449414000    
  1743.759800       1743.767800    
 0.9569933700      0.9594420200    
  1743.799900       1743.808000    
 0.9678791800      0.9695955800    
  1743.840100       1743.848100    
 0.9757941900      0.9769712300    
  1743.880300       1743.888300    
 0.9795357500      0.9787238100    
  1743.920500       1743.928500    
 0.9627669600      0.9571809200    
  1743.960600       1743.968700    
 0.9513456100      0.9554976100    
  1744.000800       1744.008800    
 0.9733967000      0.9736796300    
  1744.041000       1744.049000    
 0.9586271900      0.9485461300    
  1744.081200       1744.089200    
 0.9027847700      0.8860130900    
  1744.121300       1744.129400    
 0.8145892700      0.7949316500    
  1744.161500       1744.169600    
 0.7214810100      0.7046590900    
  1744.201700       1744.209700    
 0.6552256600      0.6454543800    
  1744.241900       1744.249900    
 0.6327303500      0.6323243500    
  1744.282100       1744.290100    
 0.6583664000      0.6699529500    
  1744.322200       1744.330300    
 0.7282747200      0.7456044100    
  1744.362400       1744.370500    
 0.8193468200      0.8367655800    
  1744.402600       1744.410700    
 0.9000443200      0.9130193800    
  1744.442800       1744.450800    
 0.9505661400      0.9569226400    
  1744.483000       1744.491000    
 0.9720704300      0.9748039300    
  1744.523200       1744.531200    
 0.9788999800      0.9794990600    
  1744.563400       1744.571400    
 0.9805230100      0.9807881900    
  1744.603600       1744.611600    
 0.9822105700      0.9826066800    
  1744.643700       1744.651800    
 0.9838500900      0.9840228700    
  1744.683900       1744.692000    
 0.9838118100      0.9835658200    
  1744.724100       1744.732200    
 0.9809759400      0.9801257300    
  1744.764300       1744.772400    
 0.9743847300      0.9727480600    
  1744.804500       1744.812600    
 0.9633629800      0.9613283000    
  1744.844700       1744.852700    
 0.9494170000      0.9464612500    
  1744.884900       1744.892900    
 0.9359016700      0.9340143100    
  1744.925100       1744.933100    
 0.9293693900      0.9291654600    
  1744.965300       1744.973300    
 0.9309581300      0.9316239600    
  1745.005500       1745.013500    
 0.9248372600      0.9196484700    
  1745.045700       1745.053700    
 0.8861951700      0.8806224600    
  1745.085900       1745.093900    
 0.8613799200      0.8526514800    
  1745.126100       1745.134100    
 0.8093010700      0.7971794000    
  1745.166300       1745.174300    
 0.7577706900      0.7503964400    
  1745.206500       1745.214500    
 0.7318392200      0.7289004100    
  1745.246700       1745.254800    
 0.7274594000      0.7305922000    
  1745.286900       1745.295000    
 0.7752688700      0.7914477100    
  1745.327100       1745.335200    
 0.8569654200      0.8711872000    
  1745.367300       1745.375400    
 0.9204127400      0.9265912000    
  1745.407500       1745.415600    
 0.9449136700      0.9428566300    
  1745.447700       1745.455800    
 0.9194810400      0.9080031800    
  1745.488000       1745.496000    
 0.8425840100      0.8235607000    
  1745.528200       1745.536200    
 0.7346078900      0.7135373400    
  1745.568400       1745.576400    
 0.6344201100      0.6181319800    
  1745.608600       1745.616600    
 0.5728966200      0.5679830900    
  1745.648800       1745.656800    
 0.5602926900      0.5653831300    
  1745.689000       1745.697100    
 0.5863585900      0.5946845000    
  1745.729200       1745.737300    
 0.6470318000      0.6699027500    
  1745.769500       1745.777500    
 0.7765801200      0.8028138300    
  1745.809700       1745.817700    
 0.8779304900      0.8943502400    
  1745.849900       1745.857900    
 0.9308118400      0.9358124300    
  1745.890100       1745.898100    
 0.9296217500      0.9261749700    
  1745.930300       1745.938400    
 0.9425668100      0.9520803300    
  1745.970500       1745.978600    
 0.9791591000      0.9821182700    
  1746.010800       1746.018800    
 0.9872433000      0.9877478700    
  1746.051000       1746.059000    
 0.9878777400      0.9876812800    
  1746.091200       1746.099300    
 0.9860264300      0.9855851100    
  1746.131400       1746.139500    
 0.9843297200      0.9842464000    
  1746.171700       1746.179700    
 0.9846702700      0.9851326400    
  1746.211900       1746.219900    
 0.9870133800      0.9876641200    
  1746.252100       1746.260200    
 0.9901911900      0.9907926900    
  1746.292300       1746.300400    
 0.9927162400      0.9931048600    
  1746.332600       1746.340600    
 0.9938658200      0.9939612800    
  1746.372800       1746.380900    
 0.9934468000      0.9932154400    
  1746.413000       1746.421100    
 0.9913675600      0.9905229200    
  1746.453300       1746.461300    
 0.9863148000      0.9845298600    
  1746.493500       1746.501500    
 0.9760043300      0.9730976100    
  1746.533700       1746.541800    
 0.9596077800      0.9557324300    
  1746.574000       1746.582000    
 0.9397911800      0.9355229900    
  1746.614200       1746.622300    
 0.9193875700      0.9155398400    
  1746.654400       1746.662500    
 0.9021378500      0.8989869600    
  1746.694700       1746.702700    
 0.8870683000      0.8838512300    
  1746.734900       1746.743000    
 0.8709617600      0.8674399300    
  1746.775200       1746.783200    
 0.8530623700      0.8492411800    
  1746.815400       1746.823400    
 0.8368680100      0.8351504000    
  1746.855600       1746.863700    
 0.8368622800      0.8379245700    
  1746.895900       1746.903900    
 0.8453949600      0.8471310700    
  1746.936100       1746.944200    
 0.8528233600      0.8524340700    
  1746.976400       1746.984400    
 0.8455039300      0.8398614500    
  1747.016600       1747.024700    
 0.8135931700      0.8041907600    
  1747.056900       1747.064900    
 0.7645133200      0.7538060700    
  1747.097100       1747.105200    
 0.7133306900      0.7046597800    
  1747.137400       1747.145400    
 0.6730846100      0.6661695800    
  1747.177600       1747.185700    
 0.6471695400      0.6436392300    
  1747.217900       1747.225900    
 0.6362528000      0.6373314600    
  1747.258100       1747.266200    
 0.6461008600      0.6517003900    
  1747.298400       1747.306400    
 0.6807817700      0.6912671100    
  1747.338600       1747.346700    
 0.7411397700      0.7559374200    
  1747.378900       1747.386900    
 0.8172081900      0.8335131200    
  1747.419100       1747.427200    
 0.8889064500      0.9024140000    
  1747.459400       1747.467400    
 0.9386953300      0.9451803800    
  1747.499600       1747.507700    
 0.9492748300      0.9409913500    
  1747.539900       1747.547900    
 0.8991740400      0.8926923900    
  1747.580100       1747.588200    
 0.8951785200      0.9013188300    
  1747.620400       1747.628500    
 0.9400234000      0.9441725300    
  1747.660700       1747.668700    
 0.9436655600      0.9419622300    
  1747.700900       1747.709000    
 0.9365657900      0.9342694700    
  1747.741200       1747.749200    
 0.8826816000      0.8252014700    
  1747.781400       1747.789500    
 0.4167412300      0.3288749900    
  1747.821700       1747.829800    
 0.1260590000      0.1067704300    
  1747.862000       1747.870000    
 9.4721354000E-02  0.1077112500    
  1747.902200       1747.910300    
 0.2570303800      0.3289347900    
  1747.942500       1747.950600    
 0.7366958000      0.8287644300    
  1747.982800       1747.990800    
 0.9215834200      0.9175230400    
  1748.023000       1748.031100    
 0.8775100100      0.8591015900    
  1748.063300       1748.071400    
 0.7859170900      0.7637365100    
  1748.103600       1748.111600    
 0.6844247200      0.6660816800    
  1748.143800       1748.151900    
 0.6092971500      0.5981610300    
  1748.184100       1748.192200    
 0.5734206900      0.5702852100    
  1748.224400       1748.232400    
 0.5742054600      0.5771084100    
  1748.264700       1748.272700    
 0.6101164900      0.6207069700    
  1748.304900       1748.313000    
 0.6788746600      0.6953280500    
  1748.345200       1748.353300    
 0.7692405800      0.7867851900    
  1748.385500       1748.393600    
 0.8545971100      0.8682364800    
  1748.425800       1748.433800    
 0.9094765500      0.9169759100    
  1748.466100       1748.474100    
 0.9351652500      0.9386142300    
  1748.506300       1748.514400    
 0.9483655900      0.9506887100    
  1748.546600       1748.554700    
 0.9590467300      0.9612192200    
  1748.586900       1748.594900    
 0.9622715500      0.9564347600    
  1748.627200       1748.635200    
 0.8920594600      0.8748488600    
  1748.667500       1748.675500    
 0.8844067100      0.9053148300    
  1748.707700       1748.715800    
 0.9761886500      0.9832719200    
  1748.748000       1748.756100    
 0.9888692700      0.9885005200    
  1748.788300       1748.796400    
 0.9844644500      0.9830659600    
  1748.828600       1748.836700    
 0.9747986400      0.9703150500    
  1748.868900       1748.876900    
 0.9256027500      0.9078352500    
  1748.909200       1748.917200    
 0.8509213800      0.8427075900    
  1748.949500       1748.957500    
 0.8309547400      0.8327957400    
  1748.989800       1748.997800    
 0.8400791900      0.8359604700    
  1749.030000       1749.038100    
 0.8190867900      0.8153912600    
  1749.070300       1749.078400    
 0.8189462400      0.8231695200    
  1749.110600       1749.118700    
 0.8480558400      0.8568096700    
  1749.150900       1749.159000    
 0.8929671100      0.9018788500    
  1749.191200       1749.199300    
 0.9333485000      0.9395626100    
  1749.231500       1749.239600    
 0.9536619300      0.9556344600    
  1749.271800       1749.279900    
 0.9518227800      0.9494603900    
  1749.312100       1749.320200    
 0.9291296000      0.9230064000    
  1749.352400       1749.360500    
 0.8923712300      0.8831013700    
  1749.392700       1749.400800    
 0.8455754500      0.8356861100    
  1749.433000       1749.441100    
 0.8022931300      0.7959467100    
  1749.473300       1749.481400    
 0.7791114900      0.7762685100    
  1749.513600       1749.521700    
 0.7754809200      0.7766717200    
  1749.553900       1749.562000    
 0.7962789900      0.8025765900    
  1749.594200       1749.602300    
 0.8369464700      0.8425584300    
  1749.634500       1749.642600    
 0.8064824500      0.7807463000    
  1749.674800       1749.682900    
 0.7364581800      0.7529053200    
  1749.715100       1749.723200    
 0.8877268900      0.9138504900    
  1749.755400       1749.763500    
 0.9468278700      0.9462517200    
  1749.795800       1749.803800    
 0.9401291900      0.9385302200    
  1749.836100       1749.844100    
 0.9360999900      0.9359203700    
  1749.876400       1749.884400    
 0.9397079400      0.9412218200    
  1749.916700       1749.924800    
 0.9480726900      0.9497202600    
  1749.957000       1749.965100    
 0.9558211200      0.9569663600    
  1749.997300       0.000000000    
 0.9606532500       0.000000000    

